Sample of hydrogen-rich superluminous supernovae from the Zwicky Transient Facility

Hydrogen-rich superluminous supernovae (SLSNe II) are rare. The exact mechanism producing their extreme light curve peaks is not understood. Analysis of single events and small samples suggest that CSM interaction is the main responsible for their features. However, other mechanisms can not be discarded. Large sample analysis can provide clarification. We aim to characterize the light curves of a sample of 107 SLSNe II to provide valuable information that can be used to validate theoretical models. We analyze the gri light curves of SLSNe II obtained through ZTF. We study peak absolute magnitudes and characteristic timescales. When possible we compute g-r colors, pseudo-bolometric light curves, and estimate lower limits for their total radiated energy. We also study the luminosity distribution of our sample and estimate the percentage of them that would be observable by the LSST. Finally, we compare our sample to other H-rich SNe and to H-poor SLSNe I. SLSNe II are heterogeneous. Their median peak absolute magnitude is -20.3 mag in optical bands. Their rise can take from two weeks to over three months, and their decline from twenty days to over a year. We found no significant correlations between peak magnitude and timescales. SLSNe II tend to show fainter peaks, longer declines and redder colors than SLSNe I. We present the largest sample of SLSNe II light curves to date, comprising of 107 events. Their diversity could be explained by considering different CSM morphologies. Although, theoretical analysis is needed to explore alternative scenarios. Other luminous transients, such as Active Galactic Nuclei, Tidal Disruption Events or SNe Ia-CSM, can easily become contaminants. Thus, good multi-wavelength light curve coverage becomes paramount. LSST could miss 30 percent of the ZTF events in the its footprint in gri bands. Redder bands become important to construct complete samples.

==> tables/ATLAS_light_curves.tex <==
\begin{table}
 \begin{threeparttable}
\caption{ATLAS forced photometry}              % title of Table
\label{table:ATLASforcedphot}      % is used to refer this table in the text
\centering                          % used for centering table
\begin{tabular}{l c c c c c}        % centered columns (4 columns)
\hline\hline                % inserts double horizontal lines
\noalign{\vskip 1mm}
Name &  MJD   & Filter  & ABMag & err\_ABMag & Flag \\    % table heading  
     &  [days]          & [mag.]  &  [mag.]      &      \\    			
\noalign{\vskip 1mm}
\hline 	
\noalign{\vskip 1mm}    
2018atq & 58205.45 & o & 18.34 & $\cdots$ & T \\ 
2018atq & 58213.47 & o & 19.69 & 0.19 & F \\ 
2018atq & 58221.47 & o & 18.96 & 0.07 & F \\ 
2018atq & 58231.41 & o & 18.69 & 0.06 & F \\ 
2018atq & 58243.41 & o & 18.36 & 0.09 & F \\ 
%2018atq & 58253.38 & o & 18.44 & 0.08 & F \\ 
%2018atq & 58257.36 & o & 18.45 & 0.05 & F \\ 
%2018atq & 58261.34 & o & 18.32 & 0.13 & F \\ 
%2018atq & 58263.37 & o & 18.47 & 0.09 & F \\ 
%2018atq & 58265.37 & o & 18.66 & 0.20 & F \\ 
%2018atq & 58269.32 & o & 18.56 & 0.10 & F \\ 
%2018atq & 58271.34 & o & 18.47 & 0.05 & F \\ 
%2018atq & 58273.31 & o & 18.51 & 0.08 & F \\ 
%2018atq & 58275.31 & o & 18.52 & 0.05 & F \\ 
%2018atq & 58277.29 & o & 18.51 & 0.06 & F \\ 
%2018atq & 58280.26 & o & 18.23 & 0.14 & F \\ 
%2018atq & 58281.29 & o & 18.50 & 0.05 & F \\ 
%2018atq & 58285.28 & o & 18.47 & 0.05 & F \\ 
%2018atq & 58289.27 & o & 18.46 & 0.09 & F \\ 
%2018atq & 58291.28 & o & 18.52 & 0.11 & F \\ 
%2018atq & 58293.29 & o & 18.59 & 0.10 & F \\ 
%2018atq & 58295.29 & o & 18.74 & 0.11 & F \\ 
%2018atq & 58297.27 & o & 18.40 & 0.17 & F \\ 
%2018atq & 58299.32 & o & 18.68 & 0.09 & F \\ 
%2018atq & 58303.30 & o & 18.52 & 0.05 & F \\ 
%2018atq & 58313.30 & o & 18.48 & 0.07 & F \\ 
%2018atq & 58317.29 & o & 18.59 & 0.27 & F \\ 
%2018atq & 58321.29 & o & 18.97 & $\cdots$ & T \\ 
%2018atq & 58323.29 & o & 17.51 & $\cdots$ & T \\ 
%2018atq & 58333.26 & o & 18.44 & 0.18 & F \\ 
%2018atq & 58469.66 & o & 19.35 & 0.30 & F \\ 
%2018atq & 58474.65 & o & 19.02 & $\cdots$ & T \\ 
%2018atq & 58479.60 & o & 19.35 & $\cdots$ & T \\ 
%2018atq & 58481.64 & o & 18.82 & $\cdots$ & T \\ 
%2018atq & 58483.61 & o & 19.95 & 0.16 & F \\ 
%2018atq & 58485.60 & o & 20.06 & 0.16 & F \\ 
%2018atq & 58489.60 & o & 20.32 & 0.23 & F \\ 
%2018atq & 58493.59 & o & 19.92 & 0.19 & F \\ 
%2018atq & 58495.59 & o & 20.23 & 0.16 & F \\ 
%2018atq & 58497.57 & o & 19.97 & 0.16 & F \\ 
%2018atq & 58499.54 & o & 20.13 & 0.18 & F \\ 
%2018atq & 58501.51 & o & 20.09 & 0.28 & F \\ 
%2018atq & 58503.52 & o & 20.09 & 0.30 & F \\ 
%2018atq & 58504.46 & o & 19.33 & $\cdots$ & T \\ 
%2018atq & 58505.54 & o & 18.62 & $\cdots$ & T \\ 
%2018atq & 58507.55 & o & 19.15 & $\cdots$ & T \\ 
%2018atq & 58509.56 & o & 19.60 & $\cdots$ & T \\ 
%2018atq & 58517.54 & o & 20.29 & 0.23 & F \\ 
%2018atq & 58529.49 & o & 19.35 & $\cdots$ & T \\ 
%2018atq & 58537.51 & o & 19.38 & $\cdots$ & T \\ 
%2018atq & 58545.49 & o & 20.44 & 0.22 & F \\ 
%2018atq & 58549.50 & o & 20.34 & 0.28 & F \\ 
%2018atq & 58557.44 & o & 20.63 & 0.26 & F \\ 
%2018atq & 58565.45 & o & 19.87 & $\cdots$ & T \\ 
%2018atq & 58567.46 & o & 17.13 & $\cdots$ & T \\ 
%2018atq & 58569.44 & o & 20.15 & $\cdots$ & T \\ 
%2018atq & 58571.44 & o & 20.32 & 0.21 & F \\ 
%2018atq & 58573.43 & o & 20.12 & $\cdots$ & T \\ 
%2018atq & 58577.43 & o & 20.68 & 0.30 & F \\ 
%2018atq & 58581.43 & o & 20.07 & $\cdots$ & T \\ 
%2018atq & 58585.41 & o & 20.13 & 0.25 & F \\ 
%2018atq & 58589.38 & o & 18.25 & $\cdots$ & T \\ 
%2018atq & 58593.46 & o & 18.84 & $\cdots$ & T \\ 
%2018atq & 58595.39 & o & 20.25 & 0.21 & F \\ 
%2018atq & 58597.39 & o & 20.49 & 0.24 & F \\ 
%2018atq & 58599.40 & o & 20.32 & 0.24 & F \\ 
%2018atq & 58605.38 & o & 20.41 & 0.26 & F \\ 
%2018atq & 58609.38 & o & 20.01 & 0.22 & F \\ 
%2018atq & 58613.33 & o & 20.53 & 0.30 & F \\ 
%2018atq & 58615.44 & o & 19.97 & $\cdots$ & T \\ 
%2018atq & 58619.36 & o & 19.54 & $\cdots$ & T \\ 
%2018atq & 58623.30 & o & 19.00 & $\cdots$ & T \\ 
%2018atq & 58625.33 & o & 19.91 & $\cdots$ & T \\ 
%2018atq & 58627.35 & o & 20.32 & $\cdots$ & T \\ 
%2018atq & 58629.29 & o & 20.12 & $\cdots$ & T \\ 
%2018atq & 58631.31 & o & 20.37 & $\cdots$ & T \\ 
%2018atq & 58633.32 & o & 20.01 & $\cdots$ & T \\ 
%2018atq & 58641.30 & o & 20.03 & $\cdots$ & T \\ 
%2018atq & 58643.37 & o & 19.86 & $\cdots$ & T \\ 
%2018atq & 58645.26 & o & 18.68 & $\cdots$ & T \\ 
%2018atq & 58647.27 & o & 19.72 & $\cdots$ & T \\ 
%2018atq & 58653.27 & o & 19.72 & $\cdots$ & T \\ 
%2018atq & 58655.26 & o & 18.34 & $\cdots$ & T \\ 
%2018atq & 58659.29 & o & 19.55 & $\cdots$ & T \\ 
%2018atq & 58665.26 & o & 20.06 & 0.23 & F \\ 
%2018atq & 58681.26 & o & 18.65 & $\cdots$ & T \\ 
%2018atq & 58689.27 & o & 19.21 & $\cdots$ & T \\ 
%2018atq & 58789.64 & o & 19.82 & $\cdots$ & T \\ 
%2018atq & 58797.62 & o & 19.94 & $\cdots$ & T \\ 
%2018atq & 58799.59 & o & 18.19 & $\cdots$ & T \\ 
%2018atq & 58801.65 & o & 18.82 & $\cdots$ & T \\ 
%2018atq & 58813.62 & o & 20.01 & $\cdots$ & T \\ 
%2018atq & 58821.55 & o & 20.23 & $\cdots$ & T \\ 
%2018atq & 58825.60 & o & 20.31 & $\cdots$ & T \\ 
%2018atq & 58827.61 & o & 19.84 & $\cdots$ & T \\ 
%2018atq & 58829.54 & o & 19.37 & $\cdots$ & T \\ 
%2018atq & 58833.60 & o & 19.86 & $\cdots$ & T \\ 
%2018atq & 58837.60 & o & 20.19 & $\cdots$ & T \\ 
%2018atq & 58841.65 & o & 20.53 & $\cdots$ & T \\ 
%2018atq & 58845.56 & o & 20.56 & $\cdots$ & T \\ 
%2018atq & 58865.57 & o & 19.70 & $\cdots$ & T \\ 
%2018atq & 58867.59 & o & 20.32 & $\cdots$ & T \\ 
%2018atq & 58869.53 & o & 20.40 & $\cdots$ & T \\ 
%2018atq & 58873.55 & o & 20.57 & $\cdots$ & T \\ 
%2018atq & 58877.52 & o & 19.54 & $\cdots$ & T \\ 
%2018atq & 58881.57 & o & 20.45 & $\cdots$ & T \\ 
%2018atq & 58885.46 & o & 19.70 & $\cdots$ & T \\ 
%2018atq & 58901.42 & o & 20.23 & $\cdots$ & T \\ 
%2018atq & 58905.54 & o & 20.45 & $\cdots$ & T \\ 
%2018atq & 58906.54 & o & 19.87 & $\cdots$ & T \\ 
%2018atq & 58911.44 & o & 20.19 & $\cdots$ & T \\ 
%2018atq & 58913.38 & o & 20.17 & $\cdots$ & T \\ 
%2018atq & 58921.56 & o & 14.83 & $\cdots$ & T \\ 
%2018atq & 58925.47 & o & 19.90 & $\cdots$ & T \\ 
%2018atq & 58933.42 & o & 20.35 & $\cdots$ & T \\ 
%2018atq & 58937.45 & o & 20.23 & $\cdots$ & T \\ 
%2018atq & 58941.35 & o & 20.11 & $\cdots$ & T \\ 
%2018atq & 58947.50 & o & 18.76 & $\cdots$ & T \\ 
%2018atq & 58948.39 & o & 19.47 & $\cdots$ & T \\ 
%2018atq & 58951.42 & o & 20.30 & $\cdots$ & T \\ 
%2018atq & 58957.34 & o & 20.40 & $\cdots$ & T \\ 
%2018atq & 58961.38 & o & 20.47 & $\cdots$ & T \\ 
%2018atq & 58965.35 & o & 20.30 & $\cdots$ & T \\ 
%2018atq & 58967.35 & o & 20.15 & $\cdots$ & T \\ 
%2018atq & 58968.38 & o & 20.03 & $\cdots$ & T \\ 
%2018atq & 58969.34 & o & 20.42 & $\cdots$ & T \\ 
%2018atq & 58971.34 & o & 19.66 & $\cdots$ & T \\ 
%2018atq & 58975.34 & o & 19.36 & $\cdots$ & T \\ 
%2018atq & 58977.42 & o & 19.75 & $\cdots$ & T \\ 
%2018atq & 58979.39 & o & 20.23 & $\cdots$ & T \\ 
%2018atq & 58981.34 & o & 20.42 & $\cdots$ & T \\ 
%2018atq & 58985.33 & o & 20.23 & $\cdots$ & T \\ 
%2018atq & 58989.29 & o & 20.37 & $\cdots$ & T \\ 
%2018atq & 58993.35 & o & 20.47 & $\cdots$ & T \\ 
%2018atq & 58997.28 & o & 20.15 & $\cdots$ & T \\ 
%2018atq & 58999.27 & o & 19.92 & $\cdots$ & T \\ 
%2018atq & 59001.34 & o & 19.70 & $\cdots$ & T \\ 
%2018atq & 59003.35 & o & 19.48 & $\cdots$ & T \\ 
%2018atq & 59005.27 & o & 19.86 & $\cdots$ & T \\ 
%2018atq & 59007.29 & o & 19.87 & $\cdots$ & T \\ 
%2018atq & 59009.29 & o & 18.50 & $\cdots$ & T \\ 
%2018atq & 59013.32 & o & 20.45 & $\cdots$ & T \\ 
%2018atq & 59017.33 & o & 20.32 & $\cdots$ & T \\ 
%2018atq & 59021.27 & o & 20.12 & $\cdots$ & T \\ 
%2018atq & 59025.26 & o & 19.54 & $\cdots$ & T \\ 
%2018atq & 59033.27 & o & 19.76 & $\cdots$ & T \\ 
%2018atq & 59035.29 & o & 19.04 & $\cdots$ & T \\ 
%2018atq & 59041.27 & o & 20.20 & $\cdots$ & T \\ 
%2018atq & 59049.26 & o & 18.61 & $\cdots$ & T \\ 
%2018atq & 59057.26 & o & 18.99 & $\cdots$ & T \\ 
%2018atq & 59059.26 & o & 18.86 & $\cdots$ & T \\ 
%2018atq & 59157.63 & o & 19.57 & $\cdots$ & T \\ 
%2018atq & 59181.57 & o & 19.45 & $\cdots$ & T \\ 
%2018atq & 59183.61 & o & 19.20 & $\cdots$ & T \\ 
%2018atq & 59185.64 & o & 19.95 & $\cdots$ & T \\ 
%2018atq & 59187.64 & o & 19.62 & $\cdots$ & T \\ 
%2018atq & 59189.57 & o & 19.82 & $\cdots$ & T \\ 
%2018atq & 59191.62 & o & 19.76 & $\cdots$ & T \\ 
%2018atq & 59193.63 & o & 20.35 & $\cdots$ & T \\ 
%2018atq & 59209.60 & o & 20.35 & $\cdots$ & T \\ 
%2018atq & 59219.60 & o & 19.30 & $\cdots$ & T \\ 
%2018atq & 59221.57 & o & 20.42 & $\cdots$ & T \\ 
%2018atq & 59249.65 & o & 19.48 & $\cdots$ & T \\ 
%2018atq & 59251.57 & o & 20.42 & $\cdots$ & T \\ 
%2018atq & 59267.52 & o & 20.12 & $\cdots$ & T \\ 
%2018atq & 59269.39 & o & 19.92 & $\cdots$ & T \\ 
%2018atq & 59277.52 & o & 20.31 & $\cdots$ & T \\ 
%2018atq & 59293.39 & o & 20.42 & $\cdots$ & T \\ 
%2018atq & 59297.36 & o & 19.86 & $\cdots$ & T \\ 
%2018atq & 59303.42 & o & 19.64 & $\cdots$ & T \\ 
%2018atq & 59305.47 & o & 20.05 & $\cdots$ & T \\ 
%2018atq & 59307.44 & o & 18.67 & $\cdots$ & T \\ 
%2018atq & 59319.38 & o & 20.42 & $\cdots$ & T \\ 
%2018atq & 59323.31 & o & 20.32 & $\cdots$ & T \\ 
%2018atq & 59331.39 & o & 19.16 & $\cdots$ & T \\ 
%2018atq & 59345.36 & o & 20.38 & $\cdots$ & T \\ 
%2018atq & 59349.32 & o & 20.40 & $\cdots$ & T \\ 
%2018atq & 59353.29 & o & 20.09 & $\cdots$ & T \\ 
%2018atq & 59391.26 & o & 19.94 & $\cdots$ & T \\ 
%2018atq & 59393.29 & o & 20.45 & $\cdots$ & T \\ 
%2018atq & 59401.27 & o & 20.05 & $\cdots$ & T \\ 
%2018atq & 59543.61 & o & 19.75 & $\cdots$ & T \\ 
%2018atq & 59561.63 & o & 19.97 & $\cdots$ & T \\ 
%2018atq & 59593.55 & o & 19.78 & $\cdots$ & T \\ 
%2018atq & 59597.47 & o & 19.12 & $\cdots$ & T \\ 
%2018atq & 59598.04 & o & 18.82 & $\cdots$ & T \\ 
%2018atq & 59611.59 & o & 19.14 & $\cdots$ & T \\ 
%2018atq & 59618.51 & o & 20.35 & $\cdots$ & T \\ 
%2018atq & 59620.48 & o & 20.39 & $\cdots$ & T \\ 
%2018atq & 59622.46 & o & 20.32 & $\cdots$ & T \\ 
%2018atq & 59635.48 & o & 20.10 & $\cdots$ & T \\ 
%2018atq & 59639.51 & o & 20.21 & $\cdots$ & T \\ 
%2018atq & 59643.42 & o & 20.30 & $\cdots$ & T \\ 
%2018atq & 59644.43 & o & 20.19 & $\cdots$ & T \\ 
%2018atq & 59653.39 & o & 19.41 & $\cdots$ & T \\ 
%2018atq & 59660.44 & o & 20.14 & $\cdots$ & T \\ 
%2018atq & 59661.45 & o & 20.25 & $\cdots$ & T \\ 
%2018atq & 59663.25 & o & 20.37 & $\cdots$ & T \\ 
%2018atq & 59670.37 & o & 20.15 & $\cdots$ & T \\ 
%2018atq & 59671.37 & o & 20.19 & $\cdots$ & T \\ 
%2018atq & 59672.38 & o & 20.23 & $\cdots$ & T \\ 
%2018atq & 59713.09 & o & 19.09 & $\cdots$ & T \\ 
%2018atq & 59714.37 & o & 19.54 & $\cdots$ & T \\ 
%2018atq & 59715.34 & o & 18.97 & $\cdots$ & T \\ 
%2018atq & 59717.36 & o & 19.86 & $\cdots$ & T \\ 
%2018atq & 59720.38 & o & 20.03 & $\cdots$ & T \\ 
%2018atq & 59737.26 & o & 19.75 & $\cdots$ & T \\ 
%2018atq & 59739.35 & o & 19.35 & $\cdots$ & T \\ 
%2018atq & 59747.30 & o & 20.25 & $\cdots$ & T \\ 
%2018atq & 59748.26 & o & 19.89 & $\cdots$ & T \\ 
%2018atq & 59756.33 & o & 19.56 & $\cdots$ & T \\ 
%2018atq & 59768.31 & o & 19.32 & $\cdots$ & T \\ 
%2018atq & 59776.27 & o & 19.95 & $\cdots$ & T \\ 
%2018atq & 59884.62 & o & 19.86 & $\cdots$ & T \\ 
%2018atq & 59914.65 & o & 19.86 & $\cdots$ & T \\ 
%2018bwr & 58194.65 & c & 19.30 & $\cdots$ & T \\ 
%2018bwr & 58221.40 & c & 20.65 & $\cdots$ & T \\ 
%2018bwr & 58226.58 & c & 17.41 & $\cdots$ & T \\ 
%2018bwr & 58227.56 & c & 18.49 & $\cdots$ & T \\ 
%2018bwr & 58254.51 & c & 20.20 & 0.14 & F \\ 
%2018bwr & 58259.48 & c & 18.63 & 0.03 & F \\ 
%2018bwr & 58279.46 & c & 16.62 & 0.01 & F \\ 
%2018bwr & 58286.45 & c & 16.56 & 0.01 & F \\ 
%2018bwr & 58287.43 & c & 16.55 & 0.01 & F \\ 
%2018bwr & 58307.41 & c & 16.88 & 0.01 & F \\ 
%2018bwr & 58310.40 & c & 16.95 & 0.01 & F \\ 
%2018bwr & 58311.41 & c & 16.97 & 0.01 & F \\ 
%2018bwr & 58315.39 & c & 17.04 & 0.01 & F \\ 
%2018bwr & 58331.38 & c & 17.15 & 0.10 & F \\ 
%2018bwr & 58335.35 & c & 17.34 & 0.02 & F \\ 
%2018bwr & 58338.33 & c & 17.36 & 0.01 & F \\ 
%2018bwr & 58339.34 & c & 16.31 & $\cdots$ & T \\ 
%2018bwr & 58342.33 & c & 17.42 & 0.01 & F \\ 
%2018bwr & 58398.22 & c & 17.61 & 0.04 & F \\ 
%2018bwr & 58494.68 & c & 17.56 & 0.11 & F \\ 
%2018bwr & 58518.67 & c & 17.92 & 0.13 & F \\ 
%2018bwr & 58522.66 & c & 17.87 & 0.02 & F \\ 
%2018bwr & 58578.56 & c & 18.31 & 0.03 & F \\ 
%2018bwr & 58582.55 & c & 18.32 & 0.03 & F \\ 
%2018bwr & 58606.48 & c & 18.54 & 0.07 & F \\ 
%2018bwr & 58610.50 & c & 18.46 & 0.03 & F \\ 
%2018bwr & 58611.46 & c & 18.52 & 0.03 & F \\ 
%2018bwr & 58634.41 & c & 18.58 & 0.03 & F \\ 
%2018bwr & 58642.40 & c & 18.77 & 0.04 & F \\ 
%2018bwr & 58663.32 & c & 18.82 & 0.04 & F \\ 
%2018bwr & 58666.36 & c & 18.84 & 0.04 & F \\ 
%2018bwr & 58694.33 & c & 19.34 & 0.06 & F \\ 
%2018bwr & 58699.37 & c & 19.33 & 0.12 & F \\ 
%2018bwr & 58702.26 & c & 18.61 & $\cdots$ & T \\ 
%2018bwr & 58703.31 & c & 19.24 & 0.14 & F \\ 
%2018bwr & 58706.32 & c & 16.98 & $\cdots$ & T \\ 
%2018bwr & 58726.24 & c & 19.38 & 0.16 & F \\ 
%2018bwr & 58878.63 & c & 18.69 & $\cdots$ & T \\ 
%2018bwr & 58902.59 & c & 20.19 & $\cdots$ & T \\ 
%2018bwr & 58903.53 & c & 20.34 & $\cdots$ & T \\ 
%2018bwr & 58931.48 & c & 20.55 & $\cdots$ & T \\ 
%2018bwr & 58958.44 & c & 20.64 & $\cdots$ & T \\ 
%2018bwr & 58962.51 & c & 19.20 & $\cdots$ & T \\ 
%2018bwr & 58966.43 & c & 20.26 & $\cdots$ & T \\ 
%2018bwr & 58967.45 & c & 19.74 & $\cdots$ & T \\ 
%2018bwr & 58971.63 & c & 18.12 & $\cdots$ & T \\ 
%2018bwr & 58983.40 & c & 20.67 & $\cdots$ & T \\ 
%2018bwr & 58986.45 & c & 20.50 & $\cdots$ & T \\ 
%2018bwr & 58987.51 & c & 20.61 & $\cdots$ & T \\ 
%2018bwr & 58990.40 & c & 20.82 & $\cdots$ & T \\ 
%2018bwr & 58994.44 & c & 20.71 & $\cdots$ & T \\ 
%2018bwr & 58995.47 & c & 20.64 & $\cdots$ & T \\ 
%2018bwr & 59022.36 & c & 20.93 & $\cdots$ & T \\ 
%2018bwr & 59026.39 & c & 20.71 & $\cdots$ & T \\ 
%2018bwr & 59042.40 & c & 18.91 & $\cdots$ & T \\ 
%2018bwr & 59043.41 & c & 20.49 & $\cdots$ & T \\ 
%2018bwr & 59050.34 & c & 20.30 & $\cdots$ & T \\ 
%2018bwr & 59051.34 & c & 20.46 & $\cdots$ & T \\ 
%2018bwr & 59054.35 & c & 20.46 & $\cdots$ & T \\ 
%2018bwr & 59070.27 & c & 20.67 & $\cdots$ & T \\ 
%2018bwr & 59074.33 & c & 20.67 & $\cdots$ & T \\ 
%2018bwr & 59078.26 & c & 20.67 & $\cdots$ & T \\ 
%2018bwr & 59083.27 & c & 20.85 & $\cdots$ & T \\ 
%2018bwr & 59103.25 & c & 20.38 & $\cdots$ & T \\ 
%2018bwr & 59106.26 & c & 20.23 & $\cdots$ & T \\ 
%2018bwr & 59226.66 & c & 20.41 & $\cdots$ & T \\ 
%2018bwr & 59230.63 & c & 20.71 & $\cdots$ & T \\ 
%2018bwr & 59231.65 & c & 20.74 & $\cdots$ & T \\ 
%2018bwr & 59232.65 & c & 20.25 & $\cdots$ & T \\ 
%2018bwr & 59253.64 & c & 20.82 & $\cdots$ & T \\ 
%2018bwr & 59255.58 & c & 20.46 & $\cdots$ & T \\ 
%2018bwr & 59256.61 & c & 20.78 & $\cdots$ & T \\ 
%2018bwr & 59257.64 & c & 19.54 & $\cdots$ & T \\ 
%2018bwr & 59258.58 & c & 20.58 & $\cdots$ & T \\ 
%2018bwr & 59260.57 & c & 20.46 & $\cdots$ & T \\ 
%2018bwr & 59261.62 & c & 20.49 & $\cdots$ & T \\ 
%2018bwr & 59312.47 & c & 20.93 & $\cdots$ & T \\ 
%2018bwr & 59313.57 & c & 20.74 & $\cdots$ & T \\ 
%2018bwr & 59346.41 & c & 21.04 & $\cdots$ & T \\ 
%2018bwr & 59351.40 & c & 20.87 & $\cdots$ & T \\ 
%2018bwr & 59376.42 & c & 20.89 & $\cdots$ & T \\ 
%2018bwr & 59425.36 & c & 20.94 & $\cdots$ & T \\ 
%2018bwr & 59432.30 & c & 20.85 & $\cdots$ & T \\ 
%2018bwr & 59648.55 & c & 20.74 & $\cdots$ & T \\ 
%2018bwr & 59651.35 & c & 20.74 & $\cdots$ & T \\ 
%2018bwr & 59676.58 & c & 20.52 & $\cdots$ & T \\ 
%2018bwr & 59681.43 & c & 19.40 & $\cdots$ & T \\ 
%2018bwr & 59732.39 & c & 20.67 & $\cdots$ & T \\ 
%2018bwr & 59780.31 & c & 20.33 & $\cdots$ & T \\ 
%2018bwr & 59808.27 & c & 20.30 & $\cdots$ & T \\ 
%2018bwr & 59814.98 & c & 20.21 & $\cdots$ & T \\ 
%2018ddq & 58206.44 & o & 19.41 & $\cdots$ & T \\ 
%2018ddq & 58208.37 & o & 18.33 & $\cdots$ & T \\ 
%2018ddq & 58214.44 & o & 20.09 & $\cdots$ & T \\ 
%2018ddq & 58220.43 & o & 20.98 & 0.28 & F \\ 
%2018ddq & 58222.49 & o & 19.67 & $\cdots$ & T \\ 
%2018ddq & 58232.41 & o & 20.04 & $\cdots$ & T \\ 
%2018ddq & 58234.41 & o & 17.95 & $\cdots$ & T \\ 
%2018ddq & 58244.39 & o & 19.93 & $\cdots$ & T \\ 
%2018ddq & 58248.38 & o & 20.74 & 0.22 & F \\ 
%2018ddq & 58250.36 & o & 19.46 & $\cdots$ & T \\ 
%2018ddq & 58254.40 & o & 19.62 & 0.16 & F \\ 
%2018ddq & 58258.38 & o & 19.90 & 0.23 & F \\ 
%2018ddq & 58260.40 & o & 19.74 & 0.21 & F \\ 
%2018ddq & 58262.35 & o & 16.38 & $\cdots$ & T \\ 
%2018ddq & 58264.37 & o & 18.34 & $\cdots$ & T \\ 
%2018ddq & 58270.34 & o & 18.31 & $\cdots$ & T \\ 
%2018ddq & 58272.35 & o & 19.27 & 0.14 & F \\ 
%2018ddq & 58274.33 & o & 19.25 & 0.12 & F \\ 
%2018ddq & 58276.34 & o & 18.12 & $\cdots$ & T \\ 
%2018ddq & 58278.34 & o & 18.89 & 0.10 & F \\ 
%2018ddq & 58282.32 & o & 18.99 & 0.10 & F \\ 
%2018ddq & 58286.33 & o & 19.14 & 0.15 & F \\ 
%2018ddq & 58288.32 & o & 19.05 & 0.10 & F \\ 
%2018ddq & 58290.32 & o & 19.16 & 0.13 & F \\ 
%2018ddq & 58292.32 & o & 18.96 & 0.10 & F \\ 
%2018ddq & 58294.32 & o & 19.33 & 0.18 & F \\ 
%2018ddq & 58296.33 & o & 18.85 & 0.18 & F \\ 
%2018ddq & 58298.28 & o & 18.83 & 0.15 & F \\ 
%2018ddq & 58300.31 & o & 18.57 & $\cdots$ & T \\ 
%2018ddq & 58302.32 & o & 18.85 & 0.09 & F \\ 
%2018ddq & 58304.31 & o & 14.71 & $\cdots$ & T \\ 
%2018ddq & 58310.31 & o & 19.02 & $\cdots$ & T \\ 
%2018ddq & 58318.29 & o & 19.02 & 0.14 & F \\ 
%2018ddq & 58320.29 & o & 15.77 & $\cdots$ & T \\ 
%2018ddq & 58322.29 & o & 19.18 & 0.14 & F \\ 
%2018ddq & 58324.30 & o & 18.87 & 0.18 & F \\ 
%2018ddq & 58330.28 & o & 18.66 & 0.14 & F \\ 
%2018ddq & 58338.26 & o & 19.02 & 0.13 & F \\ 
%2018ddq & 58342.24 & o & 18.45 & $\cdots$ & T \\ 
%2018ddq & 58416.62 & o & 19.09 & $\cdots$ & T \\ 
%2018ddq & 58426.65 & o & 18.97 & 0.28 & F \\ 
%2018ddq & 58430.65 & o & 18.26 & $\cdots$ & T \\ 
%2018ddq & 58434.64 & o & 19.50 & 0.16 & F \\ 
%2018ddq & 58438.65 & o & 17.17 & $\cdots$ & T \\ 
%2018ddq & 58442.64 & o & 19.59 & 0.19 & F \\ 
%2018ddq & 58446.59 & o & 18.96 & $\cdots$ & T \\ 
%2018ddq & 58450.63 & o & 19.50 & 0.17 & F \\ 
%2018ddq & 58452.66 & o & 19.37 & $\cdots$ & T \\ 
%2018ddq & 58454.66 & o & 18.55 & $\cdots$ & T \\ 
%2018ddq & 58466.67 & o & 18.20 & $\cdots$ & T \\ 
%2018ddq & 58470.65 & o & 19.59 & 0.22 & F \\ 
%2018ddq & 58472.65 & o & 19.91 & 0.14 & F \\ 
%2018ddq & 58474.62 & o & 19.32 & 0.23 & F \\ 
%2018ddq & 58478.66 & o & 19.35 & 0.25 & F \\ 
%2018ddq & 58480.64 & o & 19.55 & 0.14 & F \\ 
%2018ddq & 58486.61 & o & 19.70 & 0.14 & F \\ 
%2018ddq & 58490.64 & o & 19.98 & 0.15 & F \\ 
%2018ddq & 58494.59 & o & 19.72 & 0.11 & F \\ 
%2018ddq & 58496.65 & o & 19.98 & 0.12 & F \\ 
%2018ddq & 58498.60 & o & 20.04 & 0.21 & F \\ 
%2018ddq & 58500.60 & o & 19.86 & 0.14 & F \\ 
%2018ddq & 58502.57 & o & 19.34 & 0.25 & F \\ 
%2018ddq & 58506.59 & o & 19.39 & $\cdots$ & T \\ 
%2018ddq & 58508.58 & o & 19.84 & 0.14 & F \\ 
%2018ddq & 58510.56 & o & 20.13 & 0.21 & F \\ 
%2018ddq & 58514.56 & o & 20.05 & 0.18 & F \\ 
%2018ddq & 58518.56 & o & 19.80 & 0.18 & F \\ 
%2018ddq & 58522.59 & o & 19.73 & 0.18 & F \\ 
%2018ddq & 58530.54 & o & 19.26 & $\cdots$ & T \\ 
%2018ddq & 58538.53 & o & 19.98 & 0.16 & F \\ 
%2018ddq & 58542.54 & o & 20.18 & 0.24 & F \\ 
%2018ddq & 58546.53 & o & 19.83 & 0.11 & F \\ 
%2018ddq & 58550.51 & o & 20.28 & 0.22 & F \\ 
%2018ddq & 58554.48 & o & 19.89 & 0.15 & F \\ 
%2018ddq & 58558.50 & o & 19.74 & 0.18 & F \\ 
%2018ddq & 58562.44 & o & 19.14 & $\cdots$ & T \\ 
%2018ddq & 58566.47 & o & 18.84 & $\cdots$ & T \\ 
%2018ddq & 58568.47 & o & 20.29 & 0.27 & F \\ 
%2018ddq & 58570.49 & o & 20.37 & 0.30 & F \\ 
%2018ddq & 58572.44 & o & 20.10 & 0.14 & F \\ 
%2018ddq & 58578.47 & o & 20.09 & 0.25 & F \\ 
%2018ddq & 58582.44 & o & 19.91 & 0.14 & F \\ 
%2018ddq & 58588.45 & o & 19.77 & $\cdots$ & T \\ 
%2018ddq & 58590.44 & o & 19.41 & $\cdots$ & T \\ 
%2018ddq & 58594.40 & o & 19.18 & $\cdots$ & T \\ 
%2018ddq & 58596.42 & o & 20.17 & 0.20 & F \\ 
%2018ddq & 58600.43 & o & 19.68 & 0.25 & F \\ 
%2018ddq & 58606.43 & o & 20.14 & 0.26 & F \\ 
%2018ddq & 58610.40 & o & 20.38 & 0.27 & F \\ 
%2018ddq & 58614.33 & o & 20.40 & 0.28 & F \\ 
%2018ddq & 58616.34 & o & 20.13 & 0.25 & F \\ 
%2018ddq & 58618.34 & o & 19.47 & $\cdots$ & T \\ 
%2018ddq & 58620.26 & o & 20.16 & 0.30 & F \\ 
%2018ddq & 58622.30 & o & 19.08 & $\cdots$ & T \\ 
%2018ddq & 58626.31 & o & 20.51 & 0.23 & F \\ 
%2018ddq & 58628.30 & o & 20.54 & 0.27 & F \\ 
%2018ddq & 58630.30 & o & 20.65 & 0.24 & F \\ 
%2018ddq & 58634.29 & o & 20.37 & 0.27 & F \\ 
%2018ddq & 58642.30 & o & 20.25 & 0.25 & F \\ 
%2018ddq & 58644.29 & o & 20.40 & 0.20 & F \\ 
%2018ddq & 58646.25 & o & 18.82 & $\cdots$ & T \\ 
%2018ddq & 58648.26 & o & 19.97 & 0.21 & F \\ 
%2018ddq & 58654.25 & o & 19.34 & $\cdots$ & T \\ 
%2018ddq & 58658.25 & o & 19.18 & $\cdots$ & T \\ 
%2018ddq & 58790.63 & o & 20.17 & $\cdots$ & T \\ 
%2018ddq & 58800.59 & o & 19.29 & $\cdots$ & T \\ 
%2018ddq & 58802.64 & o & 19.69 & $\cdots$ & T \\ 
%2018ddq & 58814.63 & o & 20.13 & $\cdots$ & T \\ 
%2018ddq & 58822.60 & o & 20.33 & $\cdots$ & T \\ 
%2018ddq & 58824.65 & o & 20.28 & $\cdots$ & T \\ 
%2018ddq & 58826.65 & o & 20.42 & $\cdots$ & T \\ 
%2018ddq & 58828.61 & o & 19.60 & $\cdots$ & T \\ 
%2018ddq & 58846.65 & o & 20.46 & $\cdots$ & T \\ 
%2018ddq & 58850.65 & o & 20.40 & $\cdots$ & T \\ 
%2018ddq & 58864.57 & o & 18.57 & $\cdots$ & T \\ 
%2018ddq & 58866.60 & o & 20.28 & $\cdots$ & T \\ 
%2018ddq & 58868.59 & o & 20.18 & $\cdots$ & T \\ 
%2018ddq & 58870.63 & o & 20.19 & $\cdots$ & T \\ 
%2018ddq & 58874.58 & o & 20.67 & 0.23 & F \\ 
%2018ddq & 58878.52 & o & 20.43 & $\cdots$ & T \\ 
%2018ddq & 58882.55 & o & 20.54 & $\cdots$ & T \\ 
%2018ddq & 58884.53 & o & 20.03 & $\cdots$ & T \\ 
%2018ddq & 58894.49 & o & 20.33 & $\cdots$ & T \\ 
%2018ddq & 58902.47 & o & 20.33 & $\cdots$ & T \\ 
%2018ddq & 58906.64 & o & 20.28 & $\cdots$ & T \\ 
%2018ddq & 58910.44 & o & 20.35 & $\cdots$ & T \\ 
%2018ddq & 58914.51 & o & 19.94 & $\cdots$ & T \\ 
%2018ddq & 58916.60 & o & 18.79 & $\cdots$ & T \\ 
%2018ddq & 58918.48 & o & 19.50 & $\cdots$ & T \\ 
%2018ddq & 58920.47 & o & 19.23 & $\cdots$ & T \\ 
%2018ddq & 58934.41 & o & 19.10 & $\cdots$ & T \\ 
%2018ddq & 58938.52 & o & 20.00 & $\cdots$ & T \\ 
%2018ddq & 58942.44 & o & 16.48 & $\cdots$ & T \\ 
%2018ddq & 58946.48 & o & 19.11 & $\cdots$ & T \\ 
%2018ddq & 58950.38 & o & 20.01 & $\cdots$ & T \\ 
%2018ddq & 58954.54 & o & 20.06 & $\cdots$ & T \\ 
%2018ddq & 58958.36 & o & 20.35 & $\cdots$ & T \\ 
%2018ddq & 58962.34 & o & 20.24 & $\cdots$ & T \\ 
%2018ddq & 58966.33 & o & 20.30 & $\cdots$ & T \\ 
%2018ddq & 58968.39 & o & 20.28 & $\cdots$ & T \\ 
%2018ddq & 58970.35 & o & 20.09 & $\cdots$ & T \\ 
%2018ddq & 58972.38 & o & 19.68 & $\cdots$ & T \\ 
%2018ddq & 58974.33 & o & 19.81 & $\cdots$ & T \\ 
%2018ddq & 58976.32 & o & 18.94 & $\cdots$ & T \\ 
%2018ddq & 58978.35 & o & 19.87 & $\cdots$ & T \\ 
%2018ddq & 58982.32 & o & 20.43 & $\cdots$ & T \\ 
%2018ddq & 58986.37 & o & 20.65 & $\cdots$ & T \\ 
%2018ddq & 58990.30 & o & 20.76 & $\cdots$ & T \\ 
%2018ddq & 58994.32 & o & 19.56 & $\cdots$ & T \\ 
%2018ddq & 58998.30 & o & 19.65 & $\cdots$ & T \\ 
%2018ddq & 59000.30 & o & 19.96 & $\cdots$ & T \\ 
%2018ddq & 59002.31 & o & 19.91 & $\cdots$ & T \\ 
%2018ddq & 59004.30 & o & 19.39 & $\cdots$ & T \\ 
%2018ddq & 59006.28 & o & 19.14 & $\cdots$ & T \\ 
%2018ddq & 59010.27 & o & 20.28 & $\cdots$ & T \\ 
%2018ddq & 59014.26 & o & 20.28 & $\cdots$ & T \\ 
%2018ddq & 59018.28 & o & 19.93 & $\cdots$ & T \\ 
%2018ddq & 59026.26 & o & 19.68 & $\cdots$ & T \\ 
%2018ddq & 59028.28 & o & 19.89 & $\cdots$ & T \\ 
%2018ddq & 59036.26 & o & 19.53 & $\cdots$ & T \\ 
%2018ddq & 59142.63 & o & 19.42 & $\cdots$ & T \\ 
%2018ddq & 59182.57 & o & 19.50 & $\cdots$ & T \\ 
%2018ddq & 59184.58 & o & 19.28 & $\cdots$ & T \\ 
%2018ddq & 59186.64 & o & 19.57 & $\cdots$ & T \\ 
%2018ddq & 59190.58 & o & 20.25 & $\cdots$ & T \\ 
%2018ddq & 59192.60 & o & 20.26 & $\cdots$ & T \\ 
%2018ddq & 59212.60 & o & 19.46 & $\cdots$ & T \\ 
%2018ddq & 59214.52 & o & 19.54 & $\cdots$ & T \\ 
%2018ddq & 59216.52 & o & 19.29 & $\cdots$ & T \\ 
%2018ddq & 59218.59 & o & 20.07 & $\cdots$ & T \\ 
%2018ddq & 59220.58 & o & 20.26 & $\cdots$ & T \\ 
%2018ddq & 59222.54 & o & 20.43 & $\cdots$ & T \\ 
%2018ddq & 59238.49 & o & 19.84 & $\cdots$ & T \\ 
%2018ddq & 59242.52 & o & 19.45 & $\cdots$ & T \\ 
%2018ddq & 59244.55 & o & 19.70 & $\cdots$ & T \\ 
%2018ddq & 59246.51 & o & 20.67 & 0.30 & F \\ 
%2018ddq & 59250.58 & o & 20.40 & $\cdots$ & T \\ 
%2018ddq & 59270.40 & o & 19.40 & $\cdots$ & T \\ 
%2018ddq & 59278.49 & o & 19.60 & $\cdots$ & T \\ 
%2018ddq & 59286.41 & o & 20.43 & $\cdots$ & T \\ 
%2018ddq & 59294.52 & o & 20.57 & $\cdots$ & T \\ 
%2018ddq & 59298.39 & o & 18.57 & $\cdots$ & T \\ 
%2018ddq & 59300.43 & o & 18.15 & $\cdots$ & T \\ 
%2018ddq & 59304.45 & o & 18.55 & $\cdots$ & T \\ 
%2018ddq & 59306.49 & o & 20.13 & $\cdots$ & T \\ 
%2018ddq & 59308.61 & o & 18.15 & $\cdots$ & T \\ 
%2018ddq & 59320.37 & o & 20.17 & $\cdots$ & T \\ 
%2018ddq & 59322.38 & o & 20.35 & $\cdots$ & T \\ 
%2018ddq & 59334.35 & o & 20.35 & $\cdots$ & T \\ 
%2018ddq & 59342.32 & o & 20.46 & $\cdots$ & T \\ 
%2018ddq & 59362.35 & o & 19.66 & $\cdots$ & T \\ 
%2018ddq & 59372.30 & o & 20.24 & $\cdots$ & T \\ 
%2018ddq & 59384.27 & o & 19.69 & $\cdots$ & T \\ 
%2018ddq & 59388.29 & o & 19.37 & $\cdots$ & T \\ 
%2018ddq & 59390.26 & o & 19.19 & $\cdots$ & T \\ 
%2018ddq & 59558.57 & o & 19.67 & $\cdots$ & T \\ 
%2018ddq & 59594.57 & o & 19.48 & $\cdots$ & T \\ 
%2018ddq & 59598.52 & o & 19.18 & $\cdots$ & T \\ 
%2018ddq & 59602.60 & o & 19.81 & $\cdots$ & T \\ 
%2018ddq & 59604.54 & o & 20.15 & $\cdots$ & T \\ 
%2018ddq & 59609.52 & o & 20.21 & $\cdots$ & T \\ 
%2018ddq & 59613.50 & o & 20.08 & $\cdots$ & T \\ 
%2018ddq & 59617.55 & o & 20.00 & $\cdots$ & T \\ 
%2018ddq & 59627.53 & o & 18.86 & $\cdots$ & T \\ 
%2018ddq & 59641.50 & o & 20.07 & $\cdots$ & T \\ 
%2018ddq & 59645.40 & o & 20.05 & $\cdots$ & T \\ 
%2018ddq & 59687.37 & o & 19.56 & $\cdots$ & T \\ 
%2018ddq & 59697.44 & o & 19.60 & $\cdots$ & T \\ 
%2018ddq & 59709.32 & o & 19.68 & $\cdots$ & T \\ 
%2018ddq & 59715.37 & o & 19.39 & $\cdots$ & T \\ 
%2018ddq & 59717.30 & o & 19.65 & $\cdots$ & T \\ 
%2018ddq & 59725.30 & o & 20.05 & $\cdots$ & T \\ 
%2018ddq & 59733.29 & o & 20.09 & $\cdots$ & T \\ 
%2018ddq & 59737.30 & o & 20.15 & $\cdots$ & T \\ 
%2018ddq & 59915.63 & o & 20.00 & $\cdots$ & T \\ 
%2018dfa & 58206.54 & o & 19.44 & $\cdots$ & T \\ 
%2018dfa & 58208.45 & o & 19.13 & $\cdots$ & T \\ 
%2018dfa & 58214.54 & o & 19.95 & $\cdots$ & T \\ 
%2018dfa & 58220.53 & o & 21.04 & 0.31 & F \\ 
%2018dfa & 58222.62 & o & 19.48 & $\cdots$ & T \\ 
%2018dfa & 58232.51 & o & 20.18 & $\cdots$ & T \\ 
%2018dfa & 58234.50 & o & 18.00 & $\cdots$ & T \\ 
%2018dfa & 58244.47 & o & 18.92 & $\cdots$ & T \\ 
%2018dfa & 58246.49 & o & 19.10 & $\cdots$ & T \\ 
%2018dfa & 58248.48 & o & 20.02 & $\cdots$ & T \\ 
%2018dfa & 58250.47 & o & 19.31 & $\cdots$ & T \\ 
%2018dfa & 58254.52 & o & 19.58 & $\cdots$ & T \\ 
%2018dfa & 58258.53 & o & 19.91 & $\cdots$ & T \\ 
%2018dfa & 58260.55 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 58262.45 & o & 19.74 & $\cdots$ & T \\ 
%2018dfa & 58264.46 & o & 17.91 & $\cdots$ & T \\ 
%2018dfa & 58266.43 & o & 18.78 & $\cdots$ & T \\ 
%2018dfa & 58270.43 & o & 18.23 & $\cdots$ & T \\ 
%2018dfa & 58272.44 & o & 20.03 & $\cdots$ & T \\ 
%2018dfa & 58274.43 & o & 19.89 & $\cdots$ & T \\ 
%2018dfa & 58278.42 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 58282.42 & o & 20.14 & $\cdots$ & T \\ 
%2018dfa & 58286.43 & o & 20.33 & 0.19 & F \\ 
%2018dfa & 58290.40 & o & 19.54 & 0.17 & F \\ 
%2018dfa & 58292.41 & o & 19.44 & 0.12 & F \\ 
%2018dfa & 58294.40 & o & 19.52 & 0.24 & F \\ 
%2018dfa & 58296.41 & o & 19.46 & 0.17 & F \\ 
%2018dfa & 58298.36 & o & 18.96 & 0.13 & F \\ 
%2018dfa & 58302.39 & o & 19.26 & 0.18 & F \\ 
%2018dfa & 58304.39 & o & 19.07 & 0.13 & F \\ 
%2018dfa & 58310.37 & o & 18.95 & 0.09 & F \\ 
%2018dfa & 58318.35 & o & 18.92 & 0.09 & F \\ 
%2018dfa & 58320.36 & o & 18.94 & 0.19 & F \\ 
%2018dfa & 58322.34 & o & 19.14 & 0.13 & F \\ 
%2018dfa & 58324.34 & o & 19.15 & 0.10 & F \\ 
%2018dfa & 58328.31 & o & 18.95 & 0.09 & F \\ 
%2018dfa & 58330.33 & o & 18.90 & 0.10 & F \\ 
%2018dfa & 58334.33 & o & 18.03 & 0.30 & F \\ 
%2018dfa & 58338.32 & o & 18.64 & 0.06 & F \\ 
%2018dfa & 58342.31 & o & 18.60 & 0.05 & F \\ 
%2018dfa & 58348.30 & o & 18.70 & 0.05 & F \\ 
%2018dfa & 58352.30 & o & 17.34 & $\cdots$ & T \\ 
%2018dfa & 58360.29 & o & 18.66 & 0.04 & F \\ 
%2018dfa & 58362.28 & o & 18.75 & 0.07 & F \\ 
%2018dfa & 58364.29 & o & 18.74 & 0.07 & F \\ 
%2018dfa & 58366.28 & o & 18.72 & 0.07 & F \\ 
%2018dfa & 58368.28 & o & 18.77 & 0.05 & F \\ 
%2018dfa & 58372.28 & o & 18.75 & 0.05 & F \\ 
%2018dfa & 58374.26 & o & 18.77 & 0.14 & F \\ 
%2018dfa & 58378.26 & o & 18.68 & 0.09 & F \\ 
%2018dfa & 58380.27 & o & 18.82 & 0.06 & F \\ 
%2018dfa & 58382.26 & o & 19.06 & 0.19 & F \\ 
%2018dfa & 58384.25 & o & 18.83 & 0.11 & F \\ 
%2018dfa & 58390.25 & o & 18.90 & 0.08 & F \\ 
%2018dfa & 58392.25 & o & 19.00 & 0.24 & F \\ 
%2018dfa & 58394.25 & o & 19.05 & 0.08 & F \\ 
%2018dfa & 58402.22 & o & 18.96 & 0.10 & F \\ 
%2018dfa & 58408.22 & o & 19.48 & 0.16 & F \\ 
%2018dfa & 58514.67 & o & 17.80 & $\cdots$ & T \\ 
%2018dfa & 58518.65 & o & 19.73 & 0.12 & F \\ 
%2018dfa & 58530.66 & o & 19.61 & 0.19 & F \\ 
%2018dfa & 58538.65 & o & 19.61 & 0.17 & F \\ 
%2018dfa & 58542.65 & o & 19.37 & $\cdots$ & T \\ 
%2018dfa & 58546.65 & o & 19.59 & 0.16 & F \\ 
%2018dfa & 58550.62 & o & 20.14 & 0.19 & F \\ 
%2018dfa & 58554.59 & o & 19.70 & 0.13 & F \\ 
%2018dfa & 58558.62 & o & 19.77 & 0.12 & F \\ 
%2018dfa & 58568.57 & o & 20.14 & 0.19 & F \\ 
%2018dfa & 58570.60 & o & 19.89 & 0.12 & F \\ 
%2018dfa & 58572.56 & o & 19.92 & 0.12 & F \\ 
%2018dfa & 58574.62 & o & 20.30 & 0.24 & F \\ 
%2018dfa & 58578.59 & o & 20.07 & 0.18 & F \\ 
%2018dfa & 58582.55 & o & 19.77 & 0.12 & F \\ 
%2018dfa & 58588.56 & o & 20.02 & 0.18 & F \\ 
%2018dfa & 58590.56 & o & 18.91 & $\cdots$ & T \\ 
%2018dfa & 58594.52 & o & 19.29 & $\cdots$ & T \\ 
%2018dfa & 58596.54 & o & 19.91 & 0.22 & F \\ 
%2018dfa & 58598.53 & o & 19.68 & $\cdots$ & T \\ 
%2018dfa & 58600.54 & o & 19.50 & $\cdots$ & T \\ 
%2018dfa & 58606.54 & o & 20.05 & 0.23 & F \\ 
%2018dfa & 58610.51 & o & 19.96 & $\cdots$ & T \\ 
%2018dfa & 58616.44 & o & 20.09 & 0.20 & F \\ 
%2018dfa & 58618.43 & o & 20.14 & 0.28 & F \\ 
%2018dfa & 58620.43 & o & 19.96 & 0.24 & F \\ 
%2018dfa & 58622.41 & o & 19.26 & $\cdots$ & T \\ 
%2018dfa & 58624.33 & o & 20.25 & 0.22 & F \\ 
%2018dfa & 58626.42 & o & 20.33 & 0.23 & F \\ 
%2018dfa & 58630.40 & o & 19.94 & 0.14 & F \\ 
%2018dfa & 58634.41 & o & 20.10 & 0.19 & F \\ 
%2018dfa & 58642.42 & o & 19.88 & 0.15 & F \\ 
%2018dfa & 58644.43 & o & 20.09 & 0.16 & F \\ 
%2018dfa & 58646.37 & o & 19.73 & 0.19 & F \\ 
%2018dfa & 58648.37 & o & 19.82 & 0.19 & F \\ 
%2018dfa & 58650.41 & o & 19.65 & 0.26 & F \\ 
%2018dfa & 58654.37 & o & 20.36 & 0.30 & F \\ 
%2018dfa & 58656.36 & o & 20.43 & 0.20 & F \\ 
%2018dfa & 58658.36 & o & 19.35 & $\cdots$ & T \\ 
%2018dfa & 58660.34 & o & 16.97 & $\cdots$ & T \\ 
%2018dfa & 58662.39 & o & 20.22 & 0.21 & F \\ 
%2018dfa & 58666.37 & o & 19.28 & $\cdots$ & T \\ 
%2018dfa & 58672.36 & o & 20.35 & 0.25 & F \\ 
%2018dfa & 58675.36 & o & 20.06 & 0.25 & F \\ 
%2018dfa & 58676.32 & o & 20.47 & 0.30 & F \\ 
%2018dfa & 58678.33 & o & 19.58 & $\cdots$ & T \\ 
%2018dfa & 58680.33 & o & 19.90 & 0.22 & F \\ 
%2018dfa & 58682.25 & o & 19.70 & 0.27 & F \\ 
%2018dfa & 58684.31 & o & 20.13 & 0.18 & F \\ 
%2018dfa & 58688.31 & o & 20.52 & 0.20 & F \\ 
%2018dfa & 58690.32 & o & 20.20 & $\cdots$ & T \\ 
%2018dfa & 58694.30 & o & 20.02 & $\cdots$ & T \\ 
%2018dfa & 58710.26 & o & 19.19 & $\cdots$ & T \\ 
%2018dfa & 58714.28 & o & 20.34 & 0.23 & F \\ 
%2018dfa & 58716.30 & o & 20.22 & 0.18 & F \\ 
%2018dfa & 58726.24 & o & 20.27 & $\cdots$ & T \\ 
%2018dfa & 58732.27 & o & 20.54 & 0.26 & F \\ 
%2018dfa & 58740.28 & o & 19.08 & $\cdots$ & T \\ 
%2018dfa & 58746.25 & o & 20.09 & 0.19 & F \\ 
%2018dfa & 58748.26 & o & 20.36 & 0.27 & F \\ 
%2018dfa & 58762.22 & o & 19.63 & $\cdots$ & T \\ 
%2018dfa & 58772.21 & o & 19.24 & $\cdots$ & T \\ 
%2018dfa & 58866.65 & o & 20.19 & $\cdots$ & T \\ 
%2018dfa & 58870.60 & o & 19.96 & $\cdots$ & T \\ 
%2018dfa & 58878.63 & o & 20.59 & $\cdots$ & T \\ 
%2018dfa & 58882.65 & o & 20.88 & 0.30 & F \\ 
%2018dfa & 58894.58 & o & 20.29 & $\cdots$ & T \\ 
%2018dfa & 58902.58 & o & 20.34 & $\cdots$ & T \\ 
%2018dfa & 58906.57 & o & 19.88 & $\cdots$ & T \\ 
%2018dfa & 58910.57 & o & 20.49 & $\cdots$ & T \\ 
%2018dfa & 58914.63 & o & 20.62 & $\cdots$ & T \\ 
%2018dfa & 58918.64 & o & 19.67 & $\cdots$ & T \\ 
%2018dfa & 58934.54 & o & 18.23 & $\cdots$ & T \\ 
%2018dfa & 58938.60 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 58942.55 & o & 20.14 & $\cdots$ & T \\ 
%2018dfa & 58946.54 & o & 18.36 & $\cdots$ & T \\ 
%2018dfa & 58950.51 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 58954.62 & o & 19.60 & $\cdots$ & T \\ 
%2018dfa & 58962.49 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 58966.40 & o & 20.37 & $\cdots$ & T \\ 
%2018dfa & 58970.45 & o & 20.22 & $\cdots$ & T \\ 
%2018dfa & 58972.46 & o & 20.08 & $\cdots$ & T \\ 
%2018dfa & 58974.44 & o & 19.68 & $\cdots$ & T \\ 
%2018dfa & 58976.42 & o & 18.50 & $\cdots$ & T \\ 
%2018dfa & 58978.45 & o & 19.86 & $\cdots$ & T \\ 
%2018dfa & 58980.45 & o & 19.48 & $\cdots$ & T \\ 
%2018dfa & 58982.41 & o & 20.45 & $\cdots$ & T \\ 
%2018dfa & 58986.47 & o & 20.65 & $\cdots$ & T \\ 
%2018dfa & 58990.39 & o & 20.45 & $\cdots$ & T \\ 
%2018dfa & 58994.42 & o & 20.68 & $\cdots$ & T \\ 
%2018dfa & 58998.41 & o & 20.54 & $\cdots$ & T \\ 
%2018dfa & 59000.40 & o & 20.00 & $\cdots$ & T \\ 
%2018dfa & 59002.41 & o & 19.98 & $\cdots$ & T \\ 
%2018dfa & 59004.47 & o & 19.25 & $\cdots$ & T \\ 
%2018dfa & 59006.41 & o & 19.83 & $\cdots$ & T \\ 
%2018dfa & 59008.40 & o & 18.55 & $\cdots$ & T \\ 
%2018dfa & 59010.38 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 59014.37 & o & 20.53 & $\cdots$ & T \\ 
%2018dfa & 59018.38 & o & 19.98 & $\cdots$ & T \\ 
%2018dfa & 59026.35 & o & 20.53 & $\cdots$ & T \\ 
%2018dfa & 59028.37 & o & 20.55 & $\cdots$ & T \\ 
%2018dfa & 59030.34 & o & 20.55 & $\cdots$ & T \\ 
%2018dfa & 59032.33 & o & 20.28 & $\cdots$ & T \\ 
%2018dfa & 59034.36 & o & 19.77 & $\cdots$ & T \\ 
%2018dfa & 59036.36 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 59038.33 & o & 20.12 & $\cdots$ & T \\ 
%2018dfa & 59042.32 & o & 20.22 & $\cdots$ & T \\ 
%2018dfa & 59046.31 & o & 18.88 & $\cdots$ & T \\ 
%2018dfa & 59050.31 & o & 20.59 & $\cdots$ & T \\ 
%2018dfa & 59054.30 & o & 20.72 & $\cdots$ & T \\ 
%2018dfa & 59058.31 & o & 20.25 & $\cdots$ & T \\ 
%2018dfa & 59060.30 & o & 19.96 & $\cdots$ & T \\ 
%2018dfa & 59062.29 & o & 19.82 & $\cdots$ & T \\ 
%2018dfa & 59064.26 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 59068.32 & o & 19.86 & $\cdots$ & T \\ 
%2018dfa & 59070.26 & o & 20.39 & $\cdots$ & T \\ 
%2018dfa & 59074.31 & o & 20.53 & $\cdots$ & T \\ 
%2018dfa & 59078.25 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 59082.30 & o & 20.02 & $\cdots$ & T \\ 
%2018dfa & 59084.25 & o & 19.98 & $\cdots$ & T \\ 
%2018dfa & 59086.24 & o & 19.83 & $\cdots$ & T \\ 
%2018dfa & 59088.24 & o & 19.28 & $\cdots$ & T \\ 
%2018dfa & 59090.24 & o & 19.96 & $\cdots$ & T \\ 
%2018dfa & 59092.27 & o & 19.75 & $\cdots$ & T \\ 
%2018dfa & 59098.23 & o & 19.95 & $\cdots$ & T \\ 
%2018dfa & 59106.23 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 59122.23 & o & 19.45 & $\cdots$ & T \\ 
%2018dfa & 59130.22 & o & 20.02 & $\cdots$ & T \\ 
%2018dfa & 59214.62 & o & 19.67 & $\cdots$ & T \\ 
%2018dfa & 59216.61 & o & 19.54 & $\cdots$ & T \\ 
%2018dfa & 59222.63 & o & 20.22 & $\cdots$ & T \\ 
%2018dfa & 59242.64 & o & 19.68 & $\cdots$ & T \\ 
%2018dfa & 59244.64 & o & 19.58 & $\cdots$ & T \\ 
%2018dfa & 59246.63 & o & 20.20 & $\cdots$ & T \\ 
%2018dfa & 59252.58 & o & 20.53 & $\cdots$ & T \\ 
%2018dfa & 59270.52 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 59278.58 & o & 19.28 & $\cdots$ & T \\ 
%2018dfa & 59294.55 & o & 20.62 & $\cdots$ & T \\ 
%2018dfa & 59298.55 & o & 19.98 & $\cdots$ & T \\ 
%2018dfa & 59300.53 & o & 17.71 & $\cdots$ & T \\ 
%2018dfa & 59304.49 & o & 19.60 & $\cdots$ & T \\ 
%2018dfa & 59306.62 & o & 20.00 & $\cdots$ & T \\ 
%2018dfa & 59320.45 & o & 20.25 & $\cdots$ & T \\ 
%2018dfa & 59324.45 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 59326.45 & o & 20.02 & $\cdots$ & T \\ 
%2018dfa & 59328.45 & o & 19.60 & $\cdots$ & T \\ 
%2018dfa & 59330.51 & o & 18.64 & $\cdots$ & T \\ 
%2018dfa & 59332.52 & o & 19.65 & $\cdots$ & T \\ 
%2018dfa & 59334.44 & o & 20.22 & $\cdots$ & T \\ 
%2018dfa & 59342.43 & o & 20.29 & $\cdots$ & T \\ 
%2018dfa & 59346.40 & o & 20.62 & $\cdots$ & T \\ 
%2018dfa & 59350.48 & o & 20.87 & $\cdots$ & T \\ 
%2018dfa & 59354.44 & o & 20.34 & $\cdots$ & T \\ 
%2018dfa & 59356.40 & o & 19.85 & $\cdots$ & T \\ 
%2018dfa & 59358.41 & o & 19.86 & $\cdots$ & T \\ 
%2018dfa & 59360.45 & o & 20.20 & $\cdots$ & T \\ 
%2018dfa & 59362.46 & o & 19.85 & $\cdots$ & T \\ 
%2018dfa & 59364.45 & o & 20.00 & $\cdots$ & T \\ 
%2018dfa & 59368.39 & o & 20.42 & $\cdots$ & T \\ 
%2018dfa & 59372.43 & o & 20.37 & $\cdots$ & T \\ 
%2018dfa & 59376.44 & o & 20.37 & $\cdots$ & T \\ 
%2018dfa & 59382.36 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 59384.36 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 59386.47 & o & 19.58 & $\cdots$ & T \\ 
%2018dfa & 59388.38 & o & 19.66 & $\cdots$ & T \\ 
%2018dfa & 59390.34 & o & 19.19 & $\cdots$ & T \\ 
%2018dfa & 59392.34 & o & 19.83 & $\cdots$ & T \\ 
%2018dfa & 59394.36 & o & 20.84 & $\cdots$ & T \\ 
%2018dfa & 59398.34 & o & 20.78 & $\cdots$ & T \\ 
%2018dfa & 59402.35 & o & 20.50 & $\cdots$ & T \\ 
%2018dfa & 59406.32 & o & 20.75 & $\cdots$ & T \\ 
%2018dfa & 59410.32 & o & 20.65 & $\cdots$ & T \\ 
%2018dfa & 59412.34 & o & 20.27 & $\cdots$ & T \\ 
%2018dfa & 59414.31 & o & 20.08 & $\cdots$ & T \\ 
%2018dfa & 59416.30 & o & 18.68 & $\cdots$ & T \\ 
%2018dfa & 59418.32 & o & 19.63 & $\cdots$ & T \\ 
%2018dfa & 59420.30 & o & 19.82 & $\cdots$ & T \\ 
%2018dfa & 59422.31 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 59424.29 & o & 20.33 & $\cdots$ & T \\ 
%2018dfa & 59428.37 & o & 19.80 & $\cdots$ & T \\ 
%2018dfa & 59432.30 & o & 20.42 & $\cdots$ & T \\ 
%2018dfa & 59436.30 & o & 20.34 & $\cdots$ & T \\ 
%2018dfa & 59440.26 & o & 20.09 & $\cdots$ & T \\ 
%2018dfa & 59444.30 & o & 19.82 & $\cdots$ & T \\ 
%2018dfa & 59446.24 & o & 19.73 & $\cdots$ & T \\ 
%2018dfa & 59448.25 & o & 19.47 & $\cdots$ & T \\ 
%2018dfa & 59452.26 & o & 20.29 & $\cdots$ & T \\ 
%2018dfa & 59458.25 & o & 20.04 & $\cdots$ & T \\ 
%2018dfa & 59486.23 & o & 19.15 & $\cdots$ & T \\ 
%2018dfa & 59492.22 & o & 19.37 & $\cdots$ & T \\ 
%2018dfa & 59566.62 & o & 19.17 & $\cdots$ & T \\ 
%2018dfa & 59590.62 & o & 20.06 & $\cdots$ & T \\ 
%2018dfa & 59598.60 & o & 19.52 & $\cdots$ & T \\ 
%2018dfa & 59604.66 & o & 19.75 & $\cdots$ & T \\ 
%2018dfa & 59605.66 & o & 20.20 & $\cdots$ & T \\ 
%2018dfa & 59608.59 & o & 20.14 & $\cdots$ & T \\ 
%2018dfa & 59609.63 & o & 20.22 & $\cdots$ & T \\ 
%2018dfa & 59613.57 & o & 20.20 & $\cdots$ & T \\ 
%2018dfa & 59617.63 & o & 19.45 & $\cdots$ & T \\ 
%2018dfa & 59621.56 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 59623.58 & o & 19.85 & $\cdots$ & T \\ 
%2018dfa & 59625.63 & o & 19.59 & $\cdots$ & T \\ 
%2018dfa & 59627.62 & o & 19.96 & $\cdots$ & T \\ 
%2018dfa & 59629.51 & o & 19.24 & $\cdots$ & T \\ 
%2018dfa & 59631.56 & o & 20.40 & $\cdots$ & T \\ 
%2018dfa & 59633.61 & o & 20.02 & $\cdots$ & T \\ 
%2018dfa & 59635.60 & o & 20.25 & $\cdots$ & T \\ 
%2018dfa & 59641.60 & o & 20.32 & $\cdots$ & T \\ 
%2018dfa & 59645.52 & o & 20.10 & $\cdots$ & T \\ 
%2018dfa & 59665.52 & o & 20.10 & $\cdots$ & T \\ 
%2018dfa & 59669.53 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 59677.50 & o & 19.93 & $\cdots$ & T \\ 
%2018dfa & 59689.55 & o & 19.49 & $\cdots$ & T \\ 
%2018dfa & 59709.47 & o & 20.06 & $\cdots$ & T \\ 
%2018dfa & 59715.45 & o & 19.08 & $\cdots$ & T \\ 
%2018dfa & 59721.43 & o & 20.27 & $\cdots$ & T \\ 
%2018dfa & 59753.38 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 59757.34 & o & 20.18 & $\cdots$ & T \\ 
%2018dfa & 59761.36 & o & 19.90 & $\cdots$ & T \\ 
%2018dfa & 59765.33 & o & 20.16 & $\cdots$ & T \\ 
%2018dfa & 59785.34 & o & 20.06 & $\cdots$ & T \\ 
%2018dfa & 59809.29 & o & 20.12 & $\cdots$ & T \\ 
%2018dfa & 59835.26 & o & 20.02 & $\cdots$ & T \\ 
%2018ffs & 58287.60 & c & 20.13 & $\cdots$ & T \\ 
%2018ffs & 58307.59 & c & 20.36 & $\cdots$ & T \\ 
%2018ffs & 58311.59 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 58315.58 & c & 20.52 & $\cdots$ & T \\ 
%2018ffs & 58331.62 & c & 17.22 & $\cdots$ & T \\ 
%2018ffs & 58335.54 & c & 19.85 & 0.12 & F \\ 
%2018ffs & 58339.51 & c & 17.99 & $\cdots$ & T \\ 
%2018ffs & 58343.51 & c & 19.54 & 0.09 & F \\ 
%2018ffs & 58395.40 & c & 19.17 & 0.09 & F \\ 
%2018ffs & 58403.38 & c & 19.19 & 0.10 & F \\ 
%2018ffs & 58427.32 & c & 20.38 & 0.21 & F \\ 
%2018ffs & 58431.32 & c & 20.37 & 0.18 & F \\ 
%2018ffs & 58435.30 & c & 19.85 & $\cdots$ & T \\ 
%2018ffs & 58455.25 & c & 20.31 & $\cdots$ & T \\ 
%2018ffs & 58459.25 & c & 20.44 & $\cdots$ & T \\ 
%2018ffs & 58460.22 & c & 19.54 & $\cdots$ & T \\ 
%2018ffs & 58635.57 & c & 20.58 & $\cdots$ & T \\ 
%2018ffs & 58639.57 & c & 19.28 & $\cdots$ & T \\ 
%2018ffs & 58663.53 & c & 19.87 & $\cdots$ & T \\ 
%2018ffs & 58667.53 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 58691.50 & c & 20.64 & $\cdots$ & T \\ 
%2018ffs & 58692.37 & c & 19.89 & $\cdots$ & T \\ 
%2018ffs & 58699.43 & c & 19.01 & $\cdots$ & T \\ 
%2018ffs & 58703.53 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 58707.31 & c & 19.28 & $\cdots$ & T \\ 
%2018ffs & 58723.31 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 58727.43 & c & 20.71 & $\cdots$ & T \\ 
%2018ffs & 58751.29 & c & 20.58 & $\cdots$ & T \\ 
%2018ffs & 58755.34 & c & 20.44 & $\cdots$ & T \\ 
%2018ffs & 58775.28 & c & 20.58 & $\cdots$ & T \\ 
%2018ffs & 58779.33 & c & 20.46 & $\cdots$ & T \\ 
%2018ffs & 58783.31 & c & 20.52 & $\cdots$ & T \\ 
%2018ffs & 58787.31 & c & 20.34 & $\cdots$ & T \\ 
%2018ffs & 58803.26 & c & 19.82 & $\cdots$ & T \\ 
%2018ffs & 58815.20 & c & 20.17 & $\cdots$ & T \\ 
%2018ffs & 58943.64 & c & 19.58 & $\cdots$ & T \\ 
%2018ffs & 58959.54 & c & 20.19 & $\cdots$ & T \\ 
%2018ffs & 58967.59 & c & 20.31 & $\cdots$ & T \\ 
%2018ffs & 58995.58 & c & 19.42 & $\cdots$ & T \\ 
%2018ffs & 58999.52 & c & 20.07 & $\cdots$ & T \\ 
%2018ffs & 59023.49 & c & 19.97 & $\cdots$ & T \\ 
%2018ffs & 59027.49 & c & 20.38 & $\cdots$ & T \\ 
%2018ffs & 59047.50 & c & 20.46 & $\cdots$ & T \\ 
%2018ffs & 59051.48 & c & 20.64 & $\cdots$ & T \\ 
%2018ffs & 59059.48 & c & 20.52 & $\cdots$ & T \\ 
%2018ffs & 59075.42 & c & 20.52 & $\cdots$ & T \\ 
%2018ffs & 59079.43 & c & 20.30 & $\cdots$ & T \\ 
%2018ffs & 59083.44 & c & 20.38 & $\cdots$ & T \\ 
%2018ffs & 59103.38 & c & 20.46 & $\cdots$ & T \\ 
%2018ffs & 59107.40 & c & 20.49 & $\cdots$ & T \\ 
%2018ffs & 59111.35 & c & 17.63 & $\cdots$ & T \\ 
%2018ffs & 59115.43 & c & 20.31 & $\cdots$ & T \\ 
%2018ffs & 59131.34 & c & 20.44 & $\cdots$ & T \\ 
%2018ffs & 59135.38 & c & 20.19 & $\cdots$ & T \\ 
%2018ffs & 59139.34 & c & 20.49 & $\cdots$ & T \\ 
%2018ffs & 59159.23 & c & 18.65 & $\cdots$ & T \\ 
%2018ffs & 59163.32 & c & 20.26 & $\cdots$ & T \\ 
%2018ffs & 59191.20 & c & 19.82 & $\cdots$ & T \\ 
%2018ffs & 59195.23 & c & 20.28 & $\cdots$ & T \\ 
%2018ffs & 59201.22 & c & 19.88 & $\cdots$ & T \\ 
%2018ffs & 59317.62 & c & 20.36 & $\cdots$ & T \\ 
%2018ffs & 59321.62 & c & 20.41 & $\cdots$ & T \\ 
%2018ffs & 59343.58 & c & 20.41 & $\cdots$ & T \\ 
%2018ffs & 59347.60 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 59351.54 & c & 20.38 & $\cdots$ & T \\ 
%2018ffs & 59377.51 & c & 20.78 & $\cdots$ & T \\ 
%2018ffs & 59385.58 & c & 20.78 & $\cdots$ & T \\ 
%2018ffs & 59441.46 & c & 20.64 & $\cdots$ & T \\ 
%2018ffs & 59455.37 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 59678.61 & c & 20.15 & $\cdots$ & T \\ 
%2018ffs & 59725.57 & c & 20.38 & $\cdots$ & T \\ 
%2018ffs & 59730.56 & c & 20.38 & $\cdots$ & T \\ 
%2018ffs & 59733.52 & c & 20.27 & $\cdots$ & T \\ 
%2018ffs & 59734.53 & c & 20.33 & $\cdots$ & T \\ 
%2018ffs & 59785.48 & c & 20.46 & $\cdots$ & T \\ 
%2018ffs & 59790.40 & c & 20.15 & $\cdots$ & T \\ 
%2018ffs & 59809.35 & c & 20.46 & $\cdots$ & T \\ 
%2018ffs & 59817.42 & c & 20.33 & $\cdots$ & T \\ 
%2018ffs & 59839.34 & c & 21.22 & $\cdots$ & T \\ 
%2018ffs & 59843.35 & c & 20.41 & $\cdots$ & T \\ 
%2018ffs & 59844.35 & c & 20.61 & $\cdots$ & T \\ 
%2018ffs & 59899.31 & c & 20.23 & $\cdots$ & T \\ 
%2018ffs & 59907.24 & c & 20.52 & $\cdots$ & T \\ 
%2018ffs & 58281.61 & o & 19.17 & $\cdots$ & T \\ 
%2018ffs & 58285.60 & o & 19.67 & $\cdots$ & T \\ 
%2018ffs & 58289.60 & o & 19.80 & $\cdots$ & T \\ 
%2018ffs & 58293.58 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 58297.54 & o & 18.90 & $\cdots$ & T \\ 
%2018ffs & 58299.58 & o & 19.47 & $\cdots$ & T \\ 
%2018ffs & 58303.59 & o & 19.32 & $\cdots$ & T \\ 
%2018ffs & 58313.56 & o & 18.27 & $\cdots$ & T \\ 
%2018ffs & 58317.55 & o & 19.07 & $\cdots$ & T \\ 
%2018ffs & 58319.55 & o & 20.44 & $\cdots$ & T \\ 
%2018ffs & 58321.55 & o & 20.34 & $\cdots$ & T \\ 
%2018ffs & 58323.55 & o & 18.12 & $\cdots$ & T \\ 
%2018ffs & 58325.53 & o & 18.61 & $\cdots$ & T \\ 
%2018ffs & 58327.51 & o & 19.43 & $\cdots$ & T \\ 
%2018ffs & 58329.52 & o & 18.17 & $\cdots$ & T \\ 
%2018ffs & 58337.52 & o & 19.49 & 0.13 & F \\ 
%2018ffs & 58341.49 & o & 19.34 & 0.08 & F \\ 
%2018ffs & 58347.47 & o & 19.18 & 0.08 & F \\ 
%2018ffs & 58351.48 & o & 18.92 & 0.08 & F \\ 
%2018ffs & 58361.44 & o & 18.52 & 0.05 & F \\ 
%2018ffs & 58365.43 & o & 18.55 & 0.06 & F \\ 
%2018ffs & 58367.44 & o & 18.36 & 0.04 & F \\ 
%2018ffs & 58369.43 & o & 18.38 & 0.06 & F \\ 
%2018ffs & 58371.42 & o & 18.38 & 0.03 & F \\ 
%2018ffs & 58373.41 & o & 18.33 & 0.05 & F \\ 
%2018ffs & 58377.40 & o & 18.41 & 0.05 & F \\ 
%2018ffs & 58379.40 & o & 18.27 & 0.03 & F \\ 
%2018ffs & 58383.40 & o & 18.65 & 0.19 & F \\ 
%2018ffs & 58385.39 & o & 18.59 & 0.11 & F \\ 
%2018ffs & 58387.38 & o & 16.48 & $\cdots$ & T \\ 
%2018ffs & 58389.37 & o & 18.45 & 0.07 & F \\ 
%2018ffs & 58391.38 & o & 18.61 & 0.08 & F \\ 
%2018ffs & 58393.37 & o & 18.45 & 0.05 & F \\ 
%2018ffs & 58397.36 & o & 18.77 & 0.07 & F \\ 
%2018ffs & 58407.34 & o & 18.79 & 0.10 & F \\ 
%2018ffs & 58409.33 & o & 19.03 & 0.11 & F \\ 
%2018ffs & 58413.32 & o & 18.95 & 0.11 & F \\ 
%2018ffs & 58417.27 & o & 19.05 & 0.12 & F \\ 
%2018ffs & 58419.29 & o & 16.84 & $\cdots$ & T \\ 
%2018ffs & 58423.30 & o & 19.44 & 0.11 & F \\ 
%2018ffs & 58433.23 & o & 18.32 & $\cdots$ & T \\ 
%2018ffs & 58437.19 & o & 17.49 & $\cdots$ & T \\ 
%2018ffs & 58449.20 & o & 19.52 & 0.30 & F \\ 
%2018ffs & 58451.20 & o & 19.91 & 0.18 & F \\ 
%2018ffs & 58453.22 & o & 17.93 & $\cdots$ & T \\ 
%2018ffs & 58461.23 & o & 20.52 & 0.31 & F \\ 
%2018ffs & 58465.25 & o & 20.09 & 0.26 & F \\ 
%2018ffs & 58467.24 & o & 20.03 & 0.23 & F \\ 
%2018ffs & 58471.28 & o & 18.36 & $\cdots$ & T \\ 
%2018ffs & 58473.25 & o & 18.15 & $\cdots$ & T \\ 
%2018ffs & 58474.22 & o & 18.44 & $\cdots$ & T \\ 
%2018ffs & 58479.25 & o & 20.00 & 0.31 & F \\ 
%2018ffs & 58485.22 & o & 19.27 & $\cdots$ & T \\ 
%2018ffs & 58571.64 & o & 18.70 & $\cdots$ & T \\ 
%2018ffs & 58613.61 & o & 19.65 & $\cdots$ & T \\ 
%2018ffs & 58615.61 & o & 19.54 & $\cdots$ & T \\ 
%2018ffs & 58617.61 & o & 20.00 & $\cdots$ & T \\ 
%2018ffs & 58619.61 & o & 20.21 & $\cdots$ & T \\ 
%2018ffs & 58623.56 & o & 18.46 & $\cdots$ & T \\ 
%2018ffs & 58627.60 & o & 19.98 & $\cdots$ & T \\ 
%2018ffs & 58629.53 & o & 19.28 & $\cdots$ & T \\ 
%2018ffs & 58631.57 & o & 20.79 & 0.29 & F \\ 
%2018ffs & 58633.55 & o & 19.69 & $\cdots$ & T \\ 
%2018ffs & 58637.57 & o & 20.59 & 0.31 & F \\ 
%2018ffs & 58641.53 & o & 20.04 & $\cdots$ & T \\ 
%2018ffs & 58643.55 & o & 20.42 & $\cdots$ & T \\ 
%2018ffs & 58645.53 & o & 20.16 & $\cdots$ & T \\ 
%2018ffs & 58647.54 & o & 19.86 & $\cdots$ & T \\ 
%2018ffs & 58649.56 & o & 19.58 & $\cdots$ & T \\ 
%2018ffs & 58653.53 & o & 19.29 & $\cdots$ & T \\ 
%2018ffs & 58655.50 & o & 16.67 & $\cdots$ & T \\ 
%2018ffs & 58659.54 & o & 19.58 & $\cdots$ & T \\ 
%2018ffs & 58671.48 & o & 19.97 & $\cdots$ & T \\ 
%2018ffs & 58674.54 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 58677.41 & o & 19.75 & $\cdots$ & T \\ 
%2018ffs & 58679.44 & o & 19.78 & $\cdots$ & T \\ 
%2018ffs & 58681.42 & o & 19.17 & $\cdots$ & T \\ 
%2018ffs & 58685.43 & o & 19.80 & $\cdots$ & T \\ 
%2018ffs & 58689.45 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 58693.45 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 58701.48 & o & 20.32 & $\cdots$ & T \\ 
%2018ffs & 58709.42 & o & 18.06 & $\cdots$ & T \\ 
%2018ffs & 58711.41 & o & 16.78 & $\cdots$ & T \\ 
%2018ffs & 58713.47 & o & 19.59 & $\cdots$ & T \\ 
%2018ffs & 58719.41 & o & 20.29 & $\cdots$ & T \\ 
%2018ffs & 58721.29 & o & 20.15 & $\cdots$ & T \\ 
%2018ffs & 58733.34 & o & 19.17 & $\cdots$ & T \\ 
%2018ffs & 58737.45 & o & 19.45 & $\cdots$ & T \\ 
%2018ffs & 58739.40 & o & 17.80 & $\cdots$ & T \\ 
%2018ffs & 58743.25 & o & 19.36 & $\cdots$ & T \\ 
%2018ffs & 58745.38 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 58757.21 & o & 19.39 & $\cdots$ & T \\ 
%2018ffs & 58761.44 & o & 19.82 & $\cdots$ & T \\ 
%2018ffs & 58763.28 & o & 19.85 & $\cdots$ & T \\ 
%2018ffs & 58765.28 & o & 19.87 & $\cdots$ & T \\ 
%2018ffs & 58769.31 & o & 19.95 & $\cdots$ & T \\ 
%2018ffs & 58771.23 & o & 19.74 & $\cdots$ & T \\ 
%2018ffs & 58773.34 & o & 19.96 & $\cdots$ & T \\ 
%2018ffs & 58777.25 & o & 20.34 & $\cdots$ & T \\ 
%2018ffs & 58781.24 & o & 20.32 & $\cdots$ & T \\ 
%2018ffs & 58785.37 & o & 20.16 & $\cdots$ & T \\ 
%2018ffs & 58789.28 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 58791.21 & o & 19.83 & $\cdots$ & T \\ 
%2018ffs & 58795.33 & o & 18.55 & $\cdots$ & T \\ 
%2018ffs & 58797.26 & o & 19.87 & $\cdots$ & T \\ 
%2018ffs & 58799.25 & o & 19.67 & $\cdots$ & T \\ 
%2018ffs & 58801.34 & o & 19.80 & $\cdots$ & T \\ 
%2018ffs & 58807.23 & o & 20.29 & $\cdots$ & T \\ 
%2018ffs & 58809.28 & o & 19.58 & $\cdots$ & T \\ 
%2018ffs & 58813.24 & o & 20.39 & $\cdots$ & T \\ 
%2018ffs & 58817.24 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 58825.23 & o & 19.96 & $\cdots$ & T \\ 
%2018ffs & 58827.24 & o & 19.66 & $\cdots$ & T \\ 
%2018ffs & 58833.23 & o & 20.02 & $\cdots$ & T \\ 
%2018ffs & 58841.21 & o & 20.08 & $\cdots$ & T \\ 
%2018ffs & 58917.64 & o & 18.93 & $\cdots$ & T \\ 
%2018ffs & 58933.63 & o & 19.58 & $\cdots$ & T \\ 
%2018ffs & 58948.61 & o & 19.74 & $\cdots$ & T \\ 
%2018ffs & 58951.59 & o & 18.46 & $\cdots$ & T \\ 
%2018ffs & 58957.58 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 58965.60 & o & 20.08 & $\cdots$ & T \\ 
%2018ffs & 58973.57 & o & 19.97 & $\cdots$ & T \\ 
%2018ffs & 58975.54 & o & 18.71 & $\cdots$ & T \\ 
%2018ffs & 58979.61 & o & 19.91 & $\cdots$ & T \\ 
%2018ffs & 58981.60 & o & 19.51 & $\cdots$ & T \\ 
%2018ffs & 58983.57 & o & 19.75 & $\cdots$ & T \\ 
%2018ffs & 58985.59 & o & 20.33 & $\cdots$ & T \\ 
%2018ffs & 58987.59 & o & 19.77 & $\cdots$ & T \\ 
%2018ffs & 58989.54 & o & 20.45 & $\cdots$ & T \\ 
%2018ffs & 58993.58 & o & 19.18 & $\cdots$ & T \\ 
%2018ffs & 58997.53 & o & 19.95 & $\cdots$ & T \\ 
%2018ffs & 59001.57 & o & 20.52 & $\cdots$ & T \\ 
%2018ffs & 59003.55 & o & 20.10 & $\cdots$ & T \\ 
%2018ffs & 59005.52 & o & 19.80 & $\cdots$ & T \\ 
%2018ffs & 59007.51 & o & 19.77 & $\cdots$ & T \\ 
%2018ffs & 59009.52 & o & 20.04 & $\cdots$ & T \\ 
%2018ffs & 59013.53 & o & 20.32 & $\cdots$ & T \\ 
%2018ffs & 59017.50 & o & 20.56 & $\cdots$ & T \\ 
%2018ffs & 59021.49 & o & 20.50 & $\cdots$ & T \\ 
%2018ffs & 59025.52 & o & 20.46 & $\cdots$ & T \\ 
%2018ffs & 59029.47 & o & 20.47 & $\cdots$ & T \\ 
%2018ffs & 59031.45 & o & 19.89 & $\cdots$ & T \\ 
%2018ffs & 59033.49 & o & 19.86 & $\cdots$ & T \\ 
%2018ffs & 59035.49 & o & 19.11 & $\cdots$ & T \\ 
%2018ffs & 59037.47 & o & 19.91 & $\cdots$ & T \\ 
%2018ffs & 59039.42 & o & 19.57 & $\cdots$ & T \\ 
%2018ffs & 59041.52 & o & 20.22 & $\cdots$ & T \\ 
%2018ffs & 59043.53 & o & 20.29 & $\cdots$ & T \\ 
%2018ffs & 59045.51 & o & 17.93 & $\cdots$ & T \\ 
%2018ffs & 59053.42 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59061.39 & o & 20.16 & $\cdots$ & T \\ 
%2018ffs & 59063.38 & o & 16.84 & $\cdots$ & T \\ 
%2018ffs & 59065.46 & o & 19.70 & $\cdots$ & T \\ 
%2018ffs & 59069.42 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 59071.42 & o & 20.01 & $\cdots$ & T \\ 
%2018ffs & 59073.45 & o & 20.62 & $\cdots$ & T \\ 
%2018ffs & 59077.44 & o & 20.56 & $\cdots$ & T \\ 
%2018ffs & 59085.41 & o & 19.98 & $\cdots$ & T \\ 
%2018ffs & 59087.39 & o & 20.64 & 0.29 & F \\ 
%2018ffs & 59089.40 & o & 20.00 & $\cdots$ & T \\ 
%2018ffs & 59093.38 & o & 19.68 & $\cdots$ & T \\ 
%2018ffs & 59095.38 & o & 19.73 & $\cdots$ & T \\ 
%2018ffs & 59097.41 & o & 19.00 & $\cdots$ & T \\ 
%2018ffs & 59101.35 & o & 20.59 & $\cdots$ & T \\ 
%2018ffs & 59105.38 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 59109.33 & o & 20.42 & $\cdots$ & T \\ 
%2018ffs & 59113.36 & o & 19.85 & $\cdots$ & T \\ 
%2018ffs & 59117.30 & o & 20.08 & $\cdots$ & T \\ 
%2018ffs & 59119.31 & o & 19.74 & $\cdots$ & T \\ 
%2018ffs & 59121.35 & o & 20.35 & 0.29 & F \\ 
%2018ffs & 59123.41 & o & 19.45 & $\cdots$ & T \\ 
%2018ffs & 59125.32 & o & 19.85 & $\cdots$ & T \\ 
%2018ffs & 59127.32 & o & 18.92 & $\cdots$ & T \\ 
%2018ffs & 59129.37 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59133.31 & o & 20.25 & $\cdots$ & T \\ 
%2018ffs & 59137.32 & o & 20.04 & $\cdots$ & T \\ 
%2018ffs & 59141.28 & o & 20.27 & $\cdots$ & T \\ 
%2018ffs & 59143.27 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 59145.36 & o & 20.10 & $\cdots$ & T \\ 
%2018ffs & 59147.31 & o & 19.93 & $\cdots$ & T \\ 
%2018ffs & 59153.31 & o & 19.19 & $\cdots$ & T \\ 
%2018ffs & 59155.35 & o & 17.66 & $\cdots$ & T \\ 
%2018ffs & 59157.24 & o & 19.88 & $\cdots$ & T \\ 
%2018ffs & 59161.32 & o & 20.42 & $\cdots$ & T \\ 
%2018ffs & 59165.28 & o & 20.56 & $\cdots$ & T \\ 
%2018ffs & 59169.26 & o & 20.27 & $\cdots$ & T \\ 
%2018ffs & 59179.27 & o & 19.14 & $\cdots$ & T \\ 
%2018ffs & 59181.20 & o & 19.89 & $\cdots$ & T \\ 
%2018ffs & 59185.26 & o & 19.77 & $\cdots$ & T \\ 
%2018ffs & 59187.26 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59189.20 & o & 19.73 & $\cdots$ & T \\ 
%2018ffs & 59193.24 & o & 20.03 & $\cdots$ & T \\ 
%2018ffs & 59209.22 & o & 19.91 & $\cdots$ & T \\ 
%2018ffs & 59211.21 & o & 19.31 & $\cdots$ & T \\ 
%2018ffs & 59217.21 & o & 19.49 & $\cdots$ & T \\ 
%2018ffs & 59303.63 & o & 19.62 & $\cdots$ & T \\ 
%2018ffs & 59319.61 & o & 20.08 & $\cdots$ & T \\ 
%2018ffs & 59323.58 & o & 20.08 & $\cdots$ & T \\ 
%2018ffs & 59327.56 & o & 19.78 & $\cdots$ & T \\ 
%2018ffs & 59331.62 & o & 19.54 & $\cdots$ & T \\ 
%2018ffs & 59333.61 & o & 19.98 & $\cdots$ & T \\ 
%2018ffs & 59345.60 & o & 20.34 & $\cdots$ & T \\ 
%2018ffs & 59349.56 & o & 20.34 & $\cdots$ & T \\ 
%2018ffs & 59353.54 & o & 20.47 & $\cdots$ & T \\ 
%2018ffs & 59357.53 & o & 19.93 & $\cdots$ & T \\ 
%2018ffs & 59359.54 & o & 19.28 & $\cdots$ & T \\ 
%2018ffs & 59361.57 & o & 19.64 & $\cdots$ & T \\ 
%2018ffs & 59363.52 & o & 19.66 & $\cdots$ & T \\ 
%2018ffs & 59367.53 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 59369.54 & o & 20.45 & $\cdots$ & T \\ 
%2018ffs & 59371.55 & o & 20.22 & $\cdots$ & T \\ 
%2018ffs & 59383.49 & o & 20.42 & $\cdots$ & T \\ 
%2018ffs & 59387.50 & o & 19.82 & $\cdots$ & T \\ 
%2018ffs & 59389.49 & o & 19.30 & $\cdots$ & T \\ 
%2018ffs & 59391.48 & o & 18.99 & $\cdots$ & T \\ 
%2018ffs & 59393.51 & o & 20.10 & $\cdots$ & T \\ 
%2018ffs & 59397.56 & o & 20.20 & $\cdots$ & T \\ 
%2018ffs & 59401.52 & o & 20.29 & $\cdots$ & T \\ 
%2018ffs & 59405.45 & o & 20.50 & $\cdots$ & T \\ 
%2018ffs & 59409.45 & o & 20.29 & $\cdots$ & T \\ 
%2018ffs & 59413.44 & o & 20.47 & $\cdots$ & T \\ 
%2018ffs & 59415.46 & o & 19.65 & $\cdots$ & T \\ 
%2018ffs & 59417.49 & o & 18.91 & $\cdots$ & T \\ 
%2018ffs & 59419.48 & o & 19.22 & $\cdots$ & T \\ 
%2018ffs & 59421.44 & o & 19.88 & $\cdots$ & T \\ 
%2018ffs & 59425.49 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 59431.39 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 59435.40 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59439.37 & o & 19.70 & $\cdots$ & T \\ 
%2018ffs & 59443.44 & o & 20.27 & $\cdots$ & T \\ 
%2018ffs & 59445.36 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 59447.40 & o & 19.59 & $\cdots$ & T \\ 
%2018ffs & 59449.45 & o & 19.77 & $\cdots$ & T \\ 
%2018ffs & 59451.43 & o & 19.73 & $\cdots$ & T \\ 
%2018ffs & 59453.43 & o & 20.34 & $\cdots$ & T \\ 
%2018ffs & 59457.45 & o & 20.33 & $\cdots$ & T \\ 
%2018ffs & 59461.40 & o & 20.37 & $\cdots$ & T \\ 
%2018ffs & 59465.43 & o & 20.37 & $\cdots$ & T \\ 
%2018ffs & 59469.36 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 59475.36 & o & 19.25 & $\cdots$ & T \\ 
%2018ffs & 59479.34 & o & 19.57 & $\cdots$ & T \\ 
%2018ffs & 59481.44 & o & 19.58 & $\cdots$ & T \\ 
%2018ffs & 59485.33 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59487.36 & o & 20.37 & $\cdots$ & T \\ 
%2018ffs & 59489.42 & o & 17.57 & $\cdots$ & T \\ 
%2018ffs & 59491.34 & o & 20.32 & $\cdots$ & T \\ 
%2018ffs & 59493.29 & o & 20.06 & $\cdots$ & T \\ 
%2018ffs & 59497.32 & o & 19.93 & $\cdots$ & T \\ 
%2018ffs & 59501.27 & o & 19.85 & $\cdots$ & T \\ 
%2018ffs & 59505.32 & o & 19.51 & 0.21 & F \\ 
%2018ffs & 59507.38 & o & 19.30 & $\cdots$ & T \\ 
%2018ffs & 59509.27 & o & 19.73 & $\cdots$ & T \\ 
%2018ffs & 59511.27 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59513.28 & o & 20.04 & $\cdots$ & T \\ 
%2018ffs & 59517.28 & o & 19.98 & $\cdots$ & T \\ 
%2018ffs & 59521.32 & o & 19.96 & $\cdots$ & T \\ 
%2018ffs & 59525.21 & o & 20.04 & $\cdots$ & T \\ 
%2018ffs & 59527.22 & o & 19.15 & $\cdots$ & T \\ 
%2018ffs & 59529.29 & o & 19.82 & $\cdots$ & T \\ 
%2018ffs & 59535.24 & o & 18.14 & $\cdots$ & T \\ 
%2018ffs & 59537.27 & o & 17.91 & $\cdots$ & T \\ 
%2018ffs & 59539.28 & o & 19.67 & $\cdots$ & T \\ 
%2018ffs & 59541.21 & o & 19.80 & $\cdots$ & T \\ 
%2018ffs & 59543.21 & o & 20.16 & $\cdots$ & T \\ 
%2018ffs & 59545.25 & o & 19.74 & $\cdots$ & T \\ 
%2018ffs & 59551.20 & o & 19.82 & $\cdots$ & T \\ 
%2018ffs & 59561.24 & o & 19.52 & $\cdots$ & T \\ 
%2018ffs & 59644.65 & o & 18.41 & $\cdots$ & T \\ 
%2018ffs & 59655.63 & o & 18.29 & $\cdots$ & T \\ 
%2018ffs & 59657.64 & o & 19.24 & $\cdots$ & T \\ 
%2018ffs & 59660.63 & o & 19.00 & $\cdots$ & T \\ 
%2018ffs & 59662.64 & o & 19.24 & $\cdots$ & T \\ 
%2018ffs & 59665.62 & o & 19.66 & $\cdots$ & T \\ 
%2018ffs & 59671.62 & o & 19.75 & $\cdots$ & T \\ 
%2018ffs & 59672.62 & o & 19.14 & $\cdots$ & T \\ 
%2018ffs & 59684.60 & o & 19.07 & $\cdots$ & T \\ 
%2018ffs & 59689.61 & o & 19.39 & $\cdots$ & T \\ 
%2018ffs & 59690.62 & o & 19.77 & $\cdots$ & T \\ 
%2018ffs & 59692.61 & o & 19.26 & $\cdots$ & T \\ 
%2018ffs & 59693.61 & o & 19.95 & $\cdots$ & T \\ 
%2018ffs & 59694.59 & o & 19.93 & $\cdots$ & T \\ 
%2018ffs & 59712.60 & o & 19.96 & $\cdots$ & T \\ 
%2018ffs & 59714.60 & o & 19.34 & $\cdots$ & T \\ 
%2018ffs & 59715.58 & o & 19.11 & $\cdots$ & T \\ 
%2018ffs & 59721.55 & o & 20.04 & $\cdots$ & T \\ 
%2018ffs & 59723.58 & o & 20.10 & $\cdots$ & T \\ 
%2018ffs & 59724.52 & o & 19.93 & $\cdots$ & T \\ 
%2018ffs & 59731.50 & o & 19.96 & $\cdots$ & T \\ 
%2018ffs & 59732.52 & o & 20.00 & $\cdots$ & T \\ 
%2018ffs & 59741.53 & o & 19.86 & $\cdots$ & T \\ 
%2018ffs & 59744.60 & o & 19.21 & $\cdots$ & T \\ 
%2018ffs & 59751.49 & o & 19.82 & $\cdots$ & T \\ 
%2018ffs & 59753.53 & o & 20.36 & $\cdots$ & T \\ 
%2018ffs & 59755.56 & o & 19.95 & $\cdots$ & T \\ 
%2018ffs & 59759.46 & o & 19.89 & $\cdots$ & T \\ 
%2018ffs & 59771.56 & o & 19.75 & $\cdots$ & T \\ 
%2018ffs & 59772.44 & o & 19.39 & $\cdots$ & T \\ 
%2018ffs & 59779.50 & o & 19.65 & $\cdots$ & T \\ 
%2018ffs & 59783.49 & o & 19.86 & $\cdots$ & T \\ 
%2018ffs & 59799.37 & o & 19.74 & $\cdots$ & T \\ 
%2018ffs & 59803.45 & o & 17.37 & $\cdots$ & T \\ 
%2018ffs & 59805.44 & o & 19.86 & $\cdots$ & T \\ 
%2018ffs & 59806.45 & o & 19.93 & $\cdots$ & T \\ 
%2018ffs & 59816.41 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 59819.41 & o & 20.12 & $\cdots$ & T \\ 
%2018ffs & 59827.40 & o & 19.95 & $\cdots$ & T \\ 
%2018ffs & 59828.37 & o & 19.67 & $\cdots$ & T \\ 
%2018ffs & 59838.36 & o & 20.18 & $\cdots$ & T \\ 
%2018ffs & 59841.36 & o & 20.10 & $\cdots$ & T \\ 
%2018ffs & 59846.33 & o & 19.21 & $\cdots$ & T \\ 
%2018ffs & 59849.31 & o & 20.25 & $\cdots$ & T \\ 
%2018ffs & 59862.33 & o & 18.21 & $\cdots$ & T \\ 
%2018ffs & 59863.30 & o & 19.83 & $\cdots$ & T \\ 
%2018ffs & 59866.34 & o & 19.98 & $\cdots$ & T \\ 
%2018ffs & 59872.32 & o & 20.50 & $\cdots$ & T \\ 
%2018ffs & 59883.27 & o & 20.14 & $\cdots$ & T \\ 
%2018ffs & 59902.25 & o & 20.16 & $\cdots$ & T \\ 
%2018ffs & 59914.25 & o & 19.68 & $\cdots$ & T \\ 
%2018gvm & 58398.60 & c & 18.64 & 0.09 & F \\ 
%2018gvm & 58402.57 & c & 18.70 & 0.05 & F \\ 
%2018gvm & 58405.56 & c & 18.65 & 0.04 & F \\ 
%2018gvm & 58430.52 & c & 18.96 & 0.05 & F \\ 
%2018gvm & 58434.50 & c & 19.09 & 0.06 & F \\ 
%2018gvm & 58454.45 & c & 19.38 & 0.08 & F \\ 
%2018gvm & 58458.40 & c & 19.46 & 0.07 & F \\ 
%2018gvm & 58462.46 & c & 19.58 & 0.07 & F \\ 
%2018gvm & 58486.36 & c & 19.84 & 0.08 & F \\ 
%2018gvm & 58490.35 & c & 19.89 & 0.10 & F \\ 
%2018gvm & 58494.32 & c & 19.94 & 0.10 & F \\ 
%2018gvm & 58518.32 & c & 20.10 & 0.13 & F \\ 
%2018gvm & 58694.61 & c & 21.00 & 0.25 & F \\ 
%2018gvm & 58702.53 & c & 20.39 & $\cdots$ & T \\ 
%2018gvm & 58706.59 & c & 19.72 & $\cdots$ & T \\ 
%2018gvm & 58726.52 & c & 20.91 & 0.26 & F \\ 
%2018gvm & 58730.50 & c & 20.39 & $\cdots$ & T \\ 
%2018gvm & 58750.62 & c & 20.65 & $\cdots$ & T \\ 
%2018gvm & 58778.44 & c & 20.53 & $\cdots$ & T \\ 
%2018gvm & 58782.49 & c & 20.20 & $\cdots$ & T \\ 
%2018gvm & 58790.39 & c & 20.54 & 0.18 & F \\ 
%2018gvm & 58814.39 & c & 19.73 & $\cdots$ & T \\ 
%2018gvm & 58817.39 & c & 19.76 & $\cdots$ & T \\ 
%2018gvm & 58818.39 & c & 16.50 & $\cdots$ & T \\ 
%2018gvm & 58841.41 & c & 20.52 & $\cdots$ & T \\ 
%2018gvm & 58846.32 & c & 20.69 & 0.20 & F \\ 
%2018gvm & 58866.36 & c & 20.50 & $\cdots$ & T \\ 
%2018gvm & 58869.38 & c & 20.51 & 0.23 & F \\ 
%2018gvm & 58870.28 & c & 20.72 & 0.21 & F \\ 
%2018gvm & 58873.32 & c & 20.56 & $\cdots$ & T \\ 
%2018gvm & 58874.31 & c & 20.69 & $\cdots$ & T \\ 
%2018gvm & 58901.29 & c & 20.04 & $\cdots$ & T \\ 
%2018gvm & 58902.23 & c & 19.84 & $\cdots$ & T \\ 
%2018gvm & 59058.60 & c & 20.13 & $\cdots$ & T \\ 
%2018gvm & 59078.57 & c & 20.39 & $\cdots$ & T \\ 
%2018gvm & 59082.56 & c & 20.31 & $\cdots$ & T \\ 
%2018gvm & 59086.58 & c & 19.75 & $\cdots$ & T \\ 
%2018gvm & 59106.53 & c & 20.62 & $\cdots$ & T \\ 
%2018gvm & 59110.52 & c & 20.27 & $\cdots$ & T \\ 
%2018gvm & 59113.55 & c & 20.31 & $\cdots$ & T \\ 
%2018gvm & 59114.53 & c & 20.20 & $\cdots$ & T \\ 
%2018gvm & 59138.47 & c & 19.49 & $\cdots$ & T \\ 
%2018gvm & 59142.43 & c & 20.62 & $\cdots$ & T \\ 
%2018gvm & 59146.51 & c & 20.65 & $\cdots$ & T \\ 
%2018gvm & 59170.41 & c & 20.39 & $\cdots$ & T \\ 
%2018gvm & 59173.41 & c & 20.65 & $\cdots$ & T \\ 
%2018gvm & 59190.36 & c & 20.53 & $\cdots$ & T \\ 
%2018gvm & 59193.37 & c & 20.69 & $\cdots$ & T \\ 
%2018gvm & 59194.38 & c & 20.69 & $\cdots$ & T \\ 
%2018gvm & 59195.37 & c & 20.80 & $\cdots$ & T \\ 
%2018gvm & 59196.42 & c & 20.09 & $\cdots$ & T \\ 
%2018gvm & 59198.37 & c & 19.22 & $\cdots$ & T \\ 
%2018gvm & 59200.35 & c & 20.80 & $\cdots$ & T \\ 
%2018gvm & 59219.37 & c & 20.41 & $\cdots$ & T \\ 
%2018gvm & 59220.30 & c & 20.59 & $\cdots$ & T \\ 
%2018gvm & 59221.31 & c & 20.65 & $\cdots$ & T \\ 
%2018gvm & 59222.33 & c & 20.39 & $\cdots$ & T \\ 
%2018gvm & 59224.32 & c & 20.59 & $\cdots$ & T \\ 
%2018gvm & 59226.33 & c & 20.59 & $\cdots$ & T \\ 
%2018gvm & 59228.34 & c & 20.07 & $\cdots$ & T \\ 
%2018gvm & 59230.29 & c & 20.47 & $\cdots$ & T \\ 
%2018gvm & 59248.31 & c & 20.47 & $\cdots$ & T \\ 
%2018gvm & 59252.29 & c & 20.80 & $\cdots$ & T \\ 
%2018gvm & 59254.29 & c & 20.19 & $\cdots$ & T \\ 
%2018gvm & 59256.29 & c & 20.35 & $\cdots$ & T \\ 
%2018gvm & 59258.26 & c & 20.26 & $\cdots$ & T \\ 
%2018gvm & 59260.25 & c & 20.69 & $\cdots$ & T \\ 
%2018gvm & 59406.61 & c & 18.92 & $\cdots$ & T \\ 
%2018gvm & 59432.61 & c & 20.44 & $\cdots$ & T \\ 
%2018gvm & 59440.60 & c & 20.24 & $\cdots$ & T \\ 
%2018gvm & 59466.54 & c & 20.52 & $\cdots$ & T \\ 
%2018gvm & 59518.49 & c & 20.65 & $\cdots$ & T \\ 
%2018gvm & 59522.46 & c & 20.39 & $\cdots$ & T \\ 
%2018gvm & 59785.13 & c & 20.35 & $\cdots$ & T \\ 
%2018gvm & 59820.61 & c & 20.31 & $\cdots$ & T \\ 
%2018gvm & 59871.23 & c & 20.62 & $\cdots$ & T \\ 
%2018gvm & 59908.99 & c & 20.52 & $\cdots$ & T \\ 
%2018hse & 58397.64 & c & 19.45 & $\cdots$ & T \\ 
%2018hse & 58398.61 & c & 20.10 & 0.23 & F \\ 
%2018hse & 58402.60 & c & 19.51 & 0.08 & F \\ 
%2018hse & 58405.59 & c & 19.42 & 0.08 & F \\ 
%2018hse & 58429.54 & c & 18.72 & 0.04 & F \\ 
%2018hse & 58430.54 & c & 18.71 & 0.05 & F \\ 
%2018hse & 58434.53 & c & 18.74 & 0.05 & F \\ 
%2018hse & 58454.47 & c & 18.76 & 0.04 & F \\ 
%2018hse & 58458.43 & c & 18.81 & 0.06 & F \\ 
%2018hse & 58462.43 & c & 18.82 & 0.05 & F \\ 
%2018hse & 58486.38 & c & 19.13 & 0.06 & F \\ 
%2018hse & 58490.37 & c & 19.13 & 0.05 & F \\ 
%2018hse & 58494.34 & c & 19.08 & 0.07 & F \\ 
%2018hse & 58518.34 & c & 19.35 & 0.07 & F \\ 
%2018hse & 58702.55 & c & 20.12 & 0.16 & F \\ 
%2018hse & 58706.61 & c & 20.05 & 0.14 & F \\ 
%2018hse & 58726.53 & c & 19.89 & 0.11 & F \\ 
%2018hse & 58730.57 & c & 20.21 & 0.15 & F \\ 
%2018hse & 58750.51 & c & 20.05 & 0.11 & F \\ 
%2018hse & 58762.50 & c & 20.18 & 0.11 & F \\ 
%2018hse & 58782.53 & c & 20.18 & 0.18 & F \\ 
%2018hse & 58789.56 & c & 20.20 & 0.17 & F \\ 
%2018hse & 58790.41 & c & 20.37 & 0.15 & F \\ 
%2018hse & 58814.43 & c & 17.92 & $\cdots$ & T \\ 
%2018hse & 58841.41 & c & 20.36 & 0.15 & F \\ 
%2018hse & 58846.34 & c & 20.44 & 0.19 & F \\ 
%2018hse & 58866.38 & c & 20.20 & 0.14 & F \\ 
%2018hse & 58869.35 & c & 20.24 & 0.14 & F \\ 
%2018hse & 58870.31 & c & 20.44 & 0.17 & F \\ 
%2018hse & 58873.35 & c & 19.89 & 0.11 & F \\ 
%2018hse & 58874.34 & c & 20.33 & 0.16 & F \\ 
%2018hse & 58902.25 & c & 20.53 & $\cdots$ & T \\ 
%2018hse & 58930.24 & c & 20.03 & $\cdots$ & T \\ 
%2018hse & 59058.60 & c & 20.37 & $\cdots$ & T \\ 
%2018hse & 59078.59 & c & 20.56 & $\cdots$ & T \\ 
%2018hse & 59082.58 & c & 20.53 & $\cdots$ & T \\ 
%2018hse & 59086.60 & c & 20.66 & $\cdots$ & T \\ 
%2018hse & 59106.58 & c & 19.91 & $\cdots$ & T \\ 
%2018hse & 59110.52 & c & 20.48 & $\cdots$ & T \\ 
%2018hse & 59114.54 & c & 20.35 & $\cdots$ & T \\ 
%2018hse & 59117.55 & c & 20.50 & $\cdots$ & T \\ 
%2018hse & 59138.52 & c & 20.14 & $\cdots$ & T \\ 
%2018hse & 59142.47 & c & 20.59 & $\cdots$ & T \\ 
%2018hse & 59146.54 & c & 20.70 & $\cdots$ & T \\ 
%2018hse & 59170.48 & c & 20.45 & $\cdots$ & T \\ 
%2018hse & 59193.40 & c & 20.56 & $\cdots$ & T \\ 
%2018hse & 59194.40 & c & 20.69 & $\cdots$ & T \\ 
%2018hse & 59195.40 & c & 20.77 & $\cdots$ & T \\ 
%2018hse & 59196.44 & c & 20.09 & $\cdots$ & T \\ 
%2018hse & 59198.41 & c & 20.29 & $\cdots$ & T \\ 
%2018hse & 59200.39 & c & 20.69 & $\cdots$ & T \\ 
%2018hse & 59219.33 & c & 19.29 & $\cdots$ & T \\ 
%2018hse & 59220.33 & c & 20.66 & $\cdots$ & T \\ 
%2018hse & 59221.33 & c & 20.63 & $\cdots$ & T \\ 
%2018hse & 59222.36 & c & 20.39 & $\cdots$ & T \\ 
%2018hse & 59224.34 & c & 20.69 & $\cdots$ & T \\ 
%2018hse & 59226.35 & c & 20.78 & $\cdots$ & T \\ 
%2018hse & 59228.35 & c & 20.53 & $\cdots$ & T \\ 
%2018hse & 59230.31 & c & 20.27 & $\cdots$ & T \\ 
%2018hse & 59248.33 & c & 20.80 & $\cdots$ & T \\ 
%2018hse & 59252.31 & c & 20.63 & $\cdots$ & T \\ 
%2018hse & 59256.30 & c & 20.68 & $\cdots$ & T \\ 
%2018hse & 59258.27 & c & 20.27 & $\cdots$ & T \\ 
%2018hse & 59260.27 & c & 20.94 & $\cdots$ & T \\ 
%2018hse & 59278.24 & c & 19.76 & $\cdots$ & T \\ 
%2018hse & 59432.62 & c & 20.18 & $\cdots$ & T \\ 
%2018hse & 59436.58 & c & 20.66 & $\cdots$ & T \\ 
%2018hse & 59440.61 & c & 20.40 & $\cdots$ & T \\ 
%2018hse & 59444.57 & c & 20.77 & $\cdots$ & T \\ 
%2018hse & 59462.58 & c & 20.57 & $\cdots$ & T \\ 
%2018hse & 59466.55 & c & 20.81 & $\cdots$ & T \\ 
%2018hse & 59470.55 & c & 20.73 & $\cdots$ & T \\ 
%2018hse & 59525.52 & c & 19.39 & $\cdots$ & T \\ 
%2018hse & 59602.83 & c & 20.22 & $\cdots$ & T \\ 
%2018hse & 59848.89 & c & 20.27 & $\cdots$ & T \\ 
%2018hse & 59851.04 & c & 20.59 & $\cdots$ & T \\ 
%2018hse & 59853.01 & c & 20.66 & $\cdots$ & T \\ 
%2018hse & 59875.16 & c & 20.50 & $\cdots$ & T \\ 
%2018hse & 59878.33 & c & 20.45 & $\cdots$ & T \\ 
%2018hse & 59884.51 & c & 20.39 & $\cdots$ & T \\ 
%2018hse & 59898.92 & c & 20.67 & $\cdots$ & T \\ 
%2018hse & 59900.94 & c & 20.86 & $\cdots$ & T \\ 
%2018hse & 59907.95 & c & 20.77 & $\cdots$ & T \\ 
%2018hse & 58206.23 & o & 18.59 & $\cdots$ & T \\ 
%2018hse & 58360.64 & o & 17.21 & $\cdots$ & T \\ 
%2018hse & 58376.64 & o & 17.35 & $\cdots$ & T \\ 
%2018hse & 58377.64 & o & 18.79 & $\cdots$ & T \\ 
%2018hse & 58378.64 & o & 19.47 & $\cdots$ & T \\ 
%2018hse & 58379.64 & o & 18.76 & $\cdots$ & T \\ 
%2018hse & 58380.63 & o & 18.84 & $\cdots$ & T \\ 
%2018hse & 58381.62 & o & 20.17 & $\cdots$ & T \\ 
%2018hse & 58382.62 & o & 20.37 & 0.22 & F \\ 
%2018hse & 58383.55 & o & 19.32 & $\cdots$ & T \\ 
%2018hse & 58384.55 & o & 19.47 & $\cdots$ & T \\ 
%2018hse & 58385.56 & o & 18.04 & $\cdots$ & T \\ 
%2018hse & 58386.47 & o & 17.93 & $\cdots$ & T \\ 
%2018hse & 58387.55 & o & 19.17 & $\cdots$ & T \\ 
%2018hse & 58392.62 & o & 19.77 & 0.23 & F \\ 
%2018hse & 58394.61 & o & 19.90 & 0.14 & F \\ 
%2018hse & 58396.60 & o & 18.81 & $\cdots$ & T \\ 
%2018hse & 58403.60 & o & 19.54 & 0.14 & F \\ 
%2018hse & 58406.57 & o & 19.20 & 0.08 & F \\ 
%2018hse & 58410.54 & o & 17.64 & $\cdots$ & T \\ 
%2018hse & 58413.49 & o & 18.89 & 0.09 & F \\ 
%2018hse & 58418.56 & o & 18.79 & 0.12 & F \\ 
%2018hse & 58423.56 & o & 18.70 & 0.07 & F \\ 
%2018hse & 58424.54 & o & 18.72 & 0.07 & F \\ 
%2018hse & 58427.54 & o & 18.81 & 0.07 & F \\ 
%2018hse & 58428.53 & o & 18.65 & 0.06 & F \\ 
%2018hse & 58431.53 & o & 18.84 & 0.08 & F \\ 
%2018hse & 58432.53 & o & 18.81 & 0.08 & F \\ 
%2018hse & 58435.51 & o & 18.83 & 0.17 & F \\ 
%2018hse & 58436.50 & o & 18.61 & 0.06 & F \\ 
%2018hse & 58437.50 & o & 18.66 & 0.09 & F \\ 
%2018hse & 58441.50 & o & 18.84 & 0.19 & F \\ 
%2018hse & 58442.45 & o & 18.73 & 0.08 & F \\ 
%2018hse & 58443.48 & o & 18.64 & 0.20 & F \\ 
%2018hse & 58447.49 & o & 18.52 & 0.13 & F \\ 
%2018hse & 58448.48 & o & 18.87 & 0.13 & F \\ 
%2018hse & 58449.49 & o & 18.58 & 0.09 & F \\ 
%2018hse & 58450.48 & o & 18.73 & 0.06 & F \\ 
%2018hse & 58451.48 & o & 18.74 & 0.07 & F \\ 
%2018hse & 58452.47 & o & 18.87 & 0.07 & F \\ 
%2018hse & 58453.51 & o & 18.65 & 0.07 & F \\ 
%2018hse & 58456.43 & o & 18.80 & 0.06 & F \\ 
%2018hse & 58460.42 & o & 18.67 & 0.06 & F \\ 
%2018hse & 58464.40 & o & 18.68 & 0.07 & F \\ 
%2018hse & 58468.37 & o & 18.35 & 0.05 & F \\ 
%2018hse & 58470.38 & o & 18.79 & 0.30 & F \\ 
%2018hse & 58472.38 & o & 18.84 & 0.16 & F \\ 
%2018hse & 58474.48 & o & 18.66 & 0.28 & F \\ 
%2018hse & 58475.40 & o & 18.66 & 0.13 & F \\ 
%2018hse & 58476.39 & o & 18.85 & 0.13 & F \\ 
%2018hse & 58478.37 & o & 18.77 & 0.08 & F \\ 
%2018hse & 58480.38 & o & 19.02 & 0.12 & F \\ 
%2018hse & 58488.36 & o & 18.94 & 0.08 & F \\ 
%2018hse & 58492.36 & o & 18.94 & 0.08 & F \\ 
%2018hse & 58496.34 & o & 18.87 & 0.07 & F \\ 
%2018hse & 58498.33 & o & 18.84 & 0.08 & F \\ 
%2018hse & 58500.34 & o & 18.80 & 0.18 & F \\ 
%2018hse & 58502.34 & o & 18.84 & 0.12 & F \\ 
%2018hse & 58503.33 & o & 19.25 & 0.28 & F \\ 
%2018hse & 58504.36 & o & 18.87 & 0.24 & F \\ 
%2018hse & 58506.33 & o & 18.94 & 0.10 & F \\ 
%2018hse & 58508.33 & o & 18.98 & 0.07 & F \\ 
%2018hse & 58510.33 & o & 19.01 & 0.07 & F \\ 
%2018hse & 58512.32 & o & 18.99 & 0.11 & F \\ 
%2018hse & 58516.33 & o & 19.06 & 0.10 & F \\ 
%2018hse & 58520.32 & o & 19.44 & 0.15 & F \\ 
%2018hse & 58532.32 & o & 18.31 & $\cdots$ & T \\ 
%2018hse & 58536.30 & o & 19.36 & 0.19 & F \\ 
%2018hse & 58544.30 & o & 19.57 & 0.28 & F \\ 
%2018hse & 58548.28 & o & 16.31 & $\cdots$ & T \\ 
%2018hse & 58556.26 & o & 19.20 & 0.27 & F \\ 
%2018hse & 58560.24 & o & 19.48 & 0.29 & F \\ 
%2018hse & 58565.24 & o & 19.20 & 0.24 & F \\ 
%2018hse & 58566.24 & o & 16.64 & $\cdots$ & T \\ 
%2018hse & 58568.23 & o & 18.19 & $\cdots$ & T \\ 
%2018hse & 58676.61 & o & 19.06 & $\cdots$ & T \\ 
%2018hse & 58684.61 & o & 18.08 & $\cdots$ & T \\ 
%2018hse & 58686.61 & o & 17.52 & $\cdots$ & T \\ 
%2018hse & 58692.59 & o & 19.49 & $\cdots$ & T \\ 
%2018hse & 58700.58 & o & 19.76 & 0.17 & F \\ 
%2018hse & 58704.60 & o & 19.88 & 0.18 & F \\ 
%2018hse & 58712.57 & o & 17.59 & $\cdots$ & T \\ 
%2018hse & 58718.52 & o & 19.74 & 0.20 & F \\ 
%2018hse & 58724.60 & o & 19.83 & 0.10 & F \\ 
%2018hse & 58735.55 & o & 19.99 & 0.17 & F \\ 
%2018hse & 58736.51 & o & 19.74 & 0.18 & F \\ 
%2018hse & 58752.52 & o & 19.58 & 0.09 & F \\ 
%2018hse & 58756.48 & o & 19.61 & 0.10 & F \\ 
%2018hse & 58763.48 & o & 19.51 & 0.12 & F \\ 
%2018hse & 58764.48 & o & 19.74 & 0.11 & F \\ 
%2018hse & 58768.45 & o & 18.88 & $\cdots$ & T \\ 
%2018hse & 58769.51 & o & 18.64 & $\cdots$ & T \\ 
%2018hse & 58770.46 & o & 18.57 & $\cdots$ & T \\ 
%2018hse & 58774.57 & o & 19.53 & 0.20 & F \\ 
%2018hse & 58775.37 & o & 17.26 & $\cdots$ & T \\ 
%2018hse & 58778.47 & o & 20.09 & 0.18 & F \\ 
%2018hse & 58780.50 & o & 19.94 & 0.14 & F \\ 
%2018hse & 58784.46 & o & 20.07 & 0.15 & F \\ 
%2018hse & 58788.47 & o & 20.01 & 0.24 & F \\ 
%2018hse & 58791.47 & o & 19.14 & $\cdots$ & T \\ 
%2018hse & 58792.47 & o & 19.81 & 0.11 & F \\ 
%2018hse & 58794.40 & o & 20.06 & 0.18 & F \\ 
%2018hse & 58795.46 & o & 20.32 & 0.24 & F \\ 
%2018hse & 58796.39 & o & 19.83 & $\cdots$ & T \\ 
%2018hse & 58802.51 & o & 19.32 & $\cdots$ & T \\ 
%2018hse & 58808.45 & o & 19.89 & 0.12 & F \\ 
%2018hse & 58812.38 & o & 20.03 & 0.15 & F \\ 
%2018hse & 58815.44 & o & 20.26 & 0.14 & F \\ 
%2018hse & 58816.41 & o & 20.67 & 0.28 & F \\ 
%2018hse & 58819.42 & o & 19.30 & $\cdots$ & T \\ 
%2018hse & 58820.45 & o & 20.15 & $\cdots$ & T \\ 
%2018hse & 58822.35 & o & 18.62 & $\cdots$ & T \\ 
%2018hse & 58824.30 & o & 19.58 & 0.15 & F \\ 
%2018hse & 58831.40 & o & 17.48 & $\cdots$ & T \\ 
%2018hse & 58832.42 & o & 19.74 & 0.17 & F \\ 
%2018hse & 58833.39 & o & 20.25 & 0.19 & F \\ 
%2018hse & 58836.39 & o & 20.45 & 0.24 & F \\ 
%2018hse & 58844.35 & o & 20.25 & 0.16 & F \\ 
%2018hse & 58850.34 & o & 19.88 & 0.15 & F \\ 
%2018hse & 58852.31 & o & 20.19 & 0.19 & F \\ 
%2018hse & 58868.30 & o & 20.37 & 0.18 & F \\ 
%2018hse & 58871.36 & o & 20.43 & $\cdots$ & T \\ 
%2018hse & 58872.34 & o & 20.29 & 0.21 & F \\ 
%2018hse & 58876.29 & o & 20.11 & 0.15 & F \\ 
%2018hse & 58877.31 & o & 20.52 & 0.24 & F \\ 
%2018hse & 58878.22 & o & 19.60 & $\cdots$ & T \\ 
%2018hse & 58879.34 & o & 18.78 & $\cdots$ & T \\ 
%2018hse & 58880.29 & o & 19.09 & $\cdots$ & T \\ 
%2018hse & 58881.33 & o & 18.86 & $\cdots$ & T \\ 
%2018hse & 58882.32 & o & 20.13 & 0.31 & F \\ 
%2018hse & 58884.30 & o & 19.91 & 0.22 & F \\ 
%2018hse & 58888.30 & o & 19.83 & 0.29 & F \\ 
%2018hse & 58900.24 & o & 20.42 & $\cdots$ & T \\ 
%2018hse & 58904.27 & o & 20.48 & $\cdots$ & T \\ 
%2018hse & 58906.26 & o & 19.64 & $\cdots$ & T \\ 
%2018hse & 58914.27 & o & 18.26 & $\cdots$ & T \\ 
%2018hse & 58918.23 & o & 18.99 & $\cdots$ & T \\ 
%2018hse & 58920.25 & o & 20.48 & $\cdots$ & T \\ 
%2018hse & 59060.59 & o & 20.61 & $\cdots$ & T \\ 
%2018hse & 59062.62 & o & 19.84 & $\cdots$ & T \\ 
%2018hse & 59063.61 & o & 19.45 & $\cdots$ & T \\ 
%2018hse & 59064.62 & o & 19.34 & $\cdots$ & T \\ 
%2018hse & 59068.58 & o & 19.98 & $\cdots$ & T \\ 
%2018hse & 59070.57 & o & 20.09 & $\cdots$ & T \\ 
%2018hse & 59073.62 & o & 19.77 & $\cdots$ & T \\ 
%2018hse & 59076.62 & o & 20.33 & $\cdots$ & T \\ 
%2018hse & 59080.62 & o & 20.11 & $\cdots$ & T \\ 
%2018hse & 59084.60 & o & 20.54 & $\cdots$ & T \\ 
%2018hse & 59088.61 & o & 20.08 & $\cdots$ & T \\ 
%2018hse & 59090.59 & o & 20.28 & $\cdots$ & T \\ 
%2018hse & 59091.58 & o & 19.61 & $\cdots$ & T \\ 
%2018hse & 59092.59 & o & 20.11 & $\cdots$ & T \\ 
%2018hse & 59094.52 & o & 19.16 & $\cdots$ & T \\ 
%2018hse & 59095.55 & o & 19.43 & $\cdots$ & T \\ 
%2018hse & 59096.57 & o & 19.74 & $\cdots$ & T \\ 
%2018hse & 59098.58 & o & 19.37 & $\cdots$ & T \\ 
%2018hse & 59100.55 & o & 20.12 & $\cdots$ & T \\ 
%2018hse & 59101.55 & o & 20.01 & $\cdots$ & T \\ 
%2018hse & 59102.56 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59108.53 & o & 20.41 & $\cdots$ & T \\ 
%2018hse & 59112.53 & o & 20.33 & $\cdots$ & T \\ 
%2018hse & 59119.50 & o & 20.15 & $\cdots$ & T \\ 
%2018hse & 59120.52 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59121.49 & o & 19.83 & $\cdots$ & T \\ 
%2018hse & 59123.48 & o & 19.71 & $\cdots$ & T \\ 
%2018hse & 59125.54 & o & 19.03 & $\cdots$ & T \\ 
%2018hse & 59128.58 & o & 19.86 & $\cdots$ & T \\ 
%2018hse & 59129.49 & o & 19.71 & $\cdots$ & T \\ 
%2018hse & 59130.52 & o & 20.00 & $\cdots$ & T \\ 
%2018hse & 59132.51 & o & 20.60 & $\cdots$ & T \\ 
%2018hse & 59134.59 & o & 19.36 & $\cdots$ & T \\ 
%2018hse & 59136.50 & o & 20.36 & $\cdots$ & T \\ 
%2018hse & 59140.47 & o & 20.54 & $\cdots$ & T \\ 
%2018hse & 59143.35 & o & 15.70 & $\cdots$ & T \\ 
%2018hse & 59144.45 & o & 20.33 & $\cdots$ & T \\ 
%2018hse & 59147.46 & o & 20.79 & 0.31 & F \\ 
%2018hse & 59148.45 & o & 19.23 & $\cdots$ & T \\ 
%2018hse & 59150.59 & o & 18.63 & $\cdots$ & T \\ 
%2018hse & 59156.46 & o & 19.72 & $\cdots$ & T \\ 
%2018hse & 59157.49 & o & 19.78 & $\cdots$ & T \\ 
%2018hse & 59158.45 & o & 19.80 & $\cdots$ & T \\ 
%2018hse & 59160.48 & o & 20.48 & $\cdots$ & T \\ 
%2018hse & 59161.49 & o & 20.09 & $\cdots$ & T \\ 
%2018hse & 59163.43 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59167.42 & o & 20.36 & $\cdots$ & T \\ 
%2018hse & 59178.52 & o & 20.17 & $\cdots$ & T \\ 
%2018hse & 59179.34 & o & 19.19 & $\cdots$ & T \\ 
%2018hse & 59180.32 & o & 19.61 & $\cdots$ & T \\ 
%2018hse & 59184.48 & o & 19.30 & $\cdots$ & T \\ 
%2018hse & 59186.45 & o & 19.75 & $\cdots$ & T \\ 
%2018hse & 59189.42 & o & 20.09 & $\cdots$ & T \\ 
%2018hse & 59190.43 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59192.41 & o & 20.43 & $\cdots$ & T \\ 
%2018hse & 59204.32 & o & 20.33 & $\cdots$ & T \\ 
%2018hse & 59205.42 & o & 20.36 & $\cdots$ & T \\ 
%2018hse & 59216.36 & o & 20.10 & $\cdots$ & T \\ 
%2018hse & 59218.39 & o & 20.03 & $\cdots$ & T \\ 
%2018hse & 59244.30 & o & 19.84 & $\cdots$ & T \\ 
%2018hse & 59276.23 & o & 20.33 & $\cdots$ & T \\ 
%2018hse & 59412.61 & o & 19.89 & $\cdots$ & T \\ 
%2018hse & 59438.61 & o & 20.52 & $\cdots$ & T \\ 
%2018hse & 59458.59 & o & 19.81 & $\cdots$ & T \\ 
%2018hse & 59478.47 & o & 19.30 & $\cdots$ & T \\ 
%2018hse & 59481.51 & o & 19.58 & $\cdots$ & T \\ 
%2018hse & 59486.52 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59488.54 & o & 20.01 & $\cdots$ & T \\ 
%2018hse & 59494.52 & o & 20.09 & $\cdots$ & T \\ 
%2018hse & 59500.46 & o & 20.30 & $\cdots$ & T \\ 
%2018hse & 59512.50 & o & 19.47 & $\cdots$ & T \\ 
%2018hse & 59516.50 & o & 19.96 & $\cdots$ & T \\ 
%2018hse & 59520.48 & o & 20.28 & $\cdots$ & T \\ 
%2018hse & 59528.48 & o & 19.80 & $\cdots$ & T \\ 
%2018hse & 59531.44 & o & 19.41 & $\cdots$ & T \\ 
%2018hse & 59539.45 & o & 19.14 & $\cdots$ & T \\ 
%2018hse & 59540.46 & o & 18.70 & $\cdots$ & T \\ 
%2018hse & 59559.42 & o & 19.98 & $\cdots$ & T \\ 
%2018hse & 59560.41 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59581.88 & o & 20.45 & $\cdots$ & T \\ 
%2018hse & 59582.97 & o & 19.86 & $\cdots$ & T \\ 
%2018hse & 59599.30 & o & 19.61 & $\cdots$ & T \\ 
%2018hse & 59601.33 & o & 20.01 & $\cdots$ & T \\ 
%2018hse & 59604.29 & o & 20.11 & $\cdots$ & T \\ 
%2018hse & 59607.25 & o & 20.30 & $\cdots$ & T \\ 
%2018hse & 59614.24 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59622.23 & o & 19.58 & $\cdots$ & T \\ 
%2018hse & 59774.60 & o & 18.01 & $\cdots$ & T \\ 
%2018hse & 59800.59 & o & 20.28 & $\cdots$ & T \\ 
%2018hse & 59805.31 & o & 19.35 & $\cdots$ & T \\ 
%2018hse & 59807.39 & o & 19.93 & $\cdots$ & T \\ 
%2018hse & 59808.58 & o & 19.98 & $\cdots$ & T \\ 
%2018hse & 59810.62 & o & 19.57 & $\cdots$ & T \\ 
%2018hse & 59822.62 & o & 19.87 & $\cdots$ & T \\ 
%2018hse & 59826.58 & o & 20.17 & $\cdots$ & T \\ 
%2018hse & 59829.06 & o & 20.30 & $\cdots$ & T \\ 
%2018hse & 59837.04 & o & 19.26 & $\cdots$ & T \\ 
%2018hse & 59838.58 & o & 19.75 & $\cdots$ & T \\ 
%2018hse & 59840.49 & o & 20.05 & $\cdots$ & T \\ 
%2018hse & 59851.28 & o & 20.46 & $\cdots$ & T \\ 
%2018hse & 59854.34 & o & 20.26 & $\cdots$ & T \\ 
%2018hse & 59858.30 & o & 20.03 & $\cdots$ & T \\ 
%2018hse & 59867.30 & o & 19.68 & $\cdots$ & T \\ 
%2018hse & 59868.51 & o & 20.36 & $\cdots$ & T \\ 
%2018hse & 59870.57 & o & 20.19 & $\cdots$ & T \\ 
%2018hse & 59874.61 & o & 20.17 & $\cdots$ & T \\ 
%2018hse & 59876.98 & o & 19.62 & $\cdots$ & T \\ 
%2018hse & 59878.44 & o & 20.07 & $\cdots$ & T \\ 
%2018hse & 59882.46 & o & 20.24 & $\cdots$ & T \\ 
%2018hse & 59890.51 & o & 19.40 & $\cdots$ & T \\ 
%2018hse & 59907.16 & o & 20.21 & $\cdots$ & T \\ 
%2018hse & 59911.21 & o & 20.43 & $\cdots$ & T \\ 
%2018hse & 59916.45 & o & 19.48 & $\cdots$ & T \\ 
%2018hxe & 58206.52 & o & 19.66 & $\cdots$ & T \\ 
%2018hxe & 58208.43 & o & 16.23 & $\cdots$ & T \\ 
%2018hxe & 58214.52 & o & 19.83 & $\cdots$ & T \\ 
%2018hxe & 58220.51 & o & 20.51 & $\cdots$ & T \\ 
%2018hxe & 58222.60 & o & 19.75 & $\cdots$ & T \\ 
%2018hxe & 58232.48 & o & 19.91 & $\cdots$ & T \\ 
%2018hxe & 58234.48 & o & 18.21 & $\cdots$ & T \\ 
%2018hxe & 58244.48 & o & 18.37 & $\cdots$ & T \\ 
%2018hxe & 58246.47 & o & 19.54 & $\cdots$ & T \\ 
%2018hxe & 58248.47 & o & 20.17 & $\cdots$ & T \\ 
%2018hxe & 58250.44 & o & 18.79 & $\cdots$ & T \\ 
%2018hxe & 58254.52 & o & 19.64 & $\cdots$ & T \\ 
%2018hxe & 58258.51 & o & 20.20 & $\cdots$ & T \\ 
%2018hxe & 58260.51 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 58262.43 & o & 19.10 & $\cdots$ & T \\ 
%2018hxe & 58264.45 & o & 18.24 & $\cdots$ & T \\ 
%2018hxe & 58266.41 & o & 18.93 & $\cdots$ & T \\ 
%2018hxe & 58270.43 & o & 18.89 & $\cdots$ & T \\ 
%2018hxe & 58272.45 & o & 19.68 & $\cdots$ & T \\ 
%2018hxe & 58274.41 & o & 19.85 & $\cdots$ & T \\ 
%2018hxe & 58278.42 & o & 19.98 & $\cdots$ & T \\ 
%2018hxe & 58282.39 & o & 20.00 & $\cdots$ & T \\ 
%2018hxe & 58286.41 & o & 19.57 & $\cdots$ & T \\ 
%2018hxe & 58290.40 & o & 19.85 & $\cdots$ & T \\ 
%2018hxe & 58292.39 & o & 19.79 & $\cdots$ & T \\ 
%2018hxe & 58294.39 & o & 19.86 & $\cdots$ & T \\ 
%2018hxe & 58296.38 & o & 19.46 & $\cdots$ & T \\ 
%2018hxe & 58298.35 & o & 19.29 & $\cdots$ & T \\ 
%2018hxe & 58300.37 & o & 16.53 & $\cdots$ & T \\ 
%2018hxe & 58302.39 & o & 19.66 & $\cdots$ & T \\ 
%2018hxe & 58304.37 & o & 19.74 & $\cdots$ & T \\ 
%2018hxe & 58310.38 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 58318.35 & o & 20.02 & $\cdots$ & T \\ 
%2018hxe & 58320.36 & o & 19.04 & $\cdots$ & T \\ 
%2018hxe & 58322.34 & o & 19.86 & $\cdots$ & T \\ 
%2018hxe & 58324.35 & o & 19.96 & $\cdots$ & T \\ 
%2018hxe & 58328.33 & o & 19.58 & $\cdots$ & T \\ 
%2018hxe & 58330.33 & o & 19.54 & $\cdots$ & T \\ 
%2018hxe & 58334.33 & o & 17.41 & $\cdots$ & T \\ 
%2018hxe & 58338.33 & o & 19.78 & $\cdots$ & T \\ 
%2018hxe & 58342.32 & o & 19.79 & $\cdots$ & T \\ 
%2018hxe & 58348.32 & o & 20.07 & $\cdots$ & T \\ 
%2018hxe & 58360.31 & o & 19.88 & $\cdots$ & T \\ 
%2018hxe & 58362.31 & o & 19.80 & $\cdots$ & T \\ 
%2018hxe & 58364.30 & o & 19.75 & $\cdots$ & T \\ 
%2018hxe & 58366.29 & o & 19.79 & $\cdots$ & T \\ 
%2018hxe & 58368.30 & o & 20.19 & $\cdots$ & T \\ 
%2018hxe & 58372.29 & o & 19.93 & $\cdots$ & T \\ 
%2018hxe & 58374.29 & o & 19.58 & $\cdots$ & T \\ 
%2018hxe & 58378.28 & o & 19.05 & $\cdots$ & T \\ 
%2018hxe & 58380.28 & o & 19.39 & 0.14 & F \\ 
%2018hxe & 58382.26 & o & 19.05 & $\cdots$ & T \\ 
%2018hxe & 58384.25 & o & 19.25 & 0.19 & F \\ 
%2018hxe & 58390.26 & o & 19.00 & 0.10 & F \\ 
%2018hxe & 58392.25 & o & 18.91 & 0.12 & F \\ 
%2018hxe & 58394.24 & o & 18.78 & 0.10 & F \\ 
%2018hxe & 58408.21 & o & 18.64 & 0.12 & F \\ 
%2018hxe & 58446.65 & o & 18.28 & 0.13 & F \\ 
%2018hxe & 58494.67 & o & 18.04 & $\cdots$ & T \\ 
%2018hxe & 58498.67 & o & 17.62 & $\cdots$ & T \\ 
%2018hxe & 58500.67 & o & 18.52 & $\cdots$ & T \\ 
%2018hxe & 58502.67 & o & 17.97 & $\cdots$ & T \\ 
%2018hxe & 58506.67 & o & 17.16 & $\cdots$ & T \\ 
%2018hxe & 58508.66 & o & 19.17 & 0.18 & F \\ 
%2018hxe & 58510.65 & o & 19.20 & 0.17 & F \\ 
%2018hxe & 58514.66 & o & 18.15 & $\cdots$ & T \\ 
%2018hxe & 58518.64 & o & 19.30 & 0.10 & F \\ 
%2018hxe & 58522.67 & o & 17.99 & $\cdots$ & T \\ 
%2018hxe & 58530.65 & o & 19.91 & 0.18 & F \\ 
%2018hxe & 58538.63 & o & 19.76 & 0.21 & F \\ 
%2018hxe & 58542.64 & o & 19.75 & 0.19 & F \\ 
%2018hxe & 58546.64 & o & 20.19 & 0.24 & F \\ 
%2018hxe & 58550.61 & o & 19.96 & 0.15 & F \\ 
%2018hxe & 58554.57 & o & 20.19 & 0.25 & F \\ 
%2018hxe & 58558.60 & o & 20.45 & 0.24 & F \\ 
%2018hxe & 58562.51 & o & 18.89 & $\cdots$ & T \\ 
%2018hxe & 58568.56 & o & 20.19 & 0.30 & F \\ 
%2018hxe & 58570.59 & o & 20.23 & 0.23 & F \\ 
%2018hxe & 58572.54 & o & 20.43 & 0.20 & F \\ 
%2018hxe & 58574.59 & o & 19.61 & $\cdots$ & T \\ 
%2018hxe & 58578.57 & o & 20.42 & 0.22 & F \\ 
%2018hxe & 58582.53 & o & 20.18 & 0.22 & F \\ 
%2018hxe & 58588.55 & o & 20.46 & 0.30 & F \\ 
%2018hxe & 58590.55 & o & 18.85 & $\cdots$ & T \\ 
%2018hxe & 58594.50 & o & 19.41 & $\cdots$ & T \\ 
%2018hxe & 58596.53 & o & 19.77 & $\cdots$ & T \\ 
%2018hxe & 58598.55 & o & 19.40 & $\cdots$ & T \\ 
%2018hxe & 58600.53 & o & 19.31 & $\cdots$ & T \\ 
%2018hxe & 58606.53 & o & 19.61 & $\cdots$ & T \\ 
%2018hxe & 58610.50 & o & 19.98 & $\cdots$ & T \\ 
%2018hxe & 58614.43 & o & 19.28 & $\cdots$ & T \\ 
%2018hxe & 58616.44 & o & 19.20 & $\cdots$ & T \\ 
%2018hxe & 58618.42 & o & 19.54 & $\cdots$ & T \\ 
%2018hxe & 58620.42 & o & 19.21 & $\cdots$ & T \\ 
%2018hxe & 58622.40 & o & 19.23 & $\cdots$ & T \\ 
%2018hxe & 58626.40 & o & 20.20 & 0.31 & F \\ 
%2018hxe & 58630.38 & o & 20.07 & $\cdots$ & T \\ 
%2018hxe & 58634.38 & o & 19.98 & $\cdots$ & T \\ 
%2018hxe & 58642.37 & o & 20.13 & $\cdots$ & T \\ 
%2018hxe & 58644.39 & o & 20.28 & $\cdots$ & T \\ 
%2018hxe & 58646.35 & o & 19.64 & $\cdots$ & T \\ 
%2018hxe & 58648.35 & o & 20.13 & $\cdots$ & T \\ 
%2018hxe & 58650.39 & o & 19.65 & $\cdots$ & T \\ 
%2018hxe & 58654.34 & o & 20.02 & $\cdots$ & T \\ 
%2018hxe & 58656.36 & o & 20.19 & $\cdots$ & T \\ 
%2018hxe & 58658.36 & o & 18.90 & $\cdots$ & T \\ 
%2018hxe & 58660.33 & o & 17.97 & $\cdots$ & T \\ 
%2018hxe & 58662.39 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 58672.34 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 58675.34 & o & 19.71 & $\cdots$ & T \\ 
%2018hxe & 58676.32 & o & 19.93 & $\cdots$ & T \\ 
%2018hxe & 58678.31 & o & 19.84 & 0.25 & F \\ 
%2018hxe & 58680.26 & o & 19.21 & $\cdots$ & T \\ 
%2018hxe & 58682.36 & o & 19.25 & $\cdots$ & T \\ 
%2018hxe & 58684.30 & o & 20.40 & $\cdots$ & T \\ 
%2018hxe & 58688.31 & o & 20.40 & $\cdots$ & T \\ 
%2018hxe & 58690.32 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 58694.30 & o & 20.13 & $\cdots$ & T \\ 
%2018hxe & 58710.25 & o & 17.26 & $\cdots$ & T \\ 
%2018hxe & 58714.27 & o & 20.04 & $\cdots$ & T \\ 
%2018hxe & 58716.31 & o & 20.33 & $\cdots$ & T \\ 
%2018hxe & 58722.24 & o & 19.29 & $\cdots$ & T \\ 
%2018hxe & 58740.26 & o & 19.11 & $\cdots$ & T \\ 
%2018hxe & 58746.23 & o & 20.01 & $\cdots$ & T \\ 
%2018hxe & 58850.65 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 58866.63 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 58868.67 & o & 19.73 & $\cdots$ & T \\ 
%2018hxe & 58870.60 & o & 20.24 & $\cdots$ & T \\ 
%2018hxe & 58874.67 & o & 19.29 & $\cdots$ & T \\ 
%2018hxe & 58878.63 & o & 20.28 & $\cdots$ & T \\ 
%2018hxe & 58882.64 & o & 20.08 & $\cdots$ & T \\ 
%2018hxe & 58894.63 & o & 20.19 & $\cdots$ & T \\ 
%2018hxe & 58902.61 & o & 20.57 & $\cdots$ & T \\ 
%2018hxe & 58910.40 & o & 19.86 & $\cdots$ & T \\ 
%2018hxe & 58914.64 & o & 20.40 & $\cdots$ & T \\ 
%2018hxe & 58918.59 & o & 19.59 & $\cdots$ & T \\ 
%2018hxe & 58934.55 & o & 17.93 & $\cdots$ & T \\ 
%2018hxe & 58942.53 & o & 20.01 & $\cdots$ & T \\ 
%2018hxe & 58946.54 & o & 19.16 & $\cdots$ & T \\ 
%2018hxe & 58950.48 & o & 20.04 & $\cdots$ & T \\ 
%2018hxe & 58954.62 & o & 18.84 & $\cdots$ & T \\ 
%2018hxe & 58962.56 & o & 19.57 & $\cdots$ & T \\ 
%2018hxe & 58966.42 & o & 20.33 & $\cdots$ & T \\ 
%2018hxe & 58970.42 & o & 20.13 & $\cdots$ & T \\ 
%2018hxe & 58972.44 & o & 19.89 & $\cdots$ & T \\ 
%2018hxe & 58974.40 & o & 19.74 & $\cdots$ & T \\ 
%2018hxe & 58976.39 & o & 19.06 & $\cdots$ & T \\ 
%2018hxe & 58978.46 & o & 19.91 & $\cdots$ & T \\ 
%2018hxe & 58980.48 & o & 19.61 & $\cdots$ & T \\ 
%2018hxe & 58982.45 & o & 20.33 & $\cdots$ & T \\ 
%2018hxe & 58986.52 & o & 20.37 & $\cdots$ & T \\ 
%2018hxe & 58990.44 & o & 20.26 & $\cdots$ & T \\ 
%2018hxe & 58994.40 & o & 20.24 & $\cdots$ & T \\ 
%2018hxe & 58998.37 & o & 19.96 & $\cdots$ & T \\ 
%2018hxe & 59000.39 & o & 20.11 & $\cdots$ & T \\ 
%2018hxe & 59002.40 & o & 19.91 & $\cdots$ & T \\ 
%2018hxe & 59004.42 & o & 19.91 & $\cdots$ & T \\ 
%2018hxe & 59006.36 & o & 19.62 & $\cdots$ & T \\ 
%2018hxe & 59008.39 & o & 18.98 & $\cdots$ & T \\ 
%2018hxe & 59010.36 & o & 20.22 & $\cdots$ & T \\ 
%2018hxe & 59014.36 & o & 20.45 & $\cdots$ & T \\ 
%2018hxe & 59018.37 & o & 19.86 & $\cdots$ & T \\ 
%2018hxe & 59026.33 & o & 20.19 & $\cdots$ & T \\ 
%2018hxe & 59028.40 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 59030.32 & o & 19.85 & $\cdots$ & T \\ 
%2018hxe & 59032.32 & o & 19.63 & $\cdots$ & T \\ 
%2018hxe & 59034.33 & o & 19.32 & $\cdots$ & T \\ 
%2018hxe & 59036.35 & o & 19.56 & $\cdots$ & T \\ 
%2018hxe & 59038.31 & o & 20.24 & $\cdots$ & T \\ 
%2018hxe & 59042.30 & o & 20.05 & $\cdots$ & T \\ 
%2018hxe & 59050.29 & o & 20.75 & $\cdots$ & T \\ 
%2018hxe & 59054.28 & o & 20.67 & $\cdots$ & T \\ 
%2018hxe & 59058.30 & o & 19.95 & $\cdots$ & T \\ 
%2018hxe & 59060.29 & o & 20.00 & $\cdots$ & T \\ 
%2018hxe & 59062.28 & o & 19.86 & $\cdots$ & T \\ 
%2018hxe & 59064.26 & o & 19.53 & $\cdots$ & T \\ 
%2018hxe & 59068.33 & o & 19.64 & $\cdots$ & T \\ 
%2018hxe & 59070.25 & o & 20.05 & $\cdots$ & T \\ 
%2018hxe & 59082.28 & o & 20.28 & $\cdots$ & T \\ 
%2018hxe & 59084.26 & o & 20.21 & $\cdots$ & T \\ 
%2018hxe & 59090.27 & o & 19.83 & $\cdots$ & T \\ 
%2018hxe & 59092.25 & o & 19.55 & $\cdots$ & T \\ 
%2018hxe & 59106.23 & o & 19.95 & $\cdots$ & T \\ 
%2018hxe & 59130.22 & o & 19.90 & $\cdots$ & T \\ 
%2018hxe & 59182.62 & o & 19.36 & $\cdots$ & T \\ 
%2018hxe & 59214.61 & o & 19.66 & $\cdots$ & T \\ 
%2018hxe & 59216.60 & o & 19.35 & $\cdots$ & T \\ 
%2018hxe & 59222.62 & o & 20.21 & $\cdots$ & T \\ 
%2018hxe & 59242.62 & o & 19.64 & $\cdots$ & T \\ 
%2018hxe & 59244.62 & o & 19.71 & $\cdots$ & T \\ 
%2018hxe & 59246.62 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 59252.63 & o & 20.24 & $\cdots$ & T \\ 
%2018hxe & 59270.51 & o & 19.64 & $\cdots$ & T \\ 
%2018hxe & 59278.55 & o & 18.62 & $\cdots$ & T \\ 
%2018hxe & 59294.54 & o & 20.48 & $\cdots$ & T \\ 
%2018hxe & 59298.52 & o & 19.93 & $\cdots$ & T \\ 
%2018hxe & 59300.59 & o & 17.50 & $\cdots$ & T \\ 
%2018hxe & 59304.47 & o & 19.29 & $\cdots$ & T \\ 
%2018hxe & 59306.60 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 59320.44 & o & 20.28 & $\cdots$ & T \\ 
%2018hxe & 59324.44 & o & 20.04 & $\cdots$ & T \\ 
%2018hxe & 59326.43 & o & 19.67 & $\cdots$ & T \\ 
%2018hxe & 59328.44 & o & 19.40 & $\cdots$ & T \\ 
%2018hxe & 59330.47 & o & 18.61 & $\cdots$ & T \\ 
%2018hxe & 59332.45 & o & 19.74 & $\cdots$ & T \\ 
%2018hxe & 59334.43 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 59342.39 & o & 20.48 & $\cdots$ & T \\ 
%2018hxe & 59346.46 & o & 20.45 & $\cdots$ & T \\ 
%2018hxe & 59350.46 & o & 20.53 & $\cdots$ & T \\ 
%2018hxe & 59354.42 & o & 20.04 & $\cdots$ & T \\ 
%2018hxe & 59356.49 & o & 19.97 & $\cdots$ & T \\ 
%2018hxe & 59358.39 & o & 19.71 & $\cdots$ & T \\ 
%2018hxe & 59360.39 & o & 19.32 & $\cdots$ & T \\ 
%2018hxe & 59362.43 & o & 19.68 & $\cdots$ & T \\ 
%2018hxe & 59364.43 & o & 20.09 & $\cdots$ & T \\ 
%2018hxe & 59368.38 & o & 20.30 & $\cdots$ & T \\ 
%2018hxe & 59372.40 & o & 20.07 & $\cdots$ & T \\ 
%2018hxe & 59382.38 & o & 20.19 & $\cdots$ & T \\ 
%2018hxe & 59384.34 & o & 19.66 & $\cdots$ & T \\ 
%2018hxe & 59386.47 & o & 19.40 & $\cdots$ & T \\ 
%2018hxe & 59388.38 & o & 19.44 & $\cdots$ & T \\ 
%2018hxe & 59390.34 & o & 19.31 & $\cdots$ & T \\ 
%2018hxe & 59392.33 & o & 19.79 & $\cdots$ & T \\ 
%2018hxe & 59394.33 & o & 20.55 & $\cdots$ & T \\ 
%2018hxe & 59398.33 & o & 20.25 & $\cdots$ & T \\ 
%2018hxe & 59402.34 & o & 20.53 & $\cdots$ & T \\ 
%2018hxe & 59406.30 & o & 20.53 & $\cdots$ & T \\ 
%2018hxe & 59410.31 & o & 20.58 & $\cdots$ & T \\ 
%2018hxe & 59414.30 & o & 20.19 & $\cdots$ & T \\ 
%2018hxe & 59416.30 & o & 18.97 & $\cdots$ & T \\ 
%2018hxe & 59418.32 & o & 19.32 & $\cdots$ & T \\ 
%2018hxe & 59420.28 & o & 19.65 & $\cdots$ & T \\ 
%2018hxe & 59424.28 & o & 20.33 & $\cdots$ & T \\ 
%2018hxe & 59432.28 & o & 20.04 & $\cdots$ & T \\ 
%2018hxe & 59436.29 & o & 19.93 & $\cdots$ & T \\ 
%2018hxe & 59440.25 & o & 19.68 & $\cdots$ & T \\ 
%2018hxe & 59444.28 & o & 19.87 & $\cdots$ & T \\ 
%2018hxe & 59448.24 & o & 18.73 & $\cdots$ & T \\ 
%2018hxe & 59452.25 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 59486.22 & o & 19.29 & $\cdots$ & T \\ 
%2018hxe & 59566.62 & o & 19.16 & $\cdots$ & T \\ 
%2018hxe & 59568.66 & o & 19.09 & $\cdots$ & T \\ 
%2018hxe & 59590.52 & o & 19.86 & $\cdots$ & T \\ 
%2018hxe & 59598.58 & o & 19.32 & $\cdots$ & T \\ 
%2018hxe & 59602.63 & o & 19.54 & $\cdots$ & T \\ 
%2018hxe & 59604.65 & o & 19.98 & $\cdots$ & T \\ 
%2018hxe & 59605.63 & o & 20.52 & $\cdots$ & T \\ 
%2018hxe & 59608.52 & o & 20.45 & $\cdots$ & T \\ 
%2018hxe & 59609.65 & o & 20.04 & $\cdots$ & T \\ 
%2018hxe & 59621.55 & o & 20.00 & $\cdots$ & T \\ 
%2018hxe & 59625.60 & o & 19.32 & $\cdots$ & T \\ 
%2018hxe & 59631.54 & o & 19.98 & $\cdots$ & T \\ 
%2018hxe & 59633.64 & o & 19.61 & $\cdots$ & T \\ 
%2018hxe & 59649.59 & o & 20.43 & $\cdots$ & T \\ 
%2018hxe & 59653.52 & o & 19.65 & $\cdots$ & T \\ 
%2018hxe & 59665.50 & o & 20.02 & $\cdots$ & T \\ 
%2018hxe & 59693.43 & o & 19.64 & $\cdots$ & T \\ 
%2018hxe & 59721.41 & o & 19.96 & $\cdots$ & T \\ 
%2018hxe & 59737.39 & o & 20.24 & $\cdots$ & T \\ 
%2018hxe & 59739.39 & o & 19.91 & $\cdots$ & T \\ 
%2018hxe & 59741.36 & o & 19.84 & $\cdots$ & T \\ 
%2018hxe & 59753.37 & o & 20.15 & $\cdots$ & T \\ 
%2018hxe & 59761.36 & o & 19.55 & $\cdots$ & T \\ 
%2018hxe & 59793.28 & o & 20.00 & $\cdots$ & T \\ 
%2018hxe & 59799.26 & o & 19.50 & $\cdots$ & T \\ 
%2018hxe & 59809.29 & o & 20.09 & $\cdots$ & T \\ 
%2018lnb & 58206.42 & o & 19.42 & $\cdots$ & T \\ 
%2018lnb & 58208.36 & o & 18.31 & $\cdots$ & T \\ 
%2018lnb & 58214.44 & o & 19.01 & $\cdots$ & T \\ 
%2018lnb & 58220.41 & o & 20.36 & 0.24 & F \\ 
%2018lnb & 58222.47 & o & 18.90 & $\cdots$ & T \\ 
%2018lnb & 58232.39 & o & 19.92 & $\cdots$ & T \\ 
%2018lnb & 58234.37 & o & 16.19 & $\cdots$ & T \\ 
%2018lnb & 58244.36 & o & 19.87 & 0.26 & F \\ 
%2018lnb & 58248.35 & o & 20.92 & 0.26 & F \\ 
%2018lnb & 58250.35 & o & 19.05 & $\cdots$ & T \\ 
%2018lnb & 58254.35 & o & 20.48 & 0.30 & F \\ 
%2018lnb & 58258.35 & o & 20.16 & 0.29 & F \\ 
%2018lnb & 58260.35 & o & 19.27 & $\cdots$ & T \\ 
%2018lnb & 58262.30 & o & 15.03 & $\cdots$ & T \\ 
%2018lnb & 58266.27 & o & 15.53 & $\cdots$ & T \\ 
%2018lnb & 58270.30 & o & 19.30 & $\cdots$ & T \\ 
%2018lnb & 58272.30 & o & 18.43 & $\cdots$ & T \\ 
%2018lnb & 58274.30 & o & 19.84 & $\cdots$ & T \\ 
%2018lnb & 58276.30 & o & 19.07 & $\cdots$ & T \\ 
%2018lnb & 58278.29 & o & 19.76 & $\cdots$ & T \\ 
%2018lnb & 58282.29 & o & 20.05 & $\cdots$ & T \\ 
%2018lnb & 58286.29 & o & 20.15 & $\cdots$ & T \\ 
%2018lnb & 58288.28 & o & 20.58 & 0.29 & F \\ 
%2018lnb & 58290.28 & o & 19.95 & $\cdots$ & T \\ 
%2018lnb & 58292.28 & o & 19.75 & $\cdots$ & T \\ 
%2018lnb & 58294.28 & o & 19.25 & $\cdots$ & T \\ 
%2018lnb & 58296.30 & o & 19.16 & $\cdots$ & T \\ 
%2018lnb & 58298.26 & o & 18.15 & $\cdots$ & T \\ 
%2018lnb & 58300.28 & o & 19.80 & $\cdots$ & T \\ 
%2018lnb & 58302.29 & o & 19.38 & $\cdots$ & T \\ 
%2018lnb & 58304.26 & o & 16.85 & $\cdots$ & T \\ 
%2018lnb & 58310.27 & o & 17.81 & $\cdots$ & T \\ 
%2018lnb & 58414.63 & o & 19.30 & $\cdots$ & T \\ 
%2018lnb & 58416.63 & o & 18.75 & $\cdots$ & T \\ 
%2018lnb & 58430.65 & o & 18.61 & $\cdots$ & T \\ 
%2018lnb & 58434.65 & o & 18.53 & $\cdots$ & T \\ 
%2018lnb & 58442.64 & o & 20.00 & $\cdots$ & T \\ 
%2018lnb & 58446.59 & o & 19.40 & $\cdots$ & T \\ 
%2018lnb & 58450.63 & o & 19.54 & $\cdots$ & T \\ 
%2018lnb & 58452.65 & o & 19.74 & $\cdots$ & T \\ 
%2018lnb & 58454.66 & o & 18.65 & $\cdots$ & T \\ 
%2018lnb & 58466.66 & o & 19.23 & $\cdots$ & T \\ 
%2018lnb & 58470.63 & o & 19.86 & 0.18 & F \\ 
%2018lnb & 58472.59 & o & 20.36 & 0.28 & F \\ 
%2018lnb & 58474.60 & o & 18.90 & $\cdots$ & T \\ 
%2018lnb & 58478.64 & o & 19.91 & 0.23 & F \\ 
%2018lnb & 58480.63 & o & 19.40 & 0.10 & F \\ 
%2018lnb & 58486.58 & o & 19.31 & 0.09 & F \\ 
%2018lnb & 58490.62 & o & 19.25 & 0.06 & F \\ 
%2018lnb & 58494.56 & o & 19.10 & 0.07 & F \\ 
%2018lnb & 58496.63 & o & 19.07 & 0.07 & F \\ 
%2018lnb & 58498.58 & o & 18.96 & 0.07 & F \\ 
%2018lnb & 58500.56 & o & 18.97 & 0.06 & F \\ 
%2018lnb & 58502.56 & o & 18.98 & 0.12 & F \\ 
%2018lnb & 58506.56 & o & 18.77 & 0.11 & F \\ 
%2018lnb & 58508.55 & o & 18.80 & 0.06 & F \\ 
%2018lnb & 58510.54 & o & 18.80 & 0.06 & F \\ 
%2018lnb & 58514.54 & o & 18.61 & 0.05 & F \\ 
%2018lnb & 58518.52 & o & 18.48 & 0.05 & F \\ 
%2018lnb & 58530.53 & o & 18.34 & 0.07 & F \\ 
%2018lnb & 58538.51 & o & 18.26 & 0.08 & F \\ 
%2018lnb & 58542.51 & o & 18.23 & 0.04 & F \\ 
%2018lnb & 58546.52 & o & 18.25 & 0.04 & F \\ 
%2018lnb & 58550.48 & o & 18.24 & 0.04 & F \\ 
%2018lnb & 58554.47 & o & 18.31 & 0.05 & F \\ 
%2018lnb & 58558.48 & o & 18.27 & 0.07 & F \\ 
%2018lnb & 58562.42 & o & 18.22 & 0.16 & F \\ 
%2018lnb & 58566.43 & o & 18.38 & 0.16 & F \\ 
%2018lnb & 58568.45 & o & 18.38 & 0.04 & F \\ 
%2018lnb & 58570.48 & o & 18.40 & 0.07 & F \\ 
%2018lnb & 58572.41 & o & 18.47 & 0.04 & F \\ 
%2018lnb & 58578.44 & o & 18.60 & 0.04 & F \\ 
%2018lnb & 58582.41 & o & 18.60 & 0.06 & F \\ 
%2018lnb & 58588.42 & o & 18.55 & 0.09 & F \\ 
%2018lnb & 58590.42 & o & 18.56 & 0.25 & F \\ 
%2018lnb & 58594.38 & o & 18.79 & 0.11 & F \\ 
%2018lnb & 58596.40 & o & 18.76 & 0.08 & F \\ 
%2018lnb & 58598.38 & o & 18.87 & 0.15 & F \\ 
%2018lnb & 58600.40 & o & 18.81 & 0.18 & F \\ 
%2018lnb & 58606.41 & o & 18.84 & 0.14 & F \\ 
%2018lnb & 58610.37 & o & 18.94 & 0.07 & F \\ 
%2018lnb & 58614.32 & o & 18.87 & 0.10 & F \\ 
%2018lnb & 58616.32 & o & 19.03 & 0.08 & F \\ 
%2018lnb & 58618.31 & o & 19.04 & 0.14 & F \\ 
%2018lnb & 58620.37 & o & 18.89 & 0.21 & F \\ 
%2018lnb & 58622.29 & o & 18.80 & 0.18 & F \\ 
%2018lnb & 58626.29 & o & 19.07 & 0.10 & F \\ 
%2018lnb & 58628.28 & o & 19.35 & 0.09 & F \\ 
%2018lnb & 58630.27 & o & 19.44 & 0.11 & F \\ 
%2018lnb & 58634.29 & o & 19.32 & 0.11 & F \\ 
%2018lnb & 58642.30 & o & 19.40 & 0.13 & F \\ 
%2018lnb & 58644.27 & o & 19.46 & 0.12 & F \\ 
%2018lnb & 58646.25 & o & 18.83 & 0.29 & F \\ 
%2018lnb & 58648.25 & o & 19.09 & 0.20 & F \\ 
%2018lnb & 58790.56 & o & 20.34 & 0.23 & F \\ 
%2018lnb & 58798.58 & o & 19.63 & $\cdots$ & T \\ 
%2018lnb & 58800.52 & o & 19.54 & $\cdots$ & T \\ 
%2018lnb & 58802.60 & o & 19.64 & $\cdots$ & T \\ 
%2018lnb & 58804.64 & o & 19.72 & 0.20 & F \\ 
%2018lnb & 58814.58 & o & 19.97 & $\cdots$ & T \\ 
%2018lnb & 58822.63 & o & 19.27 & $\cdots$ & T \\ 
%2018lnb & 58824.62 & o & 20.34 & 0.18 & F \\ 
%2018lnb & 58826.58 & o & 20.24 & 0.23 & F \\ 
%2018lnb & 58828.58 & o & 19.34 & $\cdots$ & T \\ 
%2018lnb & 58830.49 & o & 19.35 & $\cdots$ & T \\ 
%2018lnb & 58832.56 & o & 17.49 & $\cdots$ & T \\ 
%2018lnb & 58836.60 & o & 19.88 & $\cdots$ & T \\ 
%2018lnb & 58846.54 & o & 20.50 & 0.20 & F \\ 
%2018lnb & 58850.53 & o & 20.53 & 0.21 & F \\ 
%2018lnb & 58854.66 & o & 20.42 & 0.24 & F \\ 
%2018lnb & 58866.53 & o & 20.67 & 0.24 & F \\ 
%2018lnb & 58870.49 & o & 20.20 & 0.16 & F \\ 
%2018lnb & 58874.54 & o & 20.54 & 0.15 & F \\ 
%2018lnb & 58878.49 & o & 20.72 & $\cdots$ & T \\ 
%2018lnb & 58882.52 & o & 20.39 & $\cdots$ & T \\ 
%2018lnb & 58884.50 & o & 19.36 & $\cdots$ & T \\ 
%2018lnb & 58894.44 & o & 20.73 & $\cdots$ & T \\ 
%2018lnb & 58902.44 & o & 20.39 & $\cdots$ & T \\ 
%2018lnb & 58906.64 & o & 19.60 & $\cdots$ & T \\ 
%2018lnb & 58910.42 & o & 20.37 & $\cdots$ & T \\ 
%2018lnb & 58914.48 & o & 19.86 & $\cdots$ & T \\ 
%2018lnb & 58918.43 & o & 19.51 & $\cdots$ & T \\ 
%2018lnb & 58920.47 & o & 19.06 & $\cdots$ & T \\ 
%2018lnb & 58922.39 & o & 19.57 & $\cdots$ & T \\ 
%2018lnb & 58934.38 & o & 18.48 & $\cdots$ & T \\ 
%2018lnb & 58938.50 & o & 20.23 & $\cdots$ & T \\ 
%2018lnb & 58942.43 & o & 17.90 & $\cdots$ & T \\ 
%2018lnb & 58946.41 & o & 19.45 & $\cdots$ & T \\ 
%2018lnb & 58950.31 & o & 20.48 & $\cdots$ & T \\ 
%2018lnb & 58954.51 & o & 19.58 & $\cdots$ & T \\ 
%2018lnb & 58958.35 & o & 20.26 & $\cdots$ & T \\ 
%2018lnb & 58962.41 & o & 19.81 & $\cdots$ & T \\ 
%2018lnb & 58966.32 & o & 20.28 & $\cdots$ & T \\ 
%2018lnb & 58968.32 & o & 20.33 & $\cdots$ & T \\ 
%2018lnb & 58970.31 & o & 19.96 & $\cdots$ & T \\ 
%2018lnb & 58972.37 & o & 19.78 & $\cdots$ & T \\ 
%2018lnb & 58974.31 & o & 19.52 & $\cdots$ & T \\ 
%2018lnb & 58976.31 & o & 19.18 & $\cdots$ & T \\ 
%2018lnb & 58978.33 & o & 19.80 & $\cdots$ & T \\ 
%2018lnb & 58982.30 & o & 20.40 & $\cdots$ & T \\ 
%2018lnb & 58986.31 & o & 20.17 & $\cdots$ & T \\ 
%2018lnb & 58990.28 & o & 20.37 & $\cdots$ & T \\ 
%2018lnb & 58994.28 & o & 18.93 & $\cdots$ & T \\ 
%2018lnb & 58998.26 & o & 19.32 & $\cdots$ & T \\ 
%2018lnb & 59000.27 & o & 20.18 & $\cdots$ & T \\ 
%2018lnb & 59002.29 & o & 19.87 & $\cdots$ & T \\ 
%2018lnb & 59004.26 & o & 19.36 & $\cdots$ & T \\ 
%2018lnb & 59006.25 & o & 19.19 & $\cdots$ & T \\ 
%2018lnb & 59010.26 & o & 19.96 & $\cdots$ & T \\ 
%2018lnb & 59018.25 & o & 18.81 & $\cdots$ & T \\ 
%2018lnb & 59126.62 & o & 18.92 & $\cdots$ & T \\ 
%2018lnb & 59142.62 & o & 19.70 & $\cdots$ & T \\ 
%2018lnb & 59178.64 & o & 20.45 & $\cdots$ & T \\ 
%2018lnb & 59182.53 & o & 19.75 & $\cdots$ & T \\ 
%2018lnb & 59184.55 & o & 19.95 & $\cdots$ & T \\ 
%2018lnb & 59186.60 & o & 19.78 & $\cdots$ & T \\ 
%2018lnb & 59190.55 & o & 20.23 & $\cdots$ & T \\ 
%2018lnb & 59192.59 & o & 20.13 & $\cdots$ & T \\ 
%2018lnb & 59208.44 & o & 19.84 & $\cdots$ & T \\ 
%2018lnb & 59212.54 & o & 19.57 & $\cdots$ & T \\ 
%2018lnb & 59214.48 & o & 19.60 & $\cdots$ & T \\ 
%2018lnb & 59216.50 & o & 19.16 & $\cdots$ & T \\ 
%2018lnb & 59218.55 & o & 20.21 & $\cdots$ & T \\ 
%2018lnb & 59220.56 & o & 20.28 & $\cdots$ & T \\ 
%2018lnb & 59238.47 & o & 19.47 & $\cdots$ & T \\ 
%2018lnb & 59242.50 & o & 19.34 & $\cdots$ & T \\ 
%2018lnb & 59244.58 & o & 19.28 & $\cdots$ & T \\ 
%2018lnb & 59246.49 & o & 20.11 & $\cdots$ & T \\ 
%2018lnb & 59250.55 & o & 20.30 & $\cdots$ & T \\ 
%2018lnb & 59267.44 & o & 20.03 & $\cdots$ & T \\ 
%2018lnb & 59270.36 & o & 19.47 & $\cdots$ & T \\ 
%2018lnb & 59276.58 & o & 19.72 & $\cdots$ & T \\ 
%2018lnb & 59278.46 & o & 19.60 & $\cdots$ & T \\ 
%2018lnb & 59294.49 & o & 20.87 & $\cdots$ & T \\ 
%2018lnb & 59298.45 & o & 18.68 & $\cdots$ & T \\ 
%2018lnb & 59300.41 & o & 18.11 & $\cdots$ & T \\ 
%2018lnb & 59304.37 & o & 20.05 & $\cdots$ & T \\ 
%2018lnb & 59306.47 & o & 20.17 & $\cdots$ & T \\ 
%2018lnb & 59320.35 & o & 20.05 & $\cdots$ & T \\ 
%2018lnb & 59322.32 & o & 20.35 & $\cdots$ & T \\ 
%2018lnb & 59324.43 & o & 19.91 & $\cdots$ & T \\ 
%2018lnb & 59326.33 & o & 17.96 & $\cdots$ & T \\ 
%2018lnb & 59328.32 & o & 19.45 & $\cdots$ & T \\ 
%2018lnb & 59330.36 & o & 16.39 & $\cdots$ & T \\ 
%2018lnb & 59332.34 & o & 19.84 & $\cdots$ & T \\ 
%2018lnb & 59334.33 & o & 20.54 & $\cdots$ & T \\ 
%2018lnb & 59342.31 & o & 20.35 & $\cdots$ & T \\ 
%2018lnb & 59346.31 & o & 20.59 & $\cdots$ & T \\ 
%2018lnb & 59350.29 & o & 20.40 & $\cdots$ & T \\ 
%2018lnb & 59354.28 & o & 19.89 & $\cdots$ & T \\ 
%2018lnb & 59356.30 & o & 19.47 & $\cdots$ & T \\ 
%2018lnb & 59358.29 & o & 19.14 & $\cdots$ & T \\ 
%2018lnb & 59360.26 & o & 19.00 & $\cdots$ & T \\ 
%2018lnb & 59362.32 & o & 20.05 & $\cdots$ & T \\ 
%2018lnb & 59364.28 & o & 20.21 & $\cdots$ & T \\ 
%2018lnb & 59368.26 & o & 20.26 & $\cdots$ & T \\ 
%2018lnb & 59372.29 & o & 20.21 & $\cdots$ & T \\ 
%2018lnb & 59376.26 & o & 19.68 & $\cdots$ & T \\ 
%2018lnb & 59388.26 & o & 19.39 & $\cdots$ & T \\ 
%2018lnb & 59502.62 & o & 18.46 & $\cdots$ & T \\ 
%2018lnb & 59504.63 & o & 19.57 & $\cdots$ & T \\ 
%2018lnb & 59510.60 & o & 19.25 & $\cdots$ & T \\ 
%2018lnb & 59526.59 & o & 19.86 & $\cdots$ & T \\ 
%2018lnb & 59530.63 & o & 19.99 & $\cdots$ & T \\ 
%2018lnb & 59534.57 & o & 18.22 & $\cdots$ & T \\ 
%2018lnb & 59536.56 & o & 19.56 & $\cdots$ & T \\ 
%2018lnb & 59540.63 & o & 19.66 & $\cdots$ & T \\ 
%2018lnb & 59542.57 & o & 19.48 & $\cdots$ & T \\ 
%2018lnb & 59544.56 & o & 19.73 & $\cdots$ & T \\ 
%2018lnb & 59546.62 & o & 19.84 & $\cdots$ & T \\ 
%2018lnb & 59550.64 & o & 20.05 & $\cdots$ & T \\ 
%2018lnb & 59558.57 & o & 19.50 & $\cdots$ & T \\ 
%2018lnb & 59562.60 & o & 20.17 & $\cdots$ & T \\ 
%2018lnb & 59564.58 & o & 19.91 & $\cdots$ & T \\ 
%2018lnb & 59566.50 & o & 19.29 & $\cdots$ & T \\ 
%2018lnb & 59574.57 & o & 19.82 & $\cdots$ & T \\ 
%2018lnb & 59590.48 & o & 20.03 & $\cdots$ & T \\ 
%2018lnb & 59604.56 & o & 20.21 & $\cdots$ & T \\ 
%2018lnb & 59608.43 & o & 20.21 & $\cdots$ & T \\ 
%2018lnb & 59609.50 & o & 19.97 & $\cdots$ & T \\ 
%2018lnb & 59621.43 & o & 20.22 & $\cdots$ & T \\ 
%2018lnb & 59633.47 & o & 19.99 & $\cdots$ & T \\ 
%2018lnb & 59637.41 & o & 20.01 & $\cdots$ & T \\ 
%2018lnb & 59640.42 & o & 20.17 & $\cdots$ & T \\ 
%2018lnb & 59645.33 & o & 19.55 & $\cdots$ & T \\ 
%2018lnb & 59651.37 & o & 19.54 & $\cdots$ & T \\ 
%2018lnb & 59661.44 & o & 19.96 & $\cdots$ & T \\ 
%2018lnb & 59687.34 & o & 19.54 & $\cdots$ & T \\ 
%2018lnb & 59693.32 & o & 20.06 & $\cdots$ & T \\ 
%2018lnb & 59721.30 & o & 19.92 & $\cdots$ & T \\ 
%2018lnb & 59725.27 & o & 19.91 & $\cdots$ & T \\ 
%2018lnb & 59729.30 & o & 19.74 & $\cdots$ & T \\ 
%2018lnb & 59733.26 & o & 20.07 & $\cdots$ & T \\ 
%2018lnb & 59753.26 & o & 19.68 & $\cdots$ & T \\ 
%2018lnb & 59877.63 & o & 20.29 & $\cdots$ & T \\ 
%2018lng & 58206.45 & o & 18.89 & $\cdots$ & T \\ 
%2018lng & 58214.45 & o & 18.41 & $\cdots$ & T \\ 
%2018lng & 58220.44 & o & 20.34 & $\cdots$ & T \\ 
%2018lng & 58222.51 & o & 19.86 & $\cdots$ & T \\ 
%2018lng & 58232.42 & o & 19.93 & $\cdots$ & T \\ 
%2018lng & 58234.40 & o & 17.58 & $\cdots$ & T \\ 
%2018lng & 58244.40 & o & 20.02 & $\cdots$ & T \\ 
%2018lng & 58248.39 & o & 20.32 & $\cdots$ & T \\ 
%2018lng & 58250.37 & o & 19.93 & $\cdots$ & T \\ 
%2018lng & 58254.40 & o & 19.99 & $\cdots$ & T \\ 
%2018lng & 58258.41 & o & 19.87 & $\cdots$ & T \\ 
%2018lng & 58260.40 & o & 19.26 & $\cdots$ & T \\ 
%2018lng & 58264.36 & o & 19.06 & $\cdots$ & T \\ 
%2018lng & 58270.33 & o & 16.90 & $\cdots$ & T \\ 
%2018lng & 58272.34 & o & 20.18 & $\cdots$ & T \\ 
%2018lng & 58274.33 & o & 20.29 & $\cdots$ & T \\ 
%2018lng & 58276.33 & o & 18.80 & $\cdots$ & T \\ 
%2018lng & 58278.33 & o & 20.02 & $\cdots$ & T \\ 
%2018lng & 58282.32 & o & 20.02 & $\cdots$ & T \\ 
%2018lng & 58286.31 & o & 19.61 & $\cdots$ & T \\ 
%2018lng & 58288.32 & o & 20.06 & $\cdots$ & T \\ 
%2018lng & 58290.31 & o & 20.23 & 0.29 & F \\ 
%2018lng & 58292.31 & o & 19.87 & $\cdots$ & T \\ 
%2018lng & 58294.31 & o & 19.46 & $\cdots$ & T \\ 
%2018lng & 58296.32 & o & 19.49 & $\cdots$ & T \\ 
%2018lng & 58298.28 & o & 19.18 & $\cdots$ & T \\ 
%2018lng & 58300.31 & o & 18.65 & $\cdots$ & T \\ 
%2018lng & 58302.31 & o & 19.80 & $\cdots$ & T \\ 
%2018lng & 58310.30 & o & 18.89 & $\cdots$ & T \\ 
%2018lng & 58318.30 & o & 18.25 & $\cdots$ & T \\ 
%2018lng & 58322.29 & o & 19.22 & $\cdots$ & T \\ 
%2018lng & 58324.28 & o & 19.38 & $\cdots$ & T \\ 
%2018lng & 58330.27 & o & 19.32 & $\cdots$ & T \\ 
%2018lng & 58338.25 & o & 19.38 & $\cdots$ & T \\ 
%2018lng & 58342.24 & o & 18.79 & $\cdots$ & T \\ 
%2018lng & 58416.65 & o & 18.13 & $\cdots$ & T \\ 
%2018lng & 58430.66 & o & 17.12 & $\cdots$ & T \\ 
%2018lng & 58442.65 & o & 18.61 & $\cdots$ & T \\ 
%2018lng & 58446.61 & o & 19.51 & 0.25 & F \\ 
%2018lng & 58450.65 & o & 18.30 & $\cdots$ & T \\ 
%2018lng & 58454.66 & o & 17.65 & $\cdots$ & T \\ 
%2018lng & 58470.66 & o & 19.71 & 0.30 & F \\ 
%2018lng & 58472.67 & o & 19.08 & 0.16 & F \\ 
%2018lng & 58474.64 & o & 19.23 & 0.21 & F \\ 
%2018lng & 58478.67 & o & 16.84 & $\cdots$ & T \\ 
%2018lng & 58480.65 & o & 18.88 & 0.09 & F \\ 
%2018lng & 58486.63 & o & 18.91 & 0.06 & F \\ 
%2018lng & 58490.65 & o & 18.84 & 0.07 & F \\ 
%2018lng & 58494.60 & o & 18.86 & 0.05 & F \\ 
%2018lng & 58496.65 & o & 18.68 & 0.05 & F \\ 
%2018lng & 58498.60 & o & 18.69 & 0.05 & F \\ 
%2018lng & 58500.60 & o & 18.70 & 0.05 & F \\ 
%2018lng & 58502.62 & o & 18.75 & 0.10 & F \\ 
%2018lng & 58506.59 & o & 18.59 & 0.10 & F \\ 
%2018lng & 58508.59 & o & 18.57 & 0.06 & F \\ 
%2018lng & 58510.58 & o & 18.64 & 0.28 & F \\ 
%2018lng & 58514.57 & o & 18.55 & 0.05 & F \\ 
%2018lng & 58518.56 & o & 18.53 & 0.05 & F \\ 
%2018lng & 58522.60 & o & 18.51 & 0.05 & F \\ 
%2018lng & 58530.56 & o & 18.52 & 0.09 & F \\ 
%2018lng & 58538.54 & o & 18.60 & 0.06 & F \\ 
%2018lng & 58542.55 & o & 18.61 & 0.06 & F \\ 
%2018lng & 58546.54 & o & 18.54 & 0.05 & F \\ 
%2018lng & 58550.51 & o & 18.64 & 0.05 & F \\ 
%2018lng & 58554.49 & o & 18.71 & 0.06 & F \\ 
%2018lng & 58558.51 & o & 18.78 & 0.07 & F \\ 
%2018lng & 58562.45 & o & 18.91 & 0.23 & F \\ 
%2018lng & 58566.47 & o & 17.62 & $\cdots$ & T \\ 
%2018lng & 58568.48 & o & 18.72 & 0.07 & F \\ 
%2018lng & 58570.50 & o & 18.68 & 0.09 & F \\ 
%2018lng & 58572.45 & o & 18.71 & 0.05 & F \\ 
%2018lng & 58578.47 & o & 18.86 & 0.06 & F \\ 
%2018lng & 58582.44 & o & 18.82 & 0.05 & F \\ 
%2018lng & 58588.46 & o & 19.24 & 0.15 & F \\ 
%2018lng & 58590.44 & o & 19.01 & 0.30 & F \\ 
%2018lng & 58594.42 & o & 18.71 & 0.11 & F \\ 
%2018lng & 58596.42 & o & 19.12 & 0.10 & F \\ 
%2018lng & 58600.43 & o & 19.35 & 0.17 & F \\ 
%2018lng & 58606.44 & o & 19.23 & 0.13 & F \\ 
%2018lng & 58610.41 & o & 19.17 & 0.11 & F \\ 
%2018lng & 58614.33 & o & 19.39 & 0.11 & F \\ 
%2018lng & 58616.33 & o & 19.40 & 0.12 & F \\ 
%2018lng & 58618.34 & o & 19.51 & 0.18 & F \\ 
%2018lng & 58620.26 & o & 19.74 & 0.21 & F \\ 
%2018lng & 58622.32 & o & 19.28 & 0.17 & F \\ 
%2018lng & 58626.31 & o & 19.54 & 0.10 & F \\ 
%2018lng & 58628.31 & o & 19.46 & 0.09 & F \\ 
%2018lng & 58630.30 & o & 19.61 & 0.10 & F \\ 
%2018lng & 58634.31 & o & 19.48 & 0.12 & F \\ 
%2018lng & 58642.35 & o & 19.80 & 0.17 & F \\ 
%2018lng & 58644.29 & o & 19.45 & 0.11 & F \\ 
%2018lng & 58646.27 & o & 19.44 & 0.16 & F \\ 
%2018lng & 58648.27 & o & 19.89 & 0.19 & F \\ 
%2018lng & 58654.25 & o & 17.60 & $\cdots$ & T \\ 
%2018lng & 58656.26 & o & 19.48 & 0.15 & F \\ 
%2018lng & 58658.26 & o & 19.49 & 0.23 & F \\ 
%2018lng & 58682.29 & o & 18.70 & $\cdots$ & T \\ 
%2018lng & 58790.60 & o & 20.52 & 0.31 & F \\ 
%2018lng & 58800.58 & o & 19.28 & $\cdots$ & T \\ 
%2018lng & 58814.60 & o & 20.25 & $\cdots$ & T \\ 
%2018lng & 58822.59 & o & 20.27 & $\cdots$ & T \\ 
%2018lng & 58824.65 & o & 20.23 & $\cdots$ & T \\ 
%2018lng & 58826.61 & o & 21.14 & 0.29 & F \\ 
%2018lng & 58828.58 & o & 19.82 & 0.22 & F \\ 
%2018lng & 58832.62 & o & 19.19 & $\cdots$ & T \\ 
%2018lng & 58836.61 & o & 20.22 & $\cdots$ & T \\ 
%2018lng & 58846.62 & o & 20.66 & $\cdots$ & T \\ 
%2018lng & 58850.59 & o & 20.41 & $\cdots$ & T \\ 
%2018lng & 58864.60 & o & 18.12 & $\cdots$ & T \\ 
%2018lng & 58866.59 & o & 20.44 & $\cdots$ & T \\ 
%2018lng & 58868.59 & o & 20.81 & 0.22 & F \\ 
%2018lng & 58870.56 & o & 20.82 & 0.26 & F \\ 
%2018lng & 58874.58 & o & 20.45 & $\cdots$ & T \\ 
%2018lng & 58878.61 & o & 20.84 & 0.27 & F \\ 
%2018lng & 58882.57 & o & 20.68 & 0.30 & F \\ 
%2018lng & 58884.51 & o & 20.21 & $\cdots$ & T \\ 
%2018lng & 58894.49 & o & 20.25 & $\cdots$ & T \\ 
%2018lng & 58902.44 & o & 20.46 & $\cdots$ & T \\ 
%2018lng & 58906.64 & o & 20.16 & $\cdots$ & T \\ 
%2018lng & 58910.45 & o & 20.34 & $\cdots$ & T \\ 
%2018lng & 58914.50 & o & 20.02 & $\cdots$ & T \\ 
%2018lng & 58916.62 & o & 18.19 & $\cdots$ & T \\ 
%2018lng & 58918.50 & o & 19.58 & $\cdots$ & T \\ 
%2018lng & 58934.41 & o & 18.96 & $\cdots$ & T \\ 
%2018lng & 58938.52 & o & 19.87 & $\cdots$ & T \\ 
%2018lng & 58942.39 & o & 19.35 & $\cdots$ & T \\ 
%2018lng & 58946.50 & o & 19.14 & $\cdots$ & T \\ 
%2018lng & 58950.40 & o & 19.96 & $\cdots$ & T \\ 
%2018lng & 58954.55 & o & 19.44 & $\cdots$ & T \\ 
%2018lng & 58958.38 & o & 20.39 & $\cdots$ & T \\ 
%2018lng & 58962.33 & o & 20.41 & $\cdots$ & T \\ 
%2018lng & 58966.34 & o & 20.48 & $\cdots$ & T \\ 
%2018lng & 58968.36 & o & 20.27 & $\cdots$ & T \\ 
%2018lng & 58970.35 & o & 19.96 & $\cdots$ & T \\ 
%2018lng & 58972.38 & o & 19.79 & $\cdots$ & T \\ 
%2018lng & 58974.34 & o & 19.73 & $\cdots$ & T \\ 
%2018lng & 58976.33 & o & 19.21 & $\cdots$ & T \\ 
%2018lng & 58978.36 & o & 20.17 & $\cdots$ & T \\ 
%2018lng & 58982.32 & o & 20.52 & $\cdots$ & T \\ 
%2018lng & 58986.37 & o & 20.39 & $\cdots$ & T \\ 
%2018lng & 58990.30 & o & 20.44 & $\cdots$ & T \\ 
%2018lng & 58994.32 & o & 19.85 & $\cdots$ & T \\ 
%2018lng & 58998.30 & o & 19.73 & $\cdots$ & T \\ 
%2018lng & 59000.30 & o & 19.75 & $\cdots$ & T \\ 
%2018lng & 59002.33 & o & 19.92 & $\cdots$ & T \\ 
%2018lng & 59004.29 & o & 19.68 & $\cdots$ & T \\ 
%2018lng & 59006.28 & o & 19.63 & $\cdots$ & T \\ 
%2018lng & 59010.28 & o & 20.36 & $\cdots$ & T \\ 
%2018lng & 59014.26 & o & 20.34 & $\cdots$ & T \\ 
%2018lng & 59018.28 & o & 19.84 & $\cdots$ & T \\ 
%2018lng & 59026.26 & o & 19.32 & $\cdots$ & T \\ 
%2018lng & 59028.30 & o & 19.99 & $\cdots$ & T \\ 
%2018lng & 59034.26 & o & 19.32 & $\cdots$ & T \\ 
%2018lng & 59036.27 & o & 19.90 & $\cdots$ & T \\ 
%2018lng & 59142.61 & o & 18.99 & $\cdots$ & T \\ 
%2018lng & 59182.57 & o & 19.91 & $\cdots$ & T \\ 
%2018lng & 59184.57 & o & 19.57 & $\cdots$ & T \\ 
%2018lng & 59186.63 & o & 19.65 & $\cdots$ & T \\ 
%2018lng & 59190.48 & o & 19.82 & $\cdots$ & T \\ 
%2018lng & 59192.62 & o & 20.27 & $\cdots$ & T \\ 
%2018lng & 59212.61 & o & 19.70 & $\cdots$ & T \\ 
%2018lng & 59214.52 & o & 19.58 & $\cdots$ & T \\ 
%2018lng & 59216.52 & o & 19.22 & $\cdots$ & T \\ 
%2018lng & 59218.60 & o & 19.99 & $\cdots$ & T \\ 
%2018lng & 59220.63 & o & 20.16 & $\cdots$ & T \\ 
%2018lng & 59222.56 & o & 20.41 & $\cdots$ & T \\ 
%2018lng & 59238.51 & o & 19.97 & $\cdots$ & T \\ 
%2018lng & 59242.53 & o & 19.38 & $\cdots$ & T \\ 
%2018lng & 59244.52 & o & 18.95 & $\cdots$ & T \\ 
%2018lng & 59246.49 & o & 20.04 & $\cdots$ & T \\ 
%2018lng & 59250.57 & o & 20.34 & $\cdots$ & T \\ 
%2018lng & 59270.42 & o & 19.61 & $\cdots$ & T \\ 
%2018lng & 59278.49 & o & 19.69 & $\cdots$ & T \\ 
%2018lng & 59286.42 & o & 20.52 & $\cdots$ & T \\ 
%2018lng & 59294.49 & o & 20.44 & $\cdots$ & T \\ 
%2018lng & 59298.44 & o & 19.15 & $\cdots$ & T \\ 
%2018lng & 59300.43 & o & 16.10 & $\cdots$ & T \\ 
%2018lng & 59304.38 & o & 19.72 & $\cdots$ & T \\ 
%2018lng & 59306.49 & o & 19.96 & $\cdots$ & T \\ 
%2018lng & 59308.61 & o & 18.55 & $\cdots$ & T \\ 
%2018lng & 59320.38 & o & 20.25 & $\cdots$ & T \\ 
%2018lng & 59322.35 & o & 20.46 & $\cdots$ & T \\ 
%2018lng & 59324.50 & o & 20.16 & $\cdots$ & T \\ 
%2018lng & 59326.36 & o & 19.26 & $\cdots$ & T \\ 
%2018lng & 59328.36 & o & 19.45 & $\cdots$ & T \\ 
%2018lng & 59330.38 & o & 16.32 & $\cdots$ & T \\ 
%2018lng & 59332.38 & o & 19.44 & $\cdots$ & T \\ 
%2018lng & 59334.35 & o & 20.45 & $\cdots$ & T \\ 
%2018lng & 59342.33 & o & 20.39 & $\cdots$ & T \\ 
%2018lng & 59346.35 & o & 20.55 & $\cdots$ & T \\ 
%2018lng & 59350.33 & o & 20.41 & $\cdots$ & T \\ 
%2018lng & 59354.31 & o & 20.10 & $\cdots$ & T \\ 
%2018lng & 59356.33 & o & 19.15 & $\cdots$ & T \\ 
%2018lng & 59358.31 & o & 19.87 & $\cdots$ & T \\ 
%2018lng & 59360.29 & o & 19.39 & $\cdots$ & T \\ 
%2018lng & 59362.34 & o & 20.17 & $\cdots$ & T \\ 
%2018lng & 59364.30 & o & 20.12 & $\cdots$ & T \\ 
%2018lng & 59368.29 & o & 20.16 & $\cdots$ & T \\ 
%2018lng & 59372.31 & o & 20.32 & $\cdots$ & T \\ 
%2018lng & 59376.27 & o & 20.13 & $\cdots$ & T \\ 
%2018lng & 59384.27 & o & 19.38 & $\cdots$ & T \\ 
%2018lng & 59388.29 & o & 19.58 & $\cdots$ & T \\ 
%2018lng & 59392.26 & o & 19.72 & $\cdots$ & T \\ 
%2018lng & 59394.26 & o & 19.96 & $\cdots$ & T \\ 
%2018lng & 59402.26 & o & 19.93 & $\cdots$ & T \\ 
%2018lng & 59526.63 & o & 19.58 & $\cdots$ & T \\ 
%2018lng & 59534.60 & o & 19.41 & $\cdots$ & T \\ 
%2018lng & 59536.59 & o & 19.88 & $\cdots$ & T \\ 
%2018lng & 59542.60 & o & 19.56 & $\cdots$ & T \\ 
%2018lng & 59544.59 & o & 19.56 & $\cdots$ & T \\ 
%2018lng & 59558.61 & o & 19.22 & $\cdots$ & T \\ 
%2018lng & 59562.63 & o & 20.05 & $\cdots$ & T \\ 
%2018lng & 59564.56 & o & 19.80 & $\cdots$ & T \\ 
%2018lng & 59566.49 & o & 18.61 & $\cdots$ & T \\ 
%2018lng & 59574.63 & o & 19.82 & $\cdots$ & T \\ 
%2018lng & 59592.53 & o & 19.92 & $\cdots$ & T \\ 
%2018lng & 59594.57 & o & 19.56 & $\cdots$ & T \\ 
%2018lng & 59604.53 & o & 20.36 & $\cdots$ & T \\ 
%2018lng & 59613.48 & o & 20.27 & $\cdots$ & T \\ 
%2018lng & 59621.47 & o & 19.72 & $\cdots$ & T \\ 
%2018lng & 59623.46 & o & 19.66 & $\cdots$ & T \\ 
%2018lng & 59627.58 & o & 19.39 & $\cdots$ & T \\ 
%2018lng & 59631.47 & o & 20.02 & $\cdots$ & T \\ 
%2018lng & 59641.50 & o & 20.04 & $\cdots$ & T \\ 
%2018lng & 59665.43 & o & 20.14 & $\cdots$ & T \\ 
%2018lng & 59673.51 & o & 19.29 & $\cdots$ & T \\ 
%2018lng & 59677.41 & o & 19.85 & $\cdots$ & T \\ 
%2018lng & 59687.35 & o & 19.86 & $\cdots$ & T \\ 
%2018lng & 59689.42 & o & 19.51 & $\cdots$ & T \\ 
%2018lng & 59693.38 & o & 19.64 & $\cdots$ & T \\ 
%2018lng & 59721.33 & o & 20.12 & $\cdots$ & T \\ 
%2018lng & 59737.30 & o & 19.68 & $\cdots$ & T \\ 
%2018lng & 59741.27 & o & 19.37 & $\cdots$ & T \\ 
%2018lpu & 58256.58 & c & 20.51 & $\cdots$ & T \\ 
%2018lpu & 58280.52 & c & 20.35 & $\cdots$ & T \\ 
%2018lpu & 58284.53 & c & 20.59 & $\cdots$ & T \\ 
%2018lpu & 58308.50 & c & 20.57 & 0.17 & F \\ 
%2018lpu & 58312.47 & c & 20.25 & 0.13 & F \\ 
%2018lpu & 58344.43 & c & 19.45 & 0.08 & F \\ 
%2018lpu & 58376.36 & c & 19.68 & 0.12 & F \\ 
%2018lpu & 58396.32 & c & 19.53 & 0.12 & F \\ 
%2018lpu & 58400.31 & c & 20.21 & 0.18 & F \\ 
%2018lpu & 58424.27 & c & 20.12 & 0.15 & F \\ 
%2018lpu & 58428.26 & c & 20.31 & 0.22 & F \\ 
%2018lpu & 58432.26 & c & 19.64 & $\cdots$ & T \\ 
%2018lpu & 58436.24 & c & 20.41 & 0.26 & F \\ 
%2018lpu & 58456.21 & c & 20.20 & 0.20 & F \\ 
%2018lpu & 58460.20 & c & 19.51 & $\cdots$ & T \\ 
%2018lpu & 58604.62 & c & 19.32 & $\cdots$ & T \\ 
%2018lpu & 58612.49 & c & 20.98 & 0.30 & F \\ 
%2018lpu & 58636.47 & c & 20.63 & 0.23 & F \\ 
%2018lpu & 58664.45 & c & 20.48 & 0.17 & F \\ 
%2018lpu & 58668.41 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 58692.34 & c & 20.96 & 0.28 & F \\ 
%2018lpu & 58700.36 & c & 20.67 & $\cdots$ & T \\ 
%2018lpu & 58704.36 & c & 20.17 & $\cdots$ & T \\ 
%2018lpu & 58708.41 & c & 19.57 & $\cdots$ & T \\ 
%2018lpu & 58720.34 & c & 20.66 & 0.20 & F \\ 
%2018lpu & 58724.38 & c & 20.89 & 0.21 & F \\ 
%2018lpu & 58728.32 & c & 20.66 & 0.17 & F \\ 
%2018lpu & 58752.30 & c & 20.96 & 0.28 & F \\ 
%2018lpu & 58756.33 & c & 20.70 & 0.22 & F \\ 
%2018lpu & 58780.28 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 58784.21 & c & 20.19 & $\cdots$ & T \\ 
%2018lpu & 58932.63 & c & 20.38 & $\cdots$ & T \\ 
%2018lpu & 58960.60 & c & 20.63 & $\cdots$ & T \\ 
%2018lpu & 58964.60 & c & 20.19 & $\cdots$ & T \\ 
%2018lpu & 58968.52 & c & 20.53 & $\cdots$ & T \\ 
%2018lpu & 58972.59 & c & 20.84 & $\cdots$ & T \\ 
%2018lpu & 58988.46 & c & 20.38 & $\cdots$ & T \\ 
%2018lpu & 58992.47 & c & 20.30 & $\cdots$ & T \\ 
%2018lpu & 59000.50 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 59015.48 & c & 20.50 & $\cdots$ & T \\ 
%2018lpu & 59020.46 & c & 19.03 & $\cdots$ & T \\ 
%2018lpu & 59028.49 & c & 20.67 & $\cdots$ & T \\ 
%2018lpu & 59048.48 & c & 20.26 & $\cdots$ & T \\ 
%2018lpu & 59052.58 & c & 20.28 & $\cdots$ & T \\ 
%2018lpu & 59072.34 & c & 20.50 & $\cdots$ & T \\ 
%2018lpu & 59076.37 & c & 20.54 & $\cdots$ & T \\ 
%2018lpu & 59080.36 & c & 20.54 & $\cdots$ & T \\ 
%2018lpu & 59084.37 & c & 20.57 & $\cdots$ & T \\ 
%2018lpu & 59100.30 & c & 20.67 & $\cdots$ & T \\ 
%2018lpu & 59104.34 & c & 20.63 & $\cdots$ & T \\ 
%2018lpu & 59108.33 & c & 20.60 & $\cdots$ & T \\ 
%2018lpu & 59112.28 & c & 17.11 & $\cdots$ & T \\ 
%2018lpu & 59132.27 & c & 20.38 & $\cdots$ & T \\ 
%2018lpu & 59136.26 & c & 19.63 & $\cdots$ & T \\ 
%2018lpu & 59140.29 & c & 18.43 & $\cdots$ & T \\ 
%2018lpu & 59160.20 & c & 17.18 & $\cdots$ & T \\ 
%2018lpu & 59256.65 & c & 20.07 & $\cdots$ & T \\ 
%2018lpu & 59262.62 & c & 20.41 & $\cdots$ & T \\ 
%2018lpu & 59288.63 & c & 20.51 & $\cdots$ & T \\ 
%2018lpu & 59314.61 & c & 20.77 & $\cdots$ & T \\ 
%2018lpu & 59322.54 & c & 20.19 & $\cdots$ & T \\ 
%2018lpu & 59326.59 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 59348.61 & c & 20.38 & $\cdots$ & T \\ 
%2018lpu & 59370.50 & c & 20.77 & $\cdots$ & T \\ 
%2018lpu & 59374.49 & c & 20.50 & $\cdots$ & T \\ 
%2018lpu & 59404.45 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 59426.39 & c & 20.34 & $\cdots$ & T \\ 
%2018lpu & 59464.33 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 59468.33 & c & 20.48 & $\cdots$ & T \\ 
%2018lpu & 59671.57 & c & 20.06 & $\cdots$ & T \\ 
%2018lpu & 59731.50 & c & 20.35 & $\cdots$ & T \\ 
%2018lpu & 59751.42 & c & 20.43 & $\cdots$ & T \\ 
%2018lpu & 59897.26 & c & 20.34 & $\cdots$ & T \\ 
%2018lxa & 58224.58 & c & 20.39 & $\cdots$ & T \\ 
%2018lxa & 58256.51 & c & 20.53 & $\cdots$ & T \\ 
%2018lxa & 58258.37 & c & 20.27 & $\cdots$ & T \\ 
%2018lxa & 58280.49 & c & 20.08 & $\cdots$ & T \\ 
%2018lxa & 58284.47 & c & 20.73 & 0.25 & F \\ 
%2018lxa & 58308.43 & c & 19.72 & 0.10 & F \\ 
%2018lxa & 58312.42 & c & 20.01 & 0.13 & F \\ 
%2018lxa & 58344.37 & c & 20.21 & 0.16 & F \\ 
%2018lxa & 58376.32 & c & 20.29 & 0.25 & F \\ 
%2018lxa & 58396.29 & c & 20.28 & 0.29 & F \\ 
%2018lxa & 58400.27 & c & 20.37 & $\cdots$ & T \\ 
%2018lxa & 58424.23 & c & 19.85 & $\cdots$ & T \\ 
%2018lxa & 58428.21 & c & 19.97 & $\cdots$ & T \\ 
%2018lxa & 58432.21 & c & 20.78 & 0.30 & F \\ 
%2018lxa & 58436.20 & c & 19.89 & $\cdots$ & T \\ 
%2018lxa & 58580.63 & c & 20.27 & $\cdots$ & T \\ 
%2018lxa & 58604.57 & c & 20.39 & $\cdots$ & T \\ 
%2018lxa & 58612.47 & c & 20.86 & $\cdots$ & T \\ 
%2018lxa & 58636.44 & c & 20.66 & $\cdots$ & T \\ 
%2018lxa & 58664.35 & c & 20.59 & $\cdots$ & T \\ 
%2018lxa & 58668.50 & c & 20.45 & $\cdots$ & T \\ 
%2018lxa & 58692.53 & c & 20.24 & $\cdots$ & T \\ 
%2018lxa & 58696.34 & c & 20.49 & $\cdots$ & T \\ 
%2018lxa & 58700.40 & c & 20.56 & $\cdots$ & T \\ 
%2018lxa & 58704.32 & c & 19.61 & $\cdots$ & T \\ 
%2018lxa & 58708.26 & c & 17.37 & $\cdots$ & T \\ 
%2018lxa & 58720.30 & c & 20.45 & $\cdots$ & T \\ 
%2018lxa & 58724.34 & c & 20.63 & $\cdots$ & T \\ 
%2018lxa & 58728.28 & c & 20.56 & $\cdots$ & T \\ 
%2018lxa & 58752.24 & c & 19.89 & $\cdots$ & T \\ 
%2018lxa & 58756.28 & c & 20.03 & $\cdots$ & T \\ 
%2018lxa & 58872.66 & c & 19.81 & $\cdots$ & T \\ 
%2018lxa & 58960.58 & c & 20.50 & $\cdots$ & T \\ 
%2018lxa & 58964.53 & c & 20.37 & $\cdots$ & T \\ 
%2018lxa & 58968.49 & c & 20.48 & $\cdots$ & T \\ 
%2018lxa & 58988.51 & c & 20.86 & $\cdots$ & T \\ 
%2018lxa & 58992.43 & c & 20.71 & $\cdots$ & T \\ 
%2018lxa & 59015.44 & c & 20.86 & $\cdots$ & T \\ 
%2018lxa & 59020.44 & c & 19.73 & $\cdots$ & T \\ 
%2018lxa & 59048.42 & c & 20.73 & $\cdots$ & T \\ 
%2018lxa & 59072.32 & c & 20.47 & $\cdots$ & T \\ 
%2018lxa & 59076.33 & c & 20.00 & $\cdots$ & T \\ 
%2018lxa & 59080.29 & c & 20.59 & $\cdots$ & T \\ 
%2018lxa & 59100.33 & c & 20.27 & $\cdots$ & T \\ 
%2018lxa & 59104.29 & c & 20.39 & $\cdots$ & T \\ 
%2018lxa & 59108.32 & c & 20.39 & $\cdots$ & T \\ 
%2018lxa & 59112.25 & c & 16.45 & $\cdots$ & T \\ 
%2018lxa & 59132.21 & c & 19.44 & $\cdots$ & T \\ 
%2018lxa & 59140.21 & c & 19.33 & $\cdots$ & T \\ 
%2018lxa & 59230.58 & c & 20.27 & $\cdots$ & T \\ 
%2018lxa & 59238.65 & c & 20.40 & $\cdots$ & T \\ 
%2018lxa & 59256.61 & c & 20.59 & $\cdots$ & T \\ 
%2018lxa & 59292.52 & c & 20.73 & $\cdots$ & T \\ 
%2018lxa & 59314.54 & c & 20.63 & $\cdots$ & T \\ 
%2018lxa & 59322.48 & c & 20.66 & $\cdots$ & T \\ 
%2018lxa & 59344.48 & c & 20.56 & $\cdots$ & T \\ 
%2018lxa & 59374.40 & c & 20.76 & $\cdots$ & T \\ 
%2018lxa & 59412.44 & c & 20.39 & $\cdots$ & T \\ 
%2018lxa & 59430.34 & c & 20.69 & $\cdots$ & T \\ 
%2018lxa & 59434.34 & c & 20.69 & $\cdots$ & T \\ 
%2018lxa & 59456.27 & c & 20.17 & $\cdots$ & T \\ 
%2018lxa & 59460.31 & c & 20.27 & $\cdots$ & T \\ 
%2018lxa & 59695.49 & c & 20.43 & $\cdots$ & T \\ 
%2018lxa & 59867.27 & c & 19.97 & $\cdots$ & T \\ 
%2018lxa & 59875.25 & c & 20.18 & $\cdots$ & T \\ 
%2018lxa & 58206.63 & o & 19.45 & $\cdots$ & T \\ 
%2018lxa & 58208.48 & o & 19.22 & $\cdots$ & T \\ 
%2018lxa & 58214.59 & o & 19.81 & $\cdots$ & T \\ 
%2018lxa & 58220.57 & o & 20.76 & 0.30 & F \\ 
%2018lxa & 58232.55 & o & 20.17 & $\cdots$ & T \\ 
%2018lxa & 58234.56 & o & 19.12 & $\cdots$ & T \\ 
%2018lxa & 58244.53 & o & 18.94 & $\cdots$ & T \\ 
%2018lxa & 58248.53 & o & 20.58 & 0.24 & F \\ 
%2018lxa & 58250.51 & o & 19.09 & $\cdots$ & T \\ 
%2018lxa & 58254.58 & o & 19.59 & $\cdots$ & T \\ 
%2018lxa & 58258.59 & o & 19.81 & $\cdots$ & T \\ 
%2018lxa & 58260.59 & o & 19.61 & $\cdots$ & T \\ 
%2018lxa & 58262.49 & o & 20.30 & 0.31 & F \\ 
%2018lxa & 58264.51 & o & 18.90 & $\cdots$ & T \\ 
%2018lxa & 58266.48 & o & 19.24 & $\cdots$ & T \\ 
%2018lxa & 58270.48 & o & 19.83 & 0.30 & F \\ 
%2018lxa & 58272.48 & o & 20.22 & 0.25 & F \\ 
%2018lxa & 58274.48 & o & 20.12 & 0.26 & F \\ 
%2018lxa & 58278.47 & o & 20.23 & 0.26 & F \\ 
%2018lxa & 58282.48 & o & 19.98 & 0.19 & F \\ 
%2018lxa & 58286.46 & o & 19.89 & 0.18 & F \\ 
%2018lxa & 58290.44 & o & 19.92 & 0.21 & F \\ 
%2018lxa & 58292.45 & o & 19.57 & 0.16 & F \\ 
%2018lxa & 58294.43 & o & 19.63 & 0.22 & F \\ 
%2018lxa & 58296.47 & o & 19.43 & 0.22 & F \\ 
%2018lxa & 58298.40 & o & 19.01 & 0.21 & F \\ 
%2018lxa & 58302.45 & o & 19.46 & 0.20 & F \\ 
%2018lxa & 58304.41 & o & 19.47 & 0.19 & F \\ 
%2018lxa & 58310.41 & o & 19.29 & 0.12 & F \\ 
%2018lxa & 58318.40 & o & 19.39 & 0.13 & F \\ 
%2018lxa & 58320.40 & o & 19.26 & 0.14 & F \\ 
%2018lxa & 58322.39 & o & 19.27 & 0.16 & F \\ 
%2018lxa & 58324.39 & o & 19.14 & 0.11 & F \\ 
%2018lxa & 58328.35 & o & 19.04 & 0.12 & F \\ 
%2018lxa & 58330.37 & o & 19.19 & 0.20 & F \\ 
%2018lxa & 58338.37 & o & 19.34 & 0.12 & F \\ 
%2018lxa & 58342.36 & o & 19.33 & 0.10 & F \\ 
%2018lxa & 58348.35 & o & 19.10 & 0.09 & F \\ 
%2018lxa & 58360.34 & o & 19.28 & 0.12 & F \\ 
%2018lxa & 58362.34 & o & 19.30 & 0.13 & F \\ 
%2018lxa & 58364.33 & o & 19.67 & 0.17 & F \\ 
%2018lxa & 58366.32 & o & 19.90 & 0.19 & F \\ 
%2018lxa & 58368.33 & o & 19.57 & 0.12 & F \\ 
%2018lxa & 58372.33 & o & 19.67 & 0.12 & F \\ 
%2018lxa & 58374.31 & o & 19.77 & 0.18 & F \\ 
%2018lxa & 58378.31 & o & 19.29 & 0.14 & F \\ 
%2018lxa & 58380.31 & o & 19.68 & 0.16 & F \\ 
%2018lxa & 58382.31 & o & 19.39 & 0.22 & F \\ 
%2018lxa & 58384.31 & o & 15.22 & $\cdots$ & T \\ 
%2018lxa & 58386.29 & o & 18.52 & $\cdots$ & T \\ 
%2018lxa & 58390.30 & o & 19.57 & 0.15 & F \\ 
%2018lxa & 58392.30 & o & 19.62 & 0.13 & F \\ 
%2018lxa & 58394.29 & o & 19.72 & 0.18 & F \\ 
%2018lxa & 58402.28 & o & 19.71 & 0.20 & F \\ 
%2018lxa & 58408.28 & o & 19.70 & 0.19 & F \\ 
%2018lxa & 58412.28 & o & 19.63 & $\cdots$ & T \\ 
%2018lxa & 58414.26 & o & 18.93 & $\cdots$ & T \\ 
%2018lxa & 58416.25 & o & 19.38 & $\cdots$ & T \\ 
%2018lxa & 58434.23 & o & 18.90 & $\cdots$ & T \\ 
%2018lxa & 58514.68 & o & 17.27 & $\cdots$ & T \\ 
%2018lxa & 58518.66 & o & 19.72 & $\cdots$ & T \\ 
%2018lxa & 58538.66 & o & 17.58 & $\cdots$ & T \\ 
%2018lxa & 58550.65 & o & 19.30 & $\cdots$ & T \\ 
%2018lxa & 58554.64 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 58558.64 & o & 19.28 & $\cdots$ & T \\ 
%2018lxa & 58568.63 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 58570.64 & o & 19.50 & $\cdots$ & T \\ 
%2018lxa & 58572.60 & o & 20.13 & 0.17 & F \\ 
%2018lxa & 58574.65 & o & 17.65 & $\cdots$ & T \\ 
%2018lxa & 58578.63 & o & 19.86 & 0.28 & F \\ 
%2018lxa & 58582.59 & o & 20.20 & 0.23 & F \\ 
%2018lxa & 58588.61 & o & 20.55 & 0.26 & F \\ 
%2018lxa & 58590.61 & o & 18.99 & $\cdots$ & T \\ 
%2018lxa & 58594.56 & o & 19.26 & $\cdots$ & T \\ 
%2018lxa & 58596.59 & o & 19.80 & $\cdots$ & T \\ 
%2018lxa & 58600.59 & o & 19.54 & $\cdots$ & T \\ 
%2018lxa & 58602.62 & o & 19.19 & $\cdots$ & T \\ 
%2018lxa & 58606.59 & o & 19.54 & $\cdots$ & T \\ 
%2018lxa & 58610.56 & o & 20.63 & 0.29 & F \\ 
%2018lxa & 58616.51 & o & 20.40 & 0.21 & F \\ 
%2018lxa & 58618.52 & o & 20.09 & 0.29 & F \\ 
%2018lxa & 58620.49 & o & 18.84 & $\cdots$ & T \\ 
%2018lxa & 58622.46 & o & 18.95 & $\cdots$ & T \\ 
%2018lxa & 58626.48 & o & 19.61 & $\cdots$ & T \\ 
%2018lxa & 58630.45 & o & 20.14 & 0.20 & F \\ 
%2018lxa & 58634.47 & o & 20.29 & 0.24 & F \\ 
%2018lxa & 58638.43 & o & 19.41 & $\cdots$ & T \\ 
%2018lxa & 58642.46 & o & 20.53 & 0.31 & F \\ 
%2018lxa & 58644.46 & o & 20.74 & 0.24 & F \\ 
%2018lxa & 58646.43 & o & 19.52 & $\cdots$ & T \\ 
%2018lxa & 58648.41 & o & 19.81 & $\cdots$ & T \\ 
%2018lxa & 58650.49 & o & 18.92 & $\cdots$ & T \\ 
%2018lxa & 58654.41 & o & 19.50 & $\cdots$ & T \\ 
%2018lxa & 58656.40 & o & 20.17 & $\cdots$ & T \\ 
%2018lxa & 58658.42 & o & 18.48 & $\cdots$ & T \\ 
%2018lxa & 58660.48 & o & 19.26 & $\cdots$ & T \\ 
%2018lxa & 58662.45 & o & 20.07 & $\cdots$ & T \\ 
%2018lxa & 58666.57 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 58672.31 & o & 19.98 & $\cdots$ & T \\ 
%2018lxa & 58675.40 & o & 20.17 & 0.28 & F \\ 
%2018lxa & 58676.34 & o & 19.44 & $\cdots$ & T \\ 
%2018lxa & 58678.37 & o & 19.38 & $\cdots$ & T \\ 
%2018lxa & 58680.37 & o & 19.75 & $\cdots$ & T \\ 
%2018lxa & 58682.39 & o & 19.55 & $\cdots$ & T \\ 
%2018lxa & 58684.35 & o & 19.87 & $\cdots$ & T \\ 
%2018lxa & 58688.37 & o & 20.79 & 0.28 & F \\ 
%2018lxa & 58690.36 & o & 20.46 & 0.19 & F \\ 
%2018lxa & 58694.35 & o & 20.77 & 0.27 & F \\ 
%2018lxa & 58710.31 & o & 19.46 & $\cdots$ & T \\ 
%2018lxa & 58714.33 & o & 19.60 & $\cdots$ & T \\ 
%2018lxa & 58716.34 & o & 20.59 & 0.28 & F \\ 
%2018lxa & 58726.27 & o & 20.50 & 0.24 & F \\ 
%2018lxa & 58730.35 & o & 20.09 & $\cdots$ & T \\ 
%2018lxa & 58732.32 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 58734.25 & o & 19.98 & $\cdots$ & T \\ 
%2018lxa & 58740.34 & o & 19.12 & $\cdots$ & T \\ 
%2018lxa & 58744.25 & o & 20.30 & 0.26 & F \\ 
%2018lxa & 58746.30 & o & 19.09 & $\cdots$ & T \\ 
%2018lxa & 58748.32 & o & 19.82 & $\cdots$ & T \\ 
%2018lxa & 58754.23 & o & 20.11 & $\cdots$ & T \\ 
%2018lxa & 58758.22 & o & 20.21 & $\cdots$ & T \\ 
%2018lxa & 58762.26 & o & 20.54 & 0.29 & F \\ 
%2018lxa & 58764.25 & o & 19.75 & $\cdots$ & T \\ 
%2018lxa & 58772.28 & o & 19.59 & $\cdots$ & T \\ 
%2018lxa & 58788.21 & o & 19.82 & $\cdots$ & T \\ 
%2018lxa & 58870.66 & o & 20.76 & 0.30 & F \\ 
%2018lxa & 58878.66 & o & 20.74 & 0.28 & F \\ 
%2018lxa & 58894.64 & o & 20.13 & $\cdots$ & T \\ 
%2018lxa & 58902.66 & o & 19.32 & $\cdots$ & T \\ 
%2018lxa & 58910.64 & o & 20.60 & $\cdots$ & T \\ 
%2018lxa & 58938.61 & o & 19.86 & $\cdots$ & T \\ 
%2018lxa & 58942.62 & o & 19.80 & $\cdots$ & T \\ 
%2018lxa & 58946.62 & o & 17.34 & $\cdots$ & T \\ 
%2018lxa & 58956.58 & o & 19.97 & $\cdots$ & T \\ 
%2018lxa & 58962.60 & o & 19.94 & $\cdots$ & T \\ 
%2018lxa & 58966.51 & o & 20.20 & $\cdots$ & T \\ 
%2018lxa & 58970.49 & o & 20.17 & $\cdots$ & T \\ 
%2018lxa & 58972.51 & o & 19.91 & $\cdots$ & T \\ 
%2018lxa & 58974.49 & o & 19.75 & $\cdots$ & T \\ 
%2018lxa & 58976.48 & o & 18.84 & $\cdots$ & T \\ 
%2018lxa & 58978.56 & o & 19.72 & $\cdots$ & T \\ 
%2018lxa & 58980.46 & o & 17.49 & $\cdots$ & T \\ 
%2018lxa & 58982.47 & o & 20.23 & $\cdots$ & T \\ 
%2018lxa & 58984.51 & o & 20.17 & $\cdots$ & T \\ 
%2018lxa & 58986.54 & o & 20.80 & $\cdots$ & T \\ 
%2018lxa & 58990.44 & o & 20.58 & $\cdots$ & T \\ 
%2018lxa & 58994.43 & o & 20.28 & $\cdots$ & T \\ 
%2018lxa & 58998.41 & o & 20.11 & $\cdots$ & T \\ 
%2018lxa & 59000.45 & o & 19.96 & $\cdots$ & T \\ 
%2018lxa & 59002.51 & o & 20.01 & $\cdots$ & T \\ 
%2018lxa & 59004.55 & o & 19.72 & $\cdots$ & T \\ 
%2018lxa & 59006.41 & o & 19.61 & $\cdots$ & T \\ 
%2018lxa & 59008.47 & o & 18.82 & $\cdots$ & T \\ 
%2018lxa & 59010.48 & o & 19.92 & $\cdots$ & T \\ 
%2018lxa & 59011.46 & o & 20.18 & $\cdots$ & T \\ 
%2018lxa & 59014.45 & o & 20.13 & $\cdots$ & T \\ 
%2018lxa & 59018.44 & o & 19.76 & $\cdots$ & T \\ 
%2018lxa & 59026.39 & o & 20.17 & $\cdots$ & T \\ 
%2018lxa & 59028.41 & o & 20.73 & 0.30 & F \\ 
%2018lxa & 59030.38 & o & 20.11 & $\cdots$ & T \\ 
%2018lxa & 59032.40 & o & 19.84 & $\cdots$ & T \\ 
%2018lxa & 59034.40 & o & 19.57 & $\cdots$ & T \\ 
%2018lxa & 59036.40 & o & 19.74 & $\cdots$ & T \\ 
%2018lxa & 59038.38 & o & 19.96 & $\cdots$ & T \\ 
%2018lxa & 59042.39 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 59046.38 & o & 18.59 & $\cdots$ & T \\ 
%2018lxa & 59050.36 & o & 20.57 & $\cdots$ & T \\ 
%2018lxa & 59054.34 & o & 20.48 & $\cdots$ & T \\ 
%2018lxa & 59058.36 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 59062.36 & o & 19.91 & $\cdots$ & T \\ 
%2018lxa & 59064.33 & o & 19.51 & $\cdots$ & T \\ 
%2018lxa & 59068.40 & o & 19.60 & $\cdots$ & T \\ 
%2018lxa & 59070.31 & o & 20.54 & $\cdots$ & T \\ 
%2018lxa & 59074.35 & o & 20.31 & $\cdots$ & T \\ 
%2018lxa & 59078.29 & o & 20.33 & $\cdots$ & T \\ 
%2018lxa & 59082.34 & o & 20.47 & $\cdots$ & T \\ 
%2018lxa & 59084.25 & o & 20.19 & $\cdots$ & T \\ 
%2018lxa & 59086.28 & o & 20.40 & $\cdots$ & T \\ 
%2018lxa & 59088.29 & o & 20.03 & $\cdots$ & T \\ 
%2018lxa & 59090.29 & o & 20.26 & $\cdots$ & T \\ 
%2018lxa & 59092.33 & o & 20.05 & $\cdots$ & T \\ 
%2018lxa & 59094.26 & o & 18.62 & $\cdots$ & T \\ 
%2018lxa & 59096.27 & o & 20.30 & $\cdots$ & T \\ 
%2018lxa & 59098.27 & o & 20.59 & $\cdots$ & T \\ 
%2018lxa & 59102.26 & o & 20.62 & $\cdots$ & T \\ 
%2018lxa & 59106.29 & o & 20.68 & $\cdots$ & T \\ 
%2018lxa & 59110.24 & o & 19.19 & $\cdots$ & T \\ 
%2018lxa & 59114.23 & o & 20.15 & $\cdots$ & T \\ 
%2018lxa & 59122.26 & o & 19.72 & $\cdots$ & T \\ 
%2018lxa & 59128.21 & o & 19.58 & $\cdots$ & T \\ 
%2018lxa & 59130.25 & o & 20.19 & $\cdots$ & T \\ 
%2018lxa & 59134.24 & o & 19.38 & $\cdots$ & T \\ 
%2018lxa & 59138.25 & o & 20.17 & $\cdots$ & T \\ 
%2018lxa & 59154.20 & o & 19.61 & $\cdots$ & T \\ 
%2018lxa & 59156.21 & o & 19.94 & $\cdots$ & T \\ 
%2018lxa & 59162.22 & o & 20.13 & $\cdots$ & T \\ 
%2018lxa & 59270.48 & o & 19.21 & $\cdots$ & T \\ 
%2018lxa & 59278.63 & o & 17.87 & $\cdots$ & T \\ 
%2018lxa & 59294.60 & o & 19.81 & $\cdots$ & T \\ 
%2018lxa & 59298.59 & o & 20.96 & 0.30 & F \\ 
%2018lxa & 59304.56 & o & 19.63 & $\cdots$ & T \\ 
%2018lxa & 59306.61 & o & 19.94 & $\cdots$ & T \\ 
%2018lxa & 59320.54 & o & 19.70 & $\cdots$ & T \\ 
%2018lxa & 59324.57 & o & 20.26 & $\cdots$ & T \\ 
%2018lxa & 59328.51 & o & 19.49 & $\cdots$ & T \\ 
%2018lxa & 59330.49 & o & 19.12 & $\cdots$ & T \\ 
%2018lxa & 59332.55 & o & 19.47 & $\cdots$ & T \\ 
%2018lxa & 59334.48 & o & 19.87 & $\cdots$ & T \\ 
%2018lxa & 59342.48 & o & 20.43 & $\cdots$ & T \\ 
%2018lxa & 59346.55 & o & 20.43 & $\cdots$ & T \\ 
%2018lxa & 59350.46 & o & 20.57 & $\cdots$ & T \\ 
%2018lxa & 59354.45 & o & 20.35 & $\cdots$ & T \\ 
%2018lxa & 59356.52 & o & 20.01 & $\cdots$ & T \\ 
%2018lxa & 59358.44 & o & 19.74 & $\cdots$ & T \\ 
%2018lxa & 59360.50 & o & 19.84 & $\cdots$ & T \\ 
%2018lxa & 59362.49 & o & 19.75 & $\cdots$ & T \\ 
%2018lxa & 59364.43 & o & 19.91 & $\cdots$ & T \\ 
%2018lxa & 59366.56 & o & 20.26 & $\cdots$ & T \\ 
%2018lxa & 59368.52 & o & 20.03 & $\cdots$ & T \\ 
%2018lxa & 59372.42 & o & 20.30 & $\cdots$ & T \\ 
%2018lxa & 59376.49 & o & 20.30 & $\cdots$ & T \\ 
%2018lxa & 59384.44 & o & 19.84 & $\cdots$ & T \\ 
%2018lxa & 59386.43 & o & 20.10 & $\cdots$ & T \\ 
%2018lxa & 59388.44 & o & 19.41 & $\cdots$ & T \\ 
%2018lxa & 59390.42 & o & 19.26 & $\cdots$ & T \\ 
%2018lxa & 59392.42 & o & 19.82 & $\cdots$ & T \\ 
%2018lxa & 59394.43 & o & 20.28 & $\cdots$ & T \\ 
%2018lxa & 59398.39 & o & 20.14 & $\cdots$ & T \\ 
%2018lxa & 59402.43 & o & 20.35 & $\cdots$ & T \\ 
%2018lxa & 59406.37 & o & 20.39 & $\cdots$ & T \\ 
%2018lxa & 59410.39 & o & 20.45 & $\cdots$ & T \\ 
%2018lxa & 59412.41 & o & 20.07 & $\cdots$ & T \\ 
%2018lxa & 59414.36 & o & 20.07 & $\cdots$ & T \\ 
%2018lxa & 59416.37 & o & 18.36 & $\cdots$ & T \\ 
%2018lxa & 59418.38 & o & 19.75 & $\cdots$ & T \\ 
%2018lxa & 59420.34 & o & 19.65 & $\cdots$ & T \\ 
%2018lxa & 59422.36 & o & 20.09 & $\cdots$ & T \\ 
%2018lxa & 59424.32 & o & 20.19 & $\cdots$ & T \\ 
%2018lxa & 59426.43 & o & 20.05 & 0.30 & F \\ 
%2018lxa & 59428.44 & o & 20.11 & $\cdots$ & T \\ 
%2018lxa & 59432.35 & o & 20.09 & $\cdots$ & T \\ 
%2018lxa & 59436.34 & o & 20.26 & $\cdots$ & T \\ 
%2018lxa & 59440.29 & o & 19.73 & $\cdots$ & T \\ 
%2018lxa & 59442.38 & o & 20.15 & $\cdots$ & T \\ 
%2018lxa & 59444.34 & o & 19.72 & $\cdots$ & T \\ 
%2018lxa & 59446.31 & o & 19.98 & $\cdots$ & T \\ 
%2018lxa & 59448.28 & o & 19.66 & $\cdots$ & T \\ 
%2018lxa & 59452.32 & o & 20.09 & $\cdots$ & T \\ 
%2018lxa & 59454.29 & o & 20.45 & $\cdots$ & T \\ 
%2018lxa & 59458.32 & o & 20.08 & $\cdots$ & T \\ 
%2018lxa & 59462.26 & o & 20.51 & $\cdots$ & T \\ 
%2018lxa & 59470.26 & o & 19.82 & $\cdots$ & T \\ 
%2018lxa & 59476.25 & o & 19.35 & $\cdots$ & T \\ 
%2018lxa & 59478.22 & o & 17.41 & $\cdots$ & T \\ 
%2018lxa & 59480.23 & o & 19.81 & $\cdots$ & T \\ 
%2018lxa & 59484.26 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 59486.28 & o & 19.74 & $\cdots$ & T \\ 
%2018lxa & 59492.26 & o & 20.23 & $\cdots$ & T \\ 
%2018lxa & 59494.22 & o & 19.63 & $\cdots$ & T \\ 
%2018lxa & 59498.22 & o & 19.84 & $\cdots$ & T \\ 
%2018lxa & 59508.25 & o & 19.33 & $\cdots$ & T \\ 
%2018lxa & 59522.21 & o & 19.50 & $\cdots$ & T \\ 
%2018lxa & 59530.21 & o & 18.12 & $\cdots$ & T \\ 
%2018lxa & 59598.58 & o & 18.59 & $\cdots$ & T \\ 
%2018lxa & 59608.61 & o & 19.82 & $\cdots$ & T \\ 
%2018lxa & 59613.63 & o & 19.99 & $\cdots$ & T \\ 
%2018lxa & 59621.61 & o & 20.01 & $\cdots$ & T \\ 
%2018lxa & 59623.60 & o & 19.71 & $\cdots$ & T \\ 
%2018lxa & 59629.58 & o & 19.23 & $\cdots$ & T \\ 
%2018lxa & 59631.59 & o & 20.43 & 0.30 & F \\ 
%2018lxa & 59633.65 & o & 19.80 & $\cdots$ & T \\ 
%2018lxa & 59635.65 & o & 19.84 & $\cdots$ & T \\ 
%2018lxa & 59637.58 & o & 19.98 & $\cdots$ & T \\ 
%2018lxa & 59645.47 & o & 19.22 & $\cdots$ & T \\ 
%2018lxa & 59649.61 & o & 20.13 & $\cdots$ & T \\ 
%2018lxa & 59653.57 & o & 19.28 & $\cdots$ & T \\ 
%2018lxa & 59657.64 & o & 18.92 & $\cdots$ & T \\ 
%2018lxa & 59665.58 & o & 20.05 & $\cdots$ & T \\ 
%2018lxa & 59669.52 & o & 20.09 & $\cdots$ & T \\ 
%2018lxa & 59677.56 & o & 19.86 & $\cdots$ & T \\ 
%2018lxa & 59681.53 & o & 19.78 & $\cdots$ & T \\ 
%2018lxa & 59683.55 & o & 19.04 & $\cdots$ & T \\ 
%2018lxa & 59687.50 & o & 19.35 & $\cdots$ & T \\ 
%2018lxa & 59711.47 & o & 19.31 & $\cdots$ & T \\ 
%2018lxa & 59745.44 & o & 18.32 & $\cdots$ & T \\ 
%2018lxa & 59753.46 & o & 20.07 & $\cdots$ & T \\ 
%2018lxa & 59761.42 & o & 19.92 & $\cdots$ & T \\ 
%2018lxa & 59785.40 & o & 20.26 & $\cdots$ & T \\ 
%2018lxa & 59793.35 & o & 19.87 & $\cdots$ & T \\ 
%2018lxa & 59807.30 & o & 20.36 & $\cdots$ & T \\ 
%2018lxa & 59809.36 & o & 20.09 & $\cdots$ & T \\ 
%2018lxa & 59825.33 & o & 19.89 & $\cdots$ & T \\ 
%2018lxa & 59829.26 & o & 19.01 & $\cdots$ & T \\ 
%2018lxa & 59851.24 & o & 19.80 & $\cdots$ & T \\ 
%2018lxa & 59853.22 & o & 19.68 & $\cdots$ & T \\ 
%2018lxa & 59873.21 & o & 19.65 & $\cdots$ & T \\ 
%2018lxa & 59883.26 & o & 19.76 & $\cdots$ & T \\ 
%2018lxa & 59889.20 & o & 18.42 & $\cdots$ & T \\ 
%2018lzi & 58194.55 & c & 20.76 & $\cdots$ & T \\ 
%2018lzi & 58196.53 & c & 18.59 & $\cdots$ & T \\ 
%2018lzi & 58251.57 & c & 20.07 & $\cdots$ & T \\ 
%2018lzi & 58252.57 & c & 20.17 & $\cdots$ & T \\ 
%2018lzi & 58256.43 & c & 20.53 & $\cdots$ & T \\ 
%2018lzi & 58280.40 & c & 19.90 & 0.15 & F \\ 
%2018lzi & 58284.39 & c & 20.38 & 0.15 & F \\ 
%2018lzi & 58308.36 & c & 19.80 & 0.20 & F \\ 
%2018lzi & 58312.34 & c & 19.87 & 0.12 & F \\ 
%2018lzi & 58316.34 & c & 19.62 & 0.14 & F \\ 
%2018lzi & 58344.29 & c & 19.44 & 0.12 & F \\ 
%2018lzi & 58376.23 & c & 19.33 & 0.23 & F \\ 
%2018lzi & 58520.66 & c & 20.04 & $\cdots$ & T \\ 
%2018lzi & 58576.55 & c & 20.62 & $\cdots$ & T \\ 
%2018lzi & 58580.54 & c & 20.75 & 0.24 & F \\ 
%2018lzi & 58604.47 & c & 20.22 & $\cdots$ & T \\ 
%2018lzi & 58612.41 & c & 20.53 & $\cdots$ & T \\ 
%2018lzi & 58636.41 & c & 20.47 & $\cdots$ & T \\ 
%2018lzi & 58664.30 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 58668.36 & c & 20.45 & $\cdots$ & T \\ 
%2018lzi & 58692.29 & c & 20.02 & $\cdots$ & T \\ 
%2018lzi & 58696.26 & c & 19.45 & $\cdots$ & T \\ 
%2018lzi & 58700.31 & c & 20.42 & $\cdots$ & T \\ 
%2018lzi & 58708.31 & c & 16.42 & $\cdots$ & T \\ 
%2018lzi & 58724.25 & c & 20.00 & $\cdots$ & T \\ 
%2018lzi & 58816.65 & c & 20.11 & $\cdots$ & T \\ 
%2018lzi & 58872.60 & c & 20.73 & $\cdots$ & T \\ 
%2018lzi & 58900.52 & c & 20.22 & $\cdots$ & T \\ 
%2018lzi & 58932.51 & c & 20.62 & $\cdots$ & T \\ 
%2018lzi & 58956.51 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 58960.43 & c & 20.39 & $\cdots$ & T \\ 
%2018lzi & 58964.44 & c & 19.25 & $\cdots$ & T \\ 
%2018lzi & 58984.39 & c & 20.15 & $\cdots$ & T \\ 
%2018lzi & 58988.40 & c & 20.53 & $\cdots$ & T \\ 
%2018lzi & 58992.35 & c & 20.43 & $\cdots$ & T \\ 
%2018lzi & 59011.38 & c & 20.29 & $\cdots$ & T \\ 
%2018lzi & 59015.32 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 59020.33 & c & 20.38 & $\cdots$ & T \\ 
%2018lzi & 59040.28 & c & 20.36 & $\cdots$ & T \\ 
%2018lzi & 59044.33 & c & 20.43 & $\cdots$ & T \\ 
%2018lzi & 59048.31 & c & 20.50 & $\cdots$ & T \\ 
%2018lzi & 59200.54 & c & 20.11 & $\cdots$ & T \\ 
%2018lzi & 59206.61 & c & 20.50 & $\cdots$ & T \\ 
%2018lzi & 59208.65 & c & 19.53 & $\cdots$ & T \\ 
%2018lzi & 59226.61 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 59228.65 & c & 20.62 & $\cdots$ & T \\ 
%2018lzi & 59230.60 & c & 20.69 & $\cdots$ & T \\ 
%2018lzi & 59238.59 & c & 20.88 & $\cdots$ & T \\ 
%2018lzi & 59254.58 & c & 20.59 & $\cdots$ & T \\ 
%2018lzi & 59256.54 & c & 20.62 & $\cdots$ & T \\ 
%2018lzi & 59258.55 & c & 20.62 & $\cdots$ & T \\ 
%2018lzi & 59262.48 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 59266.63 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 59310.42 & c & 20.57 & $\cdots$ & T \\ 
%2018lzi & 59318.50 & c & 20.70 & $\cdots$ & T \\ 
%2018lzi & 59322.41 & c & 20.80 & $\cdots$ & T \\ 
%2018lzi & 59370.35 & c & 20.80 & $\cdots$ & T \\ 
%2018lzi & 59378.33 & c & 20.80 & $\cdots$ & T \\ 
%2018lzi & 59430.26 & c & 20.56 & $\cdots$ & T \\ 
%2018lzi & 59434.26 & c & 20.52 & $\cdots$ & T \\ 
%2018lzi & 59588.64 & c & 20.50 & $\cdots$ & T \\ 
%2018lzi & 59671.44 & c & 20.29 & $\cdots$ & T \\ 
%2018lzi & 59751.31 & c & 20.50 & $\cdots$ & T \\ 
%2018lzi & 58206.50 & o & 19.38 & $\cdots$ & T \\ 
%2018lzi & 58208.43 & o & 17.34 & $\cdots$ & T \\ 
%2018lzi & 58214.50 & o & 20.07 & $\cdots$ & T \\ 
%2018lzi & 58220.49 & o & 20.38 & $\cdots$ & T \\ 
%2018lzi & 58222.58 & o & 19.84 & $\cdots$ & T \\ 
%2018lzi & 58232.47 & o & 19.91 & $\cdots$ & T \\ 
%2018lzi & 58234.44 & o & 18.42 & $\cdots$ & T \\ 
%2018lzi & 58244.43 & o & 16.54 & $\cdots$ & T \\ 
%2018lzi & 58246.46 & o & 19.74 & $\cdots$ & T \\ 
%2018lzi & 58248.44 & o & 20.02 & $\cdots$ & T \\ 
%2018lzi & 58250.44 & o & 18.83 & $\cdots$ & T \\ 
%2018lzi & 58254.47 & o & 19.74 & $\cdots$ & T \\ 
%2018lzi & 58258.48 & o & 19.72 & $\cdots$ & T \\ 
%2018lzi & 58260.48 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 58262.42 & o & 19.02 & $\cdots$ & T \\ 
%2018lzi & 58264.42 & o & 16.15 & $\cdots$ & T \\ 
%2018lzi & 58266.39 & o & 18.96 & $\cdots$ & T \\ 
%2018lzi & 58270.40 & o & 19.23 & $\cdots$ & T \\ 
%2018lzi & 58274.40 & o & 20.49 & 0.19 & F \\ 
%2018lzi & 58278.40 & o & 19.75 & 0.29 & F \\ 
%2018lzi & 58282.39 & o & 20.06 & 0.22 & F \\ 
%2018lzi & 58286.38 & o & 19.80 & 0.20 & F \\ 
%2018lzi & 58290.37 & o & 19.88 & 0.20 & F \\ 
%2018lzi & 58292.37 & o & 19.69 & 0.20 & F \\ 
%2018lzi & 58294.36 & o & 19.76 & 0.23 & F \\ 
%2018lzi & 58296.37 & o & 18.89 & $\cdots$ & T \\ 
%2018lzi & 58298.32 & o & 19.36 & $\cdots$ & T \\ 
%2018lzi & 58300.36 & o & 18.44 & $\cdots$ & T \\ 
%2018lzi & 58302.35 & o & 19.96 & 0.20 & F \\ 
%2018lzi & 58304.35 & o & 18.17 & $\cdots$ & T \\ 
%2018lzi & 58310.34 & o & 19.34 & $\cdots$ & T \\ 
%2018lzi & 58318.33 & o & 19.96 & 0.25 & F \\ 
%2018lzi & 58320.32 & o & 18.04 & $\cdots$ & T \\ 
%2018lzi & 58322.32 & o & 19.59 & 0.20 & F \\ 
%2018lzi & 58324.32 & o & 19.14 & 0.14 & F \\ 
%2018lzi & 58328.31 & o & 19.31 & 0.23 & F \\ 
%2018lzi & 58330.31 & o & 19.21 & 0.19 & F \\ 
%2018lzi & 58334.31 & o & 17.62 & $\cdots$ & T \\ 
%2018lzi & 58338.30 & o & 19.63 & 0.15 & F \\ 
%2018lzi & 58342.30 & o & 19.51 & 0.13 & F \\ 
%2018lzi & 58348.30 & o & 19.62 & 0.11 & F \\ 
%2018lzi & 58352.31 & o & 15.90 & $\cdots$ & T \\ 
%2018lzi & 58360.28 & o & 19.34 & 0.10 & F \\ 
%2018lzi & 58362.27 & o & 19.24 & 0.17 & F \\ 
%2018lzi & 58364.28 & o & 19.27 & 0.17 & F \\ 
%2018lzi & 58366.27 & o & 19.39 & 0.15 & F \\ 
%2018lzi & 58368.27 & o & 19.65 & 0.16 & F \\ 
%2018lzi & 58372.26 & o & 19.40 & 0.11 & F \\ 
%2018lzi & 58374.24 & o & 19.52 & 0.26 & F \\ 
%2018lzi & 58378.22 & o & 19.08 & 0.29 & F \\ 
%2018lzi & 58380.22 & o & 17.84 & $\cdots$ & T \\ 
%2018lzi & 58446.63 & o & 18.58 & $\cdots$ & T \\ 
%2018lzi & 58450.65 & o & 18.46 & $\cdots$ & T \\ 
%2018lzi & 58494.66 & o & 19.88 & 0.18 & F \\ 
%2018lzi & 58498.66 & o & 19.30 & $\cdots$ & T \\ 
%2018lzi & 58500.66 & o & 18.50 & $\cdots$ & T \\ 
%2018lzi & 58502.64 & o & 19.76 & $\cdots$ & T \\ 
%2018lzi & 58506.65 & o & 19.58 & $\cdots$ & T \\ 
%2018lzi & 58508.65 & o & 20.35 & 0.21 & F \\ 
%2018lzi & 58510.63 & o & 19.98 & $\cdots$ & T \\ 
%2018lzi & 58514.64 & o & 20.39 & 0.22 & F \\ 
%2018lzi & 58518.62 & o & 20.02 & 0.19 & F \\ 
%2018lzi & 58522.66 & o & 19.90 & $\cdots$ & T \\ 
%2018lzi & 58530.62 & o & 20.56 & 0.26 & F \\ 
%2018lzi & 58538.60 & o & 20.23 & $\cdots$ & T \\ 
%2018lzi & 58542.62 & o & 20.36 & 0.27 & F \\ 
%2018lzi & 58546.60 & o & 20.46 & 0.26 & F \\ 
%2018lzi & 58550.58 & o & 20.19 & $\cdots$ & T \\ 
%2018lzi & 58554.54 & o & 20.53 & 0.29 & F \\ 
%2018lzi & 58558.57 & o & 20.75 & 0.25 & F \\ 
%2018lzi & 58562.50 & o & 18.88 & $\cdots$ & T \\ 
%2018lzi & 58568.54 & o & 20.03 & $\cdots$ & T \\ 
%2018lzi & 58570.55 & o & 20.05 & $\cdots$ & T \\ 
%2018lzi & 58572.51 & o & 20.52 & $\cdots$ & T \\ 
%2018lzi & 58574.57 & o & 19.61 & $\cdots$ & T \\ 
%2018lzi & 58578.54 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 58582.51 & o & 20.22 & $\cdots$ & T \\ 
%2018lzi & 58588.51 & o & 19.98 & $\cdots$ & T \\ 
%2018lzi & 58590.51 & o & 19.10 & $\cdots$ & T \\ 
%2018lzi & 58594.47 & o & 19.26 & $\cdots$ & T \\ 
%2018lzi & 58596.49 & o & 19.80 & $\cdots$ & T \\ 
%2018lzi & 58598.48 & o & 20.52 & 0.20 & F \\ 
%2018lzi & 58600.50 & o & 19.58 & $\cdots$ & T \\ 
%2018lzi & 58606.50 & o & 19.93 & $\cdots$ & T \\ 
%2018lzi & 58610.45 & o & 19.77 & $\cdots$ & T \\ 
%2018lzi & 58614.38 & o & 20.01 & $\cdots$ & T \\ 
%2018lzi & 58616.38 & o & 20.13 & $\cdots$ & T \\ 
%2018lzi & 58618.40 & o & 19.96 & $\cdots$ & T \\ 
%2018lzi & 58620.37 & o & 19.32 & $\cdots$ & T \\ 
%2018lzi & 58622.37 & o & 19.55 & $\cdots$ & T \\ 
%2018lzi & 58626.38 & o & 19.86 & $\cdots$ & T \\ 
%2018lzi & 58630.36 & o & 20.13 & $\cdots$ & T \\ 
%2018lzi & 58634.37 & o & 20.11 & $\cdots$ & T \\ 
%2018lzi & 58642.32 & o & 19.86 & $\cdots$ & T \\ 
%2018lzi & 58644.35 & o & 19.89 & $\cdots$ & T \\ 
%2018lzi & 58646.34 & o & 19.69 & $\cdots$ & T \\ 
%2018lzi & 58648.32 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 58650.35 & o & 19.27 & $\cdots$ & T \\ 
%2018lzi & 58654.31 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 58656.34 & o & 20.15 & $\cdots$ & T \\ 
%2018lzi & 58658.32 & o & 19.55 & $\cdots$ & T \\ 
%2018lzi & 58660.32 & o & 18.80 & $\cdots$ & T \\ 
%2018lzi & 58672.31 & o & 20.28 & $\cdots$ & T \\ 
%2018lzi & 58675.32 & o & 19.82 & $\cdots$ & T \\ 
%2018lzi & 58676.29 & o & 19.75 & $\cdots$ & T \\ 
%2018lzi & 58678.29 & o & 19.42 & $\cdots$ & T \\ 
%2018lzi & 58680.28 & o & 19.60 & $\cdots$ & T \\ 
%2018lzi & 58682.33 & o & 19.10 & $\cdots$ & T \\ 
%2018lzi & 58684.29 & o & 20.15 & $\cdots$ & T \\ 
%2018lzi & 58688.28 & o & 20.21 & $\cdots$ & T \\ 
%2018lzi & 58690.28 & o & 20.17 & $\cdots$ & T \\ 
%2018lzi & 58716.26 & o & 20.40 & $\cdots$ & T \\ 
%2018lzi & 58722.24 & o & 19.58 & $\cdots$ & T \\ 
%2018lzi & 58740.23 & o & 17.95 & $\cdots$ & T \\ 
%2018lzi & 58822.62 & o & 19.69 & $\cdots$ & T \\ 
%2018lzi & 58846.66 & o & 20.33 & $\cdots$ & T \\ 
%2018lzi & 58850.64 & o & 20.54 & $\cdots$ & T \\ 
%2018lzi & 58866.63 & o & 20.30 & $\cdots$ & T \\ 
%2018lzi & 58868.66 & o & 20.33 & $\cdots$ & T \\ 
%2018lzi & 58870.45 & o & 20.13 & $\cdots$ & T \\ 
%2018lzi & 58874.66 & o & 19.30 & $\cdots$ & T \\ 
%2018lzi & 58878.62 & o & 20.50 & $\cdots$ & T \\ 
%2018lzi & 58882.60 & o & 19.45 & $\cdots$ & T \\ 
%2018lzi & 58894.65 & o & 20.19 & $\cdots$ & T \\ 
%2018lzi & 58902.59 & o & 20.11 & $\cdots$ & T \\ 
%2018lzi & 58906.33 & o & 19.14 & $\cdots$ & T \\ 
%2018lzi & 58910.58 & o & 20.45 & $\cdots$ & T \\ 
%2018lzi & 58914.57 & o & 20.23 & $\cdots$ & T \\ 
%2018lzi & 58916.62 & o & 19.34 & $\cdots$ & T \\ 
%2018lzi & 58918.54 & o & 19.66 & $\cdots$ & T \\ 
%2018lzi & 58934.45 & o & 18.64 & $\cdots$ & T \\ 
%2018lzi & 58938.63 & o & 19.96 & $\cdots$ & T \\ 
%2018lzi & 58942.48 & o & 19.81 & $\cdots$ & T \\ 
%2018lzi & 58946.53 & o & 19.04 & $\cdots$ & T \\ 
%2018lzi & 58950.44 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 58954.62 & o & 19.03 & $\cdots$ & T \\ 
%2018lzi & 58962.58 & o & 19.63 & $\cdots$ & T \\ 
%2018lzi & 58966.37 & o & 20.19 & $\cdots$ & T \\ 
%2018lzi & 58970.40 & o & 19.89 & $\cdots$ & T \\ 
%2018lzi & 58972.43 & o & 19.84 & $\cdots$ & T \\ 
%2018lzi & 58974.40 & o & 19.76 & $\cdots$ & T \\ 
%2018lzi & 58976.42 & o & 18.86 & $\cdots$ & T \\ 
%2018lzi & 58978.43 & o & 19.87 & $\cdots$ & T \\ 
%2018lzi & 58980.42 & o & 20.64 & $\cdots$ & T \\ 
%2018lzi & 58982.39 & o & 20.48 & $\cdots$ & T \\ 
%2018lzi & 58986.42 & o & 20.35 & $\cdots$ & T \\ 
%2018lzi & 58990.36 & o & 20.40 & $\cdots$ & T \\ 
%2018lzi & 58994.38 & o & 20.14 & $\cdots$ & T \\ 
%2018lzi & 58998.35 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 59000.36 & o & 20.28 & $\cdots$ & T \\ 
%2018lzi & 59002.39 & o & 19.84 & $\cdots$ & T \\ 
%2018lzi & 59004.43 & o & 19.40 & $\cdots$ & T \\ 
%2018lzi & 59006.34 & o & 19.71 & $\cdots$ & T \\ 
%2018lzi & 59008.35 & o & 18.53 & $\cdots$ & T \\ 
%2018lzi & 59010.33 & o & 20.40 & $\cdots$ & T \\ 
%2018lzi & 59014.32 & o & 20.35 & $\cdots$ & T \\ 
%2018lzi & 59018.34 & o & 20.23 & $\cdots$ & T \\ 
%2018lzi & 59026.31 & o & 20.19 & $\cdots$ & T \\ 
%2018lzi & 59028.38 & o & 20.03 & $\cdots$ & T \\ 
%2018lzi & 59030.30 & o & 19.99 & $\cdots$ & T \\ 
%2018lzi & 59032.30 & o & 19.82 & $\cdots$ & T \\ 
%2018lzi & 59034.32 & o & 19.49 & $\cdots$ & T \\ 
%2018lzi & 59036.32 & o & 19.66 & $\cdots$ & T \\ 
%2018lzi & 59038.28 & o & 20.51 & $\cdots$ & T \\ 
%2018lzi & 59042.29 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 59046.29 & o & 16.95 & $\cdots$ & T \\ 
%2018lzi & 59050.26 & o & 20.40 & $\cdots$ & T \\ 
%2018lzi & 59054.25 & o & 19.89 & $\cdots$ & T \\ 
%2018lzi & 59058.26 & o & 19.71 & $\cdots$ & T \\ 
%2018lzi & 59060.26 & o & 19.76 & $\cdots$ & T \\ 
%2018lzi & 59082.25 & o & 19.97 & $\cdots$ & T \\ 
%2018lzi & 59084.31 & o & 20.23 & $\cdots$ & T \\ 
%2018lzi & 59182.65 & o & 19.61 & $\cdots$ & T \\ 
%2018lzi & 59184.65 & o & 19.36 & $\cdots$ & T \\ 
%2018lzi & 59190.62 & o & 20.17 & $\cdots$ & T \\ 
%2018lzi & 59192.65 & o & 19.96 & $\cdots$ & T \\ 
%2018lzi & 59214.57 & o & 19.68 & $\cdots$ & T \\ 
%2018lzi & 59216.49 & o & 18.41 & $\cdots$ & T \\ 
%2018lzi & 59218.64 & o & 19.94 & $\cdots$ & T \\ 
%2018lzi & 59220.66 & o & 20.32 & $\cdots$ & T \\ 
%2018lzi & 59222.60 & o & 20.33 & $\cdots$ & T \\ 
%2018lzi & 59242.60 & o & 19.51 & $\cdots$ & T \\ 
%2018lzi & 59244.59 & o & 19.47 & $\cdots$ & T \\ 
%2018lzi & 59246.59 & o & 19.98 & $\cdots$ & T \\ 
%2018lzi & 59250.64 & o & 20.35 & $\cdots$ & T \\ 
%2018lzi & 59252.60 & o & 20.33 & $\cdots$ & T \\ 
%2018lzi & 59270.51 & o & 19.78 & $\cdots$ & T \\ 
%2018lzi & 59278.54 & o & 18.96 & $\cdots$ & T \\ 
%2018lzi & 59286.46 & o & 18.82 & $\cdots$ & T \\ 
%2018lzi & 59294.58 & o & 20.54 & $\cdots$ & T \\ 
%2018lzi & 59298.47 & o & 19.66 & $\cdots$ & T \\ 
%2018lzi & 59308.46 & o & 19.89 & $\cdots$ & T \\ 
%2018lzi & 59320.49 & o & 20.17 & $\cdots$ & T \\ 
%2018lzi & 59324.50 & o & 19.91 & $\cdots$ & T \\ 
%2018lzi & 59326.41 & o & 19.87 & $\cdots$ & T \\ 
%2018lzi & 59328.41 & o & 19.41 & $\cdots$ & T \\ 
%2018lzi & 59334.44 & o & 20.11 & $\cdots$ & T \\ 
%2018lzi & 59350.38 & o & 20.48 & $\cdots$ & T \\ 
%2018lzi & 59354.39 & o & 20.33 & $\cdots$ & T \\ 
%2018lzi & 59368.33 & o & 20.23 & $\cdots$ & T \\ 
%2018lzi & 59372.38 & o & 20.28 & $\cdots$ & T \\ 
%2018lzi & 59384.32 & o & 19.74 & $\cdots$ & T \\ 
%2018lzi & 59390.30 & o & 19.61 & $\cdots$ & T \\ 
%2018lzi & 59392.30 & o & 20.11 & $\cdots$ & T \\ 
%2018lzi & 59398.30 & o & 20.54 & $\cdots$ & T \\ 
%2018lzi & 59406.29 & o & 20.62 & $\cdots$ & T \\ 
%2018lzi & 59566.58 & o & 18.48 & $\cdots$ & T \\ 
%2018lzi & 59592.56 & o & 19.99 & $\cdots$ & T \\ 
%2018lzi & 59608.43 & o & 19.86 & $\cdots$ & T \\ 
%2018lzi & 59609.61 & o & 20.05 & $\cdots$ & T \\ 
%2018lzi & 59613.54 & o & 20.13 & $\cdots$ & T \\ 
%2018lzi & 59617.58 & o & 20.13 & $\cdots$ & T \\ 
%2018lzi & 59623.39 & o & 18.54 & $\cdots$ & T \\ 
%2018lzi & 59631.51 & o & 20.13 & $\cdots$ & T \\ 
%2018lzi & 59637.48 & o & 20.07 & $\cdots$ & T \\ 
%2018lzi & 59649.59 & o & 20.17 & $\cdots$ & T \\ 
%2018lzi & 59681.44 & o & 19.50 & $\cdots$ & T \\ 
%2018lzi & 59683.48 & o & 19.40 & $\cdots$ & T \\ 
%2018lzi & 59691.45 & o & 18.00 & $\cdots$ & T \\ 
%2018lzi & 59749.33 & o & 18.61 & $\cdots$ & T \\ 
%2018lzi & 59753.36 & o & 20.23 & $\cdots$ & T \\ 
%2018lzi & 59757.30 & o & 20.07 & $\cdots$ & T \\ 
%2018lzi & 59813.29 & o & 19.84 & $\cdots$ & T \\ 
%2019aafk & 58298.56 & o & 19.46 & $\cdots$ & T \\ 
%2019aafk & 58300.61 & o & 19.75 & $\cdots$ & T \\ 
%2019aafk & 58318.56 & o & 20.18 & $\cdots$ & T \\ 
%2019aafk & 58334.54 & o & 19.45 & $\cdots$ & T \\ 
%2019aafk & 58360.49 & o & 19.82 & $\cdots$ & T \\ 
%2019aafk & 58366.47 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 58380.44 & o & 19.50 & $\cdots$ & T \\ 
%2019aafk & 58394.41 & o & 19.88 & $\cdots$ & T \\ 
%2019aafk & 58402.41 & o & 19.74 & $\cdots$ & T \\ 
%2019aafk & 58408.39 & o & 20.31 & $\cdots$ & T \\ 
%2019aafk & 58412.38 & o & 19.89 & $\cdots$ & T \\ 
%2019aafk & 58446.22 & o & 18.61 & $\cdots$ & T \\ 
%2019aafk & 58450.31 & o & 19.84 & $\cdots$ & T \\ 
%2019aafk & 58452.30 & o & 20.36 & $\cdots$ & T \\ 
%2019aafk & 58454.30 & o & 20.31 & $\cdots$ & T \\ 
%2019aafk & 58458.30 & o & 20.02 & $\cdots$ & T \\ 
%2019aafk & 58462.27 & o & 20.07 & $\cdots$ & T \\ 
%2019aafk & 58466.27 & o & 19.78 & $\cdots$ & T \\ 
%2019aafk & 58470.26 & o & 18.50 & $\cdots$ & T \\ 
%2019aafk & 58472.26 & o & 19.44 & $\cdots$ & T \\ 
%2019aafk & 58474.29 & o & 19.03 & $\cdots$ & T \\ 
%2019aafk & 58478.26 & o & 19.61 & $\cdots$ & T \\ 
%2019aafk & 58480.24 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 58486.24 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 58490.25 & o & 19.89 & $\cdots$ & T \\ 
%2019aafk & 58494.23 & o & 19.75 & $\cdots$ & T \\ 
%2019aafk & 58496.24 & o & 19.79 & $\cdots$ & T \\ 
%2019aafk & 58498.24 & o & 19.35 & $\cdots$ & T \\ 
%2019aafk & 58500.23 & o & 19.94 & $\cdots$ & T \\ 
%2019aafk & 58502.24 & o & 18.81 & $\cdots$ & T \\ 
%2019aafk & 58506.23 & o & 19.77 & $\cdots$ & T \\ 
%2019aafk & 58508.23 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 58510.22 & o & 18.99 & $\cdots$ & T \\ 
%2019aafk & 58514.21 & o & 17.50 & $\cdots$ & T \\ 
%2019aafk & 58622.59 & o & 18.95 & $\cdots$ & T \\ 
%2019aafk & 58626.61 & o & 19.34 & $\cdots$ & T \\ 
%2019aafk & 58630.54 & o & 19.80 & $\cdots$ & T \\ 
%2019aafk & 58634.61 & o & 19.79 & $\cdots$ & T \\ 
%2019aafk & 58638.53 & o & 19.03 & $\cdots$ & T \\ 
%2019aafk & 58642.56 & o & 19.93 & $\cdots$ & T \\ 
%2019aafk & 58644.58 & o & 20.27 & $\cdots$ & T \\ 
%2019aafk & 58648.53 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 58654.53 & o & 19.49 & $\cdots$ & T \\ 
%2019aafk & 58656.57 & o & 19.96 & $\cdots$ & T \\ 
%2019aafk & 58658.53 & o & 19.07 & $\cdots$ & T \\ 
%2019aafk & 58662.56 & o & 19.69 & $\cdots$ & T \\ 
%2019aafk & 58669.61 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 58675.53 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 58678.47 & o & 19.35 & $\cdots$ & T \\ 
%2019aafk & 58680.48 & o & 19.67 & $\cdots$ & T \\ 
%2019aafk & 58682.50 & o & 18.75 & $\cdots$ & T \\ 
%2019aafk & 58684.47 & o & 19.73 & $\cdots$ & T \\ 
%2019aafk & 58688.44 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 58690.54 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 58694.53 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 58702.56 & o & 20.09 & $\cdots$ & T \\ 
%2019aafk & 58710.57 & o & 19.14 & $\cdots$ & T \\ 
%2019aafk & 58714.47 & o & 19.52 & $\cdots$ & T \\ 
%2019aafk & 58716.61 & o & 20.07 & $\cdots$ & T \\ 
%2019aafk & 58722.54 & o & 20.46 & $\cdots$ & T \\ 
%2019aafk & 58726.48 & o & 20.26 & $\cdots$ & T \\ 
%2019aafk & 58730.50 & o & 20.20 & $\cdots$ & T \\ 
%2019aafk & 58732.48 & o & 20.52 & $\cdots$ & T \\ 
%2019aafk & 58734.45 & o & 20.15 & $\cdots$ & T \\ 
%2019aafk & 58736.41 & o & 19.26 & $\cdots$ & T \\ 
%2019aafk & 58740.52 & o & 19.11 & $\cdots$ & T \\ 
%2019aafk & 58744.42 & o & 19.68 & $\cdots$ & T \\ 
%2019aafk & 58746.43 & o & 19.20 & $\cdots$ & T \\ 
%2019aafk & 58748.45 & o & 19.74 & $\cdots$ & T \\ 
%2019aafk & 58750.46 & o & 20.43 & 0.16 & F \\ 
%2019aafk & 58754.40 & o & 20.15 & 0.14 & F \\ 
%2019aafk & 58758.38 & o & 20.11 & 0.15 & F \\ 
%2019aafk & 58762.40 & o & 19.74 & 0.11 & F \\ 
%2019aafk & 58764.36 & o & 19.67 & 0.14 & F \\ 
%2019aafk & 58768.25 & o & 18.57 & $\cdots$ & T \\ 
%2019aafk & 58770.37 & o & 19.64 & 0.18 & F \\ 
%2019aafk & 58772.46 & o & 19.62 & 0.20 & F \\ 
%2019aafk & 58774.34 & o & 19.65 & 0.11 & F \\ 
%2019aafk & 58778.37 & o & 19.46 & 0.09 & F \\ 
%2019aafk & 58782.37 & o & 19.66 & 0.15 & F \\ 
%2019aafk & 58790.31 & o & 19.54 & 0.10 & F \\ 
%2019aafk & 58792.31 & o & 19.39 & 0.10 & F \\ 
%2019aafk & 58794.39 & o & 19.58 & 0.14 & F \\ 
%2019aafk & 58796.37 & o & 19.50 & 0.21 & F \\ 
%2019aafk & 58798.34 & o & 19.32 & 0.13 & F \\ 
%2019aafk & 58800.34 & o & 19.81 & 0.25 & F \\ 
%2019aafk & 58802.34 & o & 19.74 & 0.14 & F \\ 
%2019aafk & 58810.35 & o & 19.28 & 0.20 & F \\ 
%2019aafk & 58814.28 & o & 19.54 & 0.11 & F \\ 
%2019aafk & 58818.37 & o & 18.61 & $\cdots$ & T \\ 
%2019aafk & 58820.32 & o & 19.80 & 0.14 & F \\ 
%2019aafk & 58824.25 & o & 19.45 & 0.14 & F \\ 
%2019aafk & 58826.29 & o & 19.72 & 0.15 & F \\ 
%2019aafk & 58828.30 & o & 19.34 & 0.20 & F \\ 
%2019aafk & 58830.24 & o & 19.69 & 0.14 & F \\ 
%2019aafk & 58836.27 & o & 19.73 & 0.11 & F \\ 
%2019aafk & 58838.23 & o & 19.84 & 0.19 & F \\ 
%2019aafk & 58842.24 & o & 19.51 & 0.24 & F \\ 
%2019aafk & 58846.21 & o & 20.17 & 0.22 & F \\ 
%2019aafk & 58850.28 & o & 20.06 & 0.20 & F \\ 
%2019aafk & 58866.28 & o & 20.10 & 0.27 & F \\ 
%2019aafk & 58874.22 & o & 19.74 & 0.19 & F \\ 
%2019aafk & 58876.24 & o & 19.92 & $\cdots$ & T \\ 
%2019aafk & 58882.22 & o & 19.34 & $\cdots$ & T \\ 
%2019aafk & 58884.23 & o & 19.53 & $\cdots$ & T \\ 
%2019aafk & 58966.61 & o & 19.84 & $\cdots$ & T \\ 
%2019aafk & 58974.61 & o & 19.53 & $\cdots$ & T \\ 
%2019aafk & 58976.61 & o & 19.19 & $\cdots$ & T \\ 
%2019aafk & 58982.60 & o & 19.77 & $\cdots$ & T \\ 
%2019aafk & 58990.60 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 58998.60 & o & 20.29 & $\cdots$ & T \\ 
%2019aafk & 59002.60 & o & 20.25 & $\cdots$ & T \\ 
%2019aafk & 59006.58 & o & 19.64 & $\cdots$ & T \\ 
%2019aafk & 59008.58 & o & 18.53 & $\cdots$ & T \\ 
%2019aafk & 59010.60 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59018.60 & o & 19.92 & $\cdots$ & T \\ 
%2019aafk & 59026.58 & o & 20.10 & $\cdots$ & T \\ 
%2019aafk & 59030.56 & o & 20.44 & $\cdots$ & T \\ 
%2019aafk & 59032.51 & o & 19.88 & $\cdots$ & T \\ 
%2019aafk & 59034.56 & o & 19.86 & $\cdots$ & T \\ 
%2019aafk & 59036.54 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 59038.54 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59042.54 & o & 20.34 & $\cdots$ & T \\ 
%2019aafk & 59046.52 & o & 18.67 & $\cdots$ & T \\ 
%2019aafk & 59050.52 & o & 20.17 & $\cdots$ & T \\ 
%2019aafk & 59054.53 & o & 20.32 & $\cdots$ & T \\ 
%2019aafk & 59058.51 & o & 20.38 & $\cdots$ & T \\ 
%2019aafk & 59062.49 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59064.48 & o & 19.61 & $\cdots$ & T \\ 
%2019aafk & 59068.58 & o & 19.96 & $\cdots$ & T \\ 
%2019aafk & 59070.45 & o & 20.00 & $\cdots$ & T \\ 
%2019aafk & 59072.56 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59074.51 & o & 20.58 & $\cdots$ & T \\ 
%2019aafk & 59078.44 & o & 20.44 & $\cdots$ & T \\ 
%2019aafk & 59082.51 & o & 20.38 & $\cdots$ & T \\ 
%2019aafk & 59086.42 & o & 20.26 & $\cdots$ & T \\ 
%2019aafk & 59088.44 & o & 20.24 & $\cdots$ & T \\ 
%2019aafk & 59090.43 & o & 20.07 & $\cdots$ & T \\ 
%2019aafk & 59092.49 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 59094.40 & o & 19.54 & $\cdots$ & T \\ 
%2019aafk & 59096.42 & o & 19.68 & $\cdots$ & T \\ 
%2019aafk & 59098.45 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59100.45 & o & 19.07 & $\cdots$ & T \\ 
%2019aafk & 59102.39 & o & 19.91 & $\cdots$ & T \\ 
%2019aafk & 59106.43 & o & 20.38 & $\cdots$ & T \\ 
%2019aafk & 59110.37 & o & 19.09 & $\cdots$ & T \\ 
%2019aafk & 59114.39 & o & 20.36 & $\cdots$ & T \\ 
%2019aafk & 59118.39 & o & 20.22 & $\cdots$ & T \\ 
%2019aafk & 59120.44 & o & 19.89 & $\cdots$ & T \\ 
%2019aafk & 59122.42 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59126.38 & o & 19.60 & $\cdots$ & T \\ 
%2019aafk & 59130.40 & o & 20.26 & $\cdots$ & T \\ 
%2019aafk & 59134.41 & o & 19.80 & $\cdots$ & T \\ 
%2019aafk & 59138.39 & o & 19.16 & $\cdots$ & T \\ 
%2019aafk & 59142.32 & o & 19.56 & $\cdots$ & T \\ 
%2019aafk & 59144.33 & o & 20.25 & $\cdots$ & T \\ 
%2019aafk & 59146.37 & o & 20.45 & $\cdots$ & T \\ 
%2019aafk & 59148.35 & o & 19.84 & $\cdots$ & T \\ 
%2019aafk & 59154.38 & o & 19.48 & $\cdots$ & T \\ 
%2019aafk & 59156.37 & o & 19.78 & $\cdots$ & T \\ 
%2019aafk & 59162.35 & o & 20.34 & $\cdots$ & T \\ 
%2019aafk & 59170.31 & o & 20.36 & $\cdots$ & T \\ 
%2019aafk & 59178.30 & o & 18.76 & $\cdots$ & T \\ 
%2019aafk & 59180.31 & o & 19.71 & $\cdots$ & T \\ 
%2019aafk & 59182.26 & o & 19.71 & $\cdots$ & T \\ 
%2019aafk & 59184.27 & o & 19.59 & $\cdots$ & T \\ 
%2019aafk & 59185.32 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59186.32 & o & 19.78 & $\cdots$ & T \\ 
%2019aafk & 59190.24 & o & 20.58 & $\cdots$ & T \\ 
%2019aafk & 59206.22 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 59208.21 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 59212.28 & o & 19.23 & $\cdots$ & T \\ 
%2019aafk & 59214.21 & o & 20.00 & $\cdots$ & T \\ 
%2019aafk & 59216.21 & o & 19.67 & $\cdots$ & T \\ 
%2019aafk & 59242.23 & o & 19.17 & $\cdots$ & T \\ 
%2019aafk & 59244.22 & o & 19.59 & $\cdots$ & T \\ 
%2019aafk & 59328.62 & o & 19.45 & $\cdots$ & T \\ 
%2019aafk & 59334.61 & o & 19.66 & $\cdots$ & T \\ 
%2019aafk & 59342.61 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59350.54 & o & 20.09 & $\cdots$ & T \\ 
%2019aafk & 59358.60 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 59360.60 & o & 18.70 & $\cdots$ & T \\ 
%2019aafk & 59362.60 & o & 19.84 & $\cdots$ & T \\ 
%2019aafk & 59364.60 & o & 19.96 & $\cdots$ & T \\ 
%2019aafk & 59372.60 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59376.60 & o & 19.96 & $\cdots$ & T \\ 
%2019aafk & 59384.54 & o & 20.34 & $\cdots$ & T \\ 
%2019aafk & 59388.58 & o & 19.91 & $\cdots$ & T \\ 
%2019aafk & 59390.53 & o & 19.46 & $\cdots$ & T \\ 
%2019aafk & 59392.55 & o & 19.77 & $\cdots$ & T \\ 
%2019aafk & 59394.56 & o & 20.24 & $\cdots$ & T \\ 
%2019aafk & 59398.55 & o & 20.38 & $\cdots$ & T \\ 
%2019aafk & 59402.55 & o & 20.49 & $\cdots$ & T \\ 
%2019aafk & 59406.52 & o & 14.99 & $\cdots$ & T \\ 
%2019aafk & 59410.48 & o & 20.24 & $\cdots$ & T \\ 
%2019aafk & 59414.53 & o & 20.29 & $\cdots$ & T \\ 
%2019aafk & 59418.58 & o & 19.61 & $\cdots$ & T \\ 
%2019aafk & 59420.52 & o & 19.70 & $\cdots$ & T \\ 
%2019aafk & 59422.45 & o & 19.89 & $\cdots$ & T \\ 
%2019aafk & 59424.50 & o & 19.91 & $\cdots$ & T \\ 
%2019aafk & 59426.58 & o & 20.44 & $\cdots$ & T \\ 
%2019aafk & 59428.53 & o & 20.22 & $\cdots$ & T \\ 
%2019aafk & 59432.48 & o & 20.38 & $\cdots$ & T \\ 
%2019aafk & 59436.44 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 59440.46 & o & 19.95 & $\cdots$ & T \\ 
%2019aafk & 59444.40 & o & 20.02 & $\cdots$ & T \\ 
%2019aafk & 59446.44 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59448.40 & o & 19.53 & $\cdots$ & T \\ 
%2019aafk & 59450.60 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59452.40 & o & 20.10 & $\cdots$ & T \\ 
%2019aafk & 59454.49 & o & 20.34 & $\cdots$ & T \\ 
%2019aafk & 59456.43 & o & 20.15 & $\cdots$ & T \\ 
%2019aafk & 59458.40 & o & 20.55 & $\cdots$ & T \\ 
%2019aafk & 59462.45 & o & 20.49 & $\cdots$ & T \\ 
%2019aafk & 59466.39 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59470.37 & o & 20.20 & $\cdots$ & T \\ 
%2019aafk & 59472.46 & o & 20.31 & $\cdots$ & T \\ 
%2019aafk & 59478.37 & o & 19.23 & $\cdots$ & T \\ 
%2019aafk & 59482.48 & o & 19.64 & $\cdots$ & T \\ 
%2019aafk & 59484.42 & o & 20.15 & $\cdots$ & T \\ 
%2019aafk & 59486.42 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59488.54 & o & 20.07 & $\cdots$ & T \\ 
%2019aafk & 59490.41 & o & 19.91 & $\cdots$ & T \\ 
%2019aafk & 59492.41 & o & 20.07 & $\cdots$ & T \\ 
%2019aafk & 59494.37 & o & 20.11 & $\cdots$ & T \\ 
%2019aafk & 59498.37 & o & 19.94 & $\cdots$ & T \\ 
%2019aafk & 59500.40 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 59502.34 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59504.37 & o & 19.62 & $\cdots$ & T \\ 
%2019aafk & 59506.40 & o & 19.25 & $\cdots$ & T \\ 
%2019aafk & 59508.40 & o & 19.34 & $\cdots$ & T \\ 
%2019aafk & 59509.38 & o & 19.36 & $\cdots$ & T \\ 
%2019aafk & 59510.33 & o & 19.49 & $\cdots$ & T \\ 
%2019aafk & 59512.33 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 59514.35 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59518.32 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 59522.34 & o & 19.45 & $\cdots$ & T \\ 
%2019aafk & 59526.29 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59530.34 & o & 19.68 & $\cdots$ & T \\ 
%2019aafk & 59532.32 & o & 19.25 & $\cdots$ & T \\ 
%2019aafk & 59534.27 & o & 19.38 & $\cdots$ & T \\ 
%2019aafk & 59536.28 & o & 19.60 & $\cdots$ & T \\ 
%2019aafk & 59538.43 & o & 18.70 & $\cdots$ & T \\ 
%2019aafk & 59539.35 & o & 19.22 & $\cdots$ & T \\ 
%2019aafk & 59540.35 & o & 19.22 & $\cdots$ & T \\ 
%2019aafk & 59542.27 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59544.27 & o & 20.20 & $\cdots$ & T \\ 
%2019aafk & 59546.31 & o & 20.16 & $\cdots$ & T \\ 
%2019aafk & 59558.25 & o & 15.69 & $\cdots$ & T \\ 
%2019aafk & 59562.30 & o & 19.40 & $\cdots$ & T \\ 
%2019aafk & 59574.21 & o & 19.77 & $\cdots$ & T \\ 
%2019aafk & 59588.26 & o & 19.86 & $\cdots$ & T \\ 
%2019aafk & 59594.25 & o & 17.46 & $\cdots$ & T \\ 
%2019aafk & 59602.25 & o & 19.80 & $\cdots$ & T \\ 
%2019aafk & 59605.22 & o & 17.67 & $\cdots$ & T \\ 
%2019aafk & 59609.22 & o & 18.57 & $\cdots$ & T \\ 
%2019aafk & 59709.60 & o & 19.49 & $\cdots$ & T \\ 
%2019aafk & 59717.59 & o & 19.13 & $\cdots$ & T \\ 
%2019aafk & 59723.60 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59725.60 & o & 19.64 & $\cdots$ & T \\ 
%2019aafk & 59729.60 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 59737.59 & o & 19.93 & $\cdots$ & T \\ 
%2019aafk & 59741.58 & o & 19.96 & $\cdots$ & T \\ 
%2019aafk & 59745.59 & o & 19.45 & $\cdots$ & T \\ 
%2019aafk & 59751.54 & o & 19.93 & $\cdots$ & T \\ 
%2019aafk & 59753.58 & o & 19.88 & $\cdots$ & T \\ 
%2019aafk & 59757.55 & o & 19.72 & $\cdots$ & T \\ 
%2019aafk & 59761.52 & o & 19.89 & $\cdots$ & T \\ 
%2019aafk & 59765.55 & o & 20.05 & $\cdots$ & T \\ 
%2019aafk & 59769.54 & o & 20.11 & $\cdots$ & T \\ 
%2019aafk & 59771.53 & o & 18.61 & $\cdots$ & T \\ 
%2019aafk & 59773.47 & o & 19.32 & $\cdots$ & T \\ 
%2019aafk & 59777.59 & o & 19.65 & $\cdots$ & T \\ 
%2019aafk & 59779.59 & o & 19.75 & $\cdots$ & T \\ 
%2019aafk & 59783.51 & o & 20.09 & $\cdots$ & T \\ 
%2019aafk & 59785.55 & o & 20.20 & $\cdots$ & T \\ 
%2019aafk & 59789.36 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 59793.49 & o & 20.00 & $\cdots$ & T \\ 
%2019aafk & 59797.48 & o & 20.02 & $\cdots$ & T \\ 
%2019aafk & 59799.46 & o & 19.80 & $\cdots$ & T \\ 
%2019aafk & 59801.48 & o & 19.49 & $\cdots$ & T \\ 
%2019aafk & 59803.53 & o & 18.82 & $\cdots$ & T \\ 
%2019aafk & 59805.46 & o & 19.38 & $\cdots$ & T \\ 
%2019aafk & 59807.45 & o & 19.81 & $\cdots$ & T \\ 
%2019aafk & 59809.51 & o & 19.98 & $\cdots$ & T \\ 
%2019aafk & 59811.46 & o & 20.24 & $\cdots$ & T \\ 
%2019aafk & 59817.50 & o & 19.79 & $\cdots$ & T \\ 
%2019aafk & 59821.50 & o & 19.87 & $\cdots$ & T \\ 
%2019aafk & 59825.47 & o & 19.87 & $\cdots$ & T \\ 
%2019aafk & 59829.33 & o & 19.26 & $\cdots$ & T \\ 
%2019aafk & 59833.46 & o & 18.71 & $\cdots$ & T \\ 
%2019aafk & 59835.49 & o & 19.84 & $\cdots$ & T \\ 
%2019aafk & 59836.43 & o & 19.89 & $\cdots$ & T \\ 
%2019aafk & 59837.39 & o & 19.94 & $\cdots$ & T \\ 
%2019aafk & 59839.36 & o & 19.51 & $\cdots$ & T \\ 
%2019aafk & 59843.44 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 59847.36 & o & 20.03 & $\cdots$ & T \\ 
%2019aafk & 59851.41 & o & 20.48 & $\cdots$ & T \\ 
%2019aafk & 59857.47 & o & 19.88 & $\cdots$ & T \\ 
%2019aafk & 59859.41 & o & 17.73 & $\cdots$ & T \\ 
%2019aafk & 59861.39 & o & 17.87 & $\cdots$ & T \\ 
%2019aafk & 59863.38 & o & 19.82 & $\cdots$ & T \\ 
%2019aafk & 59864.43 & o & 19.83 & $\cdots$ & T \\ 
%2019aafk & 59866.49 & o & 19.86 & $\cdots$ & T \\ 
%2019aafk & 59867.40 & o & 20.00 & $\cdots$ & T \\ 
%2019aafk & 59869.42 & o & 20.44 & $\cdots$ & T \\ 
%2019aafk & 59871.37 & o & 20.52 & $\cdots$ & T \\ 
%2019aafk & 59873.37 & o & 20.07 & $\cdots$ & T \\ 
%2019aafk & 59877.33 & o & 20.29 & $\cdots$ & T \\ 
%2019aafk & 59881.37 & o & 20.18 & $\cdots$ & T \\ 
%2019aafk & 59883.35 & o & 20.20 & $\cdots$ & T \\ 
%2019aafk & 59885.31 & o & 19.92 & $\cdots$ & T \\ 
%2019aafk & 59890.42 & o & 19.02 & $\cdots$ & T \\ 
%2019aafk & 59893.39 & o & 19.73 & $\cdots$ & T \\ 
%2019aafk & 59897.21 & o & 20.13 & $\cdots$ & T \\ 
%2019aafk & 59899.32 & o & 20.09 & $\cdots$ & T \\ 
%2019aafk & 59907.34 & o & 20.11 & $\cdots$ & T \\ 
%2019aafk & 59915.30 & o & 20.02 & $\cdots$ & T \\ 
%2019aafk & 59919.24 & o & 18.71 & $\cdots$ & T \\ 
%2019bhg & 58224.60 & c & 19.55 & 0.11 & F \\ 
%2019bhg & 58256.52 & c & 19.72 & 0.07 & F \\ 
%2019bhg & 58280.47 & c & 19.51 & 0.24 & F \\ 
%2019bhg & 58284.48 & c & 20.01 & 0.13 & F \\ 
%2019bhg & 58308.44 & c & 19.62 & 0.07 & F \\ 
%2019bhg & 58312.42 & c & 19.82 & 0.09 & F \\ 
%2019bhg & 58344.38 & c & 19.70 & 0.10 & F \\ 
%2019bhg & 58376.30 & c & 19.69 & 0.12 & F \\ 
%2019bhg & 58396.26 & c & 19.70 & 0.11 & F \\ 
%2019bhg & 58400.25 & c & 19.77 & 0.08 & F \\ 
%2019bhg & 58424.22 & c & 19.58 & 0.14 & F \\ 
%2019bhg & 58428.20 & c & 19.68 & 0.13 & F \\ 
%2019bhg & 58432.20 & c & 19.93 & 0.15 & F \\ 
%2019bhg & 58436.20 & c & 19.16 & 0.18 & F \\ 
%2019bhg & 58576.64 & c & 18.55 & 0.08 & F \\ 
%2019bhg & 58580.62 & c & 18.68 & 0.05 & F \\ 
%2019bhg & 58604.57 & c & 18.70 & 0.03 & F \\ 
%2019bhg & 58612.46 & c & 18.78 & 0.05 & F \\ 
%2019bhg & 58636.44 & c & 18.89 & 0.04 & F \\ 
%2019bhg & 58664.36 & c & 18.99 & 0.05 & F \\ 
%2019bhg & 58668.49 & c & 18.97 & 0.04 & F \\ 
%2019bhg & 58696.29 & c & 19.06 & 0.05 & F \\ 
%2019bhg & 58700.42 & c & 18.99 & 0.04 & F \\ 
%2019bhg & 58704.33 & c & 19.08 & 0.09 & F \\ 
%2019bhg & 58708.37 & c & 18.91 & 0.24 & F \\ 
%2019bhg & 58720.29 & c & 19.13 & 0.05 & F \\ 
%2019bhg & 58724.33 & c & 19.26 & 0.07 & F \\ 
%2019bhg & 58728.27 & c & 19.15 & 0.07 & F \\ 
%2019bhg & 58752.23 & c & 19.17 & 0.23 & F \\ 
%2019bhg & 58756.27 & c & 19.23 & 0.10 & F \\ 
%2019bhg & 58780.25 & c & 19.29 & 0.08 & F \\ 
%2019bhg & 58872.59 & c & 19.49 & 0.08 & F \\ 
%2019bhg & 58900.61 & c & 19.76 & $\cdots$ & T \\ 
%2019bhg & 58932.63 & c & 20.45 & $\cdots$ & T \\ 
%2019bhg & 58960.57 & c & 20.20 & $\cdots$ & T \\ 
%2019bhg & 58964.52 & c & 20.37 & $\cdots$ & T \\ 
%2019bhg & 58968.48 & c & 20.54 & $\cdots$ & T \\ 
%2019bhg & 58988.46 & c & 20.74 & $\cdots$ & T \\ 
%2019bhg & 58992.39 & c & 20.74 & $\cdots$ & T \\ 
%2019bhg & 59015.43 & c & 20.57 & $\cdots$ & T \\ 
%2019bhg & 59020.42 & c & 19.41 & $\cdots$ & T \\ 
%2019bhg & 59047.47 & c & 20.44 & $\cdots$ & T \\ 
%2019bhg & 59048.40 & c & 20.98 & $\cdots$ & T \\ 
%2019bhg & 59072.30 & c & 20.89 & $\cdots$ & T \\ 
%2019bhg & 59076.33 & c & 19.24 & $\cdots$ & T \\ 
%2019bhg & 59080.29 & c & 20.60 & $\cdots$ & T \\ 
%2019bhg & 59100.29 & c & 20.51 & $\cdots$ & T \\ 
%2019bhg & 59104.28 & c & 20.70 & $\cdots$ & T \\ 
%2019bhg & 59108.27 & c & 20.48 & $\cdots$ & T \\ 
%2019bhg & 59132.24 & c & 20.48 & $\cdots$ & T \\ 
%2019bhg & 59140.24 & c & 19.14 & $\cdots$ & T \\ 
%2019bhg & 59230.65 & c & 20.63 & $\cdots$ & T \\ 
%2019bhg & 59254.65 & c & 19.92 & $\cdots$ & T \\ 
%2019bhg & 59256.61 & c & 20.57 & $\cdots$ & T \\ 
%2019bhg & 59258.65 & c & 20.35 & $\cdots$ & T \\ 
%2019bhg & 59262.58 & c & 20.54 & $\cdots$ & T \\ 
%2019bhg & 59288.58 & c & 20.52 & $\cdots$ & T \\ 
%2019bhg & 59292.52 & c & 20.37 & $\cdots$ & T \\ 
%2019bhg & 59314.55 & c & 20.79 & $\cdots$ & T \\ 
%2019bhg & 59318.55 & c & 20.70 & $\cdots$ & T \\ 
%2019bhg & 59322.48 & c & 20.77 & $\cdots$ & T \\ 
%2019bhg & 59344.48 & c & 20.45 & $\cdots$ & T \\ 
%2019bhg & 59348.57 & c & 20.44 & $\cdots$ & T \\ 
%2019bhg & 59370.44 & c & 20.81 & $\cdots$ & T \\ 
%2019bhg & 59374.47 & c & 20.85 & $\cdots$ & T \\ 
%2019bhg & 59378.39 & c & 20.98 & $\cdots$ & T \\ 
%2019bhg & 59382.43 & c & 20.57 & $\cdots$ & T \\ 
%2019bhg & 59404.38 & c & 20.63 & $\cdots$ & T \\ 
%2019bhg & 59408.36 & c & 20.81 & $\cdots$ & T \\ 
%2019bhg & 59426.31 & c & 20.81 & $\cdots$ & T \\ 
%2019bhg & 59430.34 & c & 20.93 & $\cdots$ & T \\ 
%2019bhg & 59434.34 & c & 20.89 & $\cdots$ & T \\ 
%2019bhg & 59438.33 & c & 21.07 & $\cdots$ & T \\ 
%2019bhg & 59456.28 & c & 20.60 & $\cdots$ & T \\ 
%2019bhg & 59460.29 & c & 20.40 & $\cdots$ & T \\ 
%2019bhg & 59464.28 & c & 20.54 & $\cdots$ & T \\ 
%2019bhg & 59468.28 & c & 20.80 & $\cdots$ & T \\ 
%2019bhg & 59524.20 & c & 19.38 & $\cdots$ & T \\ 
%2019bhg & 59592.65 & c & 19.81 & $\cdots$ & T \\ 
%2019bhg & 59615.61 & c & 20.34 & $\cdots$ & T \\ 
%2019bhg & 59619.65 & c & 20.20 & $\cdots$ & T \\ 
%2019bhg & 59647.62 & c & 19.91 & $\cdots$ & T \\ 
%2019bhg & 59675.53 & c & 20.48 & $\cdots$ & T \\ 
%2019bhg & 59695.47 & c & 20.16 & $\cdots$ & T \\ 
%2019bhg & 59723.44 & c & 20.42 & $\cdots$ & T \\ 
%2019bhg & 59731.46 & c & 20.54 & $\cdots$ & T \\ 
%2019bhg & 59791.33 & c & 20.51 & $\cdots$ & T \\ 
%2019bhg & 58206.58 & o & 19.29 & $\cdots$ & T \\ 
%2019bhg & 58208.49 & o & 19.64 & 0.26 & F \\ 
%2019bhg & 58214.60 & o & 19.91 & 0.24 & F \\ 
%2019bhg & 58220.58 & o & 19.98 & 0.12 & F \\ 
%2019bhg & 58232.55 & o & 18.63 & $\cdots$ & T \\ 
%2019bhg & 58234.53 & o & 18.28 & $\cdots$ & T \\ 
%2019bhg & 58244.54 & o & 19.02 & $\cdots$ & T \\ 
%2019bhg & 58248.53 & o & 19.89 & 0.10 & F \\ 
%2019bhg & 58250.51 & o & 18.73 & $\cdots$ & T \\ 
%2019bhg & 58254.60 & o & 19.53 & $\cdots$ & T \\ 
%2019bhg & 58258.59 & o & 20.19 & 0.24 & F \\ 
%2019bhg & 58260.60 & o & 18.87 & $\cdots$ & T \\ 
%2019bhg & 58262.49 & o & 19.94 & 0.21 & F \\ 
%2019bhg & 58264.51 & o & 18.86 & $\cdots$ & T \\ 
%2019bhg & 58266.48 & o & 20.18 & 0.27 & F \\ 
%2019bhg & 58270.48 & o & 19.39 & $\cdots$ & T \\ 
%2019bhg & 58272.48 & o & 19.89 & 0.20 & F \\ 
%2019bhg & 58274.46 & o & 19.91 & 0.16 & F \\ 
%2019bhg & 58278.48 & o & 20.16 & 0.19 & F \\ 
%2019bhg & 58282.48 & o & 19.92 & 0.18 & F \\ 
%2019bhg & 58286.47 & o & 19.95 & 0.17 & F \\ 
%2019bhg & 58290.45 & o & 19.75 & 0.16 & F \\ 
%2019bhg & 58292.46 & o & 19.91 & 0.14 & F \\ 
%2019bhg & 58294.45 & o & 19.58 & $\cdots$ & T \\ 
%2019bhg & 58296.48 & o & 19.82 & 0.23 & F \\ 
%2019bhg & 58298.41 & o & 20.02 & 0.30 & F \\ 
%2019bhg & 58302.43 & o & 20.09 & 0.21 & F \\ 
%2019bhg & 58304.42 & o & 19.53 & $\cdots$ & T \\ 
%2019bhg & 58310.43 & o & 20.18 & 0.20 & F \\ 
%2019bhg & 58318.40 & o & 20.08 & 0.17 & F \\ 
%2019bhg & 58320.41 & o & 19.64 & 0.13 & F \\ 
%2019bhg & 58322.40 & o & 20.11 & 0.23 & F \\ 
%2019bhg & 58324.41 & o & 18.82 & $\cdots$ & T \\ 
%2019bhg & 58328.36 & o & 19.02 & $\cdots$ & T \\ 
%2019bhg & 58330.38 & o & 19.71 & 0.24 & F \\ 
%2019bhg & 58334.38 & o & 18.43 & $\cdots$ & T \\ 
%2019bhg & 58338.37 & o & 20.28 & 0.23 & F \\ 
%2019bhg & 58342.35 & o & 19.73 & 0.12 & F \\ 
%2019bhg & 58348.35 & o & 19.84 & 0.14 & F \\ 
%2019bhg & 58352.35 & o & 16.41 & $\cdots$ & T \\ 
%2019bhg & 58360.31 & o & 19.78 & 0.13 & F \\ 
%2019bhg & 58362.30 & o & 20.41 & 0.28 & F \\ 
%2019bhg & 58364.30 & o & 19.76 & 0.14 & F \\ 
%2019bhg & 58366.28 & o & 19.82 & 0.12 & F \\ 
%2019bhg & 58368.29 & o & 19.87 & 0.14 & F \\ 
%2019bhg & 58372.27 & o & 19.87 & 0.09 & F \\ 
%2019bhg & 58374.28 & o & 19.70 & $\cdots$ & T \\ 
%2019bhg & 58378.26 & o & 19.38 & 0.14 & F \\ 
%2019bhg & 58380.26 & o & 19.86 & 0.17 & F \\ 
%2019bhg & 58382.25 & o & 19.65 & 0.22 & F \\ 
%2019bhg & 58384.24 & o & 19.27 & $\cdots$ & T \\ 
%2019bhg & 58386.26 & o & 18.97 & $\cdots$ & T \\ 
%2019bhg & 58390.24 & o & 19.91 & 0.18 & F \\ 
%2019bhg & 58392.24 & o & 19.69 & 0.20 & F \\ 
%2019bhg & 58394.24 & o & 19.93 & 0.20 & F \\ 
%2019bhg & 58402.24 & o & 20.12 & 0.20 & F \\ 
%2019bhg & 58408.23 & o & 20.18 & 0.22 & F \\ 
%2019bhg & 58412.22 & o & 20.44 & 0.31 & F \\ 
%2019bhg & 58414.21 & o & 19.39 & $\cdots$ & T \\ 
%2019bhg & 58416.20 & o & 18.67 & $\cdots$ & T \\ 
%2019bhg & 58430.21 & o & 19.09 & 0.22 & F \\ 
%2019bhg & 58434.20 & o & 18.98 & $\cdots$ & T \\ 
%2019bhg & 58438.19 & o & 15.21 & $\cdots$ & T \\ 
%2019bhg & 58554.65 & o & 18.33 & 0.19 & F \\ 
%2019bhg & 58558.65 & o & 18.00 & $\cdots$ & T \\ 
%2019bhg & 58568.63 & o & 18.42 & 0.05 & F \\ 
%2019bhg & 58572.62 & o & 18.37 & 0.04 & F \\ 
%2019bhg & 58574.65 & o & 18.38 & 0.30 & F \\ 
%2019bhg & 58578.63 & o & 18.32 & 0.09 & F \\ 
%2019bhg & 58582.59 & o & 18.47 & 0.05 & F \\ 
%2019bhg & 58588.58 & o & 18.56 & 0.05 & F \\ 
%2019bhg & 58590.61 & o & 18.40 & 0.07 & F \\ 
%2019bhg & 58594.56 & o & 18.59 & 0.11 & F \\ 
%2019bhg & 58596.59 & o & 18.57 & 0.06 & F \\ 
%2019bhg & 58598.60 & o & 18.47 & 0.09 & F \\ 
%2019bhg & 58600.59 & o & 18.64 & 0.10 & F \\ 
%2019bhg & 58602.62 & o & 18.73 & 0.11 & F \\ 
%2019bhg & 58606.60 & o & 18.69 & 0.07 & F \\ 
%2019bhg & 58610.57 & o & 18.68 & 0.06 & F \\ 
%2019bhg & 58618.48 & o & 18.69 & 0.10 & F \\ 
%2019bhg & 58620.45 & o & 18.62 & 0.13 & F \\ 
%2019bhg & 58622.46 & o & 18.54 & 0.13 & F \\ 
%2019bhg & 58624.33 & o & 18.79 & 0.10 & F \\ 
%2019bhg & 58626.47 & o & 18.80 & 0.07 & F \\ 
%2019bhg & 58630.42 & o & 18.71 & 0.06 & F \\ 
%2019bhg & 58634.45 & o & 18.70 & 0.06 & F \\ 
%2019bhg & 58638.43 & o & 18.70 & 0.08 & F \\ 
%2019bhg & 58642.43 & o & 18.68 & 0.06 & F \\ 
%2019bhg & 58644.40 & o & 18.76 & 0.04 & F \\ 
%2019bhg & 58646.42 & o & 18.67 & 0.07 & F \\ 
%2019bhg & 58648.42 & o & 18.74 & 0.06 & F \\ 
%2019bhg & 58650.45 & o & 18.68 & 0.12 & F \\ 
%2019bhg & 58654.40 & o & 18.71 & 0.08 & F \\ 
%2019bhg & 58656.41 & o & 18.77 & 0.06 & F \\ 
%2019bhg & 58658.41 & o & 18.86 & 0.20 & F \\ 
%2019bhg & 58660.44 & o & 18.70 & 0.16 & F \\ 
%2019bhg & 58662.44 & o & 18.96 & 0.08 & F \\ 
%2019bhg & 58666.48 & o & 18.77 & 0.07 & F \\ 
%2019bhg & 58672.37 & o & 18.90 & 0.10 & F \\ 
%2019bhg & 58675.40 & o & 18.75 & 0.07 & F \\ 
%2019bhg & 58676.52 & o & 18.93 & 0.07 & F \\ 
%2019bhg & 58678.37 & o & 18.86 & 0.12 & F \\ 
%2019bhg & 58680.38 & o & 18.86 & 0.10 & F \\ 
%2019bhg & 58682.38 & o & 18.88 & 0.11 & F \\ 
%2019bhg & 58684.37 & o & 18.78 & 0.06 & F \\ 
%2019bhg & 58688.38 & o & 18.86 & 0.04 & F \\ 
%2019bhg & 58690.31 & o & 18.87 & 0.09 & F \\ 
%2019bhg & 58694.35 & o & 19.01 & 0.05 & F \\ 
%2019bhg & 58710.30 & o & 18.81 & 0.14 & F \\ 
%2019bhg & 58714.25 & o & 18.92 & 0.11 & F \\ 
%2019bhg & 58726.27 & o & 19.03 & 0.06 & F \\ 
%2019bhg & 58730.35 & o & 19.11 & 0.09 & F \\ 
%2019bhg & 58732.31 & o & 18.99 & 0.07 & F \\ 
%2019bhg & 58734.26 & o & 18.98 & 0.07 & F \\ 
%2019bhg & 58740.34 & o & 18.96 & 0.14 & F \\ 
%2019bhg & 58744.25 & o & 18.99 & 0.07 & F \\ 
%2019bhg & 58746.28 & o & 18.13 & $\cdots$ & T \\ 
%2019bhg & 58748.30 & o & 19.07 & 0.07 & F \\ 
%2019bhg & 58754.28 & o & 19.17 & 0.08 & F \\ 
%2019bhg & 58758.22 & o & 19.15 & 0.12 & F \\ 
%2019bhg & 58762.26 & o & 19.10 & 0.07 & F \\ 
%2019bhg & 58764.31 & o & 19.10 & 0.11 & F \\ 
%2019bhg & 58770.24 & o & 19.13 & 0.22 & F \\ 
%2019bhg & 58772.25 & o & 18.93 & 0.12 & F \\ 
%2019bhg & 58788.20 & o & 18.62 & $\cdots$ & T \\ 
%2019bhg & 58870.58 & o & 19.66 & 0.15 & F \\ 
%2019bhg & 58878.59 & o & 19.65 & 0.12 & F \\ 
%2019bhg & 58894.58 & o & 20.54 & $\cdots$ & T \\ 
%2019bhg & 58902.58 & o & 20.04 & $\cdots$ & T \\ 
%2019bhg & 58910.57 & o & 20.48 & $\cdots$ & T \\ 
%2019bhg & 58914.61 & o & 20.70 & $\cdots$ & T \\ 
%2019bhg & 58934.51 & o & 17.51 & $\cdots$ & T \\ 
%2019bhg & 58938.60 & o & 20.21 & $\cdots$ & T \\ 
%2019bhg & 58942.57 & o & 20.43 & $\cdots$ & T \\ 
%2019bhg & 58946.59 & o & 18.84 & $\cdots$ & T \\ 
%2019bhg & 58950.55 & o & 19.88 & $\cdots$ & T \\ 
%2019bhg & 58962.48 & o & 19.90 & $\cdots$ & T \\ 
%2019bhg & 58966.49 & o & 20.46 & $\cdots$ & T \\ 
%2019bhg & 58970.50 & o & 20.36 & $\cdots$ & T \\ 
%2019bhg & 58972.49 & o & 20.11 & $\cdots$ & T \\ 
%2019bhg & 58974.49 & o & 19.96 & $\cdots$ & T \\ 
%2019bhg & 58976.48 & o & 19.05 & $\cdots$ & T \\ 
%2019bhg & 58978.54 & o & 20.07 & $\cdots$ & T \\ 
%2019bhg & 58980.47 & o & 19.10 & $\cdots$ & T \\ 
%2019bhg & 58982.44 & o & 20.39 & $\cdots$ & T \\ 
%2019bhg & 58984.52 & o & 20.32 & $\cdots$ & T \\ 
%2019bhg & 58986.49 & o & 20.52 & $\cdots$ & T \\ 
%2019bhg & 58990.39 & o & 20.38 & $\cdots$ & T \\ 
%2019bhg & 58994.43 & o & 20.05 & $\cdots$ & T \\ 
%2019bhg & 58998.41 & o & 20.26 & $\cdots$ & T \\ 
%2019bhg & 59000.44 & o & 20.44 & $\cdots$ & T \\ 
%2019bhg & 59002.49 & o & 20.03 & $\cdots$ & T \\ 
%2019bhg & 59004.49 & o & 19.68 & $\cdots$ & T \\ 
%2019bhg & 59006.41 & o & 19.75 & $\cdots$ & T \\ 
%2019bhg & 59008.44 & o & 18.29 & $\cdots$ & T \\ 
%2019bhg & 59010.46 & o & 20.05 & $\cdots$ & T \\ 
%2019bhg & 59011.45 & o & 20.17 & $\cdots$ & T \\ 
%2019bhg & 59014.46 & o & 20.46 & $\cdots$ & T \\ 
%2019bhg & 59018.42 & o & 20.05 & $\cdots$ & T \\ 
%2019bhg & 59026.40 & o & 20.41 & $\cdots$ & T \\ 
%2019bhg & 59028.38 & o & 20.36 & $\cdots$ & T \\ 
%2019bhg & 59030.38 & o & 20.33 & $\cdots$ & T \\ 
%2019bhg & 59032.40 & o & 19.96 & $\cdots$ & T \\ 
%2019bhg & 59034.40 & o & 19.66 & $\cdots$ & T \\ 
%2019bhg & 59036.40 & o & 19.72 & $\cdots$ & T \\ 
%2019bhg & 59038.36 & o & 20.38 & $\cdots$ & T \\ 
%2019bhg & 59042.37 & o & 20.13 & $\cdots$ & T \\ 
%2019bhg & 59046.36 & o & 18.70 & $\cdots$ & T \\ 
%2019bhg & 59047.47 & o & 20.36 & $\cdots$ & T \\ 
%2019bhg & 59050.35 & o & 20.57 & $\cdots$ & T \\ 
%2019bhg & 59054.34 & o & 20.46 & $\cdots$ & T \\ 
%2019bhg & 59058.36 & o & 20.36 & $\cdots$ & T \\ 
%2019bhg & 59060.34 & o & 20.07 & $\cdots$ & T \\ 
%2019bhg & 59062.34 & o & 20.07 & $\cdots$ & T \\ 
%2019bhg & 59064.32 & o & 19.77 & $\cdots$ & T \\ 
%2019bhg & 59068.36 & o & 20.28 & $\cdots$ & T \\ 
%2019bhg & 59070.31 & o & 20.63 & $\cdots$ & T \\ 
%2019bhg & 59074.34 & o & 20.70 & $\cdots$ & T \\ 
%2019bhg & 59078.29 & o & 20.38 & $\cdots$ & T \\ 
%2019bhg & 59082.32 & o & 20.46 & $\cdots$ & T \\ 
%2019bhg & 59084.27 & o & 20.43 & $\cdots$ & T \\ 
%2019bhg & 59086.28 & o & 20.28 & $\cdots$ & T \\ 
%2019bhg & 59088.29 & o & 20.31 & $\cdots$ & T \\ 
%2019bhg & 59090.28 & o & 20.48 & $\cdots$ & T \\ 
%2019bhg & 59092.31 & o & 19.94 & $\cdots$ & T \\ 
%2019bhg & 59094.26 & o & 19.37 & $\cdots$ & T \\ 
%2019bhg & 59096.26 & o & 20.15 & $\cdots$ & T \\ 
%2019bhg & 59098.26 & o & 20.43 & $\cdots$ & T \\ 
%2019bhg & 59102.24 & o & 20.33 & $\cdots$ & T \\ 
%2019bhg & 59106.28 & o & 20.32 & $\cdots$ & T \\ 
%2019bhg & 59110.23 & o & 19.58 & $\cdots$ & T \\ 
%2019bhg & 59114.23 & o & 20.51 & $\cdots$ & T \\ 
%2019bhg & 59118.23 & o & 20.05 & $\cdots$ & T \\ 
%2019bhg & 59122.26 & o & 19.78 & $\cdots$ & T \\ 
%2019bhg & 59130.27 & o & 20.31 & $\cdots$ & T \\ 
%2019bhg & 59138.24 & o & 20.59 & $\cdots$ & T \\ 
%2019bhg & 59156.20 & o & 19.70 & $\cdots$ & T \\ 
%2019bhg & 59162.20 & o & 19.75 & $\cdots$ & T \\ 
%2019bhg & 59216.65 & o & 18.76 & $\cdots$ & T \\ 
%2019bhg & 59222.65 & o & 19.69 & $\cdots$ & T \\ 
%2019bhg & 59244.66 & o & 19.58 & $\cdots$ & T \\ 
%2019bhg & 59246.65 & o & 20.13 & $\cdots$ & T \\ 
%2019bhg & 59270.57 & o & 19.91 & $\cdots$ & T \\ 
%2019bhg & 59278.60 & o & 18.89 & $\cdots$ & T \\ 
%2019bhg & 59294.61 & o & 20.84 & $\cdots$ & T \\ 
%2019bhg & 59298.58 & o & 20.33 & $\cdots$ & T \\ 
%2019bhg & 59300.57 & o & 18.07 & $\cdots$ & T \\ 
%2019bhg & 59304.52 & o & 19.35 & $\cdots$ & T \\ 
%2019bhg & 59306.62 & o & 20.22 & $\cdots$ & T \\ 
%2019bhg & 59308.63 & o & 19.32 & $\cdots$ & T \\ 
%2019bhg & 59310.55 & o & 20.51 & $\cdots$ & T \\ 
%2019bhg & 59320.53 & o & 19.79 & $\cdots$ & T \\ 
%2019bhg & 59324.60 & o & 20.19 & $\cdots$ & T \\ 
%2019bhg & 59326.51 & o & 19.41 & $\cdots$ & T \\ 
%2019bhg & 59328.49 & o & 19.69 & $\cdots$ & T \\ 
%2019bhg & 59330.52 & o & 19.12 & $\cdots$ & T \\ 
%2019bhg & 59332.49 & o & 19.55 & $\cdots$ & T \\ 
%2019bhg & 59334.49 & o & 20.24 & $\cdots$ & T \\ 
%2019bhg & 59342.45 & o & 20.69 & $\cdots$ & T \\ 
%2019bhg & 59346.44 & o & 20.60 & $\cdots$ & T \\ 
%2019bhg & 59356.45 & o & 19.96 & $\cdots$ & T \\ 
%2019bhg & 59398.39 & o & 19.95 & $\cdots$ & T \\ 
%2019bhg & 59406.36 & o & 20.66 & $\cdots$ & T \\ 
%2019bhg & 59412.33 & o & 20.26 & $\cdots$ & T \\ 
%2019bhg & 59422.36 & o & 20.11 & $\cdots$ & T \\ 
%2019bhg & 59424.34 & o & 20.32 & $\cdots$ & T \\ 
%2019bhg & 59440.30 & o & 20.09 & $\cdots$ & T \\ 
%2019bhg & 59442.30 & o & 20.41 & $\cdots$ & T \\ 
%2019bhg & 59446.30 & o & 20.26 & $\cdots$ & T \\ 
%2019bhg & 59448.29 & o & 19.91 & $\cdots$ & T \\ 
%2019bhg & 59452.30 & o & 20.43 & $\cdots$ & T \\ 
%2019bhg & 59458.30 & o & 20.46 & $\cdots$ & T \\ 
%2019bhg & 59490.24 & o & 19.07 & $\cdots$ & T \\ 
%2019bhg & 59494.22 & o & 19.66 & $\cdots$ & T \\ 
%2019bhg & 59608.62 & o & 20.07 & $\cdots$ & T \\ 
%2019bhg & 59613.61 & o & 20.15 & $\cdots$ & T \\ 
%2019bhg & 59621.58 & o & 19.82 & $\cdots$ & T \\ 
%2019bhg & 59633.65 & o & 19.98 & $\cdots$ & T \\ 
%2019bhg & 59635.64 & o & 20.22 & $\cdots$ & T \\ 
%2019bhg & 59637.57 & o & 20.15 & $\cdots$ & T \\ 
%2019bhg & 59653.60 & o & 18.68 & $\cdots$ & T \\ 
%2019bhg & 59665.57 & o & 20.13 & $\cdots$ & T \\ 
%2019bhg & 59677.49 & o & 19.98 & $\cdots$ & T \\ 
%2019bhg & 59681.47 & o & 19.43 & $\cdots$ & T \\ 
%2019bhg & 59709.41 & o & 19.83 & $\cdots$ & T \\ 
%2019bhg & 59711.46 & o & 19.78 & $\cdots$ & T \\ 
%2019bhg & 59713.48 & o & 18.95 & $\cdots$ & T \\ 
%2019bhg & 59725.39 & o & 20.07 & $\cdots$ & T \\ 
%2019bhg & 59729.48 & o & 19.97 & $\cdots$ & T \\ 
%2019bhg & 59733.43 & o & 20.24 & $\cdots$ & T \\ 
%2019bhg & 59739.44 & o & 20.22 & $\cdots$ & T \\ 
%2019bhg & 59747.57 & o & 19.31 & $\cdots$ & T \\ 
%2019bhg & 59779.41 & o & 20.33 & $\cdots$ & T \\ 
%2019bhg & 59785.37 & o & 19.86 & $\cdots$ & T \\ 
%2019bhg & 59789.37 & o & 19.69 & $\cdots$ & T \\ 
%2019bhg & 59805.30 & o & 19.89 & $\cdots$ & T \\ 
%2019bhg & 59813.32 & o & 20.19 & $\cdots$ & T \\ 
%2019bhg & 59817.32 & o & 20.13 & $\cdots$ & T \\ 
%2019bhg & 59839.24 & o & 19.64 & $\cdots$ & T \\ 
%2019bhg & 59851.24 & o & 20.07 & $\cdots$ & T \\ 
%2019bhg & 59881.25 & o & 19.77 & $\cdots$ & T \\ 
%2019jyu & 58512.24 & o & 19.53 & 0.22 & F \\ 
%2019jyu & 58516.26 & o & 19.07 & 0.20 & F \\ 
%2019jyu & 58628.60 & o & 18.37 & 0.10 & F \\ 
%2019jyu & 58630.60 & o & 18.50 & 0.12 & F \\ 
%2019jyu & 58644.58 & o & 18.43 & 0.06 & F \\ 
%2019jyu & 58646.56 & o & 18.37 & 0.04 & F \\ 
%2019jyu & 58648.60 & o & 18.34 & 0.07 & F \\ 
%2019jyu & 58650.61 & o & 18.38 & 0.07 & F \\ 
%2019jyu & 58652.54 & o & 18.36 & 0.17 & F \\ 
%2019jyu & 58654.53 & o & 18.27 & 0.10 & F \\ 
%2019jyu & 58656.59 & o & 18.08 & 0.13 & F \\ 
%2019jyu & 58660.58 & o & 18.45 & 0.07 & F \\ 
%2019jyu & 58668.50 & o & 18.36 & 0.06 & F \\ 
%2019jyu & 58676.52 & o & 18.32 & 0.05 & F \\ 
%2019jyu & 58678.48 & o & 18.43 & 0.07 & F \\ 
%2019jyu & 58680.57 & o & 18.23 & 0.07 & F \\ 
%2019jyu & 58682.51 & o & 17.54 & $\cdots$ & T \\ 
%2019jyu & 58688.62 & o & 18.31 & 0.07 & F \\ 
%2019jyu & 58690.56 & o & 18.37 & 0.04 & F \\ 
%2019jyu & 58692.53 & o & 18.38 & 0.04 & F \\ 
%2019jyu & 58696.55 & o & 18.31 & 0.04 & F \\ 
%2019jyu & 58700.51 & o & 18.33 & 0.04 & F \\ 
%2019jyu & 58708.48 & o & 18.34 & 0.07 & F \\ 
%2019jyu & 58718.59 & o & 18.47 & 0.04 & F \\ 
%2019jyu & 58720.61 & o & 18.41 & 0.04 & F \\ 
%2019jyu & 58724.55 & o & 18.37 & 0.04 & F \\ 
%2019jyu & 58736.47 & o & 18.46 & 0.05 & F \\ 
%2019jyu & 58738.44 & o & 16.80 & $\cdots$ & T \\ 
%2019jyu & 58752.46 & o & 18.48 & 0.03 & F \\ 
%2019jyu & 58756.37 & o & 18.55 & 0.04 & F \\ 
%2019jyu & 58760.48 & o & 18.57 & 0.06 & F \\ 
%2019jyu & 58762.33 & o & 18.46 & 0.05 & F \\ 
%2019jyu & 58764.36 & o & 18.47 & 0.06 & F \\ 
%2019jyu & 58774.41 & o & 18.61 & 0.06 & F \\ 
%2019jyu & 58780.37 & o & 18.61 & 0.04 & F \\ 
%2019jyu & 58784.39 & o & 18.53 & 0.04 & F \\ 
%2019jyu & 58788.37 & o & 18.45 & 0.07 & F \\ 
%2019jyu & 58790.31 & o & 18.63 & 0.05 & F \\ 
%2019jyu & 58792.37 & o & 18.65 & 0.06 & F \\ 
%2019jyu & 58800.40 & o & 18.74 & 0.09 & F \\ 
%2019jyu & 58802.40 & o & 18.69 & 0.08 & F \\ 
%2019jyu & 58808.35 & o & 18.55 & 0.04 & F \\ 
%2019jyu & 58812.30 & o & 18.58 & 0.04 & F \\ 
%2019jyu & 58816.33 & o & 18.64 & 0.05 & F \\ 
%2019jyu & 58820.28 & o & 18.55 & 0.19 & F \\ 
%2019jyu & 58826.35 & o & 18.59 & 0.10 & F \\ 
%2019jyu & 58828.27 & o & 18.64 & 0.07 & F \\ 
%2019jyu & 58830.28 & o & 18.62 & 0.08 & F \\ 
%2019jyu & 58831.27 & o & 18.66 & 0.15 & F \\ 
%2019jyu & 58832.32 & o & 18.81 & 0.17 & F \\ 
%2019jyu & 58836.27 & o & 18.66 & 0.05 & F \\ 
%2019jyu & 58844.25 & o & 18.63 & 0.05 & F \\ 
%2019jyu & 58852.25 & o & 18.70 & 0.06 & F \\ 
%2019jyu & 58854.26 & o & 15.80 & $\cdots$ & T \\ 
%2019jyu & 58868.21 & o & 18.73 & 0.11 & F \\ 
%2019jyu & 58872.24 & o & 18.76 & 0.07 & F \\ 
%2019jyu & 58880.23 & o & 18.63 & 0.24 & F \\ 
%2019jyu & 58882.24 & o & 18.69 & 0.10 & F \\ 
%2019jyu & 58888.22 & o & 18.18 & $\cdots$ & T \\ 
%2019jyu & 59004.60 & o & 19.33 & $\cdots$ & T \\ 
%2019jyu & 59020.58 & o & 19.45 & $\cdots$ & T \\ 
%2019jyu & 59024.57 & o & 20.50 & $\cdots$ & T \\ 
%2019jyu & 59032.58 & o & 20.38 & $\cdots$ & T \\ 
%2019jyu & 59036.53 & o & 19.71 & $\cdots$ & T \\ 
%2019jyu & 59038.53 & o & 19.68 & $\cdots$ & T \\ 
%2019jyu & 59044.58 & o & 19.63 & $\cdots$ & T \\ 
%2019jyu & 59048.57 & o & 20.85 & 0.28 & F \\ 
%2019jyu & 59052.59 & o & 20.60 & $\cdots$ & T \\ 
%2019jyu & 59061.54 & o & 20.22 & $\cdots$ & T \\ 
%2019jyu & 59062.46 & o & 19.86 & $\cdots$ & T \\ 
%2019jyu & 59064.51 & o & 20.29 & 0.28 & F \\ 
%2019jyu & 59065.48 & o & 19.21 & $\cdots$ & T \\ 
%2019jyu & 59072.56 & o & 20.15 & $\cdots$ & T \\ 
%2019jyu & 59074.58 & o & 20.21 & $\cdots$ & T \\ 
%2019jyu & 59076.52 & o & 20.57 & $\cdots$ & T \\ 
%2019jyu & 59080.50 & o & 20.11 & $\cdots$ & T \\ 
%2019jyu & 59084.49 & o & 20.83 & 0.22 & F \\ 
%2019jyu & 59088.47 & o & 20.31 & $\cdots$ & T \\ 
%2019jyu & 59090.49 & o & 20.11 & $\cdots$ & T \\ 
%2019jyu & 59092.43 & o & 19.45 & $\cdots$ & T \\ 
%2019jyu & 59098.59 & o & 18.66 & $\cdots$ & T \\ 
%2019jyu & 59100.42 & o & 20.22 & $\cdots$ & T \\ 
%2019jyu & 59104.46 & o & 20.46 & $\cdots$ & T \\ 
%2019jyu & 59108.50 & o & 20.52 & $\cdots$ & T \\ 
%2019jyu & 59112.43 & o & 20.33 & $\cdots$ & T \\ 
%2019jyu & 59117.34 & o & 20.00 & $\cdots$ & T \\ 
%2019jyu & 59118.37 & o & 20.07 & $\cdots$ & T \\ 
%2019jyu & 59120.39 & o & 19.31 & $\cdots$ & T \\ 
%2019jyu & 59126.53 & o & 19.19 & $\cdots$ & T \\ 
%2019jyu & 59128.50 & o & 19.98 & $\cdots$ & T \\ 
%2019jyu & 59130.46 & o & 20.13 & $\cdots$ & T \\ 
%2019jyu & 59132.38 & o & 20.63 & 0.23 & F \\ 
%2019jyu & 59134.53 & o & 19.94 & $\cdots$ & T \\ 
%2019jyu & 59136.43 & o & 20.41 & $\cdots$ & T \\ 
%2019jyu & 59140.43 & o & 20.46 & $\cdots$ & T \\ 
%2019jyu & 59144.34 & o & 20.03 & $\cdots$ & T \\ 
%2019jyu & 59146.38 & o & 20.09 & $\cdots$ & T \\ 
%2019jyu & 59148.34 & o & 17.76 & $\cdots$ & T \\ 
%2019jyu & 59154.46 & o & 18.66 & $\cdots$ & T \\ 
%2019jyu & 59156.38 & o & 19.81 & $\cdots$ & T \\ 
%2019jyu & 59158.35 & o & 20.13 & $\cdots$ & T \\ 
%2019jyu & 59160.37 & o & 19.98 & $\cdots$ & T \\ 
%2019jyu & 59173.33 & o & 20.31 & $\cdots$ & T \\ 
%2019jyu & 59182.31 & o & 19.59 & $\cdots$ & T \\ 
%2019jyu & 59184.38 & o & 19.71 & $\cdots$ & T \\ 
%2019jyu & 59185.35 & o & 19.94 & $\cdots$ & T \\ 
%2019jyu & 59186.33 & o & 19.96 & $\cdots$ & T \\ 
%2019jyu & 59188.28 & o & 19.86 & $\cdots$ & T \\ 
%2019jyu & 59192.33 & o & 20.46 & $\cdots$ & T \\ 
%2019jyu & 59204.23 & o & 19.42 & $\cdots$ & T \\ 
%2019jyu & 59208.28 & o & 19.96 & $\cdots$ & T \\ 
%2019jyu & 59212.25 & o & 19.94 & $\cdots$ & T \\ 
%2019jyu & 59216.28 & o & 20.15 & $\cdots$ & T \\ 
%2019jyu & 59364.60 & o & 19.55 & $\cdots$ & T \\ 
%2019jyu & 59382.60 & o & 20.11 & $\cdots$ & T \\ 
%2019jyu & 59386.60 & o & 20.07 & $\cdots$ & T \\ 
%2019jyu & 59408.56 & o & 20.49 & $\cdots$ & T \\ 
%2019jyu & 59412.55 & o & 20.23 & $\cdots$ & T \\ 
%2019jyu & 59426.54 & o & 19.61 & $\cdots$ & T \\ 
%2019jyu & 59442.51 & o & 20.41 & $\cdots$ & T \\ 
%2019jyu & 59444.48 & o & 20.13 & $\cdots$ & T \\ 
%2019jyu & 59456.54 & o & 20.63 & $\cdots$ & T \\ 
%2019jyu & 59464.52 & o & 20.57 & $\cdots$ & T \\ 
%2019jyu & 59474.50 & o & 19.65 & $\cdots$ & T \\ 
%2019jyu & 59484.46 & o & 19.84 & $\cdots$ & T \\ 
%2019jyu & 59488.44 & o & 19.28 & $\cdots$ & T \\ 
%2019jyu & 59494.39 & o & 20.24 & $\cdots$ & T \\ 
%2019jyu & 59496.37 & o & 19.94 & $\cdots$ & T \\ 
%2019jyu & 59520.39 & o & 20.09 & $\cdots$ & T \\ 
%2019jyu & 59584.24 & o & 19.86 & $\cdots$ & T \\ 
%2019jyu & 59592.27 & o & 19.07 & $\cdots$ & T \\ 
%2019jyu & 59758.56 & o & 19.94 & $\cdots$ & T \\ 
%2019jyu & 59770.60 & o & 19.09 & $\cdots$ & T \\ 
%2019jyu & 59772.57 & o & 19.77 & $\cdots$ & T \\ 
%2019jyu & 59787.38 & o & 20.41 & $\cdots$ & T \\ 
%2019jyu & 59794.60 & o & 20.19 & $\cdots$ & T \\ 
%2019jyu & 59813.03 & o & 20.43 & $\cdots$ & T \\ 
%2019jyu & 59814.44 & o & 19.88 & $\cdots$ & T \\ 
%2019jyu & 59826.46 & o & 20.32 & $\cdots$ & T \\ 
%2019jyu & 59838.45 & o & 19.94 & $\cdots$ & T \\ 
%2019jyu & 59848.41 & o & 18.64 & $\cdots$ & T \\ 
%2019jyu & 59868.40 & o & 20.11 & $\cdots$ & T \\ 
%2019jyu & 59870.40 & o & 20.38 & $\cdots$ & T \\ 
%2019jyu & 59878.37 & o & 20.09 & $\cdots$ & T \\ 
%2019jyu & 59882.38 & o & 20.31 & $\cdots$ & T \\ 
%2019jyu & 59883.13 & o & 20.22 & $\cdots$ & T \\ 
%2019jyu & 59894.33 & o & 20.03 & $\cdots$ & T \\ 
%2019jyu & 59896.40 & o & 19.89 & $\cdots$ & T \\ 
%2019jyu & 59908.31 & o & 19.86 & $\cdots$ & T \\ 
%2019jyu & 59912.80 & o & 19.84 & $\cdots$ & T \\ 
%2019npx & 58286.61 & c & 18.32 & $\cdots$ & T \\ 
%2019npx & 58310.56 & c & 19.84 & $\cdots$ & T \\ 
%2019npx & 58333.51 & c & 19.63 & $\cdots$ & T \\ 
%2019npx & 58338.50 & c & 20.29 & $\cdots$ & T \\ 
%2019npx & 58342.50 & c & 20.61 & 0.26 & F \\ 
%2019npx & 58398.35 & c & 19.77 & $\cdots$ & T \\ 
%2019npx & 58402.35 & c & 19.82 & $\cdots$ & T \\ 
%2019npx & 58405.30 & c & 20.12 & $\cdots$ & T \\ 
%2019npx & 58425.30 & c & 20.14 & $\cdots$ & T \\ 
%2019npx & 58429.27 & c & 20.18 & $\cdots$ & T \\ 
%2019npx & 58430.30 & c & 20.22 & $\cdots$ & T \\ 
%2019npx & 58433.24 & c & 18.36 & $\cdots$ & T \\ 
%2019npx & 58434.28 & c & 20.16 & $\cdots$ & T \\ 
%2019npx & 58454.27 & c & 19.52 & $\cdots$ & T \\ 
%2019npx & 58462.21 & c & 19.45 & $\cdots$ & T \\ 
%2019npx & 58634.51 & c & 20.53 & 0.21 & F \\ 
%2019npx & 58642.56 & c & 20.59 & 0.24 & F \\ 
%2019npx & 58666.45 & c & 20.42 & 0.25 & F \\ 
%2019npx & 58694.44 & c & 20.06 & $\cdots$ & T \\ 
%2019npx & 58702.41 & c & 20.27 & $\cdots$ & T \\ 
%2019npx & 58705.26 & c & 15.72 & $\cdots$ & T \\ 
%2019npx & 58706.40 & c & 16.71 & $\cdots$ & T \\ 
%2019npx & 58726.36 & c & 17.23 & 0.01 & F \\ 
%2019npx & 58730.35 & c & 17.19 & 0.02 & F \\ 
%2019npx & 58750.33 & c & 17.27 & 0.01 & F \\ 
%2019npx & 58778.22 & c & 17.76 & 0.04 & F \\ 
%2019npx & 58782.20 & c & 17.84 & 0.06 & F \\ 
%2019npx & 58942.59 & c & 18.31 & 0.08 & F \\ 
%2019npx & 58958.54 & c & 18.50 & 0.06 & F \\ 
%2019npx & 58962.60 & c & 17.71 & $\cdots$ & T \\ 
%2019npx & 58966.62 & c & 18.42 & 0.05 & F \\ 
%2019npx & 58969.60 & c & 18.50 & 0.04 & F \\ 
%2019npx & 58970.61 & c & 18.57 & 0.05 & F \\ 
%2019npx & 58989.59 & c & 18.59 & 0.04 & F \\ 
%2019npx & 58990.57 & c & 18.56 & 0.04 & F \\ 
%2019npx & 58994.58 & c & 18.68 & 0.05 & F \\ 
%2019npx & 58997.60 & c & 18.75 & 0.06 & F \\ 
%2019npx & 58998.53 & c & 18.57 & 0.04 & F \\ 
%2019npx & 59002.58 & c & 18.67 & 0.05 & F \\ 
%2019npx & 59021.52 & c & 18.83 & 0.06 & F \\ 
%2019npx & 59022.50 & c & 18.69 & 0.07 & F \\ 
%2019npx & 59026.50 & c & 18.73 & 0.04 & F \\ 
%2019npx & 59049.52 & c & 18.81 & 0.05 & F \\ 
%2019npx & 59050.43 & c & 18.89 & 0.05 & F \\ 
%2019npx & 59074.45 & c & 18.99 & 0.06 & F \\ 
%2019npx & 59078.43 & c & 19.05 & 0.05 & F \\ 
%2019npx & 59082.35 & c & 19.06 & 0.07 & F \\ 
%2019npx & 59085.37 & c & 19.25 & 0.14 & F \\ 
%2019npx & 59101.35 & c & 19.17 & 0.07 & F \\ 
%2019npx & 59102.32 & c & 19.36 & 0.10 & F \\ 
%2019npx & 59106.36 & c & 19.31 & 0.09 & F \\ 
%2019npx & 59109.38 & c & 19.24 & 0.09 & F \\ 
%2019npx & 59110.32 & c & 19.29 & 0.08 & F \\ 
%2019npx & 59113.32 & c & 19.61 & 0.28 & F \\ 
%2019npx & 59114.34 & c & 19.05 & 0.13 & F \\ 
%2019npx & 59130.27 & c & 19.35 & 0.11 & F \\ 
%2019npx & 59138.31 & c & 19.41 & 0.10 & F \\ 
%2019npx & 59142.26 & c & 19.61 & 0.12 & F \\ 
%2019npx & 59170.22 & c & 19.62 & 0.16 & F \\ 
%2019npx & 59194.21 & c & 19.74 & 0.20 & F \\ 
%2019npx & 59346.60 & c & 20.18 & $\cdots$ & T \\ 
%2019npx & 59350.60 & c & 20.10 & $\cdots$ & T \\ 
%2019npx & 59353.60 & c & 20.00 & $\cdots$ & T \\ 
%2019npx & 59354.59 & c & 20.29 & $\cdots$ & T \\ 
%2019npx & 59372.52 & c & 20.67 & $\cdots$ & T \\ 
%2019npx & 59376.59 & c & 20.27 & $\cdots$ & T \\ 
%2019npx & 59380.51 & c & 20.27 & $\cdots$ & T \\ 
%2019npx & 59384.51 & c & 18.54 & $\cdots$ & T \\ 
%2019npx & 59402.52 & c & 20.34 & $\cdots$ & T \\ 
%2019npx & 59406.35 & c & 19.91 & $\cdots$ & T \\ 
%2019npx & 59409.46 & c & 19.54 & $\cdots$ & T \\ 
%2019npx & 59413.52 & c & 19.91 & $\cdots$ & T \\ 
%2019npx & 59428.42 & c & 20.42 & $\cdots$ & T \\ 
%2019npx & 59432.39 & c & 20.50 & $\cdots$ & T \\ 
%2019npx & 59435.44 & c & 20.53 & $\cdots$ & T \\ 
%2019npx & 59436.47 & c & 20.47 & $\cdots$ & T \\ 
%2019npx & 59439.44 & c & 20.50 & $\cdots$ & T \\ 
%2019npx & 59440.44 & c & 20.34 & $\cdots$ & T \\ 
%2019npx & 59458.37 & c & 16.47 & $\cdots$ & T \\ 
%2019npx & 59461.36 & c & 20.29 & $\cdots$ & T \\ 
%2019npx & 59462.37 & c & 20.39 & $\cdots$ & T \\ 
%2019npx & 59466.35 & c & 20.34 & $\cdots$ & T \\ 
%2019npx & 59469.36 & c & 19.86 & $\cdots$ & T \\ 
%2019npx & 59513.25 & c & 20.29 & $\cdots$ & T \\ 
%2019npx & 59518.26 & c & 20.22 & $\cdots$ & T \\ 
%2019npx & 59522.28 & c & 19.96 & $\cdots$ & T \\ 
%2019npx & 59526.24 & c & 20.10 & $\cdots$ & T \\ 
%2019npx & 59680.62 & c & 19.37 & $\cdots$ & T \\ 
%2019npx & 59696.62 & c & 18.90 & $\cdots$ & T \\ 
%2019npx & 59700.61 & c & 20.00 & $\cdots$ & T \\ 
%2019npx & 59728.58 & c & 17.04 & $\cdots$ & T \\ 
%2019npx & 59732.59 & c & 20.29 & $\cdots$ & T \\ 
%2019npx & 59736.53 & c & 20.29 & $\cdots$ & T \\ 
%2019npx & 59784.69 & c & 20.77 & $\cdots$ & T \\ 
%2019npx & 59791.23 & c & 20.47 & $\cdots$ & T \\ 
%2019npx & 59796.49 & c & 20.22 & $\cdots$ & T \\ 
%2019npx & 59810.18 & c & 20.33 & $\cdots$ & T \\ 
%2019npx & 59814.17 & c & 20.42 & $\cdots$ & T \\ 
%2019npx & 59815.17 & c & 20.37 & $\cdots$ & T \\ 
%2019npx & 59844.83 & c & 19.95 & $\cdots$ & T \\ 
%2019npx & 59848.82 & c & 20.37 & $\cdots$ & T \\ 
%2019npx & 59868.28 & c & 19.98 & $\cdots$ & T \\ 
%2019npx & 59876.26 & c & 20.42 & $\cdots$ & T \\ 
%2019npx & 58206.65 & o & 17.23 & 0.23 & F \\ 
%2019npx & 58264.60 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58269.53 & o & 17.21 & 0.04 & F \\ 
%2019npx & 58284.61 & o & 17.20 & 0.10 & F \\ 
%2019npx & 58290.58 & o & 17.20 & 0.01 & F \\ 
%2019npx & 58292.57 & o & 17.24 & 0.02 & F \\ 
%2019npx & 58293.56 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58294.55 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58295.47 & o & 17.28 & 0.05 & F \\ 
%2019npx & 58306.56 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58312.55 & o & 17.24 & 0.02 & F \\ 
%2019npx & 58316.53 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58320.51 & o & 17.24 & 0.08 & F \\ 
%2019npx & 58322.53 & o & 17.23 & 0.02 & F \\ 
%2019npx & 58323.42 & o & 17.30 & 0.26 & F \\ 
%2019npx & 58324.47 & o & 17.25 & 0.04 & F \\ 
%2019npx & 58329.51 & o & 16.95 & 0.12 & F \\ 
%2019npx & 58330.51 & o & 16.99 & $\cdots$ & T \\ 
%2019npx & 58336.50 & o & 17.23 & 0.02 & F \\ 
%2019npx & 58340.49 & o & 17.23 & 0.02 & F \\ 
%2019npx & 58344.47 & o & 17.19 & 0.03 & F \\ 
%2019npx & 58348.45 & o & 17.16 & 0.02 & F \\ 
%2019npx & 58350.45 & o & 17.33 & 0.15 & F \\ 
%2019npx & 58351.42 & o & 17.19 & 0.09 & F \\ 
%2019npx & 58360.44 & o & 17.27 & 0.03 & F \\ 
%2019npx & 58362.44 & o & 17.24 & 0.02 & F \\ 
%2019npx & 58364.42 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58370.42 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58372.41 & o & 17.25 & 0.02 & F \\ 
%2019npx & 58376.39 & o & 17.18 & 0.02 & F \\ 
%2019npx & 58377.37 & o & 17.18 & 0.04 & F \\ 
%2019npx & 58378.38 & o & 17.25 & 0.02 & F \\ 
%2019npx & 58379.35 & o & 17.18 & 0.03 & F \\ 
%2019npx & 58380.38 & o & 17.20 & 0.05 & F \\ 
%2019npx & 58384.38 & o & 17.23 & 0.07 & F \\ 
%2019npx & 58385.42 & o & 17.21 & 0.06 & F \\ 
%2019npx & 58387.37 & o & 17.21 & 0.04 & F \\ 
%2019npx & 58390.36 & o & 17.17 & 0.02 & F \\ 
%2019npx & 58392.36 & o & 17.17 & 0.03 & F \\ 
%2019npx & 58394.35 & o & 17.22 & 0.01 & F \\ 
%2019npx & 58396.36 & o & 17.18 & 0.10 & F \\ 
%2019npx & 58403.32 & o & 17.23 & 0.03 & F \\ 
%2019npx & 58406.31 & o & 17.17 & 0.02 & F \\ 
%2019npx & 58413.30 & o & 17.25 & 0.04 & F \\ 
%2019npx & 58415.31 & o & 17.27 & 0.20 & F \\ 
%2019npx & 58416.32 & o & 17.15 & 0.04 & F \\ 
%2019npx & 58417.31 & o & 17.19 & 0.04 & F \\ 
%2019npx & 58424.29 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58427.27 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58428.29 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58431.24 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58432.27 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58435.22 & o & 17.23 & 0.03 & F \\ 
%2019npx & 58441.23 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58442.27 & o & 17.18 & 0.03 & F \\ 
%2019npx & 58443.22 & o & 17.23 & 0.04 & F \\ 
%2019npx & 58444.28 & o & 17.25 & 0.23 & F \\ 
%2019npx & 58447.22 & o & 17.21 & 0.03 & F \\ 
%2019npx & 58448.26 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58449.22 & o & 17.23 & 0.02 & F \\ 
%2019npx & 58450.26 & o & 17.24 & 0.03 & F \\ 
%2019npx & 58451.22 & o & 17.22 & 0.03 & F \\ 
%2019npx & 58452.25 & o & 17.25 & 0.04 & F \\ 
%2019npx & 58453.22 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58455.21 & o & 17.17 & 0.03 & F \\ 
%2019npx & 58456.25 & o & 17.16 & 0.03 & F \\ 
%2019npx & 58569.65 & o & 17.14 & 0.09 & F \\ 
%2019npx & 58590.63 & o & 17.27 & 0.04 & F \\ 
%2019npx & 58591.62 & o & 17.29 & 0.07 & F \\ 
%2019npx & 58593.64 & o & 17.23 & 0.19 & F \\ 
%2019npx & 58596.63 & o & 17.29 & 0.15 & F \\ 
%2019npx & 58612.51 & o & 17.16 & 0.03 & F \\ 
%2019npx & 58614.55 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58618.54 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58620.48 & o & 17.20 & 0.08 & F \\ 
%2019npx & 58621.54 & o & 17.19 & 0.03 & F \\ 
%2019npx & 58623.54 & o & 17.20 & 0.05 & F \\ 
%2019npx & 58624.53 & o & 17.26 & 0.04 & F \\ 
%2019npx & 58630.49 & o & 17.21 & 0.01 & F \\ 
%2019npx & 58632.49 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58636.49 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58644.45 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58646.45 & o & 17.18 & 0.02 & F \\ 
%2019npx & 58648.45 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58649.51 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58650.45 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58651.44 & o & 17.25 & 0.06 & F \\ 
%2019npx & 58656.55 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58658.61 & o & 17.16 & 0.04 & F \\ 
%2019npx & 58660.51 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58664.52 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58668.51 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58670.48 & o & 17.20 & 0.02 & F \\ 
%2019npx & 58673.53 & o & 17.20 & 0.03 & F \\ 
%2019npx & 58676.43 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58678.38 & o & 17.19 & 0.02 & F \\ 
%2019npx & 58684.48 & o & 17.28 & 0.03 & F \\ 
%2019npx & 58686.47 & o & 17.21 & 0.07 & F \\ 
%2019npx & 58688.48 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58690.45 & o & 17.22 & 0.01 & F \\ 
%2019npx & 58692.39 & o & 17.24 & 0.02 & F \\ 
%2019npx & 58696.44 & o & 17.24 & 0.02 & F \\ 
%2019npx & 58700.42 & o & 17.22 & 0.02 & F \\ 
%2019npx & 58704.39 & o & 17.21 & 0.02 & F \\ 
%2019npx & 58712.48 & o & 16.92 & 0.11 & F \\ 
%2019npx & 58718.41 & o & 16.70 & 0.01 & F \\ 
%2019npx & 58724.42 & o & 16.55 & 0.01 & F \\ 
%2019npx & 58741.40 & o & 16.41 & 0.01 & F \\ 
%2019npx & 58744.22 & o & 16.38 & 0.01 & F \\ 
%2019npx & 58745.36 & o & 16.38 & 0.01 & F \\ 
%2019npx & 58746.36 & o & 16.46 & 0.11 & F \\ 
%2019npx & 58751.28 & o & 16.42 & 0.01 & F \\ 
%2019npx & 58752.37 & o & 16.43 & 0.01 & F \\ 
%2019npx & 58756.31 & o & 16.43 & 0.01 & F \\ 
%2019npx & 58760.34 & o & 16.52 & 0.01 & F \\ 
%2019npx & 58762.22 & o & 16.45 & 0.01 & F \\ 
%2019npx & 58769.31 & o & 16.47 & 0.03 & F \\ 
%2019npx & 58770.36 & o & 16.49 & 0.01 & F \\ 
%2019npx & 58771.37 & o & 16.53 & 0.01 & F \\ 
%2019npx & 58772.32 & o & 16.55 & 0.01 & F \\ 
%2019npx & 58780.25 & o & 16.60 & 0.01 & F \\ 
%2019npx & 58784.25 & o & 16.62 & 0.01 & F \\ 
%2019npx & 58788.21 & o & 16.64 & 0.01 & F \\ 
%2019npx & 58790.22 & o & 16.66 & 0.02 & F \\ 
%2019npx & 58792.31 & o & 16.63 & 0.03 & F \\ 
%2019npx & 58794.31 & o & 16.63 & 0.02 & F \\ 
%2019npx & 58795.28 & o & 16.64 & 0.01 & F \\ 
%2019npx & 58796.20 & o & 16.67 & 0.01 & F \\ 
%2019npx & 58799.22 & o & 16.66 & 0.01 & F \\ 
%2019npx & 58800.27 & o & 16.68 & 0.01 & F \\ 
%2019npx & 58802.27 & o & 16.66 & 0.02 & F \\ 
%2019npx & 58812.20 & o & 16.67 & 0.01 & F \\ 
%2019npx & 58816.22 & o & 16.71 & 0.01 & F \\ 
%2019npx & 58820.18 & o & 16.76 & 0.06 & F \\ 
%2019npx & 58824.20 & o & 16.73 & 0.02 & F \\ 
%2019npx & 58826.21 & o & 16.72 & 0.03 & F \\ 
%2019npx & 58832.20 & o & 16.98 & 0.17 & F \\ 
%2019npx & 58918.65 & o & 17.97 & 0.16 & F \\ 
%2019npx & 58944.63 & o & 17.48 & $\cdots$ & T \\ 
%2019npx & 58949.59 & o & 18.21 & 0.09 & F \\ 
%2019npx & 58950.57 & o & 18.49 & 0.18 & F \\ 
%2019npx & 58951.57 & o & 18.48 & 0.11 & F \\ 
%2019npx & 58952.62 & o & 18.21 & 0.06 & F \\ 
%2019npx & 58956.58 & o & 18.20 & 0.05 & F \\ 
%2019npx & 58960.61 & o & 18.26 & 0.04 & F \\ 
%2019npx & 58964.59 & o & 18.88 & 0.22 & F \\ 
%2019npx & 58967.60 & o & 18.39 & 0.05 & F \\ 
%2019npx & 58968.61 & o & 18.25 & 0.03 & F \\ 
%2019npx & 58972.55 & o & 18.20 & 0.03 & F \\ 
%2019npx & 58974.54 & o & 18.47 & 0.08 & F \\ 
%2019npx & 58976.54 & o & 18.33 & 0.12 & F \\ 
%2019npx & 58978.61 & o & 18.62 & 0.10 & F \\ 
%2019npx & 58983.58 & o & 18.48 & 0.09 & F \\ 
%2019npx & 58986.61 & o & 18.61 & 0.05 & F \\ 
%2019npx & 58988.57 & o & 18.23 & 0.03 & F \\ 
%2019npx & 58992.55 & o & 18.44 & 0.05 & F \\ 
%2019npx & 58999.47 & o & 18.39 & 0.05 & F \\ 
%2019npx & 59000.53 & o & 18.33 & 0.03 & F \\ 
%2019npx & 59003.50 & o & 18.33 & 0.05 & F \\ 
%2019npx & 59004.49 & o & 18.45 & 0.09 & F \\ 
%2019npx & 59005.51 & o & 18.36 & 0.11 & F \\ 
%2019npx & 59006.49 & o & 18.25 & 0.10 & F \\ 
%2019npx & 59016.51 & o & 18.13 & $\cdots$ & T \\ 
%2019npx & 59020.50 & o & 18.75 & 0.05 & F \\ 
%2019npx & 59024.50 & o & 18.53 & 0.05 & F \\ 
%2019npx & 59028.49 & o & 18.57 & 0.04 & F \\ 
%2019npx & 59030.45 & o & 18.57 & 0.06 & F \\ 
%2019npx & 59031.40 & o & 18.62 & 0.08 & F \\ 
%2019npx & 59032.46 & o & 18.68 & 0.08 & F \\ 
%2019npx & 59033.40 & o & 19.20 & 0.14 & F \\ 
%2019npx & 59034.45 & o & 18.69 & 0.15 & F \\ 
%2019npx & 59039.52 & o & 18.75 & 0.09 & F \\ 
%2019npx & 59040.47 & o & 18.82 & 0.07 & F \\ 
%2019npx & 59041.47 & o & 18.68 & 0.06 & F \\ 
%2019npx & 59042.52 & o & 18.96 & 0.07 & F \\ 
%2019npx & 59044.51 & o & 18.43 & 0.07 & F \\ 
%2019npx & 59048.43 & o & 18.62 & 0.04 & F \\ 
%2019npx & 59052.51 & o & 18.65 & 0.05 & F \\ 
%2019npx & 59058.41 & o & 19.00 & 0.08 & F \\ 
%2019npx & 59059.42 & o & 18.78 & 0.06 & F \\ 
%2019npx & 59060.37 & o & 18.77 & 0.07 & F \\ 
%2019npx & 59061.38 & o & 18.63 & 0.08 & F \\ 
%2019npx & 59067.52 & o & 18.74 & 0.13 & F \\ 
%2019npx & 59068.46 & o & 18.70 & 0.08 & F \\ 
%2019npx & 59069.47 & o & 18.92 & 0.08 & F \\ 
%2019npx & 59070.44 & o & 18.96 & 0.07 & F \\ 
%2019npx & 59072.47 & o & 18.94 & 0.08 & F \\ 
%2019npx & 59073.46 & o & 18.48 & 0.08 & F \\ 
%2019npx & 59074.46 & o & 19.46 & 0.09 & F \\ 
%2019npx & 59075.43 & o & 18.71 & 0.04 & F \\ 
%2019npx & 59076.43 & o & 18.45 & 0.04 & F \\ 
%2019npx & 59079.42 & o & 19.01 & 0.05 & F \\ 
%2019npx & 59080.39 & o & 18.80 & 0.05 & F \\ 
%2019npx & 59084.39 & o & 19.25 & 0.05 & F \\ 
%2019npx & 59088.37 & o & 18.71 & 0.08 & F \\ 
%2019npx & 59094.40 & o & 19.43 & 0.27 & F \\ 
%2019npx & 59095.41 & o & 18.95 & 0.11 & F \\ 
%2019npx & 59096.50 & o & 18.54 & 0.11 & F \\ 
%2019npx & 59098.40 & o & 19.12 & 0.12 & F \\ 
%2019npx & 59100.35 & o & 19.04 & 0.06 & F \\ 
%2019npx & 59104.36 & o & 18.70 & 0.03 & F \\ 
%2019npx & 59107.35 & o & 19.13 & 0.06 & F \\ 
%2019npx & 59108.33 & o & 19.04 & 0.07 & F \\ 
%2019npx & 59111.34 & o & 18.81 & 0.04 & F \\ 
%2019npx & 59112.32 & o & 18.98 & 0.06 & F \\ 
%2019npx & 59114.32 & o & 19.93 & 0.22 & F \\ 
%2019npx & 59117.32 & o & 19.81 & 0.25 & F \\ 
%2019npx & 59121.33 & o & 19.52 & 0.20 & F \\ 
%2019npx & 59123.36 & o & 19.75 & 0.23 & F \\ 
%2019npx & 59126.33 & o & 19.09 & 0.11 & F \\ 
%2019npx & 59127.29 & o & 19.04 & 0.08 & F \\ 
%2019npx & 59128.39 & o & 18.98 & 0.12 & F \\ 
%2019npx & 59132.29 & o & 18.64 & $\cdots$ & T \\ 
%2019npx & 59136.32 & o & 19.55 & 0.11 & F \\ 
%2019npx & 59140.27 & o & 19.81 & 0.14 & F \\ 
%2019npx & 59144.26 & o & 19.76 & 0.24 & F \\ 
%2019npx & 59148.25 & o & 18.00 & $\cdots$ & T \\ 
%2019npx & 59151.27 & o & 19.30 & 0.19 & F \\ 
%2019npx & 59154.27 & o & 19.29 & 0.15 & F \\ 
%2019npx & 59156.25 & o & 19.45 & 0.15 & F \\ 
%2019npx & 59158.23 & o & 19.43 & 0.11 & F \\ 
%2019npx & 59160.29 & o & 18.09 & $\cdots$ & T \\ 
%2019npx & 59164.26 & o & 19.88 & 0.16 & F \\ 
%2019npx & 59172.23 & o & 19.50 & 0.15 & F \\ 
%2019npx & 59173.19 & o & 18.20 & 0.30 & F \\ 
%2019npx & 59174.20 & o & 19.28 & $\cdots$ & T \\ 
%2019npx & 59180.21 & o & 16.81 & $\cdots$ & T \\ 
%2019npx & 59182.20 & o & 18.58 & $\cdots$ & T \\ 
%2019npx & 59184.22 & o & 19.27 & $\cdots$ & T \\ 
%2019npx & 59186.22 & o & 19.94 & 0.21 & F \\ 
%2019npx & 59192.21 & o & 19.92 & 0.24 & F \\ 
%2019npx & 59300.64 & o & 17.76 & $\cdots$ & T \\ 
%2019npx & 59322.61 & o & 19.61 & $\cdots$ & T \\ 
%2019npx & 59326.56 & o & 20.03 & $\cdots$ & T \\ 
%2019npx & 59328.61 & o & 19.95 & $\cdots$ & T \\ 
%2019npx & 59331.60 & o & 19.46 & $\cdots$ & T \\ 
%2019npx & 59332.56 & o & 19.47 & $\cdots$ & T \\ 
%2019npx & 59334.61 & o & 19.34 & $\cdots$ & T \\ 
%2019npx & 59344.59 & o & 20.11 & $\cdots$ & T \\ 
%2019npx & 59348.56 & o & 20.49 & $\cdots$ & T \\ 
%2019npx & 59351.58 & o & 20.25 & 0.13 & F \\ 
%2019npx & 59352.57 & o & 20.41 & $\cdots$ & T \\ 
%2019npx & 59358.51 & o & 19.44 & $\cdots$ & T \\ 
%2019npx & 59359.50 & o & 19.70 & $\cdots$ & T \\ 
%2019npx & 59360.56 & o & 19.17 & $\cdots$ & T \\ 
%2019npx & 59361.50 & o & 17.94 & $\cdots$ & T \\ 
%2019npx & 59366.56 & o & 20.06 & $\cdots$ & T \\ 
%2019npx & 59367.58 & o & 20.29 & $\cdots$ & T \\ 
%2019npx & 59368.58 & o & 20.41 & $\cdots$ & T \\ 
%2019npx & 59370.53 & o & 20.32 & $\cdots$ & T \\ 
%2019npx & 59373.54 & o & 20.32 & $\cdots$ & T \\ 
%2019npx & 59374.53 & o & 20.78 & 0.30 & F \\ 
%2019npx & 59377.49 & o & 20.31 & $\cdots$ & T \\ 
%2019npx & 59382.50 & o & 20.52 & $\cdots$ & T \\ 
%2019npx & 59386.50 & o & 19.97 & $\cdots$ & T \\ 
%2019npx & 59387.46 & o & 17.99 & $\cdots$ & T \\ 
%2019npx & 59388.46 & o & 19.75 & $\cdots$ & T \\ 
%2019npx & 59389.43 & o & 18.60 & $\cdots$ & T \\ 
%2019npx & 59395.56 & o & 20.08 & $\cdots$ & T \\ 
%2019npx & 59396.52 & o & 20.17 & $\cdots$ & T \\ 
%2019npx & 59399.47 & o & 20.30 & 0.22 & F \\ 
%2019npx & 59400.50 & o & 20.03 & $\cdots$ & T \\ 
%2019npx & 59404.53 & o & 20.37 & 0.19 & F \\ 
%2019npx & 59408.43 & o & 20.21 & $\cdots$ & T \\ 
%2019npx & 59412.49 & o & 20.38 & $\cdots$ & T \\ 
%2019npx & 59414.43 & o & 19.83 & $\cdots$ & T \\ 
%2019npx & 59415.34 & o & 17.93 & $\cdots$ & T \\ 
%2019npx & 59416.44 & o & 16.50 & $\cdots$ & T \\ 
%2019npx & 59423.54 & o & 19.76 & $\cdots$ & T \\ 
%2019npx & 59424.46 & o & 20.03 & 0.19 & F \\ 
%2019npx & 59425.46 & o & 20.32 & $\cdots$ & T \\ 
%2019npx & 59426.40 & o & 20.37 & $\cdots$ & T \\ 
%2019npx & 59429.40 & o & 20.45 & $\cdots$ & T \\ 
%2019npx & 59434.39 & o & 20.78 & $\cdots$ & T \\ 
%2019npx & 59438.44 & o & 20.62 & $\cdots$ & T \\ 
%2019npx & 59441.38 & o & 20.37 & $\cdots$ & T \\ 
%2019npx & 59442.43 & o & 20.43 & $\cdots$ & T \\ 
%2019npx & 59443.36 & o & 20.15 & $\cdots$ & T \\ 
%2019npx & 59444.38 & o & 19.86 & $\cdots$ & T \\ 
%2019npx & 59450.46 & o & 19.22 & $\cdots$ & T \\ 
%2019npx & 59451.49 & o & 19.45 & $\cdots$ & T \\ 
%2019npx & 59452.44 & o & 19.96 & $\cdots$ & T \\ 
%2019npx & 59453.38 & o & 19.96 & $\cdots$ & T \\ 
%2019npx & 59454.38 & o & 20.15 & $\cdots$ & T \\ 
%2019npx & 59456.39 & o & 20.76 & $\cdots$ & T \\ 
%2019npx & 59460.38 & o & 20.73 & $\cdots$ & T \\ 
%2019npx & 59463.38 & o & 20.59 & 0.21 & F \\ 
%2019npx & 59464.37 & o & 20.11 & $\cdots$ & T \\ 
%2019npx & 59468.36 & o & 20.11 & $\cdots$ & T \\ 
%2019npx & 59470.33 & o & 20.19 & $\cdots$ & T \\ 
%2019npx & 59477.38 & o & 18.13 & $\cdots$ & T \\ 
%2019npx & 59478.38 & o & 18.77 & $\cdots$ & T \\ 
%2019npx & 59479.35 & o & 19.32 & $\cdots$ & T \\ 
%2019npx & 59480.38 & o & 19.47 & $\cdots$ & T \\ 
%2019npx & 59481.31 & o & 20.18 & $\cdots$ & T \\ 
%2019npx & 59484.33 & o & 19.95 & $\cdots$ & T \\ 
%2019npx & 59486.29 & o & 20.32 & $\cdots$ & T \\ 
%2019npx & 59488.31 & o & 17.17 & $\cdots$ & T \\ 
%2019npx & 59489.30 & o & 19.98 & $\cdots$ & T \\ 
%2019npx & 59490.32 & o & 20.09 & $\cdots$ & T \\ 
%2019npx & 59492.27 & o & 17.89 & $\cdots$ & T \\ 
%2019npx & 59493.29 & o & 20.29 & $\cdots$ & T \\ 
%2019npx & 59494.30 & o & 19.93 & $\cdots$ & T \\ 
%2019npx & 59496.28 & o & 19.43 & $\cdots$ & T \\ 
%2019npx & 59498.31 & o & 19.86 & $\cdots$ & T \\ 
%2019npx & 59503.26 & o & 19.20 & $\cdots$ & T \\ 
%2019npx & 59504.32 & o & 16.17 & $\cdots$ & T \\ 
%2019npx & 59505.28 & o & 17.34 & $\cdots$ & T \\ 
%2019npx & 59506.31 & o & 19.24 & $\cdots$ & T \\ 
%2019npx & 59508.29 & o & 19.46 & $\cdots$ & T \\ 
%2019npx & 59509.28 & o & 19.39 & $\cdots$ & T \\ 
%2019npx & 59510.26 & o & 19.79 & $\cdots$ & T \\ 
%2019npx & 59512.29 & o & 19.74 & $\cdots$ & T \\ 
%2019npx & 59516.28 & o & 19.79 & $\cdots$ & T \\ 
%2019npx & 59520.26 & o & 19.61 & $\cdots$ & T \\ 
%2019npx & 59524.24 & o & 19.82 & $\cdots$ & T \\ 
%2019npx & 59528.26 & o & 19.08 & $\cdots$ & T \\ 
%2019npx & 59530.25 & o & 17.87 & $\cdots$ & T \\ 
%2019npx & 59532.22 & o & 19.17 & $\cdots$ & T \\ 
%2019npx & 59542.21 & o & 19.51 & $\cdots$ & T \\ 
%2019npx & 59544.23 & o & 19.70 & $\cdots$ & T \\ 
%2019npx & 59546.24 & o & 19.89 & $\cdots$ & T \\ 
%2019npx & 59560.22 & o & 18.95 & $\cdots$ & T \\ 
%2019npx & 59656.63 & o & 18.69 & $\cdots$ & T \\ 
%2019npx & 59681.14 & o & 20.14 & $\cdots$ & T \\ 
%2019npx & 59684.61 & o & 18.96 & $\cdots$ & T \\ 
%2019npx & 59688.42 & o & 19.09 & $\cdots$ & T \\ 
%2019npx & 59690.61 & o & 19.23 & $\cdots$ & T \\ 
%2019npx & 59694.61 & o & 19.59 & $\cdots$ & T \\ 
%2019npx & 59699.40 & o & 18.32 & $\cdots$ & T \\ 
%2019npx & 59703.37 & o & 19.26 & $\cdots$ & T \\ 
%2019npx & 59722.57 & o & 19.91 & $\cdots$ & T \\ 
%2019npx & 59737.02 & o & 20.71 & $\cdots$ & T \\ 
%2019npx & 59741.28 & o & 20.13 & $\cdots$ & T \\ 
%2019npx & 59749.35 & o & 19.38 & $\cdots$ & T \\ 
%2019npx & 59764.99 & o & 20.08 & $\cdots$ & T \\ 
%2019npx & 59767.02 & o & 20.21 & $\cdots$ & T \\ 
%2019npx & 59770.47 & o & 19.95 & $\cdots$ & T \\ 
%2019npx & 59772.46 & o & 19.17 & $\cdots$ & T \\ 
%2019npx & 59780.74 & o & 20.33 & $\cdots$ & T \\ 
%2019npx & 59786.47 & o & 20.11 & $\cdots$ & T \\ 
%2019npx & 59800.37 & o & 19.17 & $\cdots$ & T \\ 
%2019npx & 59825.15 & o & 20.29 & $\cdots$ & T \\ 
%2019npx & 59826.26 & o & 20.30 & $\cdots$ & T \\ 
%2019npx & 59827.14 & o & 19.83 & $\cdots$ & T \\ 
%2019npx & 59832.60 & o & 18.82 & $\cdots$ & T \\ 
%2019npx & 59834.47 & o & 19.95 & $\cdots$ & T \\ 
%2019npx & 59835.56 & o & 20.08 & $\cdots$ & T \\ 
%2019npx & 59841.13 & o & 20.32 & $\cdots$ & T \\ 
%2019npx & 59843.10 & o & 20.47 & $\cdots$ & T \\ 
%2019npx & 59849.11 & o & 20.03 & $\cdots$ & T \\ 
%2019npx & 59853.05 & o & 20.06 & $\cdots$ & T \\ 
%2019npx & 59861.07 & o & 18.92 & $\cdots$ & T \\ 
%2019npx & 59862.24 & o & 18.54 & $\cdots$ & T \\ 
%2019npx & 59863.12 & o & 19.44 & $\cdots$ & T \\ 
%2019npx & 59864.31 & o & 19.60 & $\cdots$ & T \\ 
%2019npx & 59872.78 & o & 20.15 & $\cdots$ & T \\ 
%2019npx & 59874.59 & o & 20.56 & $\cdots$ & T \\ 
%2019npx & 59876.77 & o & 20.19 & $\cdots$ & T \\ 
%2019npx & 59886.28 & o & 19.35 & $\cdots$ & T \\ 
%2019npx & 59896.23 & o & 19.88 & $\cdots$ & T \\ 
%2019qfb & 58286.62 & c & 18.18 & $\cdots$ & T \\ 
%2019qfb & 58310.58 & c & 19.82 & $\cdots$ & T \\ 
%2019qfb & 58333.52 & c & 19.76 & $\cdots$ & T \\ 
%2019qfb & 58338.51 & c & 20.66 & $\cdots$ & T \\ 
%2019qfb & 58342.50 & c & 20.34 & $\cdots$ & T \\ 
%2019qfb & 58398.36 & c & 19.55 & $\cdots$ & T \\ 
%2019qfb & 58402.35 & c & 19.97 & $\cdots$ & T \\ 
%2019qfb & 58405.32 & c & 20.08 & $\cdots$ & T \\ 
%2019qfb & 58425.30 & c & 19.87 & $\cdots$ & T \\ 
%2019qfb & 58429.28 & c & 20.42 & $\cdots$ & T \\ 
%2019qfb & 58430.31 & c & 20.34 & $\cdots$ & T \\ 
%2019qfb & 58433.25 & c & 16.66 & $\cdots$ & T \\ 
%2019qfb & 58434.29 & c & 20.22 & $\cdots$ & T \\ 
%2019qfb & 58454.27 & c & 19.67 & $\cdots$ & T \\ 
%2019qfb & 58462.23 & c & 19.69 & $\cdots$ & T \\ 
%2019qfb & 58634.51 & c & 20.42 & $\cdots$ & T \\ 
%2019qfb & 58642.56 & c & 20.53 & $\cdots$ & T \\ 
%2019qfb & 58666.45 & c & 20.63 & $\cdots$ & T \\ 
%2019qfb & 58694.45 & c & 20.57 & $\cdots$ & T \\ 
%2019qfb & 58702.41 & c & 20.39 & $\cdots$ & T \\ 
%2019qfb & 58706.40 & c & 16.01 & $\cdots$ & T \\ 
%2019qfb & 58726.36 & c & 20.57 & 0.24 & F \\ 
%2019qfb & 58730.35 & c & 20.12 & 0.15 & F \\ 
%2019qfb & 58750.33 & c & 18.80 & 0.05 & F \\ 
%2019qfb & 58778.22 & c & 18.56 & 0.05 & F \\ 
%2019qfb & 58782.23 & c & 18.61 & 0.15 & F \\ 
%2019qfb & 58942.60 & c & 20.09 & 0.24 & F \\ 
%2019qfb & 58958.59 & c & 20.27 & $\cdots$ & T \\ 
%2019qfb & 58962.60 & c & 17.59 & $\cdots$ & T \\ 
%2019qfb & 58966.61 & c & 19.87 & $\cdots$ & T \\ 
%2019qfb & 58970.61 & c & 20.87 & 0.27 & F \\ 
%2019qfb & 58989.59 & c & 20.59 & 0.20 & F \\ 
%2019qfb & 58990.57 & c & 20.47 & 0.19 & F \\ 
%2019qfb & 58994.58 & c & 20.42 & 0.19 & F \\ 
%2019qfb & 58997.60 & c & 20.92 & 0.27 & F \\ 
%2019qfb & 58998.54 & c & 20.53 & $\cdots$ & T \\ 
%2019qfb & 59001.60 & c & 20.20 & $\cdots$ & T \\ 
%2019qfb & 59002.58 & c & 20.89 & 0.30 & F \\ 
%2019qfb & 59021.52 & c & 20.63 & 0.24 & F \\ 
%2019qfb & 59022.50 & c & 20.03 & $\cdots$ & T \\ 
%2019qfb & 59026.52 & c & 20.57 & $\cdots$ & T \\ 
%2019qfb & 59049.52 & c & 20.84 & 0.25 & F \\ 
%2019qfb & 59050.45 & c & 20.50 & $\cdots$ & T \\ 
%2019qfb & 59078.43 & c & 20.53 & $\cdots$ & T \\ 
%2019qfb & 59082.39 & c & 20.50 & $\cdots$ & T \\ 
%2019qfb & 59101.36 & c & 20.57 & $\cdots$ & T \\ 
%2019qfb & 59102.34 & c & 21.11 & 0.31 & F \\ 
%2019qfb & 59106.36 & c & 20.48 & $\cdots$ & T \\ 
%2019qfb & 59109.37 & c & 19.87 & $\cdots$ & T \\ 
%2019qfb & 59110.33 & c & 20.42 & $\cdots$ & T \\ 
%2019qfb & 59113.33 & c & 19.07 & $\cdots$ & T \\ 
%2019qfb & 59114.35 & c & 20.27 & $\cdots$ & T \\ 
%2019qfb & 59130.28 & c & 20.43 & $\cdots$ & T \\ 
%2019qfb & 59138.31 & c & 20.24 & $\cdots$ & T \\ 
%2019qfb & 59142.27 & c & 20.29 & $\cdots$ & T \\ 
%2019qfb & 59170.23 & c & 17.72 & $\cdots$ & T \\ 
%2019qfb & 59189.22 & c & 20.05 & $\cdots$ & T \\ 
%2019qfb & 59194.21 & c & 19.99 & $\cdots$ & T \\ 
%2019qfb & 59346.60 & c & 20.29 & $\cdots$ & T \\ 
%2019qfb & 59350.60 & c & 20.24 & $\cdots$ & T \\ 
%2019qfb & 59353.60 & c & 20.34 & $\cdots$ & T \\ 
%2019qfb & 59354.60 & c & 20.32 & $\cdots$ & T \\ 
%2019qfb & 59372.53 & c & 20.66 & $\cdots$ & T \\ 
%2019qfb & 59376.55 & c & 20.33 & $\cdots$ & T \\ 
%2019qfb & 59380.51 & c & 20.57 & $\cdots$ & T \\ 
%2019qfb & 59384.52 & c & 19.69 & $\cdots$ & T \\ 
%2019qfb & 59402.52 & c & 20.66 & $\cdots$ & T \\ 
%2019qfb & 59406.35 & c & 20.24 & $\cdots$ & T \\ 
%2019qfb & 59409.46 & c & 19.71 & $\cdots$ & T \\ 
%2019qfb & 59413.52 & c & 20.50 & $\cdots$ & T \\ 
%2019qfb & 59432.39 & c & 20.66 & $\cdots$ & T \\ 
%2019qfb & 59439.39 & c & 20.73 & $\cdots$ & T \\ 
%2019qfb & 59469.36 & c & 20.02 & $\cdots$ & T \\ 
%2019qfb & 59513.26 & c & 20.45 & $\cdots$ & T \\ 
%2019qfb & 59522.28 & c & 20.18 & $\cdots$ & T \\ 
%2019qfb & 59740.54 & c & 20.37 & $\cdots$ & T \\ 
%2019qfb & 59764.58 & c & 19.08 & $\cdots$ & T \\ 
%2019qfb & 59784.61 & c & 21.01 & $\cdots$ & T \\ 
%2019qfb & 59791.25 & c & 20.63 & $\cdots$ & T \\ 
%2019qfb & 59809.18 & c & 20.42 & $\cdots$ & T \\ 
%2019qfb & 59810.18 & c & 20.39 & $\cdots$ & T \\ 
%2019qfb & 59811.19 & c & 20.97 & $\cdots$ & T \\ 
%2019qfb & 59813.09 & c & 20.57 & $\cdots$ & T \\ 
%2019qfb & 59821.16 & c & 20.70 & $\cdots$ & T \\ 
%2019qfb & 59823.10 & c & 20.42 & $\cdots$ & T \\ 
%2019qfb & 59871.06 & c & 20.11 & $\cdots$ & T \\ 
%2019qfb & 59872.27 & c & 20.24 & $\cdots$ & T \\ 
%2019toh & 58365.59 & o & 20.07 & $\cdots$ & T \\ 
%2019toh & 58369.59 & o & 20.13 & $\cdots$ & T \\ 
%2019toh & 58379.56 & o & 20.07 & $\cdots$ & T \\ 
%2019toh & 58385.49 & o & 18.92 & $\cdots$ & T \\ 
%2019toh & 58401.52 & o & 19.99 & $\cdots$ & T \\ 
%2019toh & 58409.49 & o & 20.11 & $\cdots$ & T \\ 
%2019toh & 58451.40 & o & 20.26 & $\cdots$ & T \\ 
%2019toh & 58453.38 & o & 20.15 & $\cdots$ & T \\ 
%2019toh & 58465.34 & o & 19.94 & $\cdots$ & T \\ 
%2019toh & 58474.41 & o & 19.19 & $\cdots$ & T \\ 
%2019toh & 58479.32 & o & 20.37 & $\cdots$ & T \\ 
%2019toh & 58483.32 & o & 19.57 & $\cdots$ & T \\ 
%2019toh & 58485.30 & o & 20.11 & $\cdots$ & T \\ 
%2019toh & 58489.29 & o & 19.51 & $\cdots$ & T \\ 
%2019toh & 58493.29 & o & 19.92 & $\cdots$ & T \\ 
%2019toh & 58495.30 & o & 20.11 & $\cdots$ & T \\ 
%2019toh & 58499.28 & o & 19.95 & $\cdots$ & T \\ 
%2019toh & 58501.24 & o & 19.33 & $\cdots$ & T \\ 
%2019toh & 58503.25 & o & 19.59 & $\cdots$ & T \\ 
%2019toh & 58504.23 & o & 20.03 & $\cdots$ & T \\ 
%2019toh & 58505.26 & o & 18.91 & $\cdots$ & T \\ 
%2019toh & 58507.21 & o & 18.47 & $\cdots$ & T \\ 
%2019toh & 58509.22 & o & 19.45 & $\cdots$ & T \\ 
%2019toh & 58513.21 & o & 18.74 & $\cdots$ & T \\ 
%2019toh & 58517.23 & o & 19.67 & $\cdots$ & T \\ 
%2019toh & 58532.25 & o & 19.04 & $\cdots$ & T \\ 
%2019toh & 58645.59 & o & 19.57 & $\cdots$ & T \\ 
%2019toh & 58647.61 & o & 19.14 & $\cdots$ & T \\ 
%2019toh & 58653.59 & o & 18.50 & $\cdots$ & T \\ 
%2019toh & 58655.57 & o & 18.34 & $\cdots$ & T \\ 
%2019toh & 58671.54 & o & 19.89 & $\cdots$ & T \\ 
%2019toh & 58677.53 & o & 19.51 & $\cdots$ & T \\ 
%2019toh & 58679.51 & o & 19.63 & $\cdots$ & T \\ 
%2019toh & 58681.57 & o & 19.29 & $\cdots$ & T \\ 
%2019toh & 58685.46 & o & 18.57 & $\cdots$ & T \\ 
%2019toh & 58689.55 & o & 19.89 & $\cdots$ & T \\ 
%2019toh & 58693.55 & o & 20.28 & $\cdots$ & T \\ 
%2019toh & 58709.53 & o & 18.28 & $\cdots$ & T \\ 
%2019toh & 58711.44 & o & 16.71 & $\cdots$ & T \\ 
%2019toh & 58712.59 & o & 16.88 & $\cdots$ & T \\ 
%2019toh & 58721.47 & o & 20.63 & 0.23 & F \\ 
%2019toh & 58733.44 & o & 19.67 & $\cdots$ & T \\ 
%2019toh & 58735.64 & o & 19.77 & 0.28 & F \\ 
%2019toh & 58737.58 & o & 19.82 & 0.13 & F \\ 
%2019toh & 58739.47 & o & 19.01 & $\cdots$ & T \\ 
%2019toh & 58745.53 & o & 19.49 & 0.30 & F \\ 
%2019toh & 58753.58 & o & 19.66 & 0.21 & F \\ 
%2019toh & 58757.45 & o & 19.55 & 0.09 & F \\ 
%2019toh & 58761.41 & o & 19.39 & 0.13 & F \\ 
%2019toh & 58763.37 & o & 19.48 & 0.13 & F \\ 
%2019toh & 58765.41 & o & 19.50 & 0.13 & F \\ 
%2019toh & 58773.48 & o & 19.56 & 0.19 & F \\ 
%2019toh & 58775.43 & o & 19.57 & 0.22 & F \\ 
%2019toh & 58777.43 & o & 19.52 & 0.17 & F \\ 
%2019toh & 58781.45 & o & 19.47 & 0.09 & F \\ 
%2019toh & 58785.47 & o & 19.34 & 0.09 & F \\ 
%2019toh & 58789.48 & o & 19.59 & 0.11 & F \\ 
%2019toh & 58791.28 & o & 19.76 & 0.14 & F \\ 
%2019toh & 58795.40 & o & 19.17 & $\cdots$ & T \\ 
%2019toh & 58801.32 & o & 19.72 & 0.18 & F \\ 
%2019toh & 58807.44 & o & 19.70 & 0.12 & F \\ 
%2019toh & 58813.33 & o & 20.13 & 0.16 & F \\ 
%2019toh & 58821.37 & o & 20.46 & 0.22 & F \\ 
%2019toh & 58828.34 & o & 19.95 & 0.26 & F \\ 
%2019toh & 58829.38 & o & 19.28 & $\cdots$ & T \\ 
%2019toh & 58833.37 & o & 20.32 & 0.19 & F \\ 
%2019toh & 58837.30 & o & 20.50 & 0.17 & F \\ 
%2019toh & 58841.33 & o & 20.46 & 0.17 & F \\ 
%2019toh & 58845.25 & o & 20.87 & 0.23 & F \\ 
%2019toh & 58869.26 & o & 20.02 & $\cdots$ & T \\ 
%2019toh & 58873.28 & o & 20.07 & $\cdots$ & T \\ 
%2019toh & 58877.23 & o & 19.65 & $\cdots$ & T \\ 
%2019toh & 58879.22 & o & 17.74 & $\cdots$ & T \\ 
%2019toh & 58881.29 & o & 19.05 & $\cdots$ & T \\ 
%2019toh & 58885.22 & o & 19.22 & $\cdots$ & T \\ 
%2019toh & 58889.27 & o & 19.05 & $\cdots$ & T \\ 
%2019toh & 58905.23 & o & 20.01 & $\cdots$ & T \\ 
%2019toh & 59007.60 & o & 18.55 & $\cdots$ & T \\ 
%2019toh & 59021.60 & o & 19.53 & $\cdots$ & T \\ 
%2019toh & 59029.59 & o & 20.49 & $\cdots$ & T \\ 
%2019toh & 59037.60 & o & 19.87 & $\cdots$ & T \\ 
%2019toh & 59039.53 & o & 19.76 & $\cdots$ & T \\ 
%2019toh & 59041.61 & o & 20.05 & $\cdots$ & T \\ 
%2019toh & 59053.56 & o & 20.55 & $\cdots$ & T \\ 
%2019toh & 59061.56 & o & 20.52 & $\cdots$ & T \\ 
%2019toh & 59063.55 & o & 17.52 & $\cdots$ & T \\ 
%2019toh & 59064.53 & o & 19.82 & $\cdots$ & T \\ 
%2019toh & 59065.59 & o & 19.97 & $\cdots$ & T \\ 
%2019toh & 59073.54 & o & 20.36 & $\cdots$ & T \\ 
%2019toh & 59075.56 & o & 20.49 & $\cdots$ & T \\ 
%2019toh & 59077.54 & o & 20.49 & $\cdots$ & T \\ 
%2019toh & 59085.52 & o & 20.11 & $\cdots$ & T \\ 
%2019toh & 59089.49 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59093.48 & o & 19.79 & $\cdots$ & T \\ 
%2019toh & 59095.47 & o & 18.50 & $\cdots$ & T \\ 
%2019toh & 59101.49 & o & 20.36 & $\cdots$ & T \\ 
%2019toh & 59103.54 & o & 20.44 & $\cdots$ & T \\ 
%2019toh & 59105.56 & o & 20.79 & $\cdots$ & T \\ 
%2019toh & 59109.45 & o & 20.49 & $\cdots$ & T \\ 
%2019toh & 59113.54 & o & 19.82 & $\cdots$ & T \\ 
%2019toh & 59117.45 & o & 20.49 & $\cdots$ & T \\ 
%2019toh & 59118.32 & o & 19.39 & $\cdots$ & T \\ 
%2019toh & 59119.46 & o & 18.97 & $\cdots$ & T \\ 
%2019toh & 59121.52 & o & 19.95 & $\cdots$ & T \\ 
%2019toh & 59129.49 & o & 20.17 & $\cdots$ & T \\ 
%2019toh & 59131.51 & o & 20.41 & $\cdots$ & T \\ 
%2019toh & 59133.47 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59137.45 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59141.40 & o & 20.52 & $\cdots$ & T \\ 
%2019toh & 59145.45 & o & 20.68 & $\cdots$ & T \\ 
%2019toh & 59147.44 & o & 20.28 & $\cdots$ & T \\ 
%2019toh & 59148.36 & o & 20.03 & $\cdots$ & T \\ 
%2019toh & 59157.43 & o & 19.94 & $\cdots$ & T \\ 
%2019toh & 59169.39 & o & 19.90 & $\cdots$ & T \\ 
%2019toh & 59183.41 & o & 19.22 & $\cdots$ & T \\ 
%2019toh & 59185.41 & o & 19.84 & $\cdots$ & T \\ 
%2019toh & 59186.38 & o & 19.92 & $\cdots$ & T \\ 
%2019toh & 59187.41 & o & 19.85 & $\cdots$ & T \\ 
%2019toh & 59189.32 & o & 20.49 & $\cdots$ & T \\ 
%2019toh & 59193.33 & o & 20.26 & $\cdots$ & T \\ 
%2019toh & 59205.29 & o & 20.13 & $\cdots$ & T \\ 
%2019toh & 59212.27 & o & 19.81 & $\cdots$ & T \\ 
%2019toh & 59217.32 & o & 19.92 & $\cdots$ & T \\ 
%2019toh & 59239.24 & o & 16.76 & $\cdots$ & T \\ 
%2019toh & 59245.23 & o & 20.21 & $\cdots$ & T \\ 
%2019toh & 59267.25 & o & 19.51 & $\cdots$ & T \\ 
%2019toh & 59389.60 & o & 19.46 & $\cdots$ & T \\ 
%2019toh & 59391.60 & o & 19.58 & $\cdots$ & T \\ 
%2019toh & 59409.61 & o & 20.24 & $\cdots$ & T \\ 
%2019toh & 59413.59 & o & 20.19 & $\cdots$ & T \\ 
%2019toh & 59417.61 & o & 19.46 & $\cdots$ & T \\ 
%2019toh & 59419.59 & o & 13.50 & $\cdots$ & T \\ 
%2019toh & 59421.56 & o & 19.84 & $\cdots$ & T \\ 
%2019toh & 59429.58 & o & 20.15 & $\cdots$ & T \\ 
%2019toh & 59431.58 & o & 20.21 & $\cdots$ & T \\ 
%2019toh & 59435.59 & o & 20.36 & $\cdots$ & T \\ 
%2019toh & 59443.53 & o & 20.61 & $\cdots$ & T \\ 
%2019toh & 59445.52 & o & 20.36 & $\cdots$ & T \\ 
%2019toh & 59447.55 & o & 19.97 & $\cdots$ & T \\ 
%2019toh & 59448.52 & o & 19.65 & $\cdots$ & T \\ 
%2019toh & 59449.52 & o & 19.53 & $\cdots$ & T \\ 
%2019toh & 59455.50 & o & 20.21 & $\cdots$ & T \\ 
%2019toh & 59457.51 & o & 20.31 & $\cdots$ & T \\ 
%2019toh & 59461.51 & o & 20.75 & $\cdots$ & T \\ 
%2019toh & 59465.53 & o & 20.48 & $\cdots$ & T \\ 
%2019toh & 59469.47 & o & 19.61 & $\cdots$ & T \\ 
%2019toh & 59475.50 & o & 18.57 & $\cdots$ & T \\ 
%2019toh & 59485.44 & o & 20.07 & $\cdots$ & T \\ 
%2019toh & 59487.50 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59489.57 & o & 19.55 & $\cdots$ & T \\ 
%2019toh & 59491.47 & o & 20.31 & $\cdots$ & T \\ 
%2019toh & 59493.40 & o & 19.76 & $\cdots$ & T \\ 
%2019toh & 59497.52 & o & 20.13 & $\cdots$ & T \\ 
%2019toh & 59501.37 & o & 19.94 & $\cdots$ & T \\ 
%2019toh & 59503.37 & o & 19.47 & $\cdots$ & T \\ 
%2019toh & 59510.48 & o & 19.25 & $\cdots$ & T \\ 
%2019toh & 59511.45 & o & 18.93 & $\cdots$ & T \\ 
%2019toh & 59513.50 & o & 19.94 & $\cdots$ & T \\ 
%2019toh & 59515.44 & o & 20.24 & $\cdots$ & T \\ 
%2019toh & 59517.43 & o & 20.31 & $\cdots$ & T \\ 
%2019toh & 59521.41 & o & 20.04 & $\cdots$ & T \\ 
%2019toh & 59525.32 & o & 19.66 & $\cdots$ & T \\ 
%2019toh & 59529.40 & o & 20.01 & $\cdots$ & T \\ 
%2019toh & 59531.40 & o & 18.09 & $\cdots$ & T \\ 
%2019toh & 59532.28 & o & 19.46 & $\cdots$ & T \\ 
%2019toh & 59539.47 & o & 19.13 & $\cdots$ & T \\ 
%2019toh & 59540.36 & o & 19.31 & $\cdots$ & T \\ 
%2019toh & 59541.38 & o & 19.10 & $\cdots$ & T \\ 
%2019toh & 59543.35 & o & 20.33 & $\cdots$ & T \\ 
%2019toh & 59545.37 & o & 19.93 & $\cdots$ & T \\ 
%2019toh & 59551.32 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59557.29 & o & 19.92 & $\cdots$ & T \\ 
%2019toh & 59565.32 & o & 18.42 & $\cdots$ & T \\ 
%2019toh & 59569.42 & o & 19.01 & $\cdots$ & T \\ 
%2019toh & 59573.28 & o & 20.11 & $\cdots$ & T \\ 
%2019toh & 59577.85 & o & 19.36 & $\cdots$ & T \\ 
%2019toh & 59580.83 & o & 18.95 & $\cdots$ & T \\ 
%2019toh & 59584.81 & o & 19.39 & $\cdots$ & T \\ 
%2019toh & 59587.31 & o & 19.97 & $\cdots$ & T \\ 
%2019toh & 59591.25 & o & 19.44 & $\cdots$ & T \\ 
%2019toh & 59593.31 & o & 18.98 & $\cdots$ & T \\ 
%2019toh & 59597.48 & o & 19.44 & $\cdots$ & T \\ 
%2019toh & 59601.31 & o & 19.62 & $\cdots$ & T \\ 
%2019toh & 59603.32 & o & 20.03 & $\cdots$ & T \\ 
%2019toh & 59605.05 & o & 18.99 & $\cdots$ & T \\ 
%2019toh & 59735.60 & o & 17.52 & $\cdots$ & T \\ 
%2019toh & 59736.60 & o & 17.94 & $\cdots$ & T \\ 
%2019toh & 59743.60 & o & 17.55 & $\cdots$ & T \\ 
%2019toh & 59748.59 & o & 19.29 & $\cdots$ & T \\ 
%2019toh & 59750.59 & o & 19.15 & $\cdots$ & T \\ 
%2019toh & 59751.60 & o & 19.07 & $\cdots$ & T \\ 
%2019toh & 59759.60 & o & 19.69 & $\cdots$ & T \\ 
%2019toh & 59763.55 & o & 19.48 & $\cdots$ & T \\ 
%2019toh & 59764.53 & o & 19.59 & $\cdots$ & T \\ 
%2019toh & 59767.58 & o & 19.87 & $\cdots$ & T \\ 
%2019toh & 59770.60 & o & 20.17 & $\cdots$ & T \\ 
%2019toh & 59772.60 & o & 19.61 & $\cdots$ & T \\ 
%2019toh & 59773.13 & o & 18.95 & $\cdots$ & T \\ 
%2019toh & 59774.51 & o & 18.14 & $\cdots$ & T \\ 
%2019toh & 59775.60 & o & 19.43 & $\cdots$ & T \\ 
%2019toh & 59777.09 & o & 18.87 & $\cdots$ & T \\ 
%2019toh & 59778.60 & o & 19.57 & $\cdots$ & T \\ 
%2019toh & 59782.61 & o & 20.03 & $\cdots$ & T \\ 
%2019toh & 59783.48 & o & 20.25 & $\cdots$ & T \\ 
%2019toh & 59787.59 & o & 19.95 & $\cdots$ & T \\ 
%2019toh & 59788.57 & o & 19.63 & $\cdots$ & T \\ 
%2019toh & 59791.56 & o & 19.83 & $\cdots$ & T \\ 
%2019toh & 59792.55 & o & 19.87 & $\cdots$ & T \\ 
%2019toh & 59795.55 & o & 20.01 & $\cdots$ & T \\ 
%2019toh & 59796.55 & o & 19.94 & $\cdots$ & T \\ 
%2019toh & 59799.54 & o & 19.97 & $\cdots$ & T \\ 
%2019toh & 59800.61 & o & 19.87 & $\cdots$ & T \\ 
%2019toh & 59801.54 & o & 19.90 & $\cdots$ & T \\ 
%2019toh & 59802.52 & o & 17.63 & $\cdots$ & T \\ 
%2019toh & 59803.45 & o & 19.54 & $\cdots$ & T \\ 
%2019toh & 59804.53 & o & 19.80 & $\cdots$ & T \\ 
%2019toh & 59805.56 & o & 19.58 & $\cdots$ & T \\ 
%2019toh & 59809.50 & o & 19.82 & $\cdots$ & T \\ 
%2019toh & 59810.61 & o & 20.28 & $\cdots$ & T \\ 
%2019toh & 59811.54 & o & 20.05 & $\cdots$ & T \\ 
%2019toh & 59812.52 & o & 20.17 & $\cdots$ & T \\ 
%2019toh & 59813.28 & o & 20.44 & $\cdots$ & T \\ 
%2019toh & 59816.53 & o & 19.93 & $\cdots$ & T \\ 
%2019toh & 59819.49 & o & 20.17 & $\cdots$ & T \\ 
%2019toh & 59820.50 & o & 20.01 & $\cdots$ & T \\ 
%2019toh & 59823.49 & o & 20.17 & $\cdots$ & T \\ 
%2019toh & 59824.52 & o & 20.11 & $\cdots$ & T \\ 
%2019toh & 59827.49 & o & 20.19 & $\cdots$ & T \\ 
%2019toh & 59828.49 & o & 19.75 & $\cdots$ & T \\ 
%2019toh & 59830.42 & o & 19.33 & $\cdots$ & T \\ 
%2019toh & 59831.35 & o & 19.42 & $\cdots$ & T \\ 
%2019toh & 59832.54 & o & 19.54 & $\cdots$ & T \\ 
%2019toh & 59837.55 & o & 19.52 & $\cdots$ & T \\ 
%2019toh & 59838.55 & o & 19.95 & $\cdots$ & T \\ 
%2019toh & 59839.45 & o & 20.10 & $\cdots$ & T \\ 
%2019toh & 59840.50 & o & 20.23 & $\cdots$ & T \\ 
%2019toh & 59841.52 & o & 20.01 & $\cdots$ & T \\ 
%2019toh & 59842.53 & o & 19.99 & $\cdots$ & T \\ 
%2019toh & 59844.42 & o & 20.41 & $\cdots$ & T \\ 
%2019toh & 59845.54 & o & 20.07 & $\cdots$ & T \\ 
%2019toh & 59846.48 & o & 20.24 & $\cdots$ & T \\ 
%2019toh & 59848.44 & o & 20.26 & $\cdots$ & T \\ 
%2019toh & 59849.46 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59850.45 & o & 20.36 & $\cdots$ & T \\ 
%2019toh & 59851.30 & o & 20.24 & $\cdots$ & T \\ 
%2019toh & 59853.49 & o & 20.41 & $\cdots$ & T \\ 
%2019toh & 59854.42 & o & 20.33 & $\cdots$ & T \\ 
%2019toh & 59855.20 & o & 20.15 & $\cdots$ & T \\ 
%2019toh & 59856.92 & o & 19.97 & $\cdots$ & T \\ 
%2019toh & 59858.43 & o & 19.85 & $\cdots$ & T \\ 
%2019toh & 59859.47 & o & 19.76 & $\cdots$ & T \\ 
%2019toh & 59860.37 & o & 19.34 & $\cdots$ & T \\ 
%2019toh & 59866.51 & o & 20.27 & $\cdots$ & T \\ 
%2019toh & 59867.53 & o & 19.95 & $\cdots$ & T \\ 
%2019toh & 59868.46 & o & 20.07 & $\cdots$ & T \\ 
%2019toh & 59869.41 & o & 20.21 & $\cdots$ & T \\ 
%2019toh & 59870.46 & o & 20.66 & $\cdots$ & T \\ 
%2019toh & 59871.35 & o & 20.13 & $\cdots$ & T \\ 
%2019toh & 59872.45 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59873.56 & o & 20.26 & $\cdots$ & T \\ 
%2019toh & 59875.44 & o & 20.41 & $\cdots$ & T \\ 
%2019toh & 59876.35 & o & 20.24 & $\cdots$ & T \\ 
%2019toh & 59879.46 & o & 19.87 & $\cdots$ & T \\ 
%2019toh & 59880.66 & o & 20.51 & $\cdots$ & T \\ 
%2019toh & 59882.42 & o & 20.31 & $\cdots$ & T \\ 
%2019toh & 59883.42 & o & 19.92 & $\cdots$ & T \\ 
%2019toh & 59884.40 & o & 20.33 & $\cdots$ & T \\ 
%2019toh & 59885.43 & o & 19.90 & $\cdots$ & T \\ 
%2019toh & 59886.36 & o & 20.30 & $\cdots$ & T \\ 
%2019toh & 59887.43 & o & 18.85 & $\cdots$ & T \\ 
%2019toh & 59893.41 & o & 19.75 & $\cdots$ & T \\ 
%2019toh & 59894.38 & o & 19.84 & $\cdots$ & T \\ 
%2019toh & 59895.40 & o & 20.05 & $\cdots$ & T \\ 
%2019toh & 59896.46 & o & 20.05 & $\cdots$ & T \\ 
%2019toh & 59897.29 & o & 20.03 & $\cdots$ & T \\ 
%2019toh & 59901.47 & o & 20.38 & $\cdots$ & T \\ 
%2019toh & 59902.29 & o & 20.26 & $\cdots$ & T \\ 
%2019toh & 59907.11 & o & 19.13 & $\cdots$ & T \\ 
%2019toh & 59908.34 & o & 19.93 & $\cdots$ & T \\ 
%2019toh & 59909.37 & o & 19.82 & $\cdots$ & T \\ 
%2019toh & 59911.15 & o & 19.87 & $\cdots$ & T \\ 
%2019toh & 59914.36 & o & 19.74 & $\cdots$ & T \\ 
%2019toh & 59920.86 & o & 19.01 & $\cdots$ & T \\ 
%2019ugi & 58221.38 & c & 20.53 & $\cdots$ & T \\ 
%2019ugi & 58254.35 & c & 19.40 & $\cdots$ & T \\ 
%2019ugi & 58278.30 & c & 19.24 & $\cdots$ & T \\ 
%2019ugi & 58286.27 & c & 19.90 & $\cdots$ & T \\ 
%2019ugi & 58458.65 & c & 20.34 & $\cdots$ & T \\ 
%2019ugi & 58462.64 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 58485.64 & c & 20.24 & $\cdots$ & T \\ 
%2019ugi & 58486.59 & c & 20.35 & $\cdots$ & T \\ 
%2019ugi & 58494.55 & c & 20.98 & 0.27 & F \\ 
%2019ugi & 58518.53 & c & 20.69 & $\cdots$ & T \\ 
%2019ugi & 58578.42 & c & 20.78 & 0.25 & F \\ 
%2019ugi & 58582.41 & c & 20.09 & $\cdots$ & T \\ 
%2019ugi & 58605.36 & c & 20.22 & $\cdots$ & T \\ 
%2019ugi & 58610.37 & c & 20.89 & 0.25 & F \\ 
%2019ugi & 58634.28 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 58642.26 & c & 20.34 & 0.25 & F \\ 
%2019ugi & 58790.60 & c & 19.10 & 0.10 & F \\ 
%2019ugi & 58794.63 & c & 18.96 & 0.07 & F \\ 
%2019ugi & 58814.56 & c & 18.51 & 0.08 & F \\ 
%2019ugi & 58846.52 & c & 18.63 & 0.04 & F \\ 
%2019ugi & 58869.58 & c & 18.89 & 0.05 & F \\ 
%2019ugi & 58870.49 & c & 18.97 & 0.05 & F \\ 
%2019ugi & 58873.49 & c & 18.93 & 0.05 & F \\ 
%2019ugi & 58874.50 & c & 18.86 & 0.04 & F \\ 
%2019ugi & 58877.55 & c & 19.02 & 0.06 & F \\ 
%2019ugi & 58878.43 & c & 18.99 & 0.07 & F \\ 
%2019ugi & 58902.41 & c & 19.90 & 0.11 & F \\ 
%2019ugi & 58929.44 & c & 20.57 & 0.21 & F \\ 
%2019ugi & 58930.46 & c & 20.50 & 0.24 & F \\ 
%2019ugi & 58934.38 & c & 19.51 & $\cdots$ & T \\ 
%2019ugi & 58957.45 & c & 20.11 & $\cdots$ & T \\ 
%2019ugi & 58958.35 & c & 20.94 & $\cdots$ & T \\ 
%2019ugi & 58961.40 & c & 20.84 & $\cdots$ & T \\ 
%2019ugi & 58962.37 & c & 18.28 & $\cdots$ & T \\ 
%2019ugi & 58965.35 & c & 20.24 & $\cdots$ & T \\ 
%2019ugi & 58966.35 & c & 20.24 & $\cdots$ & T \\ 
%2019ugi & 58981.38 & c & 20.10 & $\cdots$ & T \\ 
%2019ugi & 58982.31 & c & 20.22 & $\cdots$ & T \\ 
%2019ugi & 58986.32 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 58990.28 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 58994.31 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 59170.62 & c & 20.47 & $\cdots$ & T \\ 
%2019ugi & 59178.64 & c & 20.26 & $\cdots$ & T \\ 
%2019ugi & 59194.62 & c & 20.47 & $\cdots$ & T \\ 
%2019ugi & 59196.62 & c & 20.07 & $\cdots$ & T \\ 
%2019ugi & 59198.57 & c & 19.25 & $\cdots$ & T \\ 
%2019ugi & 59204.59 & c & 20.88 & $\cdots$ & T \\ 
%2019ugi & 59206.56 & c & 20.41 & $\cdots$ & T \\ 
%2019ugi & 59208.57 & c & 20.53 & $\cdots$ & T \\ 
%2019ugi & 59224.55 & c & 20.62 & $\cdots$ & T \\ 
%2019ugi & 59226.53 & c & 20.69 & $\cdots$ & T \\ 
%2019ugi & 59228.53 & c & 20.35 & $\cdots$ & T \\ 
%2019ugi & 59230.52 & c & 20.59 & $\cdots$ & T \\ 
%2019ugi & 59232.51 & c & 20.53 & $\cdots$ & T \\ 
%2019ugi & 59234.53 & c & 19.89 & $\cdots$ & T \\ 
%2019ugi & 59252.51 & c & 20.85 & $\cdots$ & T \\ 
%2019ugi & 59255.37 & c & 20.26 & $\cdots$ & T \\ 
%2019ugi & 59256.53 & c & 20.53 & $\cdots$ & T \\ 
%2019ugi & 59258.46 & c & 20.24 & $\cdots$ & T \\ 
%2019ugi & 59259.52 & c & 20.65 & $\cdots$ & T \\ 
%2019ugi & 59260.48 & c & 20.53 & $\cdots$ & T \\ 
%2019ugi & 59261.52 & c & 20.65 & $\cdots$ & T \\ 
%2019ugi & 59262.50 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 59307.41 & c & 20.35 & $\cdots$ & T \\ 
%2019ugi & 59308.37 & c & 20.36 & $\cdots$ & T \\ 
%2019ugi & 59311.46 & c & 19.69 & $\cdots$ & T \\ 
%2019ugi & 59312.39 & c & 20.87 & $\cdots$ & T \\ 
%2019ugi & 59320.34 & c & 18.42 & $\cdots$ & T \\ 
%2019ugi & 59338.36 & c & 19.96 & $\cdots$ & T \\ 
%2019ugi & 59342.32 & c & 20.47 & $\cdots$ & T \\ 
%2019ugi & 59346.32 & c & 20.53 & $\cdots$ & T \\ 
%2019ugi & 59350.30 & c & 20.41 & $\cdots$ & T \\ 
%2019ugi & 59368.30 & c & 20.56 & $\cdots$ & T \\ 
%2019ugi & 59380.26 & c & 20.05 & $\cdots$ & T \\ 
%2019ugi & 59394.26 & c & 19.36 & $\cdots$ & T \\ 
%2019ugi & 59612.52 & c & 20.34 & $\cdots$ & T \\ 
%2019ugi & 59617.00 & c & 19.65 & $\cdots$ & T \\ 
%2019ugi & 59620.57 & c & 20.44 & $\cdots$ & T \\ 
%2019ugi & 59636.43 & c & 20.36 & $\cdots$ & T \\ 
%2019ugi & 59664.49 & c & 20.11 & $\cdots$ & T \\ 
%2019ugi & 59724.26 & c & 19.88 & $\cdots$ & T \\ 
%2019vas & 58227.63 & c & 19.14 & $\cdots$ & T \\ 
%2019vas & 58259.53 & c & 20.48 & $\cdots$ & T \\ 
%2019vas & 58279.52 & c & 20.31 & $\cdots$ & T \\ 
%2019vas & 58287.49 & c & 20.64 & $\cdots$ & T \\ 
%2019vas & 58307.47 & c & 20.45 & $\cdots$ & T \\ 
%2019vas & 58311.47 & c & 20.89 & $\cdots$ & T \\ 
%2019vas & 58315.46 & c & 20.08 & $\cdots$ & T \\ 
%2019vas & 58331.46 & c & 17.25 & $\cdots$ & T \\ 
%2019vas & 58335.41 & c & 20.62 & $\cdots$ & T \\ 
%2019vas & 58339.40 & c & 17.49 & $\cdots$ & T \\ 
%2019vas & 58395.27 & c & 19.27 & $\cdots$ & T \\ 
%2019vas & 58403.26 & c & 19.70 & $\cdots$ & T \\ 
%2019vas & 58431.20 & c & 19.47 & $\cdots$ & T \\ 
%2019vas & 58435.20 & c & 18.57 & $\cdots$ & T \\ 
%2019vas & 58575.61 & c & 20.50 & $\cdots$ & T \\ 
%2019vas & 58579.59 & c & 20.31 & $\cdots$ & T \\ 
%2019vas & 58583.55 & c & 19.65 & $\cdots$ & T \\ 
%2019vas & 58603.56 & c & 20.52 & $\cdots$ & T \\ 
%2019vas & 58607.57 & c & 20.45 & $\cdots$ & T \\ 
%2019vas & 58611.56 & c & 20.45 & $\cdots$ & T \\ 
%2019vas & 58635.49 & c & 20.50 & $\cdots$ & T \\ 
%2019vas & 58639.49 & c & 20.09 & $\cdots$ & T \\ 
%2019vas & 58663.42 & c & 20.56 & $\cdots$ & T \\ 
%2019vas & 58667.42 & c & 20.63 & $\cdots$ & T \\ 
%2019vas & 58691.46 & c & 20.56 & $\cdots$ & T \\ 
%2019vas & 58699.34 & c & 20.20 & $\cdots$ & T \\ 
%2019vas & 58703.38 & c & 20.11 & $\cdots$ & T \\ 
%2019vas & 58707.30 & c & 18.90 & $\cdots$ & T \\ 
%2019vas & 58723.39 & c & 20.35 & $\cdots$ & T \\ 
%2019vas & 58727.29 & c & 20.60 & $\cdots$ & T \\ 
%2019vas & 58755.28 & c & 19.93 & $\cdots$ & T \\ 
%2019vas & 58779.23 & c & 19.30 & 0.09 & F \\ 
%2019vas & 58871.62 & c & 18.65 & 0.06 & F \\ 
%2019vas & 58879.59 & c & 18.26 & $\cdots$ & T \\ 
%2019vas & 58903.63 & c & 18.95 & 0.05 & F \\ 
%2019vas & 58911.58 & c & 19.02 & 0.07 & F \\ 
%2019vas & 58959.51 & c & 20.00 & 0.13 & F \\ 
%2019vas & 58963.50 & c & 17.73 & $\cdots$ & T \\ 
%2019vas & 58967.49 & c & 19.63 & 0.10 & F \\ 
%2019vas & 58971.58 & c & 19.79 & 0.11 & F \\ 
%2019vas & 58987.51 & c & 19.94 & 0.11 & F \\ 
%2019vas & 58991.55 & c & 19.87 & 0.12 & F \\ 
%2019vas & 58995.48 & c & 20.15 & 0.28 & F \\ 
%2019vas & 59023.36 & c & 20.33 & 0.15 & F \\ 
%2019vas & 59027.42 & c & 20.32 & 0.17 & F \\ 
%2019vas & 59043.40 & c & 20.51 & 0.20 & F \\ 
%2019vas & 59047.39 & c & 20.72 & 0.28 & F \\ 
%2019vas & 59051.38 & c & 20.48 & 0.12 & F \\ 
%2019vas & 59071.30 & c & 21.16 & 0.29 & F \\ 
%2019vas & 59075.34 & c & 20.73 & 0.26 & F \\ 
%2019vas & 59079.28 & c & 20.27 & $\cdots$ & T \\ 
%2019vas & 59083.29 & c & 20.50 & $\cdots$ & T \\ 
%2019vas & 59103.30 & c & 20.39 & $\cdots$ & T \\ 
%2019vas & 59107.29 & c & 20.42 & $\cdots$ & T \\ 
%2019vas & 59131.25 & c & 20.20 & $\cdots$ & T \\ 
%2019vas & 59139.24 & c & 20.24 & $\cdots$ & T \\ 
%2019vas & 59163.20 & c & 18.86 & $\cdots$ & T \\ 
%2019vas & 59231.64 & c & 20.20 & $\cdots$ & T \\ 
%2019vas & 59253.65 & c & 20.31 & $\cdots$ & T \\ 
%2019vas & 59255.62 & c & 21.30 & 0.31 & F \\ 
%2019vas & 59257.66 & c & 20.35 & $\cdots$ & T \\ 
%2019vas & 59261.61 & c & 20.66 & $\cdots$ & T \\ 
%2019vas & 59291.57 & c & 20.35 & $\cdots$ & T \\ 
%2019vas & 59313.54 & c & 20.66 & $\cdots$ & T \\ 
%2019vas & 59317.52 & c & 20.69 & $\cdots$ & T \\ 
%2019vas & 59321.52 & c & 20.14 & $\cdots$ & T \\ 
%2019vas & 59343.46 & c & 20.66 & $\cdots$ & T \\ 
%2019vas & 59347.53 & c & 20.37 & $\cdots$ & T \\ 
%2019vas & 59351.43 & c & 20.56 & $\cdots$ & T \\ 
%2019vas & 59355.52 & c & 20.35 & $\cdots$ & T \\ 
%2019vas & 59369.40 & c & 19.89 & $\cdots$ & T \\ 
%2019vas & 59373.39 & c & 20.77 & $\cdots$ & T \\ 
%2019vas & 59377.39 & c & 20.84 & $\cdots$ & T \\ 
%2019vas & 59381.47 & c & 20.67 & $\cdots$ & T \\ 
%2019vas & 59403.44 & c & 20.39 & $\cdots$ & T \\ 
%2019vas & 59407.36 & c & 16.53 & $\cdots$ & T \\ 
%2019vas & 59429.38 & c & 20.88 & $\cdots$ & T \\ 
%2019vas & 59433.35 & c & 20.77 & $\cdots$ & T \\ 
%2019vas & 59437.33 & c & 20.88 & $\cdots$ & T \\ 
%2019vas & 59455.28 & c & 20.67 & $\cdots$ & T \\ 
%2019vas & 59467.25 & c & 20.69 & $\cdots$ & T \\ 
%2019vas & 59515.22 & c & 20.05 & $\cdots$ & T \\ 
%2019vas & 59519.21 & c & 19.65 & $\cdots$ & T \\ 
%2019vas & 59523.20 & c & 19.04 & $\cdots$ & T \\ 
%2019vas & 59614.63 & c & 20.39 & $\cdots$ & T \\ 
%2019vas & 59617.63 & c & 20.18 & $\cdots$ & T \\ 
%2019vas & 59618.66 & c & 20.02 & $\cdots$ & T \\ 
%2019vas & 59641.61 & c & 19.96 & $\cdots$ & T \\ 
%2019vas & 59645.60 & c & 19.72 & $\cdots$ & T \\ 
%2019vas & 59649.56 & c & 20.24 & $\cdots$ & T \\ 
%2019vas & 59666.59 & c & 20.37 & $\cdots$ & T \\ 
%2019vas & 59677.53 & c & 20.22 & $\cdots$ & T \\ 
%2019vas & 59694.49 & c & 20.04 & $\cdots$ & T \\ 
%2019vas & 59726.49 & c & 20.48 & $\cdots$ & T \\ 
%2019vas & 59729.41 & c & 19.78 & $\cdots$ & T \\ 
%2019vas & 59733.42 & c & 20.39 & $\cdots$ & T \\ 
%2019vas & 59778.36 & c & 20.42 & $\cdots$ & T \\ 
%2019vas & 59781.38 & c & 20.50 & $\cdots$ & T \\ 
%2019vas & 59786.36 & c & 20.53 & $\cdots$ & T \\ 
%2019vas & 59821.31 & c & 20.31 & $\cdots$ & T \\ 
%2019vas & 59822.26 & c & 20.22 & $\cdots$ & T \\ 
%2019vas & 58205.64 & o & 19.05 & $\cdots$ & T \\ 
%2019vas & 58207.58 & o & 19.96 & $\cdots$ & T \\ 
%2019vas & 58213.64 & o & 18.61 & $\cdots$ & T \\ 
%2019vas & 58231.59 & o & 19.58 & $\cdots$ & T \\ 
%2019vas & 58243.59 & o & 18.75 & $\cdots$ & T \\ 
%2019vas & 58247.58 & o & 20.16 & $\cdots$ & T \\ 
%2019vas & 58249.58 & o & 19.77 & $\cdots$ & T \\ 
%2019vas & 58253.56 & o & 19.69 & $\cdots$ & T \\ 
%2019vas & 58257.53 & o & 20.01 & $\cdots$ & T \\ 
%2019vas & 58261.54 & o & 19.94 & $\cdots$ & T \\ 
%2019vas & 58263.55 & o & 19.77 & $\cdots$ & T \\ 
%2019vas & 58265.53 & o & 18.72 & $\cdots$ & T \\ 
%2019vas & 58269.52 & o & 19.12 & $\cdots$ & T \\ 
%2019vas & 58271.53 & o & 19.97 & $\cdots$ & T \\ 
%2019vas & 58273.52 & o & 19.78 & $\cdots$ & T \\ 
%2019vas & 58275.52 & o & 20.00 & $\cdots$ & T \\ 
%2019vas & 58281.50 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 58282.52 & o & 20.32 & $\cdots$ & T \\ 
%2019vas & 58289.48 & o & 20.13 & $\cdots$ & T \\ 
%2019vas & 58291.50 & o & 19.27 & $\cdots$ & T \\ 
%2019vas & 58293.48 & o & 19.00 & $\cdots$ & T \\ 
%2019vas & 58299.46 & o & 19.84 & $\cdots$ & T \\ 
%2019vas & 58303.46 & o & 19.73 & $\cdots$ & T \\ 
%2019vas & 58313.43 & o & 19.99 & $\cdots$ & T \\ 
%2019vas & 58317.42 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 58319.42 & o & 17.95 & $\cdots$ & T \\ 
%2019vas & 58321.41 & o & 19.67 & $\cdots$ & T \\ 
%2019vas & 58323.42 & o & 17.48 & $\cdots$ & T \\ 
%2019vas & 58325.41 & o & 19.40 & $\cdots$ & T \\ 
%2019vas & 58326.44 & o & 18.32 & $\cdots$ & T \\ 
%2019vas & 58327.41 & o & 19.75 & $\cdots$ & T \\ 
%2019vas & 58329.39 & o & 18.94 & $\cdots$ & T \\ 
%2019vas & 58333.37 & o & 19.38 & $\cdots$ & T \\ 
%2019vas & 58337.40 & o & 20.07 & $\cdots$ & T \\ 
%2019vas & 58341.36 & o & 19.95 & $\cdots$ & T \\ 
%2019vas & 58347.36 & o & 20.45 & $\cdots$ & T \\ 
%2019vas & 58351.35 & o & 19.98 & $\cdots$ & T \\ 
%2019vas & 58361.26 & o & 19.80 & $\cdots$ & T \\ 
%2019vas & 58363.26 & o & 19.63 & $\cdots$ & T \\ 
%2019vas & 58365.29 & o & 19.94 & $\cdots$ & T \\ 
%2019vas & 58367.24 & o & 20.03 & $\cdots$ & T \\ 
%2019vas & 58371.24 & o & 19.71 & $\cdots$ & T \\ 
%2019vas & 58373.23 & o & 18.70 & $\cdots$ & T \\ 
%2019vas & 58377.23 & o & 19.41 & $\cdots$ & T \\ 
%2019vas & 58379.22 & o & 18.92 & $\cdots$ & T \\ 
%2019vas & 58383.22 & o & 19.47 & $\cdots$ & T \\ 
%2019vas & 58389.25 & o & 19.13 & $\cdots$ & T \\ 
%2019vas & 58391.23 & o & 20.16 & $\cdots$ & T \\ 
%2019vas & 58393.22 & o & 19.13 & $\cdots$ & T \\ 
%2019vas & 58407.25 & o & 18.86 & $\cdots$ & T \\ 
%2019vas & 58409.27 & o & 16.98 & $\cdots$ & T \\ 
%2019vas & 58413.26 & o & 18.69 & $\cdots$ & T \\ 
%2019vas & 58499.64 & o & 19.35 & $\cdots$ & T \\ 
%2019vas & 58507.67 & o & 19.00 & $\cdots$ & T \\ 
%2019vas & 58553.64 & o & 19.92 & $\cdots$ & T \\ 
%2019vas & 58565.63 & o & 19.57 & $\cdots$ & T \\ 
%2019vas & 58567.62 & o & 20.03 & $\cdots$ & T \\ 
%2019vas & 58569.61 & o & 19.91 & $\cdots$ & T \\ 
%2019vas & 58571.59 & o & 20.41 & $\cdots$ & T \\ 
%2019vas & 58573.60 & o & 19.93 & $\cdots$ & T \\ 
%2019vas & 58577.60 & o & 20.12 & $\cdots$ & T \\ 
%2019vas & 58581.59 & o & 20.29 & $\cdots$ & T \\ 
%2019vas & 58587.54 & o & 20.14 & $\cdots$ & T \\ 
%2019vas & 58589.54 & o & 19.50 & $\cdots$ & T \\ 
%2019vas & 58592.49 & o & 18.18 & $\cdots$ & T \\ 
%2019vas & 58593.61 & o & 19.04 & $\cdots$ & T \\ 
%2019vas & 58597.55 & o & 19.96 & $\cdots$ & T \\ 
%2019vas & 58599.59 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 58605.55 & o & 19.76 & $\cdots$ & T \\ 
%2019vas & 58609.53 & o & 20.19 & $\cdots$ & T \\ 
%2019vas & 58613.54 & o & 19.94 & $\cdots$ & T \\ 
%2019vas & 58615.48 & o & 20.32 & $\cdots$ & T \\ 
%2019vas & 58619.46 & o & 19.98 & $\cdots$ & T \\ 
%2019vas & 58627.42 & o & 20.16 & $\cdots$ & T \\ 
%2019vas & 58629.46 & o & 19.86 & $\cdots$ & T \\ 
%2019vas & 58631.42 & o & 20.18 & $\cdots$ & T \\ 
%2019vas & 58633.56 & o & 19.82 & $\cdots$ & T \\ 
%2019vas & 58637.39 & o & 20.62 & 0.31 & F \\ 
%2019vas & 58641.42 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 58643.44 & o & 20.32 & $\cdots$ & T \\ 
%2019vas & 58645.36 & o & 19.99 & $\cdots$ & T \\ 
%2019vas & 58647.41 & o & 19.86 & $\cdots$ & T \\ 
%2019vas & 58649.52 & o & 19.26 & $\cdots$ & T \\ 
%2019vas & 58655.33 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 58659.41 & o & 20.75 & 0.28 & F \\ 
%2019vas & 58665.39 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 58671.41 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 58674.54 & o & 20.23 & 0.30 & F \\ 
%2019vas & 58677.46 & o & 19.00 & $\cdots$ & T \\ 
%2019vas & 58679.38 & o & 19.24 & $\cdots$ & T \\ 
%2019vas & 58681.25 & o & 18.79 & $\cdots$ & T \\ 
%2019vas & 58685.36 & o & 20.01 & $\cdots$ & T \\ 
%2019vas & 58689.49 & o & 19.85 & $\cdots$ & T \\ 
%2019vas & 58693.39 & o & 20.61 & 0.28 & F \\ 
%2019vas & 58705.44 & o & 18.83 & $\cdots$ & T \\ 
%2019vas & 58709.30 & o & 18.01 & $\cdots$ & T \\ 
%2019vas & 58713.35 & o & 19.71 & $\cdots$ & T \\ 
%2019vas & 58719.30 & o & 20.27 & $\cdots$ & T \\ 
%2019vas & 58721.40 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 58733.28 & o & 17.25 & $\cdots$ & T \\ 
%2019vas & 58737.31 & o & 19.78 & $\cdots$ & T \\ 
%2019vas & 58739.31 & o & 16.43 & $\cdots$ & T \\ 
%2019vas & 58743.27 & o & 20.34 & 0.28 & F \\ 
%2019vas & 58745.29 & o & 21.08 & 0.29 & F \\ 
%2019vas & 58757.23 & o & 20.14 & 0.17 & F \\ 
%2019vas & 58761.29 & o & 19.74 & 0.15 & F \\ 
%2019vas & 58765.21 & o & 19.42 & 0.20 & F \\ 
%2019vas & 58769.27 & o & 19.60 & 0.25 & F \\ 
%2019vas & 58771.26 & o & 19.41 & 0.26 & F \\ 
%2019vas & 58777.24 & o & 19.22 & 0.10 & F \\ 
%2019vas & 58787.22 & o & 18.68 & 0.07 & F \\ 
%2019vas & 58795.20 & o & 16.77 & $\cdots$ & T \\ 
%2019vas & 58869.66 & o & 18.18 & 0.05 & F \\ 
%2019vas & 58877.62 & o & 18.40 & 0.04 & F \\ 
%2019vas & 58885.62 & o & 18.40 & 0.04 & F \\ 
%2019vas & 58901.64 & o & 18.70 & 0.05 & F \\ 
%2019vas & 58905.61 & o & 18.82 & 0.05 & F \\ 
%2019vas & 58913.62 & o & 18.88 & 0.05 & F \\ 
%2019vas & 58917.51 & o & 18.69 & 0.11 & F \\ 
%2019vas & 58933.61 & o & 19.20 & 0.08 & F \\ 
%2019vas & 58937.62 & o & 19.25 & 0.09 & F \\ 
%2019vas & 58941.53 & o & 19.08 & 0.10 & F \\ 
%2019vas & 58945.59 & o & 18.63 & 0.23 & F \\ 
%2019vas & 58947.63 & o & 18.61 & $\cdots$ & T \\ 
%2019vas & 58948.55 & o & 19.07 & 0.10 & F \\ 
%2019vas & 58951.58 & o & 19.17 & 0.30 & F \\ 
%2019vas & 58953.57 & o & 16.31 & $\cdots$ & T \\ 
%2019vas & 58957.51 & o & 19.30 & 0.09 & F \\ 
%2019vas & 58961.53 & o & 19.42 & 0.09 & F \\ 
%2019vas & 58965.49 & o & 19.48 & 0.12 & F \\ 
%2019vas & 58969.49 & o & 19.60 & 0.12 & F \\ 
%2019vas & 58973.47 & o & 19.63 & 0.13 & F \\ 
%2019vas & 58975.44 & o & 19.59 & 0.24 & F \\ 
%2019vas & 58977.59 & o & 19.15 & 0.12 & F \\ 
%2019vas & 58979.56 & o & 19.38 & 0.12 & F \\ 
%2019vas & 58981.45 & o & 19.36 & 0.10 & F \\ 
%2019vas & 58983.47 & o & 19.40 & 0.10 & F \\ 
%2019vas & 58985.48 & o & 19.49 & 0.08 & F \\ 
%2019vas & 58989.39 & o & 19.64 & 0.11 & F \\ 
%2019vas & 58993.50 & o & 19.60 & 0.19 & F \\ 
%2019vas & 58997.40 & o & 19.21 & 0.26 & F \\ 
%2019vas & 58999.44 & o & 20.03 & 0.14 & F \\ 
%2019vas & 59001.47 & o & 19.72 & 0.12 & F \\ 
%2019vas & 59002.41 & o & 19.77 & 0.17 & F \\ 
%2019vas & 59003.46 & o & 19.66 & 0.18 & F \\ 
%2019vas & 59005.38 & o & 19.48 & $\cdots$ & T \\ 
%2019vas & 59007.39 & o & 19.78 & 0.22 & F \\ 
%2019vas & 59009.46 & o & 20.11 & 0.22 & F \\ 
%2019vas & 59013.45 & o & 19.98 & 0.13 & F \\ 
%2019vas & 59017.42 & o & 19.91 & 0.13 & F \\ 
%2019vas & 59021.43 & o & 19.65 & 0.11 & F \\ 
%2019vas & 59025.42 & o & 19.78 & 0.10 & F \\ 
%2019vas & 59029.41 & o & 20.17 & 0.17 & F \\ 
%2019vas & 59031.43 & o & 19.81 & $\cdots$ & T \\ 
%2019vas & 59033.41 & o & 20.24 & 0.28 & F \\ 
%2019vas & 59035.42 & o & 19.26 & $\cdots$ & T \\ 
%2019vas & 59037.38 & o & 20.40 & 0.24 & F \\ 
%2019vas & 59039.38 & o & 19.86 & 0.16 & F \\ 
%2019vas & 59041.39 & o & 20.31 & 0.26 & F \\ 
%2019vas & 59045.38 & o & 17.45 & $\cdots$ & T \\ 
%2019vas & 59053.34 & o & 20.08 & 0.14 & F \\ 
%2019vas & 59059.34 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59061.32 & o & 20.31 & 0.28 & F \\ 
%2019vas & 59063.31 & o & 16.66 & $\cdots$ & T \\ 
%2019vas & 59065.34 & o & 20.26 & 0.30 & F \\ 
%2019vas & 59069.31 & o & 20.43 & 0.19 & F \\ 
%2019vas & 59073.34 & o & 20.90 & 0.26 & F \\ 
%2019vas & 59077.33 & o & 20.90 & 0.24 & F \\ 
%2019vas & 59085.28 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 59087.28 & o & 20.37 & 0.23 & F \\ 
%2019vas & 59089.31 & o & 19.73 & $\cdots$ & T \\ 
%2019vas & 59093.26 & o & 19.78 & $\cdots$ & T \\ 
%2019vas & 59095.26 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59097.30 & o & 19.86 & $\cdots$ & T \\ 
%2019vas & 59101.24 & o & 20.75 & 0.27 & F \\ 
%2019vas & 59105.29 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 59109.23 & o & 20.39 & $\cdots$ & T \\ 
%2019vas & 59113.27 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 59115.31 & o & 19.61 & $\cdots$ & T \\ 
%2019vas & 59117.22 & o & 19.77 & $\cdots$ & T \\ 
%2019vas & 59119.22 & o & 19.74 & $\cdots$ & T \\ 
%2019vas & 59121.28 & o & 19.88 & $\cdots$ & T \\ 
%2019vas & 59123.26 & o & 20.08 & 0.30 & F \\ 
%2019vas & 59129.26 & o & 20.13 & $\cdots$ & T \\ 
%2019vas & 59133.26 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 59137.24 & o & 20.03 & $\cdots$ & T \\ 
%2019vas & 59147.22 & o & 20.06 & 0.26 & F \\ 
%2019vas & 59153.22 & o & 19.21 & $\cdots$ & T \\ 
%2019vas & 59155.20 & o & 18.87 & $\cdots$ & T \\ 
%2019vas & 59165.20 & o & 18.57 & $\cdots$ & T \\ 
%2019vas & 59269.56 & o & 19.74 & $\cdots$ & T \\ 
%2019vas & 59277.64 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 59293.57 & o & 20.53 & $\cdots$ & T \\ 
%2019vas & 59297.58 & o & 20.28 & $\cdots$ & T \\ 
%2019vas & 59299.57 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59303.53 & o & 19.60 & $\cdots$ & T \\ 
%2019vas & 59305.57 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 59309.55 & o & 20.52 & $\cdots$ & T \\ 
%2019vas & 59319.53 & o & 20.34 & $\cdots$ & T \\ 
%2019vas & 59323.49 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 59327.48 & o & 19.59 & $\cdots$ & T \\ 
%2019vas & 59329.54 & o & 19.66 & $\cdots$ & T \\ 
%2019vas & 59331.51 & o & 18.03 & $\cdots$ & T \\ 
%2019vas & 59333.52 & o & 19.71 & $\cdots$ & T \\ 
%2019vas & 59337.53 & o & 20.35 & $\cdots$ & T \\ 
%2019vas & 59339.54 & o & 20.25 & $\cdots$ & T \\ 
%2019vas & 59341.58 & o & 20.34 & $\cdots$ & T \\ 
%2019vas & 59345.48 & o & 20.61 & $\cdots$ & T \\ 
%2019vas & 59349.44 & o & 20.60 & $\cdots$ & T \\ 
%2019vas & 59353.43 & o & 20.34 & $\cdots$ & T \\ 
%2019vas & 59357.45 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59359.41 & o & 18.94 & $\cdots$ & T \\ 
%2019vas & 59361.51 & o & 19.29 & $\cdots$ & T \\ 
%2019vas & 59363.44 & o & 19.65 & $\cdots$ & T \\ 
%2019vas & 59367.41 & o & 20.25 & $\cdots$ & T \\ 
%2019vas & 59371.43 & o & 19.80 & $\cdots$ & T \\ 
%2019vas & 59383.36 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 59385.47 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 59387.44 & o & 19.55 & $\cdots$ & T \\ 
%2019vas & 59389.43 & o & 19.74 & $\cdots$ & T \\ 
%2019vas & 59391.43 & o & 19.60 & $\cdots$ & T \\ 
%2019vas & 59393.45 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 59397.42 & o & 20.52 & $\cdots$ & T \\ 
%2019vas & 59401.41 & o & 20.52 & $\cdots$ & T \\ 
%2019vas & 59405.37 & o & 20.54 & $\cdots$ & T \\ 
%2019vas & 59409.36 & o & 20.49 & $\cdots$ & T \\ 
%2019vas & 59413.36 & o & 20.27 & $\cdots$ & T \\ 
%2019vas & 59415.35 & o & 19.88 & $\cdots$ & T \\ 
%2019vas & 59417.37 & o & 21.74 & 0.27 & F \\ 
%2019vas & 59419.37 & o & 18.39 & $\cdots$ & T \\ 
%2019vas & 59425.40 & o & 20.25 & $\cdots$ & T \\ 
%2019vas & 59431.36 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 59435.36 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 59439.31 & o & 20.13 & $\cdots$ & T \\ 
%2019vas & 59441.31 & o & 20.41 & $\cdots$ & T \\ 
%2019vas & 59443.33 & o & 19.78 & $\cdots$ & T \\ 
%2019vas & 59445.27 & o & 20.09 & $\cdots$ & T \\ 
%2019vas & 59447.29 & o & 19.71 & $\cdots$ & T \\ 
%2019vas & 59449.35 & o & 19.59 & $\cdots$ & T \\ 
%2019vas & 59451.34 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 59453.27 & o & 20.30 & $\cdots$ & T \\ 
%2019vas & 59457.35 & o & 19.94 & $\cdots$ & T \\ 
%2019vas & 59461.31 & o & 20.39 & $\cdots$ & T \\ 
%2019vas & 59465.31 & o & 20.52 & $\cdots$ & T \\ 
%2019vas & 59469.27 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59471.24 & o & 19.75 & $\cdots$ & T \\ 
%2019vas & 59473.32 & o & 18.93 & $\cdots$ & T \\ 
%2019vas & 59475.27 & o & 19.53 & $\cdots$ & T \\ 
%2019vas & 59479.23 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59481.29 & o & 19.66 & $\cdots$ & T \\ 
%2019vas & 59483.28 & o & 20.07 & $\cdots$ & T \\ 
%2019vas & 59485.23 & o & 19.85 & $\cdots$ & T \\ 
%2019vas & 59487.27 & o & 19.94 & $\cdots$ & T \\ 
%2019vas & 59489.27 & o & 19.85 & $\cdots$ & T \\ 
%2019vas & 59491.26 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 59493.21 & o & 18.70 & $\cdots$ & T \\ 
%2019vas & 59497.25 & o & 19.64 & $\cdots$ & T \\ 
%2019vas & 59505.24 & o & 18.87 & $\cdots$ & T \\ 
%2019vas & 59507.24 & o & 19.49 & $\cdots$ & T \\ 
%2019vas & 59513.21 & o & 19.73 & $\cdots$ & T \\ 
%2019vas & 59517.21 & o & 19.44 & $\cdots$ & T \\ 
%2019vas & 59521.21 & o & 19.33 & $\cdots$ & T \\ 
%2019vas & 59529.20 & o & 19.05 & $\cdots$ & T \\ 
%2019vas & 59597.65 & o & 18.99 & $\cdots$ & T \\ 
%2019vas & 59606.65 & o & 19.70 & $\cdots$ & T \\ 
%2019vas & 59607.63 & o & 19.84 & $\cdots$ & T \\ 
%2019vas & 59609.63 & o & 20.25 & $\cdots$ & T \\ 
%2019vas & 59612.64 & o & 20.09 & $\cdots$ & T \\ 
%2019vas & 59615.61 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59620.58 & o & 19.73 & $\cdots$ & T \\ 
%2019vas & 59622.61 & o & 20.30 & $\cdots$ & T \\ 
%2019vas & 59623.61 & o & 19.58 & $\cdots$ & T \\ 
%2019vas & 59624.64 & o & 19.84 & $\cdots$ & T \\ 
%2019vas & 59625.59 & o & 19.53 & $\cdots$ & T \\ 
%2019vas & 59626.66 & o & 19.64 & $\cdots$ & T \\ 
%2019vas & 59627.64 & o & 19.22 & $\cdots$ & T \\ 
%2019vas & 59630.64 & o & 19.84 & $\cdots$ & T \\ 
%2019vas & 59631.61 & o & 19.67 & $\cdots$ & T \\ 
%2019vas & 59632.65 & o & 19.68 & $\cdots$ & T \\ 
%2019vas & 59633.61 & o & 19.88 & $\cdots$ & T \\ 
%2019vas & 59635.65 & o & 19.86 & $\cdots$ & T \\ 
%2019vas & 59636.60 & o & 20.01 & $\cdots$ & T \\ 
%2019vas & 59639.60 & o & 20.07 & $\cdots$ & T \\ 
%2019vas & 59640.63 & o & 20.13 & $\cdots$ & T \\ 
%2019vas & 59643.58 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 59644.58 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 59653.59 & o & 19.61 & $\cdots$ & T \\ 
%2019vas & 59654.54 & o & 19.97 & $\cdots$ & T \\ 
%2019vas & 59657.56 & o & 19.96 & $\cdots$ & T \\ 
%2019vas & 59662.62 & o & 20.13 & $\cdots$ & T \\ 
%2019vas & 59671.54 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 59684.48 & o & 19.23 & $\cdots$ & T \\ 
%2019vas & 59689.51 & o & 19.60 & $\cdots$ & T \\ 
%2019vas & 59695.45 & o & 19.99 & $\cdots$ & T \\ 
%2019vas & 59711.44 & o & 19.42 & $\cdots$ & T \\ 
%2019vas & 59731.43 & o & 19.98 & $\cdots$ & T \\ 
%2019vas & 59735.37 & o & 19.66 & $\cdots$ & T \\ 
%2019vas & 59736.44 & o & 19.96 & $\cdots$ & T \\ 
%2019vas & 59737.39 & o & 20.23 & $\cdots$ & T \\ 
%2019vas & 59748.38 & o & 20.01 & $\cdots$ & T \\ 
%2019vas & 59749.44 & o & 19.94 & $\cdots$ & T \\ 
%2019vas & 59755.44 & o & 20.15 & $\cdots$ & T \\ 
%2019vas & 59756.43 & o & 20.19 & $\cdots$ & T \\ 
%2019vas & 59759.40 & o & 20.09 & $\cdots$ & T \\ 
%2019vas & 59770.39 & o & 19.88 & $\cdots$ & T \\ 
%2019vas & 59779.39 & o & 20.19 & $\cdots$ & T \\ 
%2019vas & 59783.36 & o & 20.16 & $\cdots$ & T \\ 
%2019vas & 59787.35 & o & 20.13 & $\cdots$ & T \\ 
%2019vas & 59791.31 & o & 20.21 & $\cdots$ & T \\ 
%2019vas & 59792.32 & o & 20.19 & $\cdots$ & T \\ 
%2019vas & 59794.33 & o & 19.96 & $\cdots$ & T \\ 
%2019vas & 59796.32 & o & 19.89 & $\cdots$ & T \\ 
%2019vas & 59800.33 & o & 19.58 & $\cdots$ & T \\ 
%2019vas & 59812.32 & o & 20.00 & $\cdots$ & T \\ 
%2019vas & 59816.30 & o & 19.78 & $\cdots$ & T \\ 
%2019vas & 59819.28 & o & 20.05 & $\cdots$ & T \\ 
%2019vas & 59836.23 & o & 20.03 & $\cdots$ & T \\ 
%2019vas & 59845.26 & o & 19.93 & $\cdots$ & T \\ 
%2019vas & 59849.22 & o & 19.73 & $\cdots$ & T \\ 
%2019vas & 59859.30 & o & 19.26 & $\cdots$ & T \\ 
%2019vas & 59861.22 & o & 18.49 & $\cdots$ & T \\ 
%2019vas & 59875.24 & o & 20.11 & $\cdots$ & T \\ 
%2019vas & 59882.21 & o & 19.46 & $\cdots$ & T \\ 
%2019vas & 59883.21 & o & 19.55 & $\cdots$ & T \\ 
%2019vme & 58333.62 & c & 19.38 & $\cdots$ & T \\ 
%2019vme & 58338.61 & c & 20.36 & $\cdots$ & T \\ 
%2019vme & 58342.58 & c & 20.20 & $\cdots$ & T \\ 
%2019vme & 58402.44 & c & 20.36 & $\cdots$ & T \\ 
%2019vme & 58405.43 & c & 20.61 & $\cdots$ & T \\ 
%2019vme & 58429.38 & c & 20.51 & $\cdots$ & T \\ 
%2019vme & 58430.39 & c & 20.51 & $\cdots$ & T \\ 
%2019vme & 58433.35 & c & 19.37 & $\cdots$ & T \\ 
%2019vme & 58434.38 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 58454.32 & c & 19.24 & $\cdots$ & T \\ 
%2019vme & 58462.30 & c & 20.23 & $\cdots$ & T \\ 
%2019vme & 58486.28 & c & 19.66 & $\cdots$ & T \\ 
%2019vme & 58490.26 & c & 20.36 & $\cdots$ & T \\ 
%2019vme & 58634.61 & c & 20.10 & $\cdots$ & T \\ 
%2019vme & 58642.60 & c & 19.65 & $\cdots$ & T \\ 
%2019vme & 58666.53 & c & 21.23 & 0.29 & F \\ 
%2019vme & 58694.54 & c & 20.58 & $\cdots$ & T \\ 
%2019vme & 58702.47 & c & 20.58 & $\cdots$ & T \\ 
%2019vme & 58706.46 & c & 15.81 & $\cdots$ & T \\ 
%2019vme & 58709.41 & c & 17.64 & $\cdots$ & T \\ 
%2019vme & 58726.44 & c & 20.51 & $\cdots$ & T \\ 
%2019vme & 58730.45 & c & 20.51 & $\cdots$ & T \\ 
%2019vme & 58750.42 & c & 20.87 & $\cdots$ & T \\ 
%2019vme & 58761.26 & c & 20.02 & $\cdots$ & T \\ 
%2019vme & 58778.34 & c & 20.24 & 0.16 & F \\ 
%2019vme & 58782.34 & c & 18.52 & $\cdots$ & T \\ 
%2019vme & 58806.29 & c & 19.64 & 0.21 & F \\ 
%2019vme & 58814.30 & c & 19.81 & 0.12 & F \\ 
%2019vme & 58817.26 & c & 19.75 & 0.12 & F \\ 
%2019vme & 58846.23 & c & 19.55 & 0.13 & F \\ 
%2019vme & 58869.24 & c & 19.56 & 0.16 & F \\ 
%2019vme & 58874.22 & c & 19.64 & 0.26 & F \\ 
%2019vme & 58990.60 & c & 20.07 & 0.20 & F \\ 
%2019vme & 59022.57 & c & 19.14 & $\cdots$ & T \\ 
%2019vme & 59030.55 & c & 20.57 & 0.22 & F \\ 
%2019vme & 59049.49 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 59050.56 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59054.61 & c & 20.80 & 0.31 & F \\ 
%2019vme & 59058.50 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 59078.48 & c & 20.64 & $\cdots$ & T \\ 
%2019vme & 59082.47 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59086.54 & c & 20.58 & $\cdots$ & T \\ 
%2019vme & 59105.50 & c & 20.58 & $\cdots$ & T \\ 
%2019vme & 59106.45 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 59109.46 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59110.40 & c & 20.32 & $\cdots$ & T \\ 
%2019vme & 59113.45 & c & 19.93 & $\cdots$ & T \\ 
%2019vme & 59114.43 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 59138.39 & c & 20.21 & $\cdots$ & T \\ 
%2019vme & 59142.38 & c & 20.21 & $\cdots$ & T \\ 
%2019vme & 59161.35 & c & 20.32 & $\cdots$ & T \\ 
%2019vme & 59170.30 & c & 20.46 & $\cdots$ & T \\ 
%2019vme & 59189.29 & c & 20.32 & $\cdots$ & T \\ 
%2019vme & 59190.27 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 59194.28 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59198.24 & c & 20.18 & $\cdots$ & T \\ 
%2019vme & 59200.25 & c & 19.25 & $\cdots$ & T \\ 
%2019vme & 59218.25 & c & 20.23 & $\cdots$ & T \\ 
%2019vme & 59220.21 & c & 20.04 & $\cdots$ & T \\ 
%2019vme & 59221.23 & c & 20.30 & $\cdots$ & T \\ 
%2019vme & 59222.25 & c & 19.83 & $\cdots$ & T \\ 
%2019vme & 59224.25 & c & 20.32 & $\cdots$ & T \\ 
%2019vme & 59226.23 & c & 20.00 & $\cdots$ & T \\ 
%2019vme & 59372.60 & c & 20.38 & $\cdots$ & T \\ 
%2019vme & 59380.56 & c & 20.21 & $\cdots$ & T \\ 
%2019vme & 59384.60 & c & 19.42 & $\cdots$ & T \\ 
%2019vme & 59402.58 & c & 20.46 & $\cdots$ & T \\ 
%2019vme & 59406.53 & c & 19.38 & $\cdots$ & T \\ 
%2019vme & 59413.56 & c & 20.21 & $\cdots$ & T \\ 
%2019vme & 59414.52 & c & 20.20 & $\cdots$ & T \\ 
%2019vme & 59432.52 & c & 20.64 & $\cdots$ & T \\ 
%2019vme & 59436.47 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59440.48 & c & 20.84 & $\cdots$ & T \\ 
%2019vme & 59461.44 & c & 20.61 & $\cdots$ & T \\ 
%2019vme & 59462.51 & c & 20.54 & $\cdots$ & T \\ 
%2019vme & 59466.42 & c & 20.40 & $\cdots$ & T \\ 
%2019vme & 59470.39 & c & 20.44 & $\cdots$ & T \\ 
%2019vme & 59518.34 & c & 20.58 & $\cdots$ & T \\ 
%2019vme & 59522.35 & c & 19.88 & $\cdots$ & T \\ 
%2019vme & 59526.30 & c & 20.32 & $\cdots$ & T \\ 
%2019vme & 59732.60 & c & 19.96 & $\cdots$ & T \\ 
%2019vme & 59736.60 & c & 19.89 & $\cdots$ & T \\ 
%2019vme & 59785.05 & c & 20.67 & $\cdots$ & T \\ 
%2019vme & 59796.57 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59811.16 & c & 20.64 & $\cdots$ & T \\ 
%2019vme & 59815.21 & c & 20.64 & $\cdots$ & T \\ 
%2019vme & 59819.17 & c & 20.49 & $\cdots$ & T \\ 
%2019vme & 59820.46 & c & 20.38 & $\cdots$ & T \\ 
%2019vme & 59871.14 & c & 20.50 & $\cdots$ & T \\ 
%2019vme & 59874.11 & c & 20.43 & $\cdots$ & T \\ 
%2019vme & 59880.39 & c & 20.25 & $\cdots$ & T \\ 
%2019vme & 59896.82 & c & 20.73 & $\cdots$ & T \\ 
%2019vme & 59900.81 & c & 20.34 & $\cdots$ & T \\ 
%2019vpk & 58397.64 & c & 19.45 & $\cdots$ & T \\ 
%2019vpk & 58398.61 & c & 19.89 & $\cdots$ & T \\ 
%2019vpk & 58405.61 & c & 20.36 & $\cdots$ & T \\ 
%2019vpk & 58429.55 & c & 20.91 & 0.27 & F \\ 
%2019vpk & 58430.56 & c & 20.46 & $\cdots$ & T \\ 
%2019vpk & 58434.54 & c & 20.51 & $\cdots$ & T \\ 
%2019vpk & 58485.40 & c & 21.09 & 0.31 & F \\ 
%2019vpk & 58490.39 & c & 20.53 & 0.20 & F \\ 
%2019vpk & 58573.23 & c & 19.46 & $\cdots$ & T \\ 
%2019vpk & 58577.23 & c & 18.18 & $\cdots$ & T \\ 
%2019vpk & 58702.59 & c & 19.68 & $\cdots$ & T \\ 
%2019vpk & 58709.61 & c & 19.00 & $\cdots$ & T \\ 
%2019vpk & 58721.63 & c & 20.20 & $\cdots$ & T \\ 
%2019vpk & 58726.50 & c & 20.48 & 0.25 & F \\ 
%2019vpk & 58753.64 & c & 19.55 & $\cdots$ & T \\ 
%2019vpk & 58761.61 & c & 21.14 & 0.30 & F \\ 
%2019vpk & 58762.50 & c & 20.82 & 0.26 & F \\ 
%2019vpk & 58782.54 & c & 20.38 & 0.24 & F \\ 
%2019vpk & 58789.56 & c & 20.44 & 0.21 & F \\ 
%2019vpk & 58790.44 & c & 20.76 & 0.23 & F \\ 
%2019vpk & 58814.44 & c & 18.49 & 0.18 & F \\ 
%2019vpk & 58841.38 & c & 18.07 & 0.03 & F \\ 
%2019vpk & 58845.40 & c & 18.16 & 0.03 & F \\ 
%2019vpk & 58846.35 & c & 18.15 & 0.03 & F \\ 
%2019vpk & 58866.38 & c & 18.81 & 0.05 & F \\ 
%2019vpk & 58869.34 & c & 18.81 & 0.04 & F \\ 
%2019vpk & 58870.31 & c & 18.72 & 0.04 & F \\ 
%2019vpk & 58873.37 & c & 18.88 & 0.05 & F \\ 
%2019vpk & 58901.30 & c & 19.99 & 0.26 & F \\ 
%2019vpk & 58902.26 & c & 20.15 & 0.15 & F \\ 
%2019vpk & 59082.61 & c & 20.49 & $\cdots$ & T \\ 
%2019vpk & 59106.61 & c & 20.61 & $\cdots$ & T \\ 
%2019vpk & 59109.58 & c & 20.64 & $\cdots$ & T \\ 
%2019vpk & 59113.52 & c & 20.38 & $\cdots$ & T \\ 
%2019vpk & 59117.56 & c & 20.40 & $\cdots$ & T \\ 
%2019vpk & 59137.52 & c & 21.09 & 0.30 & F \\ 
%2019vpk & 59138.52 & c & 19.65 & $\cdots$ & T \\ 
%2019vpk & 59142.49 & c & 20.43 & $\cdots$ & T \\ 
%2019vpk & 59173.42 & c & 20.27 & $\cdots$ & T \\ 
%2019vpk & 59193.42 & c & 20.49 & $\cdots$ & T \\ 
%2019vpk & 59194.40 & c & 20.64 & $\cdots$ & T \\ 
%2019vpk & 59195.40 & c & 20.78 & $\cdots$ & T \\ 
%2019vpk & 59196.45 & c & 20.30 & $\cdots$ & T \\ 
%2019vpk & 59197.42 & c & 20.54 & $\cdots$ & T \\ 
%2019vpk & 59198.42 & c & 19.95 & $\cdots$ & T \\ 
%2019vpk & 59219.35 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59220.34 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59221.34 & c & 20.61 & $\cdots$ & T \\ 
%2019vpk & 59224.34 & c & 20.54 & $\cdots$ & T \\ 
%2019vpk & 59226.36 & c & 20.44 & $\cdots$ & T \\ 
%2019vpk & 59227.37 & c & 20.78 & $\cdots$ & T \\ 
%2019vpk & 59230.32 & c & 20.54 & $\cdots$ & T \\ 
%2019vpk & 59231.34 & c & 20.51 & $\cdots$ & T \\ 
%2019vpk & 59247.34 & c & 19.45 & $\cdots$ & T \\ 
%2019vpk & 59248.34 & c & 20.75 & $\cdots$ & T \\ 
%2019vpk & 59251.34 & c & 20.71 & $\cdots$ & T \\ 
%2019vpk & 59255.29 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59256.32 & c & 20.54 & $\cdots$ & T \\ 
%2019vpk & 59260.28 & c & 20.64 & $\cdots$ & T \\ 
%2019vpk & 59261.30 & c & 19.92 & $\cdots$ & T \\ 
%2019vpk & 59277.28 & c & 20.72 & 0.28 & F \\ 
%2019vpk & 59436.62 & c & 20.04 & $\cdots$ & T \\ 
%2019vpk & 59444.61 & c & 20.92 & 0.26 & F \\ 
%2019vpk & 59461.55 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59465.55 & c & 20.36 & $\cdots$ & T \\ 
%2019vpk & 59466.56 & c & 20.43 & $\cdots$ & T \\ 
%2019vpk & 59470.48 & c & 20.06 & $\cdots$ & T \\ 
%2019vpk & 59518.51 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59522.52 & c & 20.54 & $\cdots$ & T \\ 
%2019vpk & 59525.52 & c & 20.46 & $\cdots$ & T \\ 
%2019vpk & 59526.44 & c & 20.21 & $\cdots$ & T \\ 
%2019vpk & 59632.23 & c & 19.96 & $\cdots$ & T \\ 
%2019vpk & 59855.06 & c & 20.64 & $\cdots$ & T \\ 
%2019vpk & 59877.24 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59898.93 & c & 20.20 & $\cdots$ & T \\ 
%2019vpk & 59899.97 & c & 20.54 & $\cdots$ & T \\ 
%2019vpk & 59903.91 & c & 20.58 & $\cdots$ & T \\ 
%2019vpk & 59907.65 & c & 20.81 & $\cdots$ & T \\ 
%2019vpk & 58206.23 & o & 18.61 & $\cdots$ & T \\ 
%2019vpk & 58360.64 & o & 17.76 & $\cdots$ & T \\ 
%2019vpk & 58376.64 & o & 18.09 & $\cdots$ & T \\ 
%2019vpk & 58378.64 & o & 19.11 & 0.24 & F \\ 
%2019vpk & 58380.64 & o & 16.80 & $\cdots$ & T \\ 
%2019vpk & 58381.64 & o & 19.67 & 0.28 & F \\ 
%2019vpk & 58382.63 & o & 19.61 & 0.18 & F \\ 
%2019vpk & 58383.55 & o & 19.65 & 0.24 & F \\ 
%2019vpk & 58384.53 & o & 19.17 & 0.16 & F \\ 
%2019vpk & 58385.57 & o & 17.29 & $\cdots$ & T \\ 
%2019vpk & 58386.50 & o & 18.05 & $\cdots$ & T \\ 
%2019vpk & 58387.57 & o & 19.06 & $\cdots$ & T \\ 
%2019vpk & 58392.63 & o & 18.51 & $\cdots$ & T \\ 
%2019vpk & 58394.62 & o & 19.18 & 0.09 & F \\ 
%2019vpk & 58396.61 & o & 19.28 & 0.26 & F \\ 
%2019vpk & 58403.62 & o & 19.27 & 0.10 & F \\ 
%2019vpk & 58406.59 & o & 19.54 & 0.10 & F \\ 
%2019vpk & 58409.59 & o & 19.49 & 0.17 & F \\ 
%2019vpk & 58413.51 & o & 19.35 & 0.14 & F \\ 
%2019vpk & 58417.57 & o & 19.44 & 0.21 & F \\ 
%2019vpk & 58418.56 & o & 19.28 & 0.17 & F \\ 
%2019vpk & 58423.57 & o & 19.54 & 0.14 & F \\ 
%2019vpk & 58424.56 & o & 19.54 & 0.14 & F \\ 
%2019vpk & 58427.56 & o & 20.14 & 0.23 & F \\ 
%2019vpk & 58428.55 & o & 19.61 & 0.14 & F \\ 
%2019vpk & 58431.54 & o & 19.77 & 0.19 & F \\ 
%2019vpk & 58432.54 & o & 19.89 & 0.22 & F \\ 
%2019vpk & 58436.51 & o & 19.54 & 0.13 & F \\ 
%2019vpk & 58437.51 & o & 16.93 & $\cdots$ & T \\ 
%2019vpk & 58438.51 & o & 19.36 & 0.16 & F \\ 
%2019vpk & 58441.51 & o & 19.60 & 0.22 & F \\ 
%2019vpk & 58442.46 & o & 19.50 & 0.17 & F \\ 
%2019vpk & 58443.49 & o & 19.18 & 0.29 & F \\ 
%2019vpk & 58447.51 & o & 18.86 & $\cdots$ & T \\ 
%2019vpk & 58448.50 & o & 19.28 & $\cdots$ & T \\ 
%2019vpk & 58449.50 & o & 19.73 & 0.25 & F \\ 
%2019vpk & 58450.50 & o & 19.20 & 0.08 & F \\ 
%2019vpk & 58451.49 & o & 19.40 & 0.12 & F \\ 
%2019vpk & 58452.50 & o & 19.43 & 0.25 & F \\ 
%2019vpk & 58453.51 & o & 19.62 & 0.20 & F \\ 
%2019vpk & 58455.43 & o & 19.24 & 0.12 & F \\ 
%2019vpk & 58456.44 & o & 19.34 & 0.14 & F \\ 
%2019vpk & 58459.42 & o & 19.57 & 0.13 & F \\ 
%2019vpk & 58465.41 & o & 19.36 & 0.08 & F \\ 
%2019vpk & 58467.41 & o & 19.61 & 0.15 & F \\ 
%2019vpk & 58469.43 & o & 19.39 & 0.12 & F \\ 
%2019vpk & 58471.42 & o & 19.64 & 0.28 & F \\ 
%2019vpk & 58473.42 & o & 19.45 & 0.25 & F \\ 
%2019vpk & 58475.42 & o & 19.09 & 0.19 & F \\ 
%2019vpk & 58476.41 & o & 19.45 & 0.23 & F \\ 
%2019vpk & 58483.41 & o & 19.83 & 0.27 & F \\ 
%2019vpk & 58487.39 & o & 19.80 & 0.14 & F \\ 
%2019vpk & 58488.38 & o & 19.48 & 0.14 & F \\ 
%2019vpk & 58495.36 & o & 19.73 & 0.15 & F \\ 
%2019vpk & 58497.35 & o & 19.41 & 0.11 & F \\ 
%2019vpk & 58499.33 & o & 19.22 & 0.15 & F \\ 
%2019vpk & 58500.35 & o & 19.01 & 0.17 & F \\ 
%2019vpk & 58501.33 & o & 19.61 & 0.18 & F \\ 
%2019vpk & 58503.35 & o & 19.04 & $\cdots$ & T \\ 
%2019vpk & 58511.35 & o & 19.20 & $\cdots$ & T \\ 
%2019vpk & 58515.31 & o & 19.77 & 0.16 & F \\ 
%2019vpk & 58519.32 & o & 19.82 & 0.21 & F \\ 
%2019vpk & 58527.29 & o & 19.67 & 0.19 & F \\ 
%2019vpk & 58531.28 & o & 19.47 & 0.24 & F \\ 
%2019vpk & 58532.34 & o & 18.35 & $\cdots$ & T \\ 
%2019vpk & 58539.27 & o & 19.67 & 0.11 & F \\ 
%2019vpk & 58540.31 & o & 19.68 & 0.21 & F \\ 
%2019vpk & 58547.24 & o & 17.44 & $\cdots$ & T \\ 
%2019vpk & 58551.25 & o & 19.30 & 0.09 & F \\ 
%2019vpk & 58555.25 & o & 17.41 & $\cdots$ & T \\ 
%2019vpk & 58559.25 & o & 18.53 & $\cdots$ & T \\ 
%2019vpk & 58565.24 & o & 19.52 & 0.14 & F \\ 
%2019vpk & 58569.24 & o & 19.46 & 0.17 & F \\ 
%2019vpk & 58571.23 & o & 19.09 & 0.25 & F \\ 
%2019vpk & 58704.60 & o & 19.49 & 0.19 & F \\ 
%2019vpk & 58711.61 & o & 18.75 & $\cdots$ & T \\ 
%2019vpk & 58717.60 & o & 19.36 & 0.12 & F \\ 
%2019vpk & 58719.55 & o & 19.30 & 0.11 & F \\ 
%2019vpk & 58724.60 & o & 19.36 & 0.09 & F \\ 
%2019vpk & 58735.51 & o & 19.20 & 0.29 & F \\ 
%2019vpk & 58737.53 & o & 19.28 & 0.14 & F \\ 
%2019vpk & 58738.54 & o & 15.90 & $\cdots$ & T \\ 
%2019vpk & 58755.60 & o & 19.50 & 0.10 & F \\ 
%2019vpk & 58763.53 & o & 19.42 & 0.13 & F \\ 
%2019vpk & 58764.48 & o & 19.57 & 0.12 & F \\ 
%2019vpk & 58768.44 & o & 18.82 & $\cdots$ & T \\ 
%2019vpk & 58769.52 & o & 19.19 & 0.26 & F \\ 
%2019vpk & 58770.47 & o & 19.21 & $\cdots$ & T \\ 
%2019vpk & 58771.55 & o & 19.23 & 0.20 & F \\ 
%2019vpk & 58772.49 & o & 19.25 & 0.14 & F \\ 
%2019vpk & 58775.55 & o & 17.51 & $\cdots$ & T \\ 
%2019vpk & 58777.56 & o & 20.04 & 0.19 & F \\ 
%2019vpk & 58778.47 & o & 19.20 & 0.09 & F \\ 
%2019vpk & 58779.53 & o & 19.48 & 0.09 & F \\ 
%2019vpk & 58783.44 & o & 19.26 & 0.07 & F \\ 
%2019vpk & 58784.44 & o & 19.53 & 0.10 & F \\ 
%2019vpk & 58787.50 & o & 19.39 & 0.08 & F \\ 
%2019vpk & 58788.48 & o & 19.55 & 0.26 & F \\ 
%2019vpk & 58791.39 & o & 19.68 & 0.13 & F \\ 
%2019vpk & 58792.45 & o & 19.61 & 0.10 & F \\ 
%2019vpk & 58794.38 & o & 19.31 & 0.12 & F \\ 
%2019vpk & 58795.46 & o & 19.26 & 0.10 & F \\ 
%2019vpk & 58796.40 & o & 19.38 & 0.12 & F \\ 
%2019vpk & 58797.48 & o & 19.64 & 0.20 & F \\ 
%2019vpk & 58798.41 & o & 19.29 & $\cdots$ & T \\ 
%2019vpk & 58800.50 & o & 19.02 & 0.14 & F \\ 
%2019vpk & 58801.47 & o & 18.90 & 0.12 & F \\ 
%2019vpk & 58802.53 & o & 18.75 & 0.10 & F \\ 
%2019vpk & 58803.51 & o & 18.86 & 0.07 & F \\ 
%2019vpk & 58807.48 & o & 18.46 & 0.04 & F \\ 
%2019vpk & 58808.46 & o & 18.41 & 0.03 & F \\ 
%2019vpk & 58811.51 & o & 18.30 & 0.03 & F \\ 
%2019vpk & 58812.48 & o & 18.24 & 0.03 & F \\ 
%2019vpk & 58815.44 & o & 18.18 & 0.03 & F \\ 
%2019vpk & 58816.43 & o & 18.19 & 0.04 & F \\ 
%2019vpk & 58819.43 & o & 18.09 & 0.06 & F \\ 
%2019vpk & 58820.46 & o & 18.00 & 0.03 & F \\ 
%2019vpk & 58821.44 & o & 18.04 & 0.03 & F \\ 
%2019vpk & 58822.39 & o & 18.05 & 0.04 & F \\ 
%2019vpk & 58824.35 & o & 17.89 & 0.03 & F \\ 
%2019vpk & 58825.41 & o & 17.95 & 0.04 & F \\ 
%2019vpk & 58826.41 & o & 17.88 & 0.05 & F \\ 
%2019vpk & 58828.39 & o & 17.84 & 0.06 & F \\ 
%2019vpk & 58831.40 & o & 17.26 & $\cdots$ & T \\ 
%2019vpk & 58832.43 & o & 17.82 & 0.05 & F \\ 
%2019vpk & 58833.42 & o & 17.88 & 0.05 & F \\ 
%2019vpk & 58836.40 & o & 17.83 & 0.02 & F \\ 
%2019vpk & 58837.41 & o & 17.84 & 0.03 & F \\ 
%2019vpk & 58839.36 & o & 17.92 & 0.06 & F \\ 
%2019vpk & 58851.45 & o & 17.99 & 0.03 & F \\ 
%2019vpk & 58852.38 & o & 17.99 & 0.02 & F \\ 
%2019vpk & 58867.40 & o & 18.27 & 0.04 & F \\ 
%2019vpk & 58871.36 & o & 18.33 & 0.04 & F \\ 
%2019vpk & 58872.34 & o & 18.30 & 0.04 & F \\ 
%2019vpk & 58876.30 & o & 18.42 & 0.04 & F \\ 
%2019vpk & 58877.26 & o & 18.32 & 0.04 & F \\ 
%2019vpk & 58879.32 & o & 18.27 & 0.09 & F \\ 
%2019vpk & 58881.26 & o & 18.48 & 0.06 & F \\ 
%2019vpk & 58882.32 & o & 18.37 & 0.06 & F \\ 
%2019vpk & 58883.39 & o & 18.86 & 0.13 & F \\ 
%2019vpk & 58887.34 & o & 18.64 & 0.15 & F \\ 
%2019vpk & 58888.34 & o & 18.45 & 0.10 & F \\ 
%2019vpk & 58903.30 & o & 19.75 & 0.15 & F \\ 
%2019vpk & 58904.28 & o & 19.71 & 0.11 & F \\ 
%2019vpk & 58906.30 & o & 18.95 & $\cdots$ & T \\ 
%2019vpk & 58913.26 & o & 18.95 & $\cdots$ & T \\ 
%2019vpk & 58915.30 & o & 19.39 & $\cdots$ & T \\ 
%2019vpk & 58917.29 & o & 19.20 & 0.24 & F \\ 
%2019vpk & 58919.23 & o & 20.35 & 0.27 & F \\ 
%2019vpk & 58920.28 & o & 19.89 & 0.18 & F \\ 
%2019vpk & 58938.25 & o & 19.36 & $\cdots$ & T \\ 
%2019vpk & 59060.61 & o & 20.01 & $\cdots$ & T \\ 
%2019vpk & 59062.60 & o & 20.15 & $\cdots$ & T \\ 
%2019vpk & 59063.61 & o & 19.29 & $\cdots$ & T \\ 
%2019vpk & 59068.61 & o & 19.76 & $\cdots$ & T \\ 
%2019vpk & 59070.58 & o & 19.64 & $\cdots$ & T \\ 
%2019vpk & 59076.62 & o & 20.05 & $\cdots$ & T \\ 
%2019vpk & 59080.62 & o & 19.85 & $\cdots$ & T \\ 
%2019vpk & 59083.59 & o & 20.39 & 0.23 & F \\ 
%2019vpk & 59088.62 & o & 20.22 & $\cdots$ & T \\ 
%2019vpk & 59090.61 & o & 20.22 & $\cdots$ & T \\ 
%2019vpk & 59091.59 & o & 20.07 & $\cdots$ & T \\ 
%2019vpk & 59093.62 & o & 19.54 & $\cdots$ & T \\ 
%2019vpk & 59094.54 & o & 19.27 & $\cdots$ & T \\ 
%2019vpk & 59095.57 & o & 19.67 & $\cdots$ & T \\ 
%2019vpk & 59096.60 & o & 19.51 & $\cdots$ & T \\ 
%2019vpk & 59098.60 & o & 19.27 & $\cdots$ & T \\ 
%2019vpk & 59099.57 & o & 19.67 & $\cdots$ & T \\ 
%2019vpk & 59100.61 & o & 19.83 & $\cdots$ & T \\ 
%2019vpk & 59101.61 & o & 20.07 & $\cdots$ & T \\ 
%2019vpk & 59102.58 & o & 20.13 & $\cdots$ & T \\ 
%2019vpk & 59103.53 & o & 20.02 & $\cdots$ & T \\ 
%2019vpk & 59105.53 & o & 20.35 & $\cdots$ & T \\ 
%2019vpk & 59108.55 & o & 20.56 & $\cdots$ & T \\ 
%2019vpk & 59111.51 & o & 19.25 & $\cdots$ & T \\ 
%2019vpk & 59115.50 & o & 20.22 & $\cdots$ & T \\ 
%2019vpk & 59119.51 & o & 20.01 & $\cdots$ & T \\ 
%2019vpk & 59120.54 & o & 19.17 & $\cdots$ & T \\ 
%2019vpk & 59121.51 & o & 19.79 & $\cdots$ & T \\ 
%2019vpk & 59123.53 & o & 19.51 & $\cdots$ & T \\ 
%2019vpk & 59125.62 & o & 19.35 & $\cdots$ & T \\ 
%2019vpk & 59126.49 & o & 19.24 & $\cdots$ & T \\ 
%2019vpk & 59127.48 & o & 19.41 & $\cdots$ & T \\ 
%2019vpk & 59130.62 & o & 20.07 & $\cdots$ & T \\ 
%2019vpk & 59131.45 & o & 20.19 & $\cdots$ & T \\ 
%2019vpk & 59133.48 & o & 20.30 & $\cdots$ & T \\ 
%2019vpk & 59139.51 & o & 19.09 & $\cdots$ & T \\ 
%2019vpk & 59144.46 & o & 20.33 & $\cdots$ & T \\ 
%2019vpk & 59147.47 & o & 20.38 & $\cdots$ & T \\ 
%2019vpk & 59148.47 & o & 17.75 & $\cdots$ & T \\ 
%2019vpk & 59154.48 & o & 18.91 & $\cdots$ & T \\ 
%2019vpk & 59156.46 & o & 19.82 & $\cdots$ & T \\ 
%2019vpk & 59157.50 & o & 19.20 & $\cdots$ & T \\ 
%2019vpk & 59158.47 & o & 19.98 & $\cdots$ & T \\ 
%2019vpk & 59160.51 & o & 20.19 & $\cdots$ & T \\ 
%2019vpk & 59161.51 & o & 19.98 & $\cdots$ & T \\ 
%2019vpk & 59163.38 & o & 20.22 & $\cdots$ & T \\ 
%2019vpk & 59164.60 & o & 20.09 & $\cdots$ & T \\ 
%2019vpk & 59167.42 & o & 20.30 & $\cdots$ & T \\ 
%2019vpk & 59178.50 & o & 19.64 & $\cdots$ & T \\ 
%2019vpk & 59179.36 & o & 19.65 & $\cdots$ & T \\ 
%2019vpk & 59180.35 & o & 19.67 & $\cdots$ & T \\ 
%2019vpk & 59183.47 & o & 19.02 & $\cdots$ & T \\ 
%2019vpk & 59184.50 & o & 19.35 & $\cdots$ & T \\ 
%2019vpk & 59186.46 & o & 19.57 & $\cdots$ & T \\ 
%2019vpk & 59187.38 & o & 19.80 & $\cdots$ & T \\ 
%2019vpk & 59189.42 & o & 20.09 & $\cdots$ & T \\ 
%2019vpk & 59191.44 & o & 20.26 & $\cdots$ & T \\ 
%2019vpk & 59192.42 & o & 20.40 & $\cdots$ & T \\ 
%2019vpk & 59199.35 & o & 16.99 & $\cdots$ & T \\ 
%2019vpk & 59204.39 & o & 20.43 & $\cdots$ & T \\ 
%2019vpk & 59205.43 & o & 20.15 & $\cdots$ & T \\ 
%2019vpk & 59206.31 & o & 20.09 & $\cdots$ & T \\ 
%2019vpk & 59207.40 & o & 20.07 & $\cdots$ & T \\ 
%2019vpk & 59208.31 & o & 19.90 & $\cdots$ & T \\ 
%2019vpk & 59209.43 & o & 19.53 & $\cdots$ & T \\ 
%2019vpk & 59211.39 & o & 19.32 & $\cdots$ & T \\ 
%2019vpk & 59212.39 & o & 19.32 & $\cdots$ & T \\ 
%2019vpk & 59215.35 & o & 17.13 & $\cdots$ & T \\ 
%2019vpk & 59216.39 & o & 20.05 & $\cdots$ & T \\ 
%2019vpk & 59217.35 & o & 20.42 & 0.26 & F \\ 
%2019vpk & 59218.40 & o & 20.04 & $\cdots$ & T \\ 
%2019vpk & 59232.30 & o & 20.15 & $\cdots$ & T \\ 
%2019vpk & 59234.40 & o & 16.72 & $\cdots$ & T \\ 
%2019vpk & 59242.33 & o & 18.87 & $\cdots$ & T \\ 
%2019vpk & 59243.34 & o & 19.44 & $\cdots$ & T \\ 
%2019vpk & 59244.31 & o & 19.73 & $\cdots$ & T \\ 
%2019vpk & 59245.32 & o & 19.76 & $\cdots$ & T \\ 
%2019vpk & 59246.31 & o & 20.15 & $\cdots$ & T \\ 
%2019vpk & 59247.35 & o & 20.04 & $\cdots$ & T \\ 
%2019vpk & 59265.28 & o & 18.31 & $\cdots$ & T \\ 
%2019vpk & 59267.28 & o & 19.85 & $\cdots$ & T \\ 
%2019vpk & 59275.27 & o & 20.26 & $\cdots$ & T \\ 
%2019vpk & 59276.25 & o & 20.40 & $\cdots$ & T \\ 
%2019vpk & 59304.24 & o & 19.95 & $\cdots$ & T \\ 
%2019vpk & 59417.61 & o & 19.18 & $\cdots$ & T \\ 
%2019vpk & 59442.62 & o & 20.33 & $\cdots$ & T \\ 
%2019vpk & 59452.61 & o & 19.96 & $\cdots$ & T \\ 
%2019vpk & 59458.59 & o & 19.36 & $\cdots$ & T \\ 
%2019vpk & 59460.60 & o & 20.17 & $\cdots$ & T \\ 
%2019vpk & 59474.60 & o & 20.30 & $\cdots$ & T \\ 
%2019vpk & 59489.55 & o & 20.17 & $\cdots$ & T \\ 
%2019vpk & 59491.54 & o & 20.05 & $\cdots$ & T \\ 
%2019vpk & 59493.54 & o & 20.15 & $\cdots$ & T \\ 
%2019vpk & 59494.53 & o & 20.04 & $\cdots$ & T \\ 
%2019vpk & 59503.48 & o & 19.57 & $\cdots$ & T \\ 
%2019vpk & 59508.43 & o & 18.86 & $\cdots$ & T \\ 
%2019vpk & 59510.47 & o & 19.58 & $\cdots$ & T \\ 
%2019vpk & 59517.55 & o & 20.22 & $\cdots$ & T \\ 
%2019vpk & 59519.47 & o & 19.85 & $\cdots$ & T \\ 
%2019vpk & 59542.49 & o & 20.02 & $\cdots$ & T \\ 
%2019vpk & 59551.46 & o & 20.11 & $\cdots$ & T \\ 
%2019vpk & 59560.41 & o & 19.80 & $\cdots$ & T \\ 
%2019vpk & 59599.58 & o & 20.08 & $\cdots$ & T \\ 
%2019vpk & 59601.34 & o & 19.95 & $\cdots$ & T \\ 
%2019vpk & 59605.26 & o & 20.05 & $\cdots$ & T \\ 
%2019vpk & 59607.28 & o & 20.24 & $\cdots$ & T \\ 
%2019vpk & 59608.26 & o & 20.24 & $\cdots$ & T \\ 
%2019vpk & 59610.22 & o & 19.86 & $\cdots$ & T \\ 
%2019vpk & 59616.26 & o & 20.07 & $\cdots$ & T \\ 
%2019vpk & 59627.07 & o & 19.50 & $\cdots$ & T \\ 
%2019vpk & 59686.85 & o & 19.14 & $\cdots$ & T \\ 
%2019vpk & 59688.98 & o & 18.80 & $\cdots$ & T \\ 
%2019vpk & 59693.99 & o & 18.29 & $\cdots$ & T \\ 
%2019vpk & 59776.14 & o & 19.43 & $\cdots$ & T \\ 
%2019vpk & 59777.16 & o & 19.18 & $\cdots$ & T \\ 
%2019vpk & 59781.43 & o & 19.91 & $\cdots$ & T \\ 
%2019vpk & 59800.40 & o & 20.29 & $\cdots$ & T \\ 
%2019vpk & 59806.61 & o & 18.79 & $\cdots$ & T \\ 
%2019vpk & 59808.02 & o & 19.22 & $\cdots$ & T \\ 
%2019vpk & 59812.44 & o & 20.13 & $\cdots$ & T \\ 
%2019vpk & 59818.61 & o & 19.98 & $\cdots$ & T \\ 
%2019vpk & 59822.61 & o & 19.76 & $\cdots$ & T \\ 
%2019vpk & 59825.14 & o & 20.43 & $\cdots$ & T \\ 
%2019vpk & 59838.60 & o & 20.02 & $\cdots$ & T \\ 
%2019vpk & 59849.33 & o & 19.44 & $\cdots$ & T \\ 
%2019vpk & 59850.31 & o & 19.86 & $\cdots$ & T \\ 
%2019vpk & 59858.45 & o & 19.08 & $\cdots$ & T \\ 
%2019vpk & 59868.52 & o & 20.04 & $\cdots$ & T \\ 
%2019vpk & 59870.28 & o & 19.89 & $\cdots$ & T \\ 
%2019vpk & 59877.02 & o & 19.57 & $\cdots$ & T \\ 
%2019vpk & 59878.53 & o & 20.19 & $\cdots$ & T \\ 
%2019vpk & 59885.20 & o & 20.11 & $\cdots$ & T \\ 
%2019vpk & 59896.57 & o & 19.74 & $\cdots$ & T \\ 
%2019vpk & 59903.15 & o & 20.22 & $\cdots$ & T \\ 
%2019vpk & 59906.23 & o & 20.38 & $\cdots$ & T \\ 
%2019vpk & 59909.21 & o & 20.30 & $\cdots$ & T \\ 
%2019vpk & 59915.51 & o & 20.14 & $\cdots$ & T \\ 
%2019vpk & 59923.20 & o & 19.50 & $\cdots$ & T \\ 
%2019woc & 58338.61 & c & 20.54 & $\cdots$ & T \\ 
%2019woc & 58342.60 & c & 20.82 & $\cdots$ & T \\ 
%2019woc & 58402.46 & c & 20.72 & $\cdots$ & T \\ 
%2019woc & 58430.40 & c & 20.40 & $\cdots$ & T \\ 
%2019woc & 58434.38 & c & 20.25 & $\cdots$ & T \\ 
%2019woc & 58454.32 & c & 20.37 & $\cdots$ & T \\ 
%2019woc & 58462.30 & c & 20.30 & $\cdots$ & T \\ 
%2019woc & 58486.27 & c & 20.13 & $\cdots$ & T \\ 
%2019woc & 58490.26 & c & 20.02 & $\cdots$ & T \\ 
%2019woc & 58634.61 & c & 18.77 & $\cdots$ & T \\ 
%2019woc & 58642.61 & c & 19.89 & $\cdots$ & T \\ 
%2019woc & 58666.54 & c & 20.42 & $\cdots$ & T \\ 
%2019woc & 58694.58 & c & 20.52 & $\cdots$ & T \\ 
%2019woc & 58702.38 & c & 17.88 & $\cdots$ & T \\ 
%2019woc & 58726.45 & c & 20.50 & $\cdots$ & T \\ 
%2019woc & 58730.55 & c & 20.40 & $\cdots$ & T \\ 
%2019woc & 58750.43 & c & 20.30 & $\cdots$ & T \\ 
%2019woc & 58778.35 & c & 20.53 & $\cdots$ & T \\ 
%2019woc & 58782.35 & c & 18.68 & $\cdots$ & T \\ 
%2019woc & 58814.30 & c & 20.50 & $\cdots$ & T \\ 
%2019woc & 58818.32 & c & 15.53 & $\cdots$ & T \\ 
%2019woc & 58846.23 & c & 19.00 & 0.06 & F \\ 
%2019woc & 58874.22 & c & 18.86 & 0.17 & F \\ 
%2019woc & 58990.60 & c & 20.15 & 0.22 & F \\ 
%2019woc & 59022.58 & c & 19.35 & $\cdots$ & T \\ 
%2019woc & 59030.56 & c & 20.81 & 0.22 & F \\ 
%2019woc & 59050.55 & c & 20.40 & $\cdots$ & T \\ 
%2019woc & 59058.50 & c & 20.40 & $\cdots$ & T \\ 
%2019woc & 59078.47 & c & 20.48 & $\cdots$ & T \\ 
%2019woc & 59082.47 & c & 20.91 & 0.27 & F \\ 
%2019woc & 59086.54 & c & 20.81 & 0.28 & F \\ 
%2019woc & 59106.46 & c & 20.35 & $\cdots$ & T \\ 
%2019woc & 59109.54 & c & 20.53 & $\cdots$ & T \\ 
%2019woc & 59110.40 & c & 20.11 & $\cdots$ & T \\ 
%2019woc & 59114.43 & c & 20.30 & $\cdots$ & T \\ 
%2019woc & 59138.40 & c & 20.42 & $\cdots$ & T \\ 
%2019woc & 59142.39 & c & 20.33 & $\cdots$ & T \\ 
%2019woc & 59161.35 & c & 19.98 & $\cdots$ & T \\ 
%2019woc & 59170.31 & c & 20.35 & $\cdots$ & T \\ 
%2019woc & 59190.32 & c & 20.50 & $\cdots$ & T \\ 
%2019woc & 59194.28 & c & 20.37 & $\cdots$ & T \\ 
%2019woc & 59198.24 & c & 19.93 & $\cdots$ & T \\ 
%2019woc & 59218.25 & c & 20.15 & $\cdots$ & T \\ 
%2019woc & 59220.21 & c & 19.91 & $\cdots$ & T \\ 
%2019woc & 59222.25 & c & 19.95 & $\cdots$ & T \\ 
%2019woc & 59224.25 & c & 20.17 & $\cdots$ & T \\ 
%2019woc & 59226.24 & c & 20.42 & $\cdots$ & T \\ 
%2019woc & 59372.60 & c & 20.16 & $\cdots$ & T \\ 
%2019woc & 59380.56 & c & 20.26 & $\cdots$ & T \\ 
%2019woc & 59384.60 & c & 19.68 & $\cdots$ & T \\ 
%2019woc & 59402.58 & c & 20.75 & $\cdots$ & T \\ 
%2019woc & 59406.53 & c & 19.92 & $\cdots$ & T \\ 
%2019woc & 59414.52 & c & 20.33 & $\cdots$ & T \\ 
%2019woc & 59432.53 & c & 20.48 & $\cdots$ & T \\ 
%2019woc & 59436.50 & c & 20.55 & $\cdots$ & T \\ 
%2019woc & 59440.46 & c & 20.40 & $\cdots$ & T \\ 
%2019woc & 59461.44 & c & 21.02 & 0.30 & F \\ 
%2019woc & 59462.43 & c & 20.45 & $\cdots$ & T \\ 
%2019woc & 59466.48 & c & 20.45 & $\cdots$ & T \\ 
%2019woc & 59518.35 & c & 20.40 & $\cdots$ & T \\ 
%2019woc & 59522.35 & c & 20.35 & $\cdots$ & T \\ 
%2019woc & 59736.59 & c & 20.11 & $\cdots$ & T \\ 
%2019woc & 59785.05 & c & 20.53 & $\cdots$ & T \\ 
%2019woc & 59788.54 & c & 20.35 & $\cdots$ & T \\ 
%2019woc & 59796.57 & c & 20.37 & $\cdots$ & T \\ 
%2019woc & 59854.40 & c & 20.45 & $\cdots$ & T \\ 
%2019woc & 59880.37 & c & 20.17 & $\cdots$ & T \\ 
%2019woc & 59900.81 & c & 20.27 & $\cdots$ & T \\ 
%2019woc & 59910.27 & c & 19.36 & $\cdots$ & T \\ 
%2019woc & 58298.55 & o & 19.59 & $\cdots$ & T \\ 
%2019woc & 58320.61 & o & 16.16 & $\cdots$ & T \\ 
%2019woc & 58322.62 & o & 19.68 & $\cdots$ & T \\ 
%2019woc & 58325.47 & o & 19.43 & $\cdots$ & T \\ 
%2019woc & 58378.49 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 58380.49 & o & 19.68 & $\cdots$ & T \\ 
%2019woc & 58382.47 & o & 19.75 & $\cdots$ & T \\ 
%2019woc & 58394.46 & o & 20.14 & $\cdots$ & T \\ 
%2019woc & 58406.42 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 58432.37 & o & 19.71 & $\cdots$ & T \\ 
%2019woc & 58436.35 & o & 19.87 & $\cdots$ & T \\ 
%2019woc & 58442.35 & o & 19.44 & $\cdots$ & T \\ 
%2019woc & 58448.33 & o & 19.60 & $\cdots$ & T \\ 
%2019woc & 58450.33 & o & 20.03 & $\cdots$ & T \\ 
%2019woc & 58452.33 & o & 19.69 & $\cdots$ & T \\ 
%2019woc & 58456.30 & o & 19.95 & $\cdots$ & T \\ 
%2019woc & 58460.29 & o & 19.92 & $\cdots$ & T \\ 
%2019woc & 58464.28 & o & 19.94 & $\cdots$ & T \\ 
%2019woc & 58470.28 & o & 18.70 & $\cdots$ & T \\ 
%2019woc & 58472.28 & o & 19.21 & $\cdots$ & T \\ 
%2019woc & 58474.29 & o & 19.40 & $\cdots$ & T \\ 
%2019woc & 58475.22 & o & 19.18 & $\cdots$ & T \\ 
%2019woc & 58476.27 & o & 18.97 & $\cdots$ & T \\ 
%2019woc & 58478.27 & o & 20.04 & $\cdots$ & T \\ 
%2019woc & 58480.27 & o & 19.77 & $\cdots$ & T \\ 
%2019woc & 58488.24 & o & 19.51 & $\cdots$ & T \\ 
%2019woc & 58492.27 & o & 19.32 & $\cdots$ & T \\ 
%2019woc & 58496.25 & o & 19.45 & $\cdots$ & T \\ 
%2019woc & 58498.26 & o & 19.56 & $\cdots$ & T \\ 
%2019woc & 58500.24 & o & 18.99 & $\cdots$ & T \\ 
%2019woc & 58502.25 & o & 18.35 & $\cdots$ & T \\ 
%2019woc & 58506.24 & o & 19.53 & $\cdots$ & T \\ 
%2019woc & 58512.22 & o & 17.88 & $\cdots$ & T \\ 
%2019woc & 58620.60 & o & 18.95 & $\cdots$ & T \\ 
%2019woc & 58628.57 & o & 19.07 & $\cdots$ & T \\ 
%2019woc & 58630.58 & o & 19.00 & $\cdots$ & T \\ 
%2019woc & 58636.60 & o & 19.78 & $\cdots$ & T \\ 
%2019woc & 58644.53 & o & 19.86 & $\cdots$ & T \\ 
%2019woc & 58646.54 & o & 19.95 & $\cdots$ & T \\ 
%2019woc & 58648.58 & o & 19.74 & $\cdots$ & T \\ 
%2019woc & 58650.58 & o & 19.39 & $\cdots$ & T \\ 
%2019woc & 58651.61 & o & 19.03 & $\cdots$ & T \\ 
%2019woc & 58652.51 & o & 18.40 & $\cdots$ & T \\ 
%2019woc & 58654.52 & o & 19.36 & $\cdots$ & T \\ 
%2019woc & 58656.59 & o & 19.30 & $\cdots$ & T \\ 
%2019woc & 58660.58 & o & 20.03 & $\cdots$ & T \\ 
%2019woc & 58668.58 & o & 19.84 & $\cdots$ & T \\ 
%2019woc & 58670.46 & o & 19.78 & $\cdots$ & T \\ 
%2019woc & 58676.50 & o & 19.94 & $\cdots$ & T \\ 
%2019woc & 58678.48 & o & 19.82 & $\cdots$ & T \\ 
%2019woc & 58680.55 & o & 19.27 & $\cdots$ & T \\ 
%2019woc & 58688.59 & o & 19.89 & $\cdots$ & T \\ 
%2019woc & 58690.54 & o & 20.24 & $\cdots$ & T \\ 
%2019woc & 58692.52 & o & 20.20 & $\cdots$ & T \\ 
%2019woc & 58696.52 & o & 19.90 & $\cdots$ & T \\ 
%2019woc & 58700.53 & o & 20.34 & $\cdots$ & T \\ 
%2019woc & 58704.58 & o & 20.12 & $\cdots$ & T \\ 
%2019woc & 58708.45 & o & 19.61 & $\cdots$ & T \\ 
%2019woc & 58718.50 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 58720.61 & o & 20.48 & $\cdots$ & T \\ 
%2019woc & 58724.50 & o & 20.59 & $\cdots$ & T \\ 
%2019woc & 58736.43 & o & 19.78 & $\cdots$ & T \\ 
%2019woc & 58752.44 & o & 20.53 & $\cdots$ & T \\ 
%2019woc & 58756.39 & o & 20.24 & $\cdots$ & T \\ 
%2019woc & 58760.47 & o & 20.08 & $\cdots$ & T \\ 
%2019woc & 58762.31 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 58764.34 & o & 19.04 & $\cdots$ & T \\ 
%2019woc & 58765.41 & o & 19.34 & $\cdots$ & T \\ 
%2019woc & 58770.48 & o & 18.91 & $\cdots$ & T \\ 
%2019woc & 58772.41 & o & 19.99 & $\cdots$ & T \\ 
%2019woc & 58774.40 & o & 20.03 & $\cdots$ & T \\ 
%2019woc & 58780.34 & o & 20.38 & $\cdots$ & T \\ 
%2019woc & 58784.36 & o & 20.84 & 0.28 & F \\ 
%2019woc & 58788.35 & o & 19.63 & $\cdots$ & T \\ 
%2019woc & 58790.28 & o & 20.06 & $\cdots$ & T \\ 
%2019woc & 58792.36 & o & 20.02 & $\cdots$ & T \\ 
%2019woc & 58798.37 & o & 19.14 & $\cdots$ & T \\ 
%2019woc & 58800.38 & o & 19.72 & $\cdots$ & T \\ 
%2019woc & 58802.34 & o & 20.19 & $\cdots$ & T \\ 
%2019woc & 58808.33 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 58812.28 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 58816.30 & o & 20.29 & 0.18 & F \\ 
%2019woc & 58820.24 & o & 18.07 & $\cdots$ & T \\ 
%2019woc & 58824.27 & o & 18.97 & 0.12 & F \\ 
%2019woc & 58826.31 & o & 18.84 & 0.09 & F \\ 
%2019woc & 58828.24 & o & 18.99 & 0.10 & F \\ 
%2019woc & 58830.26 & o & 18.77 & 0.07 & F \\ 
%2019woc & 58832.29 & o & 18.72 & 0.10 & F \\ 
%2019woc & 58836.25 & o & 18.60 & 0.05 & F \\ 
%2019woc & 58844.24 & o & 18.54 & 0.05 & F \\ 
%2019woc & 58852.22 & o & 18.25 & 0.04 & F \\ 
%2019woc & 58856.25 & o & 18.29 & 0.10 & F \\ 
%2019woc & 58872.22 & o & 18.22 & 0.06 & F \\ 
%2019woc & 58880.22 & o & 17.90 & $\cdots$ & T \\ 
%2019woc & 58882.22 & o & 17.79 & 0.18 & F \\ 
%2019woc & 59004.60 & o & 19.48 & $\cdots$ & T \\ 
%2019woc & 59008.60 & o & 16.83 & $\cdots$ & T \\ 
%2019woc & 59010.59 & o & 19.43 & $\cdots$ & T \\ 
%2019woc & 59016.58 & o & 19.27 & $\cdots$ & T \\ 
%2019woc & 59020.59 & o & 20.39 & 0.23 & F \\ 
%2019woc & 59024.55 & o & 20.22 & $\cdots$ & T \\ 
%2019woc & 59028.55 & o & 20.39 & 0.19 & F \\ 
%2019woc & 59032.56 & o & 20.24 & $\cdots$ & T \\ 
%2019woc & 59036.53 & o & 19.49 & $\cdots$ & T \\ 
%2019woc & 59037.55 & o & 19.76 & $\cdots$ & T \\ 
%2019woc & 59038.51 & o & 19.13 & $\cdots$ & T \\ 
%2019woc & 59044.59 & o & 19.53 & $\cdots$ & T \\ 
%2019woc & 59048.56 & o & 20.27 & 0.21 & F \\ 
%2019woc & 59052.60 & o & 20.48 & $\cdots$ & T \\ 
%2019woc & 59060.48 & o & 20.98 & 0.29 & F \\ 
%2019woc & 59061.51 & o & 20.14 & $\cdots$ & T \\ 
%2019woc & 59062.46 & o & 19.63 & $\cdots$ & T \\ 
%2019woc & 59063.44 & o & 17.99 & $\cdots$ & T \\ 
%2019woc & 59064.48 & o & 19.49 & $\cdots$ & T \\ 
%2019woc & 59070.56 & o & 19.97 & $\cdots$ & T \\ 
%2019woc & 59072.53 & o & 20.58 & 0.27 & F \\ 
%2019woc & 59074.55 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 59076.54 & o & 20.43 & $\cdots$ & T \\ 
%2019woc & 59080.45 & o & 20.24 & $\cdots$ & T \\ 
%2019woc & 59084.48 & o & 20.38 & $\cdots$ & T \\ 
%2019woc & 59088.54 & o & 20.40 & $\cdots$ & T \\ 
%2019woc & 59090.46 & o & 20.02 & $\cdots$ & T \\ 
%2019woc & 59091.42 & o & 19.43 & $\cdots$ & T \\ 
%2019woc & 59092.42 & o & 19.27 & $\cdots$ & T \\ 
%2019woc & 59098.53 & o & 19.71 & $\cdots$ & T \\ 
%2019woc & 59100.43 & o & 20.45 & $\cdots$ & T \\ 
%2019woc & 59102.49 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 59104.46 & o & 20.45 & $\cdots$ & T \\ 
%2019woc & 59108.48 & o & 19.98 & $\cdots$ & T \\ 
%2019woc & 59109.54 & o & 20.41 & $\cdots$ & T \\ 
%2019woc & 59112.39 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59117.40 & o & 20.08 & $\cdots$ & T \\ 
%2019woc & 59119.31 & o & 19.79 & $\cdots$ & T \\ 
%2019woc & 59126.44 & o & 19.78 & $\cdots$ & T \\ 
%2019woc & 59128.47 & o & 19.84 & $\cdots$ & T \\ 
%2019woc & 59130.41 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 59132.39 & o & 20.21 & $\cdots$ & T \\ 
%2019woc & 59134.52 & o & 19.87 & $\cdots$ & T \\ 
%2019woc & 59136.40 & o & 20.33 & $\cdots$ & T \\ 
%2019woc & 59140.36 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 59144.39 & o & 20.26 & $\cdots$ & T \\ 
%2019woc & 59145.39 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 59146.36 & o & 19.82 & $\cdots$ & T \\ 
%2019woc & 59154.43 & o & 18.05 & $\cdots$ & T \\ 
%2019woc & 59156.35 & o & 20.10 & $\cdots$ & T \\ 
%2019woc & 59158.32 & o & 19.82 & $\cdots$ & T \\ 
%2019woc & 59160.36 & o & 20.24 & $\cdots$ & T \\ 
%2019woc & 59172.28 & o & 19.53 & $\cdots$ & T \\ 
%2019woc & 59173.33 & o & 20.26 & $\cdots$ & T \\ 
%2019woc & 59180.28 & o & 19.75 & $\cdots$ & T \\ 
%2019woc & 59182.30 & o & 19.64 & $\cdots$ & T \\ 
%2019woc & 59184.36 & o & 19.61 & $\cdots$ & T \\ 
%2019woc & 59186.31 & o & 19.76 & $\cdots$ & T \\ 
%2019woc & 59188.28 & o & 18.92 & $\cdots$ & T \\ 
%2019woc & 59190.38 & o & 19.84 & $\cdots$ & T \\ 
%2019woc & 59192.30 & o & 20.33 & $\cdots$ & T \\ 
%2019woc & 59206.24 & o & 19.89 & $\cdots$ & T \\ 
%2019woc & 59208.26 & o & 20.10 & $\cdots$ & T \\ 
%2019woc & 59212.23 & o & 19.89 & $\cdots$ & T \\ 
%2019woc & 59214.21 & o & 19.20 & $\cdots$ & T \\ 
%2019woc & 59216.25 & o & 19.92 & $\cdots$ & T \\ 
%2019woc & 59234.23 & o & 19.17 & $\cdots$ & T \\ 
%2019woc & 59348.61 & o & 19.74 & $\cdots$ & T \\ 
%2019woc & 59358.61 & o & 19.60 & $\cdots$ & T \\ 
%2019woc & 59364.60 & o & 19.59 & $\cdots$ & T \\ 
%2019woc & 59382.58 & o & 20.12 & $\cdots$ & T \\ 
%2019woc & 59388.54 & o & 19.74 & $\cdots$ & T \\ 
%2019woc & 59390.54 & o & 19.12 & $\cdots$ & T \\ 
%2019woc & 59391.57 & o & 19.79 & $\cdots$ & T \\ 
%2019woc & 59392.56 & o & 19.87 & $\cdots$ & T \\ 
%2019woc & 59400.57 & o & 20.36 & $\cdots$ & T \\ 
%2019woc & 59404.44 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59408.54 & o & 20.22 & $\cdots$ & T \\ 
%2019woc & 59412.51 & o & 20.14 & $\cdots$ & T \\ 
%2019woc & 59416.53 & o & 19.07 & $\cdots$ & T \\ 
%2019woc & 59424.59 & o & 17.78 & $\cdots$ & T \\ 
%2019woc & 59426.57 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59428.58 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 59431.61 & o & 20.20 & $\cdots$ & T \\ 
%2019woc & 59434.51 & o & 20.08 & $\cdots$ & T \\ 
%2019woc & 59438.51 & o & 20.34 & $\cdots$ & T \\ 
%2019woc & 59442.55 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 59444.46 & o & 20.02 & $\cdots$ & T \\ 
%2019woc & 59447.40 & o & 19.21 & $\cdots$ & T \\ 
%2019woc & 59452.52 & o & 19.95 & $\cdots$ & T \\ 
%2019woc & 59454.47 & o & 19.97 & $\cdots$ & T \\ 
%2019woc & 59456.48 & o & 20.61 & $\cdots$ & T \\ 
%2019woc & 59458.54 & o & 19.90 & $\cdots$ & T \\ 
%2019woc & 59460.50 & o & 20.59 & $\cdots$ & T \\ 
%2019woc & 59464.48 & o & 20.32 & $\cdots$ & T \\ 
%2019woc & 59468.42 & o & 19.29 & $\cdots$ & T \\ 
%2019woc & 59470.39 & o & 19.65 & $\cdots$ & T \\ 
%2019woc & 59474.44 & o & 19.31 & $\cdots$ & T \\ 
%2019woc & 59480.50 & o & 18.80 & $\cdots$ & T \\ 
%2019woc & 59481.39 & o & 19.82 & $\cdots$ & T \\ 
%2019woc & 59484.44 & o & 19.84 & $\cdots$ & T \\ 
%2019woc & 59485.41 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 59486.46 & o & 20.14 & $\cdots$ & T \\ 
%2019woc & 59488.42 & o & 20.02 & $\cdots$ & T \\ 
%2019woc & 59490.42 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 59492.43 & o & 18.48 & $\cdots$ & T \\ 
%2019woc & 59493.40 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 59494.43 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 59496.39 & o & 20.15 & $\cdots$ & T \\ 
%2019woc & 59498.40 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 59500.32 & o & 20.09 & $\cdots$ & T \\ 
%2019woc & 59501.43 & o & 19.92 & $\cdots$ & T \\ 
%2019woc & 59508.40 & o & 18.74 & $\cdots$ & T \\ 
%2019woc & 59509.40 & o & 18.57 & $\cdots$ & T \\ 
%2019woc & 59510.37 & o & 19.69 & $\cdots$ & T \\ 
%2019woc & 59512.38 & o & 19.76 & $\cdots$ & T \\ 
%2019woc & 59516.37 & o & 19.86 & $\cdots$ & T \\ 
%2019woc & 59520.36 & o & 20.34 & $\cdots$ & T \\ 
%2019woc & 59524.33 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 59528.36 & o & 19.71 & $\cdots$ & T \\ 
%2019woc & 59530.32 & o & 16.55 & $\cdots$ & T \\ 
%2019woc & 59538.39 & o & 19.50 & $\cdots$ & T \\ 
%2019woc & 59542.29 & o & 20.29 & $\cdots$ & T \\ 
%2019woc & 59544.33 & o & 19.64 & $\cdots$ & T \\ 
%2019woc & 59546.32 & o & 20.12 & $\cdots$ & T \\ 
%2019woc & 59552.34 & o & 19.00 & $\cdots$ & T \\ 
%2019woc & 59564.25 & o & 17.80 & $\cdots$ & T \\ 
%2019woc & 59584.22 & o & 19.82 & $\cdots$ & T \\ 
%2019woc & 59588.21 & o & 18.25 & $\cdots$ & T \\ 
%2019woc & 59590.22 & o & 18.36 & $\cdots$ & T \\ 
%2019woc & 59592.24 & o & 18.93 & $\cdots$ & T \\ 
%2019woc & 59600.23 & o & 19.46 & $\cdots$ & T \\ 
%2019woc & 59725.16 & o & 19.90 & $\cdots$ & T \\ 
%2019woc & 59737.14 & o & 20.12 & $\cdots$ & T \\ 
%2019woc & 59738.60 & o & 19.76 & $\cdots$ & T \\ 
%2019woc & 59742.58 & o & 19.67 & $\cdots$ & T \\ 
%2019woc & 59744.56 & o & 18.59 & $\cdots$ & T \\ 
%2019woc & 59746.60 & o & 19.26 & $\cdots$ & T \\ 
%2019woc & 59754.60 & o & 19.67 & $\cdots$ & T \\ 
%2019woc & 59766.60 & o & 19.75 & $\cdots$ & T \\ 
%2019woc & 59769.15 & o & 19.94 & $\cdots$ & T \\ 
%2019woc & 59770.55 & o & 20.10 & $\cdots$ & T \\ 
%2019woc & 59772.55 & o & 19.81 & $\cdots$ & T \\ 
%2019woc & 59773.07 & o & 19.35 & $\cdots$ & T \\ 
%2019woc & 59774.51 & o & 18.52 & $\cdots$ & T \\ 
%2019woc & 59775.99 & o & 17.34 & $\cdots$ & T \\ 
%2019woc & 59776.01 & o & 18.04 & $\cdots$ & T \\ 
%2019woc & 59780.61 & o & 19.86 & $\cdots$ & T \\ 
%2019woc & 59781.14 & o & 20.08 & $\cdots$ & T \\ 
%2019woc & 59783.33 & o & 20.04 & $\cdots$ & T \\ 
%2019woc & 59786.54 & o & 20.12 & $\cdots$ & T \\ 
%2019woc & 59787.37 & o & 20.31 & $\cdots$ & T \\ 
%2019woc & 59794.58 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59799.28 & o & 19.87 & $\cdots$ & T \\ 
%2019woc & 59800.80 & o & 20.01 & $\cdots$ & T \\ 
%2019woc & 59801.27 & o & 18.12 & $\cdots$ & T \\ 
%2019woc & 59802.31 & o & 17.87 & $\cdots$ & T \\ 
%2019woc & 59808.51 & o & 20.39 & $\cdots$ & T \\ 
%2019woc & 59810.49 & o & 20.10 & $\cdots$ & T \\ 
%2019woc & 59812.68 & o & 20.32 & $\cdots$ & T \\ 
%2019woc & 59813.01 & o & 20.08 & $\cdots$ & T \\ 
%2019woc & 59814.55 & o & 19.92 & $\cdots$ & T \\ 
%2019woc & 59818.51 & o & 20.04 & $\cdots$ & T \\ 
%2019woc & 59822.50 & o & 20.04 & $\cdots$ & T \\ 
%2019woc & 59825.06 & o & 20.27 & $\cdots$ & T \\ 
%2019woc & 59826.52 & o & 19.89 & $\cdots$ & T \\ 
%2019woc & 59827.13 & o & 19.76 & $\cdots$ & T \\ 
%2019woc & 59828.98 & o & 19.59 & $\cdots$ & T \\ 
%2019woc & 59829.03 & o & 19.21 & $\cdots$ & T \\ 
%2019woc & 59830.36 & o & 18.05 & $\cdots$ & T \\ 
%2019woc & 59836.71 & o & 20.21 & $\cdots$ & T \\ 
%2019woc & 59837.01 & o & 19.46 & $\cdots$ & T \\ 
%2019woc & 59838.46 & o & 20.12 & $\cdots$ & T \\ 
%2019woc & 59840.45 & o & 20.34 & $\cdots$ & T \\ 
%2019woc & 59842.52 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59843.23 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59844.49 & o & 20.14 & $\cdots$ & T \\ 
%2019woc & 59848.43 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59851.24 & o & 20.04 & $\cdots$ & T \\ 
%2019woc & 59855.18 & o & 19.74 & $\cdots$ & T \\ 
%2019woc & 59856.85 & o & 19.92 & $\cdots$ & T \\ 
%2019woc & 59863.21 & o & 18.83 & $\cdots$ & T \\ 
%2019woc & 59864.39 & o & 19.43 & $\cdots$ & T \\ 
%2019woc & 59866.40 & o & 19.35 & $\cdots$ & T \\ 
%2019woc & 59868.38 & o & 20.10 & $\cdots$ & T \\ 
%2019woc & 59870.33 & o & 20.47 & $\cdots$ & T \\ 
%2019woc & 59872.86 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59874.42 & o & 20.33 & $\cdots$ & T \\ 
%2019woc & 59876.85 & o & 20.18 & $\cdots$ & T \\ 
%2019woc & 59878.34 & o & 20.16 & $\cdots$ & T \\ 
%2019woc & 59880.78 & o & 19.38 & $\cdots$ & T \\ 
%2019woc & 59882.35 & o & 20.14 & $\cdots$ & T \\ 
%2019woc & 59883.11 & o & 19.87 & $\cdots$ & T \\ 
%2019woc & 59884.59 & o & 20.08 & $\cdots$ & T \\ 
%2019woc & 59890.40 & o & 19.19 & $\cdots$ & T \\ 
%2019woc & 59891.10 & o & 18.08 & $\cdots$ & T \\ 
%2019woc & 59892.79 & o & 19.75 & $\cdots$ & T \\ 
%2019woc & 59894.31 & o & 19.94 & $\cdots$ & T \\ 
%2019woc & 59896.38 & o & 19.47 & $\cdots$ & T \\ 
%2019woc & 59899.07 & o & 19.71 & $\cdots$ & T \\ 
%2019woc & 59900.34 & o & 19.95 & $\cdots$ & T \\ 
%2019woc & 59903.07 & o & 19.82 & $\cdots$ & T \\ 
%2019woc & 59907.04 & o & 19.84 & $\cdots$ & T \\ 
%2019woc & 59908.28 & o & 20.06 & $\cdots$ & T \\ 
%2019woc & 59911.04 & o & 19.64 & $\cdots$ & T \\ 
%2019woc & 59912.79 & o & 19.30 & $\cdots$ & T \\ 
%2019woc & 59919.10 & o & 19.23 & $\cdots$ & T \\ 
%2019woc & 59920.80 & o & 19.47 & $\cdots$ & T \\ 
%2019woc & 59923.04 & o & 19.67 & $\cdots$ & T \\ 
%2020abku & 58286.41 & c & 20.53 & $\cdots$ & T \\ 
%2020abku & 58338.29 & c & 20.20 & $\cdots$ & T \\ 
%2020abku & 58518.63 & c & 20.52 & $\cdots$ & T \\ 
%2020abku & 58582.50 & c & 20.48 & $\cdots$ & T \\ 
%2020abku & 58874.60 & c & 20.73 & $\cdots$ & T \\ 
%2020abku & 58878.52 & c & 20.14 & $\cdots$ & T \\ 
%2020abku & 58934.49 & c & 19.56 & $\cdots$ & T \\ 
%2020abku & 58958.44 & c & 20.57 & $\cdots$ & T \\ 
%2020abku & 58962.47 & c & 19.46 & $\cdots$ & T \\ 
%2020abku & 58966.45 & c & 20.50 & $\cdots$ & T \\ 
%2020abku & 58982.41 & c & 20.57 & $\cdots$ & T \\ 
%2020abku & 58986.45 & c & 20.34 & $\cdots$ & T \\ 
%2020abku & 58990.37 & c & 20.39 & $\cdots$ & T \\ 
%2020abku & 58994.39 & c & 19.76 & $\cdots$ & T \\ 
%2020abku & 59022.32 & c & 20.53 & $\cdots$ & T \\ 
%2020abku & 59042.34 & c & 20.32 & $\cdots$ & T \\ 
%2020abku & 59050.29 & c & 20.53 & $\cdots$ & T \\ 
%2020abku & 59054.27 & c & 20.27 & $\cdots$ & T \\ 
%2020abku & 59074.27 & c & 20.24 & $\cdots$ & T \\ 
%2020abku & 59204.59 & c & 17.66 & 0.02 & F \\ 
%2020abku & 59206.63 & c & 17.72 & 0.02 & F \\ 
%2020abku & 59224.64 & c & 17.87 & 0.02 & F \\ 
%2020abku & 59226.63 & c & 17.94 & 0.03 & F \\ 
%2020abku & 59228.60 & c & 18.00 & 0.02 & F \\ 
%2020abku & 59230.59 & c & 18.00 & 0.03 & F \\ 
%2020abku & 59232.62 & c & 18.09 & 0.03 & F \\ 
%2020abku & 59234.61 & c & 18.09 & 0.27 & F \\ 
%2020abku & 59256.57 & c & 18.31 & 0.03 & F \\ 
%2020abku & 59258.53 & c & 18.27 & 0.03 & F \\ 
%2020abku & 59260.55 & c & 18.25 & 0.03 & F \\ 
%2020abku & 59262.55 & c & 18.32 & 0.03 & F \\ 
%2020abku & 59264.67 & c & 18.42 & 0.12 & F \\ 
%2020abku & 59308.45 & c & 18.73 & 0.04 & F \\ 
%2020abku & 59312.51 & c & 18.65 & 0.04 & F \\ 
%2020abku & 59338.44 & c & 18.86 & 0.06 & F \\ 
%2020abku & 59342.43 & c & 18.93 & 0.05 & F \\ 
%2020abku & 59346.43 & c & 18.85 & 0.05 & F \\ 
%2020abku & 59350.47 & c & 18.94 & 0.07 & F \\ 
%2020abku & 59368.45 & c & 18.95 & 0.06 & F \\ 
%2020abku & 59372.35 & c & 18.98 & 0.07 & F \\ 
%2020abku & 59376.36 & c & 18.99 & 0.05 & F \\ 
%2020abku & 59380.33 & c & 19.13 & 0.10 & F \\ 
%2020abku & 59394.31 & c & 19.23 & 0.08 & F \\ 
%2020abku & 59402.32 & c & 19.25 & 0.07 & F \\ 
%2020abku & 59406.27 & c & 19.14 & 0.07 & F \\ 
%2020abku & 59424.29 & c & 19.08 & 0.06 & F \\ 
%2020abku & 59428.28 & c & 19.28 & 0.07 & F \\ 
%2020abku & 59432.26 & c & 19.16 & 0.07 & F \\ 
%2020abku & 59586.61 & c & 19.89 & 0.13 & F \\ 
%2020abku & 59612.67 & c & 19.98 & 0.15 & F \\ 
%2020abku & 59616.67 & c & 19.68 & 0.14 & F \\ 
%2020abku & 59617.10 & c & 20.42 & 0.23 & F \\ 
%2020abku & 59620.61 & c & 20.16 & 0.16 & F \\ 
%2020abku & 59621.12 & c & 20.43 & 0.21 & F \\ 
%2020abku & 59640.62 & c & 20.76 & 0.29 & F \\ 
%2020abku & 59643.35 & c & 19.88 & $\cdots$ & T \\ 
%2020abku & 59644.60 & c & 20.11 & 0.30 & F \\ 
%2020abku & 59648.64 & c & 19.74 & $\cdots$ & T \\ 
%2020abku & 59651.29 & c & 20.71 & 0.26 & F \\ 
%2020abku & 59668.72 & c & 19.08 & $\cdots$ & T \\ 
%2020abku & 59672.96 & c & 20.53 & $\cdots$ & T \\ 
%2020abku & 59676.52 & c & 20.17 & $\cdots$ & T \\ 
%2020abku & 59680.42 & c & 19.31 & $\cdots$ & T \\ 
%2020abku & 59692.45 & c & 19.61 & $\cdots$ & T \\ 
%2020abku & 59696.49 & c & 20.54 & 0.24 & F \\ 
%2020abku & 59700.46 & c & 19.72 & $\cdots$ & T \\ 
%2020abku & 59720.41 & c & 20.35 & $\cdots$ & T \\ 
%2020abku & 59724.37 & c & 20.24 & $\cdots$ & T \\ 
%2020abku & 59732.35 & c & 20.34 & $\cdots$ & T \\ 
%2020abku & 59756.33 & c & 20.50 & $\cdots$ & T \\ 
%2020abku & 59760.29 & c & 19.99 & $\cdots$ & T \\ 
%2020abku & 59780.27 & c & 20.24 & $\cdots$ & T \\ 
%2020abku & 59784.76 & c & 20.39 & $\cdots$ & T \\ 
%2020abku & 59788.74 & c & 20.50 & $\cdots$ & T \\ 
%2020abku & 59790.98 & c & 20.22 & $\cdots$ & T \\ 
%2020abku & 59792.73 & c & 19.37 & $\cdots$ & T \\ 
%2020abku & 58234.48 & o & 19.48 & $\cdots$ & T \\ 
%2020abku & 58272.42 & o & 19.16 & $\cdots$ & T \\ 
%2020abku & 58276.43 & o & 17.49 & $\cdots$ & T \\ 
%2020abku & 58316.30 & o & 19.76 & $\cdots$ & T \\ 
%2020abku & 58324.28 & o & 16.40 & $\cdots$ & T \\ 
%2020abku & 58470.66 & o & 19.32 & $\cdots$ & T \\ 
%2020abku & 58496.65 & o & 19.82 & $\cdots$ & T \\ 
%2020abku & 58498.63 & o & 20.28 & $\cdots$ & T \\ 
%2020abku & 58508.59 & o & 19.07 & $\cdots$ & T \\ 
%2020abku & 58528.59 & o & 19.96 & $\cdots$ & T \\ 
%2020abku & 58556.54 & o & 20.07 & $\cdots$ & T \\ 
%2020abku & 58566.53 & o & 18.38 & $\cdots$ & T \\ 
%2020abku & 58584.49 & o & 19.80 & $\cdots$ & T \\ 
%2020abku & 58588.49 & o & 19.50 & $\cdots$ & T \\ 
%2020abku & 58596.48 & o & 19.71 & $\cdots$ & T \\ 
%2020abku & 58604.46 & o & 20.15 & $\cdots$ & T \\ 
%2020abku & 58613.42 & o & 20.59 & $\cdots$ & T \\ 
%2020abku & 58614.42 & o & 20.16 & $\cdots$ & T \\ 
%2020abku & 58626.40 & o & 20.15 & $\cdots$ & T \\ 
%2020abku & 58630.37 & o & 20.33 & $\cdots$ & T \\ 
%2020abku & 58650.39 & o & 19.50 & $\cdots$ & T \\ 
%2020abku & 58654.33 & o & 20.04 & $\cdots$ & T \\ 
%2020abku & 58656.36 & o & 20.07 & $\cdots$ & T \\ 
%2020abku & 58658.37 & o & 19.50 & $\cdots$ & T \\ 
%2020abku & 58676.33 & o & 19.22 & $\cdots$ & T \\ 
%2020abku & 58682.32 & o & 19.62 & $\cdots$ & T \\ 
%2020abku & 58686.29 & o & 19.29 & $\cdots$ & T \\ 
%2020abku & 58688.32 & o & 20.06 & $\cdots$ & T \\ 
%2020abku & 58692.27 & o & 20.15 & $\cdots$ & T \\ 
%2020abku & 58884.54 & o & 20.04 & $\cdots$ & T \\ 
%2020abku & 58888.60 & o & 19.48 & $\cdots$ & T \\ 
%2020abku & 58904.56 & o & 20.26 & $\cdots$ & T \\ 
%2020abku & 58942.52 & o & 19.39 & $\cdots$ & T \\ 
%2020abku & 58944.39 & o & 18.61 & $\cdots$ & T \\ 
%2020abku & 58952.49 & o & 20.11 & $\cdots$ & T \\ 
%2020abku & 58956.44 & o & 20.16 & $\cdots$ & T \\ 
%2020abku & 58960.47 & o & 19.96 & $\cdots$ & T \\ 
%2020abku & 58964.41 & o & 19.59 & $\cdots$ & T \\ 
%2020abku & 58968.45 & o & 19.94 & $\cdots$ & T \\ 
%2020abku & 58970.43 & o & 19.88 & $\cdots$ & T \\ 
%2020abku & 58972.38 & o & 19.85 & $\cdots$ & T \\ 
%2020abku & 58978.51 & o & 19.28 & $\cdots$ & T \\ 
%2020abku & 58980.41 & o & 18.05 & $\cdots$ & T \\ 
%2020abku & 58984.44 & o & 20.31 & $\cdots$ & T \\ 
%2020abku & 58988.40 & o & 20.33 & $\cdots$ & T \\ 
%2020abku & 58992.38 & o & 20.26 & $\cdots$ & T \\ 
%2020abku & 58996.44 & o & 17.36 & $\cdots$ & T \\ 
%2020abku & 58998.36 & o & 20.04 & $\cdots$ & T \\ 
%2020abku & 59000.34 & o & 19.90 & $\cdots$ & T \\ 
%2020abku & 59005.41 & o & 19.26 & $\cdots$ & T \\ 
%2020abku & 59006.36 & o & 19.84 & 0.24 & F \\ 
%2020abku & 59008.38 & o & 19.23 & $\cdots$ & T \\ 
%2020abku & 59010.38 & o & 20.28 & $\cdots$ & T \\ 
%2020abku & 59016.35 & o & 19.32 & $\cdots$ & T \\ 
%2020abku & 59020.32 & o & 20.28 & $\cdots$ & T \\ 
%2020abku & 59024.30 & o & 20.29 & $\cdots$ & T \\ 
%2020abku & 59026.34 & o & 20.31 & $\cdots$ & T \\ 
%2020abku & 59028.27 & o & 19.93 & $\cdots$ & T \\ 
%2020abku & 59032.35 & o & 19.71 & $\cdots$ & T \\ 
%2020abku & 59034.34 & o & 19.22 & $\cdots$ & T \\ 
%2020abku & 59036.31 & o & 19.85 & $\cdots$ & T \\ 
%2020abku & 59038.30 & o & 20.04 & $\cdots$ & T \\ 
%2020abku & 59040.33 & o & 20.31 & $\cdots$ & T \\ 
%2020abku & 59044.30 & o & 20.31 & $\cdots$ & T \\ 
%2020abku & 59048.28 & o & 20.07 & $\cdots$ & T \\ 
%2020abku & 59052.29 & o & 20.40 & $\cdots$ & T \\ 
%2020abku & 59058.26 & o & 19.52 & $\cdots$ & T \\ 
%2020abku & 59060.26 & o & 19.79 & $\cdots$ & T \\ 
%2020abku & 59061.29 & o & 19.58 & $\cdots$ & T \\ 
%2020abku & 59062.26 & o & 19.43 & $\cdots$ & T \\ 
%2020abku & 59064.29 & o & 19.46 & $\cdots$ & T \\ 
%2020abku & 59068.25 & o & 19.74 & $\cdots$ & T \\ 
%2020abku & 59072.28 & o & 20.07 & $\cdots$ & T \\ 
%2020abku & 59076.25 & o & 19.95 & $\cdots$ & T \\ 
%2020abku & 59088.24 & o & 19.18 & $\cdots$ & T \\ 
%2020abku & 59090.24 & o & 19.11 & $\cdots$ & T \\ 
%2020abku & 59218.63 & o & 17.64 & 0.03 & F \\ 
%2020abku & 59220.59 & o & 17.63 & 0.04 & F \\ 
%2020abku & 59244.54 & o & 17.85 & 0.04 & F \\ 
%2020abku & 59246.54 & o & 17.88 & 0.05 & F \\ 
%2020abku & 59252.65 & o & 17.95 & 0.03 & F \\ 
%2020abku & 59268.52 & o & 18.03 & 0.04 & F \\ 
%2020abku & 59270.54 & o & 18.01 & 0.05 & F \\ 
%2020abku & 59272.54 & o & 18.09 & 0.06 & F \\ 
%2020abku & 59278.62 & o & 17.99 & 0.12 & F \\ 
%2020abku & 59280.51 & o & 18.11 & 0.03 & F \\ 
%2020abku & 59288.48 & o & 18.18 & 0.03 & F \\ 
%2020abku & 59292.48 & o & 18.19 & 0.03 & F \\ 
%2020abku & 59296.64 & o & 18.15 & 0.04 & F \\ 
%2020abku & 59299.46 & o & 17.29 & $\cdots$ & T \\ 
%2020abku & 59300.39 & o & 18.28 & 0.26 & F \\ 
%2020abku & 59306.51 & o & 18.22 & 0.05 & F \\ 
%2020abku & 59322.41 & o & 18.31 & 0.04 & F \\ 
%2020abku & 59324.42 & o & 18.34 & 0.04 & F \\ 
%2020abku & 59326.40 & o & 18.32 & 0.08 & F \\ 
%2020abku & 59328.38 & o & 18.28 & 0.06 & F \\ 
%2020abku & 59334.39 & o & 18.27 & 0.05 & F \\ 
%2020abku & 59336.39 & o & 18.36 & 0.04 & F \\ 
%2020abku & 59344.44 & o & 18.43 & 0.05 & F \\ 
%2020abku & 59348.39 & o & 18.48 & 0.04 & F \\ 
%2020abku & 59352.40 & o & 18.48 & 0.04 & F \\ 
%2020abku & 59353.36 & o & 18.42 & 0.04 & F \\ 
%2020abku & 59354.38 & o & 18.36 & 0.05 & F \\ 
%2020abku & 59360.45 & o & 18.39 & 0.05 & F \\ 
%2020abku & 59362.45 & o & 18.44 & 0.08 & F \\ 
%2020abku & 59364.37 & o & 18.50 & 0.05 & F \\ 
%2020abku & 59366.42 & o & 18.45 & 0.04 & F \\ 
%2020abku & 59370.37 & o & 18.55 & 0.06 & F \\ 
%2020abku & 59374.35 & o & 18.46 & 0.05 & F \\ 
%2020abku & 59378.41 & o & 18.36 & 0.06 & F \\ 
%2020abku & 59382.33 & o & 18.40 & 0.05 & F \\ 
%2020abku & 59388.33 & o & 18.58 & 0.07 & F \\ 
%2020abku & 59389.39 & o & 18.50 & 0.14 & F \\ 
%2020abku & 59390.32 & o & 18.59 & 0.21 & F \\ 
%2020abku & 59392.36 & o & 18.48 & 0.05 & F \\ 
%2020abku & 59396.35 & o & 18.50 & 0.04 & F \\ 
%2020abku & 59400.30 & o & 18.53 & 0.05 & F \\ 
%2020abku & 59404.29 & o & 18.55 & 0.04 & F \\ 
%2020abku & 59408.28 & o & 18.57 & 0.04 & F \\ 
%2020abku & 59414.28 & o & 18.61 & 0.10 & F \\ 
%2020abku & 59416.33 & o & 16.21 & $\cdots$ & T \\ 
%2020abku & 59417.29 & o & 18.01 & $\cdots$ & T \\ 
%2020abku & 59418.30 & o & 18.75 & 0.12 & F \\ 
%2020abku & 59420.28 & o & 18.62 & 0.06 & F \\ 
%2020abku & 59426.30 & o & 18.60 & 0.06 & F \\ 
%2020abku & 59430.26 & o & 18.59 & 0.06 & F \\ 
%2020abku & 59434.26 & o & 18.40 & 0.08 & F \\ 
%2020abku & 59442.26 & o & 18.71 & 0.09 & F \\ 
%2020abku & 59448.24 & o & 18.86 & 0.14 & F \\ 
%2020abku & 59565.65 & o & 19.22 & 0.19 & F \\ 
%2020abku & 59580.62 & o & 19.30 & 0.11 & F \\ 
%2020abku & 59584.60 & o & 19.28 & 0.14 & F \\ 
%2020abku & 59588.60 & o & 19.23 & 0.10 & F \\ 
%2020abku & 59592.63 & o & 19.49 & 0.13 & F \\ 
%2020abku & 59595.10 & o & 19.30 & 0.12 & F \\ 
%2020abku & 59596.58 & o & 19.52 & 0.22 & F \\ 
%2020abku & 59598.11 & o & 18.89 & $\cdots$ & T \\ 
%2020abku & 59600.60 & o & 19.77 & 0.25 & F \\ 
%2020abku & 59602.09 & o & 19.09 & 0.17 & F \\ 
%2020abku & 59605.35 & o & 19.38 & 0.20 & F \\ 
%2020abku & 59606.63 & o & 19.20 & 0.08 & F \\ 
%2020abku & 59607.62 & o & 19.24 & 0.10 & F \\ 
%2020abku & 59608.64 & o & 19.24 & 0.10 & F \\ 
%2020abku & 59610.64 & o & 19.31 & 0.12 & F \\ 
%2020abku & 59618.61 & o & 19.26 & 0.11 & F \\ 
%2020abku & 59622.60 & o & 19.61 & 0.13 & F \\ 
%2020abku & 59624.62 & o & 19.39 & 0.12 & F \\ 
%2020abku & 59627.28 & o & 19.12 & $\cdots$ & T \\ 
%2020abku & 59632.65 & o & 19.30 & 0.14 & F \\ 
%2020abku & 59634.55 & o & 19.98 & 0.21 & F \\ 
%2020abku & 59635.33 & o & 19.66 & 0.14 & F \\ 
%2020abku & 59636.65 & o & 19.72 & 0.31 & F \\ 
%2020abku & 59638.54 & o & 19.73 & 0.15 & F \\ 
%2020abku & 59642.61 & o & 19.47 & 0.10 & F \\ 
%2020abku & 59646.63 & o & 18.32 & $\cdots$ & T \\ 
%2020abku & 59650.49 & o & 19.78 & 0.17 & F \\ 
%2020abku & 59654.51 & o & 18.79 & $\cdots$ & T \\ 
%2020abku & 59655.28 & o & 18.94 & $\cdots$ & T \\ 
%2020abku & 59660.57 & o & 19.48 & 0.27 & F \\ 
%2020abku & 59662.62 & o & 19.76 & 0.19 & F \\ 
%2020abku & 59663.30 & o & 19.80 & 0.17 & F \\ 
%2020abku & 59666.55 & o & 19.99 & 0.24 & F \\ 
%2020abku & 59667.25 & o & 19.70 & 0.14 & F \\ 
%2020abku & 59670.47 & o & 19.85 & 0.16 & F \\ 
%2020abku & 59675.21 & o & 20.05 & 0.20 & F \\ 
%2020abku & 59679.20 & o & 19.85 & 0.17 & F \\ 
%2020abku & 59682.50 & o & 19.92 & 0.25 & F \\ 
%2020abku & 59683.13 & o & 19.20 & $\cdots$ & T \\ 
%2020abku & 59688.45 & o & 19.22 & $\cdots$ & T \\ 
%2020abku & 59690.49 & o & 19.72 & 0.24 & F \\ 
%2020abku & 59691.21 & o & 20.24 & 0.26 & F \\ 
%2020abku & 59694.46 & o & 20.36 & 0.26 & F \\ 
%2020abku & 59695.17 & o & 20.01 & 0.19 & F \\ 
%2020abku & 59699.16 & o & 18.71 & $\cdots$ & T \\ 
%2020abku & 59700.93 & o & 20.26 & 0.18 & F \\ 
%2020abku & 59703.22 & o & 19.85 & 0.18 & F \\ 
%2020abku & 59710.36 & o & 19.13 & $\cdots$ & T \\ 
%2020abku & 59711.15 & o & 17.90 & $\cdots$ & T \\ 
%2020abku & 59716.47 & o & 19.30 & $\cdots$ & T \\ 
%2020abku & 59719.19 & o & 20.20 & 0.22 & F \\ 
%2020abku & 59722.37 & o & 19.88 & $\cdots$ & T \\ 
%2020abku & 59724.88 & o & 19.91 & 0.14 & F \\ 
%2020abku & 59726.37 & o & 20.07 & $\cdots$ & T \\ 
%2020abku & 59727.12 & o & 18.21 & $\cdots$ & T \\ 
%2020abku & 59728.92 & o & 20.53 & 0.27 & F \\ 
%2020abku & 59730.35 & o & 20.30 & 0.28 & F \\ 
%2020abku & 59734.34 & o & 20.11 & 0.19 & F \\ 
%2020abku & 59736.51 & o & 20.05 & 0.15 & F \\ 
%2020abku & 59738.35 & o & 19.92 & 0.24 & F \\ 
%2020abku & 59743.15 & o & 18.84 & $\cdots$ & T \\ 
%2020abku & 59744.36 & o & 19.32 & $\cdots$ & T \\ 
%2020abku & 59746.37 & o & 19.16 & $\cdots$ & T \\ 
%2020abku & 59747.09 & o & 19.73 & $\cdots$ & T \\ 
%2020abku & 59750.33 & o & 20.48 & 0.29 & F \\ 
%2020abku & 59751.11 & o & 18.76 & $\cdots$ & T \\ 
%2020abku & 59754.31 & o & 20.20 & $\cdots$ & T \\ 
%2020abku & 59758.30 & o & 19.85 & $\cdots$ & T \\ 
%2020abku & 59764.78 & o & 20.04 & 0.20 & F \\ 
%2020abku & 59766.29 & o & 19.74 & $\cdots$ & T \\ 
%2020abku & 59767.04 & o & 19.56 & $\cdots$ & T \\ 
%2020abku & 59770.30 & o & 19.38 & $\cdots$ & T \\ 
%2020abku & 59772.58 & o & 19.55 & 0.20 & F \\ 
%2020abku & 59774.30 & o & 19.41 & $\cdots$ & T \\ 
%2020abku & 59776.53 & o & 20.26 & 0.18 & F \\ 
%2020abku & 59778.32 & o & 20.04 & $\cdots$ & T \\ 
%2020abku & 59783.01 & o & 20.54 & 0.30 & F \\ 
%2020abku & 59786.99 & o & 19.38 & $\cdots$ & T \\ 
%2020abku & 59787.01 & o & 19.50 & $\cdots$ & T \\ 
%2020abku & 59796.78 & o & 19.00 & $\cdots$ & T \\ 
%2020abku & 59798.99 & o & 19.03 & $\cdots$ & T \\ 
%2020abku & 59799.01 & o & 18.66 & $\cdots$ & T \\ 
%2020abku & 59800.73 & o & 19.24 & $\cdots$ & T \\ 
%2020abku & 59802.55 & o & 18.06 & $\cdots$ & T \\ 
%2020abku & 59803.00 & o & 16.96 & $\cdots$ & T \\ 
%2020abku & 59804.27 & o & 19.52 & $\cdots$ & T \\ 
%2020abku & 59807.05 & o & 19.24 & $\cdots$ & T \\ 
%2020abku & 59810.25 & o & 19.80 & $\cdots$ & T \\ 
%2020abku & 59814.24 & o & 18.82 & $\cdots$ & T \\ 
%2020abku & 59830.99 & o & 17.64 & $\cdots$ & T \\ 
%2020afic & 58206.54 & o & 19.24 & $\cdots$ & T \\ 
%2020afic & 58220.52 & o & 20.31 & $\cdots$ & T \\ 
%2020afic & 58222.62 & o & 19.41 & $\cdots$ & T \\ 
%2020afic & 58254.52 & o & 19.67 & $\cdots$ & T \\ 
%2020afic & 58260.54 & o & 19.36 & $\cdots$ & T \\ 
%2020afic & 58266.43 & o & 19.11 & $\cdots$ & T \\ 
%2020afic & 58278.43 & o & 20.09 & $\cdots$ & T \\ 
%2020afic & 58292.41 & o & 19.86 & $\cdots$ & T \\ 
%2020afic & 58304.38 & o & 19.91 & $\cdots$ & T \\ 
%2020afic & 58338.33 & o & 19.93 & $\cdots$ & T \\ 
%2020afic & 58372.29 & o & 20.43 & $\cdots$ & T \\ 
%2020afic & 58374.29 & o & 19.54 & $\cdots$ & T \\ 
%2020afic & 58378.28 & o & 18.95 & $\cdots$ & T \\ 
%2020afic & 58380.28 & o & 19.98 & $\cdots$ & T \\ 
%2020afic & 58402.23 & o & 18.84 & $\cdots$ & T \\ 
%2020afic & 58518.64 & o & 20.49 & $\cdots$ & T \\ 
%2020afic & 58542.65 & o & 19.37 & $\cdots$ & T \\ 
%2020afic & 58546.65 & o & 19.74 & $\cdots$ & T \\ 
%2020afic & 58550.62 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 58554.59 & o & 20.42 & $\cdots$ & T \\ 
%2020afic & 58598.55 & o & 19.76 & $\cdots$ & T \\ 
%2020afic & 58610.51 & o & 20.26 & $\cdots$ & T \\ 
%2020afic & 58622.42 & o & 19.16 & $\cdots$ & T \\ 
%2020afic & 58626.42 & o & 19.93 & $\cdots$ & T \\ 
%2020afic & 58630.41 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 58634.40 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 58648.36 & o & 19.68 & $\cdots$ & T \\ 
%2020afic & 58666.37 & o & 19.28 & $\cdots$ & T \\ 
%2020afic & 58672.36 & o & 19.98 & $\cdots$ & T \\ 
%2020afic & 58675.36 & o & 19.78 & $\cdots$ & T \\ 
%2020afic & 58676.32 & o & 19.96 & $\cdots$ & T \\ 
%2020afic & 58678.33 & o & 19.44 & $\cdots$ & T \\ 
%2020afic & 58680.26 & o & 19.22 & $\cdots$ & T \\ 
%2020afic & 58682.26 & o & 19.45 & $\cdots$ & T \\ 
%2020afic & 58684.32 & o & 20.22 & $\cdots$ & T \\ 
%2020afic & 58688.32 & o & 20.52 & $\cdots$ & T \\ 
%2020afic & 58690.32 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 58694.30 & o & 20.14 & $\cdots$ & T \\ 
%2020afic & 58710.25 & o & 17.12 & $\cdots$ & T \\ 
%2020afic & 58714.29 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 58716.31 & o & 20.72 & $\cdots$ & T \\ 
%2020afic & 58726.23 & o & 19.81 & $\cdots$ & T \\ 
%2020afic & 58732.28 & o & 19.84 & $\cdots$ & T \\ 
%2020afic & 58740.28 & o & 19.07 & $\cdots$ & T \\ 
%2020afic & 58746.25 & o & 20.16 & $\cdots$ & T \\ 
%2020afic & 58748.25 & o & 19.98 & $\cdots$ & T \\ 
%2020afic & 58772.22 & o & 19.49 & $\cdots$ & T \\ 
%2020afic & 58866.65 & o & 20.27 & $\cdots$ & T \\ 
%2020afic & 58868.67 & o & 19.60 & $\cdots$ & T \\ 
%2020afic & 58870.60 & o & 20.39 & $\cdots$ & T \\ 
%2020afic & 58878.63 & o & 20.44 & $\cdots$ & T \\ 
%2020afic & 58882.65 & o & 20.36 & $\cdots$ & T \\ 
%2020afic & 58894.63 & o & 20.31 & $\cdots$ & T \\ 
%2020afic & 58902.61 & o & 20.44 & $\cdots$ & T \\ 
%2020afic & 58910.39 & o & 19.75 & $\cdots$ & T \\ 
%2020afic & 58914.63 & o & 20.41 & $\cdots$ & T \\ 
%2020afic & 58918.63 & o & 19.60 & $\cdots$ & T \\ 
%2020afic & 58934.55 & o & 17.78 & $\cdots$ & T \\ 
%2020afic & 58938.62 & o & 19.96 & $\cdots$ & T \\ 
%2020afic & 58942.55 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 58946.55 & o & 18.94 & $\cdots$ & T \\ 
%2020afic & 58950.53 & o & 20.02 & $\cdots$ & T \\ 
%2020afic & 58962.55 & o & 19.95 & $\cdots$ & T \\ 
%2020afic & 58966.42 & o & 20.34 & $\cdots$ & T \\ 
%2020afic & 58970.42 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 58972.47 & o & 19.86 & $\cdots$ & T \\ 
%2020afic & 58974.40 & o & 19.84 & $\cdots$ & T \\ 
%2020afic & 58976.50 & o & 17.94 & $\cdots$ & T \\ 
%2020afic & 58978.46 & o & 19.79 & $\cdots$ & T \\ 
%2020afic & 58980.50 & o & 18.79 & $\cdots$ & T \\ 
%2020afic & 58982.41 & o & 20.18 & $\cdots$ & T \\ 
%2020afic & 58986.52 & o & 20.41 & $\cdots$ & T \\ 
%2020afic & 58990.44 & o & 20.34 & $\cdots$ & T \\ 
%2020afic & 58994.42 & o & 20.34 & $\cdots$ & T \\ 
%2020afic & 58998.41 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 59000.39 & o & 20.14 & $\cdots$ & T \\ 
%2020afic & 59002.42 & o & 19.95 & $\cdots$ & T \\ 
%2020afic & 59004.47 & o & 19.44 & $\cdots$ & T \\ 
%2020afic & 59006.41 & o & 19.74 & $\cdots$ & T \\ 
%2020afic & 59008.40 & o & 18.83 & $\cdots$ & T \\ 
%2020afic & 59010.38 & o & 20.42 & $\cdots$ & T \\ 
%2020afic & 59014.37 & o & 20.66 & $\cdots$ & T \\ 
%2020afic & 59018.39 & o & 20.00 & $\cdots$ & T \\ 
%2020afic & 59026.36 & o & 20.01 & $\cdots$ & T \\ 
%2020afic & 59028.40 & o & 19.86 & $\cdots$ & T \\ 
%2020afic & 59030.34 & o & 20.39 & $\cdots$ & T \\ 
%2020afic & 59032.34 & o & 19.86 & $\cdots$ & T \\ 
%2020afic & 59034.36 & o & 19.74 & $\cdots$ & T \\ 
%2020afic & 59036.35 & o & 19.61 & $\cdots$ & T \\ 
%2020afic & 59038.32 & o & 20.36 & $\cdots$ & T \\ 
%2020afic & 59042.32 & o & 20.22 & $\cdots$ & T \\ 
%2020afic & 59046.32 & o & 18.71 & $\cdots$ & T \\ 
%2020afic & 59050.30 & o & 20.49 & 0.17 & F \\ 
%2020afic & 59054.29 & o & 21.05 & 0.28 & F \\ 
%2020afic & 59058.31 & o & 20.24 & 0.17 & F \\ 
%2020afic & 59060.30 & o & 20.02 & $\cdots$ & T \\ 
%2020afic & 59062.30 & o & 20.30 & 0.21 & F \\ 
%2020afic & 59064.27 & o & 19.56 & $\cdots$ & T \\ 
%2020afic & 59068.32 & o & 19.54 & $\cdots$ & T \\ 
%2020afic & 59070.27 & o & 20.47 & $\cdots$ & T \\ 
%2020afic & 59078.25 & o & 20.39 & 0.24 & F \\ 
%2020afic & 59082.29 & o & 20.18 & 0.18 & F \\ 
%2020afic & 59084.31 & o & 19.93 & 0.15 & F \\ 
%2020afic & 59086.24 & o & 19.72 & $\cdots$ & T \\ 
%2020afic & 59088.24 & o & 19.98 & 0.25 & F \\ 
%2020afic & 59090.27 & o & 19.68 & 0.15 & F \\ 
%2020afic & 59092.25 & o & 19.72 & $\cdots$ & T \\ 
%2020afic & 59106.23 & o & 19.85 & 0.17 & F \\ 
%2020afic & 59122.22 & o & 19.78 & 0.27 & F \\ 
%2020afic & 59130.21 & o & 19.57 & 0.21 & F \\ 
%2020afic & 59214.61 & o & 19.87 & $\cdots$ & T \\ 
%2020afic & 59216.60 & o & 19.00 & $\cdots$ & T \\ 
%2020afic & 59242.60 & o & 19.89 & 0.30 & F \\ 
%2020afic & 59244.62 & o & 19.48 & $\cdots$ & T \\ 
%2020afic & 59246.63 & o & 20.15 & 0.20 & F \\ 
%2020afic & 59252.65 & o & 20.24 & $\cdots$ & T \\ 
%2020afic & 59270.53 & o & 19.96 & 0.26 & F \\ 
%2020afic & 59278.58 & o & 19.25 & $\cdots$ & T \\ 
%2020afic & 59294.54 & o & 20.61 & $\cdots$ & T \\ 
%2020afic & 59298.53 & o & 19.98 & $\cdots$ & T \\ 
%2020afic & 59300.53 & o & 17.72 & $\cdots$ & T \\ 
%2020afic & 59304.50 & o & 18.03 & $\cdots$ & T \\ 
%2020afic & 59306.60 & o & 20.18 & $\cdots$ & T \\ 
%2020afic & 59320.46 & o & 20.51 & $\cdots$ & T \\ 
%2020afic & 59324.46 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 59326.46 & o & 20.27 & 0.30 & F \\ 
%2020afic & 59328.46 & o & 19.36 & $\cdots$ & T \\ 
%2020afic & 59330.48 & o & 18.64 & $\cdots$ & T \\ 
%2020afic & 59332.51 & o & 19.72 & $\cdots$ & T \\ 
%2020afic & 59334.43 & o & 20.50 & 0.27 & F \\ 
%2020afic & 59342.41 & o & 20.06 & $\cdots$ & T \\ 
%2020afic & 59346.50 & o & 20.44 & $\cdots$ & T \\ 
%2020afic & 59350.41 & o & 20.49 & $\cdots$ & T \\ 
%2020afic & 59354.44 & o & 20.31 & $\cdots$ & T \\ 
%2020afic & 59356.49 & o & 19.74 & $\cdots$ & T \\ 
%2020afic & 59358.43 & o & 19.86 & $\cdots$ & T \\ 
%2020afic & 59360.41 & o & 19.55 & $\cdots$ & T \\ 
%2020afic & 59362.43 & o & 19.74 & $\cdots$ & T \\ 
%2020afic & 59364.46 & o & 20.36 & $\cdots$ & T \\ 
%2020afic & 59368.40 & o & 20.64 & $\cdots$ & T \\ 
%2020afic & 59372.45 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 59376.45 & o & 20.18 & $\cdots$ & T \\ 
%2020afic & 59384.36 & o & 20.09 & $\cdots$ & T \\ 
%2020afic & 59386.47 & o & 19.45 & $\cdots$ & T \\ 
%2020afic & 59388.39 & o & 19.36 & $\cdots$ & T \\ 
%2020afic & 59390.34 & o & 19.31 & $\cdots$ & T \\ 
%2020afic & 59392.34 & o & 19.67 & $\cdots$ & T \\ 
%2020afic & 59394.36 & o & 20.61 & $\cdots$ & T \\ 
%2020afic & 59398.34 & o & 20.52 & $\cdots$ & T \\ 
%2020afic & 59402.36 & o & 20.58 & $\cdots$ & T \\ 
%2020afic & 59406.32 & o & 20.64 & $\cdots$ & T \\ 
%2020afic & 59410.32 & o & 20.69 & $\cdots$ & T \\ 
%2020afic & 59414.31 & o & 20.41 & $\cdots$ & T \\ 
%2020afic & 59416.30 & o & 19.02 & $\cdots$ & T \\ 
%2020afic & 59418.34 & o & 19.39 & $\cdots$ & T \\ 
%2020afic & 59420.30 & o & 19.60 & $\cdots$ & T \\ 
%2020afic & 59422.32 & o & 20.20 & $\cdots$ & T \\ 
%2020afic & 59424.29 & o & 20.24 & $\cdots$ & T \\ 
%2020afic & 59432.31 & o & 20.09 & $\cdots$ & T \\ 
%2020afic & 59436.29 & o & 20.07 & $\cdots$ & T \\ 
%2020afic & 59440.25 & o & 19.36 & $\cdots$ & T \\ 
%2020afic & 59444.29 & o & 19.62 & $\cdots$ & T \\ 
%2020afic & 59446.24 & o & 19.83 & $\cdots$ & T \\ 
%2020afic & 59448.24 & o & 18.19 & $\cdots$ & T \\ 
%2020afic & 59452.26 & o & 20.36 & $\cdots$ & T \\ 
%2020afic & 59458.25 & o & 19.88 & $\cdots$ & T \\ 
%2020afic & 59484.28 & o & 20.02 & $\cdots$ & T \\ 
%2020afic & 59486.23 & o & 19.77 & $\cdots$ & T \\ 
%2020afic & 59508.21 & o & 18.06 & $\cdots$ & T \\ 
%2020afic & 59566.62 & o & 18.83 & $\cdots$ & T \\ 
%2020afic & 59568.66 & o & 18.43 & $\cdots$ & T \\ 
%2020afic & 59590.52 & o & 19.67 & $\cdots$ & T \\ 
%2020afic & 59598.51 & o & 19.02 & $\cdots$ & T \\ 
%2020afic & 59602.66 & o & 19.02 & $\cdots$ & T \\ 
%2020afic & 59605.64 & o & 20.09 & $\cdots$ & T \\ 
%2020afic & 59608.48 & o & 19.96 & $\cdots$ & T \\ 
%2020afic & 59609.65 & o & 20.28 & $\cdots$ & T \\ 
%2020afic & 59613.53 & o & 20.35 & $\cdots$ & T \\ 
%2020afic & 59621.57 & o & 20.00 & $\cdots$ & T \\ 
%2020afic & 59623.57 & o & 19.84 & $\cdots$ & T \\ 
%2020afic & 59625.62 & o & 19.41 & $\cdots$ & T \\ 
%2020afic & 59627.62 & o & 19.52 & $\cdots$ & T \\ 
%2020afic & 59629.55 & o & 19.53 & $\cdots$ & T \\ 
%2020afic & 59631.56 & o & 19.80 & $\cdots$ & T \\ 
%2020afic & 59633.60 & o & 19.82 & $\cdots$ & T \\ 
%2020afic & 59635.59 & o & 20.34 & $\cdots$ & T \\ 
%2020afic & 59637.41 & o & 19.72 & $\cdots$ & T \\ 
%2020afic & 59641.60 & o & 20.18 & $\cdots$ & T \\ 
%2020afic & 59645.53 & o & 20.16 & $\cdots$ & T \\ 
%2020afic & 59649.64 & o & 19.89 & $\cdots$ & T \\ 
%2020afic & 59653.53 & o & 19.35 & $\cdots$ & T \\ 
%2020afic & 59655.42 & o & 18.17 & $\cdots$ & T \\ 
%2020afic & 59657.55 & o & 19.54 & $\cdots$ & T \\ 
%2020afic & 59665.53 & o & 20.00 & $\cdots$ & T \\ 
%2020afic & 59669.52 & o & 20.16 & $\cdots$ & T \\ 
%2020afic & 59677.49 & o & 19.77 & $\cdots$ & T \\ 
%2020afic & 59681.58 & o & 19.56 & $\cdots$ & T \\ 
%2020afic & 59683.55 & o & 19.35 & $\cdots$ & T \\ 
%2020afic & 59687.45 & o & 19.30 & $\cdots$ & T \\ 
%2020afic & 59689.51 & o & 19.46 & $\cdots$ & T \\ 
%2020afic & 59693.43 & o & 18.85 & $\cdots$ & T \\ 
%2020afic & 59697.52 & o & 19.61 & $\cdots$ & T \\ 
%2020afic & 59701.54 & o & 18.76 & $\cdots$ & T \\ 
%2020afic & 59709.40 & o & 19.80 & $\cdots$ & T \\ 
%2020afic & 59711.40 & o & 19.61 & $\cdots$ & T \\ 
%2020afic & 59713.46 & o & 19.37 & $\cdots$ & T \\ 
%2020afic & 59715.46 & o & 19.89 & $\cdots$ & T \\ 
%2020afic & 59717.46 & o & 17.94 & $\cdots$ & T \\ 
%2020afic & 59719.40 & o & 18.59 & $\cdots$ & T \\ 
%2020afic & 59721.45 & o & 20.07 & $\cdots$ & T \\ 
%2020afic & 59725.45 & o & 19.81 & $\cdots$ & T \\ 
%2020afic & 59729.40 & o & 19.78 & $\cdots$ & T \\ 
%2020afic & 59733.39 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 59737.40 & o & 20.07 & $\cdots$ & T \\ 
%2020afic & 59739.41 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 59741.38 & o & 19.71 & $\cdots$ & T \\ 
%2020afic & 59745.39 & o & 18.61 & $\cdots$ & T \\ 
%2020afic & 59753.39 & o & 20.00 & $\cdots$ & T \\ 
%2020afic & 59757.34 & o & 20.14 & $\cdots$ & T \\ 
%2020afic & 59761.35 & o & 19.72 & $\cdots$ & T \\ 
%2020afic & 59765.32 & o & 19.78 & $\cdots$ & T \\ 
%2020afic & 59767.33 & o & 19.86 & $\cdots$ & T \\ 
%2020afic & 59769.35 & o & 18.85 & $\cdots$ & T \\ 
%2020afic & 59771.35 & o & 18.55 & $\cdots$ & T \\ 
%2020afic & 59773.31 & o & 19.29 & $\cdots$ & T \\ 
%2020afic & 59777.39 & o & 18.05 & $\cdots$ & T \\ 
%2020afic & 59785.33 & o & 19.84 & $\cdots$ & T \\ 
%2020afic & 59793.30 & o & 20.02 & $\cdots$ & T \\ 
%2020afic & 59799.26 & o & 19.77 & $\cdots$ & T \\ 
%2020afic & 59801.30 & o & 18.82 & $\cdots$ & T \\ 
%2020afic & 59803.32 & o & 19.37 & $\cdots$ & T \\ 
%2020afic & 59805.26 & o & 20.11 & $\cdots$ & T \\ 
%2020afic & 59807.25 & o & 19.75 & $\cdots$ & T \\ 
%2020afic & 59809.31 & o & 20.35 & $\cdots$ & T \\ 
%2020afic & 59813.30 & o & 20.30 & $\cdots$ & T \\ 
%2020afic & 59817.30 & o & 19.75 & $\cdots$ & T \\ 
%2020afic & 59823.24 & o & 19.45 & $\cdots$ & T \\ 
%2020afic & 59825.29 & o & 19.80 & $\cdots$ & T \\ 
%2020afic & 59835.26 & o & 19.58 & $\cdots$ & T \\ 
%2020afic & 59851.22 & o & 18.93 & $\cdots$ & T \\ 
%2020afic & 59859.24 & o & 17.11 & $\cdots$ & T \\ 
%2020cgo & 58226.50 & c & 18.15 & $\cdots$ & T \\ 
%2020cgo & 58254.45 & c & 19.29 & $\cdots$ & T \\ 
%2020cgo & 58286.36 & c & 20.36 & $\cdots$ & T \\ 
%2020cgo & 58310.30 & c & 20.31 & $\cdots$ & T \\ 
%2020cgo & 58333.25 & c & 19.34 & $\cdots$ & T \\ 
%2020cgo & 58494.61 & c & 20.44 & $\cdots$ & T \\ 
%2020cgo & 58518.59 & c & 21.05 & 0.31 & F \\ 
%2020cgo & 58573.45 & c & 20.09 & $\cdots$ & T \\ 
%2020cgo & 58578.48 & c & 20.50 & $\cdots$ & T \\ 
%2020cgo & 58581.47 & c & 20.82 & 0.23 & F \\ 
%2020cgo & 58605.43 & c & 20.41 & $\cdots$ & T \\ 
%2020cgo & 58634.33 & c & 20.51 & $\cdots$ & T \\ 
%2020cgo & 58642.32 & c & 20.27 & $\cdots$ & T \\ 
%2020cgo & 58661.30 & c & 18.97 & $\cdots$ & T \\ 
%2020cgo & 58665.26 & c & 19.26 & $\cdots$ & T \\ 
%2020cgo & 58666.28 & c & 20.70 & 0.24 & F \\ 
%2020cgo & 58814.64 & c & 20.01 & $\cdots$ & T \\ 
%2020cgo & 58846.55 & c & 19.71 & $\cdots$ & T \\ 
%2020cgo & 58870.51 & c & 20.39 & $\cdots$ & T \\ 
%2020cgo & 58873.63 & c & 20.56 & $\cdots$ & T \\ 
%2020cgo & 58877.62 & c & 20.47 & $\cdots$ & T \\ 
%2020cgo & 58878.46 & c & 20.15 & $\cdots$ & T \\ 
%2020cgo & 58882.51 & c & 20.18 & 0.14 & F \\ 
%2020cgo & 58902.51 & c & 18.34 & 0.03 & F \\ 
%2020cgo & 58929.51 & c & 18.61 & 0.04 & F \\ 
%2020cgo & 58934.47 & c & 17.89 & $\cdots$ & T \\ 
%2020cgo & 58957.42 & c & 19.15 & 0.09 & F \\ 
%2020cgo & 58958.40 & c & 19.06 & 0.08 & F \\ 
%2020cgo & 58961.45 & c & 19.09 & 0.08 & F \\ 
%2020cgo & 58962.42 & c & 19.09 & 0.23 & F \\ 
%2020cgo & 58965.41 & c & 19.20 & 0.08 & F \\ 
%2020cgo & 58966.40 & c & 19.45 & 0.08 & F \\ 
%2020cgo & 58981.38 & c & 19.44 & 0.08 & F \\ 
%2020cgo & 58982.37 & c & 19.90 & 0.12 & F \\ 
%2020cgo & 58986.38 & c & 19.81 & 0.09 & F \\ 
%2020cgo & 58989.36 & c & 19.74 & 0.08 & F \\ 
%2020cgo & 58990.35 & c & 19.82 & 0.09 & F \\ 
%2020cgo & 59021.30 & c & 20.12 & 0.18 & F \\ 
%2020cgo & 59022.29 & c & 20.34 & 0.27 & F \\ 
%2020cgo & 59042.29 & c & 20.34 & $\cdots$ & T \\ 
%2020cgo & 59050.26 & c & 19.24 & $\cdots$ & T \\ 
%2020cgo & 59194.65 & c & 20.24 & $\cdots$ & T \\ 
%2020cgo & 59198.63 & c & 19.85 & $\cdots$ & T \\ 
%2020cgo & 59204.65 & c & 20.11 & $\cdots$ & T \\ 
%2020cgo & 59206.65 & c & 20.04 & $\cdots$ & T \\ 
%2020cgo & 59207.65 & c & 20.03 & $\cdots$ & T \\ 
%2020cgo & 59208.65 & c & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59224.64 & c & 20.41 & $\cdots$ & T \\ 
%2020cgo & 59226.60 & c & 20.50 & $\cdots$ & T \\ 
%2020cgo & 59227.56 & c & 20.41 & $\cdots$ & T \\ 
%2020cgo & 59228.65 & c & 20.06 & $\cdots$ & T \\ 
%2020cgo & 59230.57 & c & 20.41 & $\cdots$ & T \\ 
%2020cgo & 59231.54 & c & 20.44 & $\cdots$ & T \\ 
%2020cgo & 59232.61 & c & 20.65 & $\cdots$ & T \\ 
%2020cgo & 59234.60 & c & 18.97 & $\cdots$ & T \\ 
%2020cgo & 59255.52 & c & 19.45 & $\cdots$ & T \\ 
%2020cgo & 59256.54 & c & 20.62 & $\cdots$ & T \\ 
%2020cgo & 59258.52 & c & 20.54 & $\cdots$ & T \\ 
%2020cgo & 59259.55 & c & 20.68 & $\cdots$ & T \\ 
%2020cgo & 59260.53 & c & 20.52 & $\cdots$ & T \\ 
%2020cgo & 59261.53 & c & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59262.54 & c & 20.64 & $\cdots$ & T \\ 
%2020cgo & 59264.66 & c & 19.45 & $\cdots$ & T \\ 
%2020cgo & 59308.43 & c & 20.59 & $\cdots$ & T \\ 
%2020cgo & 59311.42 & c & 20.24 & $\cdots$ & T \\ 
%2020cgo & 59312.39 & c & 20.04 & $\cdots$ & T \\ 
%2020cgo & 59315.39 & c & 20.75 & $\cdots$ & T \\ 
%2020cgo & 59319.44 & c & 20.65 & $\cdots$ & T \\ 
%2020cgo & 59337.45 & c & 19.79 & $\cdots$ & T \\ 
%2020cgo & 59338.42 & c & 20.26 & $\cdots$ & T \\ 
%2020cgo & 59342.37 & c & 20.47 & $\cdots$ & T \\ 
%2020cgo & 59346.38 & c & 20.34 & $\cdots$ & T \\ 
%2020cgo & 59349.37 & c & 20.51 & $\cdots$ & T \\ 
%2020cgo & 59350.42 & c & 20.26 & $\cdots$ & T \\ 
%2020cgo & 59367.34 & c & 20.72 & $\cdots$ & T \\ 
%2020cgo & 59371.34 & c & 20.65 & $\cdots$ & T \\ 
%2020cgo & 59379.32 & c & 20.62 & $\cdots$ & T \\ 
%2020cgo & 59409.26 & c & 19.56 & $\cdots$ & T \\ 
%2020cgo & 59586.60 & c & 20.34 & $\cdots$ & T \\ 
%2020cgo & 59609.11 & c & 20.62 & $\cdots$ & T \\ 
%2020cgo & 59612.64 & c & 20.24 & $\cdots$ & T \\ 
%2020cgo & 59616.62 & c & 20.34 & $\cdots$ & T \\ 
%2020cgo & 59617.08 & c & 20.39 & $\cdots$ & T \\ 
%2020cgo & 59620.56 & c & 20.30 & $\cdots$ & T \\ 
%2020cgo & 59621.07 & c & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59636.54 & c & 20.52 & $\cdots$ & T \\ 
%2020cgo & 59643.30 & c & 20.34 & $\cdots$ & T \\ 
%2020cgo & 59644.55 & c & 19.81 & $\cdots$ & T \\ 
%2020cgo & 59700.38 & c & 20.15 & $\cdots$ & T \\ 
%2020cgo & 59760.27 & c & 19.66 & $\cdots$ & T \\ 
%2020cgo & 59791.72 & c & 20.26 & $\cdots$ & T \\ 
%2020cgo & 58196.56 & o & 19.93 & $\cdots$ & T \\ 
%2020cgo & 58206.46 & o & 19.58 & $\cdots$ & T \\ 
%2020cgo & 58248.43 & o & 19.70 & $\cdots$ & T \\ 
%2020cgo & 58260.40 & o & 19.70 & $\cdots$ & T \\ 
%2020cgo & 58269.34 & o & 19.71 & $\cdots$ & T \\ 
%2020cgo & 58274.36 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 58290.33 & o & 19.34 & $\cdots$ & T \\ 
%2020cgo & 58296.35 & o & 18.98 & $\cdots$ & T \\ 
%2020cgo & 58302.33 & o & 19.79 & $\cdots$ & T \\ 
%2020cgo & 58316.26 & o & 19.45 & $\cdots$ & T \\ 
%2020cgo & 58329.26 & o & 19.56 & $\cdots$ & T \\ 
%2020cgo & 58332.25 & o & 19.29 & $\cdots$ & T \\ 
%2020cgo & 58499.59 & o & 20.03 & $\cdots$ & T \\ 
%2020cgo & 58500.61 & o & 19.88 & $\cdots$ & T \\ 
%2020cgo & 58506.56 & o & 19.45 & $\cdots$ & T \\ 
%2020cgo & 58523.59 & o & 20.20 & $\cdots$ & T \\ 
%2020cgo & 58528.56 & o & 20.22 & $\cdots$ & T \\ 
%2020cgo & 58540.53 & o & 19.89 & $\cdots$ & T \\ 
%2020cgo & 58555.54 & o & 19.85 & $\cdots$ & T \\ 
%2020cgo & 58556.51 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 58568.49 & o & 19.90 & $\cdots$ & T \\ 
%2020cgo & 58569.47 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 58571.48 & o & 19.79 & $\cdots$ & T \\ 
%2020cgo & 58572.48 & o & 20.07 & $\cdots$ & T \\ 
%2020cgo & 58575.48 & o & 19.93 & $\cdots$ & T \\ 
%2020cgo & 58576.47 & o & 20.14 & $\cdots$ & T \\ 
%2020cgo & 58583.47 & o & 20.21 & $\cdots$ & T \\ 
%2020cgo & 58588.45 & o & 19.44 & $\cdots$ & T \\ 
%2020cgo & 58589.43 & o & 18.93 & $\cdots$ & T \\ 
%2020cgo & 58595.49 & o & 19.69 & $\cdots$ & T \\ 
%2020cgo & 58599.42 & o & 20.03 & $\cdots$ & T \\ 
%2020cgo & 58600.43 & o & 20.09 & $\cdots$ & T \\ 
%2020cgo & 58604.43 & o & 20.11 & $\cdots$ & T \\ 
%2020cgo & 58612.36 & o & 19.89 & $\cdots$ & T \\ 
%2020cgo & 58613.36 & o & 20.50 & $\cdots$ & T \\ 
%2020cgo & 58614.37 & o & 20.09 & $\cdots$ & T \\ 
%2020cgo & 58621.42 & o & 18.93 & $\cdots$ & T \\ 
%2020cgo & 58623.41 & o & 18.77 & $\cdots$ & T \\ 
%2020cgo & 58624.39 & o & 19.36 & $\cdots$ & T \\ 
%2020cgo & 58625.39 & o & 19.88 & $\cdots$ & T \\ 
%2020cgo & 58626.37 & o & 20.11 & $\cdots$ & T \\ 
%2020cgo & 58627.46 & o & 19.25 & $\cdots$ & T \\ 
%2020cgo & 58628.32 & o & 19.91 & $\cdots$ & T \\ 
%2020cgo & 58630.34 & o & 20.31 & $\cdots$ & T \\ 
%2020cgo & 58631.35 & o & 20.05 & $\cdots$ & T \\ 
%2020cgo & 58632.34 & o & 20.16 & $\cdots$ & T \\ 
%2020cgo & 58636.33 & o & 20.14 & $\cdots$ & T \\ 
%2020cgo & 58643.37 & o & 19.63 & $\cdots$ & T \\ 
%2020cgo & 58644.28 & o & 19.70 & $\cdots$ & T \\ 
%2020cgo & 58648.39 & o & 18.48 & $\cdots$ & T \\ 
%2020cgo & 58649.33 & o & 19.50 & $\cdots$ & T \\ 
%2020cgo & 58650.35 & o & 19.38 & $\cdots$ & T \\ 
%2020cgo & 58651.37 & o & 18.77 & $\cdots$ & T \\ 
%2020cgo & 58652.31 & o & 19.34 & $\cdots$ & T \\ 
%2020cgo & 58654.30 & o & 20.10 & $\cdots$ & T \\ 
%2020cgo & 58655.30 & o & 18.84 & $\cdots$ & T \\ 
%2020cgo & 58656.33 & o & 20.07 & $\cdots$ & T \\ 
%2020cgo & 58658.34 & o & 17.27 & $\cdots$ & T \\ 
%2020cgo & 58660.29 & o & 20.07 & $\cdots$ & T \\ 
%2020cgo & 58664.33 & o & 19.89 & $\cdots$ & T \\ 
%2020cgo & 58668.28 & o & 20.03 & $\cdots$ & T \\ 
%2020cgo & 58670.28 & o & 20.05 & $\cdots$ & T \\ 
%2020cgo & 58674.28 & o & 19.47 & $\cdots$ & T \\ 
%2020cgo & 58675.28 & o & 19.33 & $\cdots$ & T \\ 
%2020cgo & 58676.27 & o & 19.42 & $\cdots$ & T \\ 
%2020cgo & 58677.28 & o & 19.37 & $\cdots$ & T \\ 
%2020cgo & 58678.27 & o & 19.32 & $\cdots$ & T \\ 
%2020cgo & 58679.25 & o & 18.55 & $\cdots$ & T \\ 
%2020cgo & 58680.30 & o & 18.93 & $\cdots$ & T \\ 
%2020cgo & 58684.26 & o & 19.60 & $\cdots$ & T \\ 
%2020cgo & 58690.26 & o & 19.40 & $\cdots$ & T \\ 
%2020cgo & 58704.25 & o & 18.62 & $\cdots$ & T \\ 
%2020cgo & 58815.65 & o & 19.23 & $\cdots$ & T \\ 
%2020cgo & 58822.60 & o & 16.70 & $\cdots$ & T \\ 
%2020cgo & 58826.65 & o & 19.94 & $\cdots$ & T \\ 
%2020cgo & 58828.65 & o & 19.45 & $\cdots$ & T \\ 
%2020cgo & 58844.54 & o & 19.91 & $\cdots$ & T \\ 
%2020cgo & 58849.61 & o & 20.20 & $\cdots$ & T \\ 
%2020cgo & 58850.58 & o & 19.99 & $\cdots$ & T \\ 
%2020cgo & 58851.67 & o & 18.32 & $\cdots$ & T \\ 
%2020cgo & 58852.54 & o & 19.54 & $\cdots$ & T \\ 
%2020cgo & 58866.60 & o & 20.16 & $\cdots$ & T \\ 
%2020cgo & 58868.53 & o & 20.33 & $\cdots$ & T \\ 
%2020cgo & 58872.51 & o & 20.25 & $\cdots$ & T \\ 
%2020cgo & 58876.52 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 58879.45 & o & 19.91 & $\cdots$ & T \\ 
%2020cgo & 58880.50 & o & 20.63 & 0.23 & F \\ 
%2020cgo & 58884.50 & o & 19.63 & 0.14 & F \\ 
%2020cgo & 58888.52 & o & 19.01 & $\cdots$ & T \\ 
%2020cgo & 58903.61 & o & 18.40 & 0.04 & F \\ 
%2020cgo & 58904.51 & o & 18.42 & 0.04 & F \\ 
%2020cgo & 58912.55 & o & 18.46 & 0.06 & F \\ 
%2020cgo & 58915.53 & o & 14.47 & $\cdots$ & T \\ 
%2020cgo & 58924.53 & o & 18.70 & 0.19 & F \\ 
%2020cgo & 58936.49 & o & 18.44 & 0.06 & F \\ 
%2020cgo & 58940.44 & o & 18.73 & 0.12 & F \\ 
%2020cgo & 58942.44 & o & 17.21 & $\cdots$ & T \\ 
%2020cgo & 58944.43 & o & 18.43 & 0.28 & F \\ 
%2020cgo & 58949.50 & o & 18.60 & 0.07 & F \\ 
%2020cgo & 58950.47 & o & 17.77 & $\cdots$ & T \\ 
%2020cgo & 58951.42 & o & 18.85 & 0.07 & F \\ 
%2020cgo & 58952.45 & o & 18.70 & 0.05 & F \\ 
%2020cgo & 58955.42 & o & 18.68 & 0.08 & F \\ 
%2020cgo & 58956.40 & o & 18.79 & 0.05 & F \\ 
%2020cgo & 58959.39 & o & 18.99 & 0.10 & F \\ 
%2020cgo & 58960.41 & o & 18.83 & 0.06 & F \\ 
%2020cgo & 58963.46 & o & 17.90 & $\cdots$ & T \\ 
%2020cgo & 58964.41 & o & 18.91 & 0.14 & F \\ 
%2020cgo & 58967.34 & o & 19.05 & 0.08 & F \\ 
%2020cgo & 58969.40 & o & 19.09 & 0.09 & F \\ 
%2020cgo & 58970.38 & o & 18.98 & 0.08 & F \\ 
%2020cgo & 58971.40 & o & 19.19 & 0.11 & F \\ 
%2020cgo & 58972.34 & o & 19.22 & 0.11 & F \\ 
%2020cgo & 58978.47 & o & 19.00 & 0.16 & F \\ 
%2020cgo & 58979.44 & o & 19.37 & 0.16 & F \\ 
%2020cgo & 58980.35 & o & 19.34 & 0.24 & F \\ 
%2020cgo & 58983.36 & o & 19.22 & 0.08 & F \\ 
%2020cgo & 58984.41 & o & 19.28 & 0.09 & F \\ 
%2020cgo & 58987.45 & o & 19.40 & 0.11 & F \\ 
%2020cgo & 58988.37 & o & 19.32 & 0.08 & F \\ 
%2020cgo & 58992.34 & o & 19.47 & 0.09 & F \\ 
%2020cgo & 58995.36 & o & 19.52 & 0.11 & F \\ 
%2020cgo & 58996.38 & o & 18.70 & $\cdots$ & T \\ 
%2020cgo & 58997.36 & o & 19.42 & 0.13 & F \\ 
%2020cgo & 58998.33 & o & 19.39 & 0.11 & F \\ 
%2020cgo & 58999.32 & o & 19.75 & 0.16 & F \\ 
%2020cgo & 59000.32 & o & 19.47 & 0.14 & F \\ 
%2020cgo & 59004.35 & o & 19.75 & 0.24 & F \\ 
%2020cgo & 59005.36 & o & 18.66 & $\cdots$ & T \\ 
%2020cgo & 59006.32 & o & 19.56 & 0.30 & F \\ 
%2020cgo & 59008.35 & o & 17.69 & $\cdots$ & T \\ 
%2020cgo & 59010.34 & o & 19.83 & 0.15 & F \\ 
%2020cgo & 59011.35 & o & 19.73 & 0.13 & F \\ 
%2020cgo & 59015.32 & o & 19.66 & 0.12 & F \\ 
%2020cgo & 59016.31 & o & 19.88 & 0.17 & F \\ 
%2020cgo & 59020.31 & o & 19.85 & 0.20 & F \\ 
%2020cgo & 59026.29 & o & 19.65 & 0.12 & F \\ 
%2020cgo & 59027.30 & o & 19.99 & 0.17 & F \\ 
%2020cgo & 59031.29 & o & 19.64 & 0.22 & F \\ 
%2020cgo & 59032.32 & o & 20.19 & 0.29 & F \\ 
%2020cgo & 59033.29 & o & 19.21 & $\cdots$ & T \\ 
%2020cgo & 59034.31 & o & 19.63 & 0.25 & F \\ 
%2020cgo & 59036.28 & o & 19.80 & 0.20 & F \\ 
%2020cgo & 59038.27 & o & 19.88 & 0.18 & F \\ 
%2020cgo & 59040.30 & o & 20.28 & 0.28 & F \\ 
%2020cgo & 59043.27 & o & 20.18 & $\cdots$ & T \\ 
%2020cgo & 59044.26 & o & 20.24 & 0.26 & F \\ 
%2020cgo & 59048.26 & o & 20.37 & 0.27 & F \\ 
%2020cgo & 59051.30 & o & 19.23 & $\cdots$ & T \\ 
%2020cgo & 59064.26 & o & 19.07 & $\cdots$ & T \\ 
%2020cgo & 59190.65 & o & 19.59 & $\cdots$ & T \\ 
%2020cgo & 59192.65 & o & 19.69 & $\cdots$ & T \\ 
%2020cgo & 59193.65 & o & 19.66 & $\cdots$ & T \\ 
%2020cgo & 59211.62 & o & 19.85 & $\cdots$ & T \\ 
%2020cgo & 59216.63 & o & 19.47 & $\cdots$ & T \\ 
%2020cgo & 59217.58 & o & 19.57 & $\cdots$ & T \\ 
%2020cgo & 59218.61 & o & 18.83 & $\cdots$ & T \\ 
%2020cgo & 59219.64 & o & 19.60 & $\cdots$ & T \\ 
%2020cgo & 59222.65 & o & 19.29 & $\cdots$ & T \\ 
%2020cgo & 59223.65 & o & 19.09 & $\cdots$ & T \\ 
%2020cgo & 59243.58 & o & 19.48 & $\cdots$ & T \\ 
%2020cgo & 59244.49 & o & 19.60 & $\cdots$ & T \\ 
%2020cgo & 59251.65 & o & 19.18 & $\cdots$ & T \\ 
%2020cgo & 59252.64 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 59268.50 & o & 19.91 & $\cdots$ & T \\ 
%2020cgo & 59270.50 & o & 19.51 & $\cdots$ & T \\ 
%2020cgo & 59272.50 & o & 19.32 & $\cdots$ & T \\ 
%2020cgo & 59277.61 & o & 19.63 & $\cdots$ & T \\ 
%2020cgo & 59279.48 & o & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59280.53 & o & 20.51 & $\cdots$ & T \\ 
%2020cgo & 59284.59 & o & 20.10 & $\cdots$ & T \\ 
%2020cgo & 59291.54 & o & 20.52 & $\cdots$ & T \\ 
%2020cgo & 59292.46 & o & 20.36 & $\cdots$ & T \\ 
%2020cgo & 59295.45 & o & 20.04 & $\cdots$ & T \\ 
%2020cgo & 59299.52 & o & 19.42 & $\cdots$ & T \\ 
%2020cgo & 59300.38 & o & 18.01 & $\cdots$ & T \\ 
%2020cgo & 59304.54 & o & 18.35 & $\cdots$ & T \\ 
%2020cgo & 59305.53 & o & 19.56 & $\cdots$ & T \\ 
%2020cgo & 59306.48 & o & 19.94 & $\cdots$ & T \\ 
%2020cgo & 59307.51 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 59321.43 & o & 20.11 & $\cdots$ & T \\ 
%2020cgo & 59322.38 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 59324.43 & o & 20.42 & $\cdots$ & T \\ 
%2020cgo & 59326.37 & o & 19.79 & $\cdots$ & T \\ 
%2020cgo & 59327.43 & o & 19.69 & $\cdots$ & T \\ 
%2020cgo & 59332.45 & o & 19.50 & $\cdots$ & T \\ 
%2020cgo & 59333.50 & o & 18.74 & $\cdots$ & T \\ 
%2020cgo & 59334.43 & o & 19.61 & $\cdots$ & T \\ 
%2020cgo & 59335.46 & o & 19.80 & $\cdots$ & T \\ 
%2020cgo & 59336.43 & o & 19.91 & $\cdots$ & T \\ 
%2020cgo & 59344.37 & o & 20.40 & $\cdots$ & T \\ 
%2020cgo & 59348.35 & o & 20.43 & $\cdots$ & T \\ 
%2020cgo & 59351.35 & o & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59352.36 & o & 20.23 & $\cdots$ & T \\ 
%2020cgo & 59353.34 & o & 20.27 & $\cdots$ & T \\ 
%2020cgo & 59354.36 & o & 19.77 & $\cdots$ & T \\ 
%2020cgo & 59355.36 & o & 19.45 & $\cdots$ & T \\ 
%2020cgo & 59359.38 & o & 18.95 & $\cdots$ & T \\ 
%2020cgo & 59360.40 & o & 18.86 & $\cdots$ & T \\ 
%2020cgo & 59361.39 & o & 17.88 & $\cdots$ & T \\ 
%2020cgo & 59362.38 & o & 19.62 & $\cdots$ & T \\ 
%2020cgo & 59364.33 & o & 20.18 & $\cdots$ & T \\ 
%2020cgo & 59366.38 & o & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59370.33 & o & 20.22 & $\cdots$ & T \\ 
%2020cgo & 59373.33 & o & 20.33 & $\cdots$ & T \\ 
%2020cgo & 59374.31 & o & 20.22 & $\cdots$ & T \\ 
%2020cgo & 59378.35 & o & 20.07 & $\cdots$ & T \\ 
%2020cgo & 59382.29 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 59386.32 & o & 18.46 & $\cdots$ & T \\ 
%2020cgo & 59388.29 & o & 19.97 & 0.29 & F \\ 
%2020cgo & 59389.35 & o & 18.88 & $\cdots$ & T \\ 
%2020cgo & 59390.29 & o & 18.73 & $\cdots$ & T \\ 
%2020cgo & 59391.30 & o & 20.05 & $\cdots$ & T \\ 
%2020cgo & 59392.32 & o & 20.03 & $\cdots$ & T \\ 
%2020cgo & 59393.32 & o & 19.98 & $\cdots$ & T \\ 
%2020cgo & 59396.31 & o & 20.29 & $\cdots$ & T \\ 
%2020cgo & 59400.27 & o & 20.38 & $\cdots$ & T \\ 
%2020cgo & 59404.26 & o & 20.33 & $\cdots$ & T \\ 
%2020cgo & 59411.26 & o & 19.63 & $\cdots$ & T \\ 
%2020cgo & 59414.26 & o & 19.16 & $\cdots$ & T \\ 
%2020cgo & 59416.28 & o & 16.29 & $\cdots$ & T \\ 
%2020cgo & 59418.26 & o & 18.61 & $\cdots$ & T \\ 
%2020cgo & 59421.27 & o & 19.69 & $\cdots$ & T \\ 
%2020cgo & 59426.26 & o & 19.73 & $\cdots$ & T \\ 
%2020cgo & 59540.64 & o & 18.83 & $\cdots$ & T \\ 
%2020cgo & 59542.64 & o & 19.52 & $\cdots$ & T \\ 
%2020cgo & 59560.64 & o & 19.67 & $\cdots$ & T \\ 
%2020cgo & 59580.59 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 59584.57 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 59588.58 & o & 20.03 & $\cdots$ & T \\ 
%2020cgo & 59592.61 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 59596.55 & o & 19.11 & $\cdots$ & T \\ 
%2020cgo & 59599.47 & o & 19.27 & $\cdots$ & T \\ 
%2020cgo & 59600.31 & o & 18.63 & $\cdots$ & T \\ 
%2020cgo & 59601.51 & o & 19.35 & $\cdots$ & T \\ 
%2020cgo & 59604.61 & o & 19.60 & $\cdots$ & T \\ 
%2020cgo & 59605.60 & o & 19.75 & $\cdots$ & T \\ 
%2020cgo & 59606.60 & o & 20.20 & $\cdots$ & T \\ 
%2020cgo & 59607.60 & o & 19.92 & $\cdots$ & T \\ 
%2020cgo & 59608.58 & o & 20.05 & $\cdots$ & T \\ 
%2020cgo & 59610.59 & o & 20.36 & $\cdots$ & T \\ 
%2020cgo & 59614.58 & o & 20.16 & $\cdots$ & T \\ 
%2020cgo & 59618.57 & o & 20.11 & $\cdots$ & T \\ 
%2020cgo & 59622.60 & o & 18.95 & $\cdots$ & T \\ 
%2020cgo & 59624.60 & o & 19.98 & $\cdots$ & T \\ 
%2020cgo & 59627.23 & o & 19.00 & $\cdots$ & T \\ 
%2020cgo & 59632.60 & o & 19.76 & $\cdots$ & T \\ 
%2020cgo & 59633.33 & o & 19.81 & $\cdots$ & T \\ 
%2020cgo & 59634.57 & o & 19.86 & $\cdots$ & T \\ 
%2020cgo & 59635.33 & o & 20.29 & $\cdots$ & T \\ 
%2020cgo & 59638.50 & o & 20.03 & $\cdots$ & T \\ 
%2020cgo & 59642.59 & o & 20.14 & $\cdots$ & T \\ 
%2020cgo & 59646.59 & o & 17.75 & $\cdots$ & T \\ 
%2020cgo & 59650.55 & o & 20.33 & $\cdots$ & T \\ 
%2020cgo & 59651.22 & o & 19.83 & $\cdots$ & T \\ 
%2020cgo & 59654.44 & o & 18.87 & $\cdots$ & T \\ 
%2020cgo & 59655.19 & o & 18.59 & $\cdots$ & T \\ 
%2020cgo & 59660.54 & o & 19.95 & $\cdots$ & T \\ 
%2020cgo & 59661.26 & o & 19.82 & $\cdots$ & T \\ 
%2020cgo & 59662.48 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 59663.29 & o & 20.22 & $\cdots$ & T \\ 
%2020cgo & 59664.60 & o & 19.60 & $\cdots$ & T \\ 
%2020cgo & 59666.50 & o & 20.01 & $\cdots$ & T \\ 
%2020cgo & 59667.19 & o & 20.36 & $\cdots$ & T \\ 
%2020cgo & 59670.42 & o & 20.05 & $\cdots$ & T \\ 
%2020cgo & 59675.17 & o & 20.14 & $\cdots$ & T \\ 
%2020cgo & 59678.23 & o & 20.14 & $\cdots$ & T \\ 
%2020cgo & 59679.61 & o & 20.46 & $\cdots$ & T \\ 
%2020cgo & 59681.21 & o & 19.83 & $\cdots$ & T \\ 
%2020cgo & 59682.45 & o & 19.88 & $\cdots$ & T \\ 
%2020cgo & 59683.10 & o & 19.22 & $\cdots$ & T \\ 
%2020cgo & 59687.95 & o & 19.66 & $\cdots$ & T \\ 
%2020cgo & 59688.42 & o & 18.46 & $\cdots$ & T \\ 
%2020cgo & 59689.28 & o & 19.72 & $\cdots$ & T \\ 
%2020cgo & 59690.23 & o & 19.98 & $\cdots$ & T \\ 
%2020cgo & 59691.19 & o & 20.02 & $\cdots$ & T \\ 
%2020cgo & 59693.19 & o & 19.79 & $\cdots$ & T \\ 
%2020cgo & 59694.21 & o & 20.21 & $\cdots$ & T \\ 
%2020cgo & 59695.16 & o & 19.83 & $\cdots$ & T \\ 
%2020cgo & 59697.19 & o & 19.81 & $\cdots$ & T \\ 
%2020cgo & 59698.90 & o & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59699.54 & o & 20.30 & $\cdots$ & T \\ 
%2020cgo & 59700.89 & o & 20.36 & $\cdots$ & T \\ 
%2020cgo & 59701.16 & o & 18.12 & $\cdots$ & T \\ 
%2020cgo & 59702.61 & o & 20.45 & $\cdots$ & T \\ 
%2020cgo & 59703.54 & o & 20.39 & $\cdots$ & T \\ 
%2020cgo & 59705.20 & o & 20.11 & $\cdots$ & T \\ 
%2020cgo & 59706.15 & o & 20.20 & $\cdots$ & T \\ 
%2020cgo & 59709.14 & o & 19.73 & $\cdots$ & T \\ 
%2020cgo & 59710.29 & o & 18.92 & $\cdots$ & T \\ 
%2020cgo & 59716.40 & o & 18.97 & $\cdots$ & T \\ 
%2020cgo & 59722.33 & o & 19.96 & $\cdots$ & T \\ 
%2020cgo & 59723.93 & o & 19.96 & $\cdots$ & T \\ 
%2020cgo & 59724.85 & o & 20.14 & $\cdots$ & T \\ 
%2020cgo & 59725.12 & o & 20.31 & $\cdots$ & T \\ 
%2020cgo & 59726.22 & o & 20.43 & $\cdots$ & T \\ 
%2020cgo & 59727.11 & o & 18.66 & $\cdots$ & T \\ 
%2020cgo & 59728.89 & o & 20.22 & $\cdots$ & T \\ 
%2020cgo & 59730.60 & o & 19.44 & $\cdots$ & T \\ 
%2020cgo & 59731.86 & o & 20.13 & $\cdots$ & T \\ 
%2020cgo & 59734.58 & o & 20.46 & $\cdots$ & T \\ 
%2020cgo & 59735.81 & o & 20.16 & $\cdots$ & T \\ 
%2020cgo & 59737.12 & o & 19.99 & $\cdots$ & T \\ 
%2020cgo & 59738.23 & o & 19.54 & $\cdots$ & T \\ 
%2020cgo & 59742.34 & o & 18.37 & $\cdots$ & T \\ 
%2020cgo & 59743.13 & o & 19.15 & $\cdots$ & T \\ 
%2020cgo & 59744.33 & o & 19.06 & $\cdots$ & T \\ 
%2020cgo & 59745.15 & o & 17.11 & $\cdots$ & T \\ 
%2020cgo & 59746.17 & o & 19.55 & $\cdots$ & T \\ 
%2020cgo & 59749.03 & o & 20.12 & $\cdots$ & T \\ 
%2020cgo & 59750.19 & o & 19.54 & $\cdots$ & T \\ 
%2020cgo & 59754.26 & o & 20.02 & $\cdots$ & T \\ 
%2020cgo & 59755.04 & o & 18.57 & $\cdots$ & T \\ 
%2020cgo & 59764.75 & o & 20.07 & $\cdots$ & T \\ 
%2020cgo & 59765.05 & o & 19.76 & $\cdots$ & T \\ 
%2020cgo & 59769.05 & o & 19.34 & $\cdots$ & T \\ 
%2020cgo & 59772.55 & o & 19.75 & $\cdots$ & T \\ 
%2020cgo & 59773.04 & o & 19.55 & $\cdots$ & T \\ 
%2020cgo & 59775.74 & o & 19.11 & $\cdots$ & T \\ 
%2020cgo & 59776.26 & o & 20.07 & $\cdots$ & T \\ 
%2020cgo & 59778.75 & o & 19.89 & $\cdots$ & T \\ 
%2020cgo & 59780.98 & o & 19.80 & $\cdots$ & T \\ 
%2020cgo & 59782.67 & o & 19.91 & $\cdots$ & T \\ 
%2020cgo & 59785.98 & o & 17.83 & $\cdots$ & T \\ 
%2020cgo & 59786.97 & o & 18.66 & $\cdots$ & T \\ 
%2020cgo & 59795.77 & o & 19.43 & $\cdots$ & T \\ 
%2020cgo & 59796.97 & o & 18.36 & $\cdots$ & T \\ 
%2020cgo & 59798.99 & o & 18.32 & $\cdots$ & T \\ 
%2020cgo & 59799.01 & o & 19.00 & $\cdots$ & T \\ 
%2020cgo & 59804.76 & o & 17.28 & $\cdots$ & T \\ 
%2020cgo & 59806.00 & o & 18.84 & $\cdots$ & T \\ 
%2020cgo & 59806.40 & o & 19.70 & $\cdots$ & T \\ 
%2020cgo & 59807.02 & o & 19.18 & $\cdots$ & T \\ 
%2020cgo & 59811.74 & o & 19.24 & $\cdots$ & T \\ 
%2020cgo & 59814.72 & o & 18.78 & $\cdots$ & T \\ 
%2020hei & 58222.58 & o & 20.00 & $\cdots$ & T \\ 
%2020hei & 58231.47 & o & 20.08 & $\cdots$ & T \\ 
%2020hei & 58232.46 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 58248.44 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 58250.42 & o & 19.53 & $\cdots$ & T \\ 
%2020hei & 58253.46 & o & 19.28 & $\cdots$ & T \\ 
%2020hei & 58260.48 & o & 19.88 & $\cdots$ & T \\ 
%2020hei & 58263.43 & o & 19.57 & $\cdots$ & T \\ 
%2020hei & 58275.40 & o & 20.08 & $\cdots$ & T \\ 
%2020hei & 58278.39 & o & 19.69 & $\cdots$ & T \\ 
%2020hei & 58282.38 & o & 20.02 & $\cdots$ & T \\ 
%2020hei & 58292.34 & o & 19.98 & $\cdots$ & T \\ 
%2020hei & 58300.30 & o & 19.97 & $\cdots$ & T \\ 
%2020hei & 58302.29 & o & 19.69 & $\cdots$ & T \\ 
%2020hei & 58360.23 & o & 18.79 & $\cdots$ & T \\ 
%2020hei & 58502.59 & o & 19.49 & $\cdots$ & T \\ 
%2020hei & 58503.58 & o & 19.35 & $\cdots$ & T \\ 
%2020hei & 58510.64 & o & 20.08 & $\cdots$ & T \\ 
%2020hei & 58514.64 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 58538.60 & o & 19.98 & $\cdots$ & T \\ 
%2020hei & 58568.53 & o & 20.09 & $\cdots$ & T \\ 
%2020hei & 58570.56 & o & 20.11 & $\cdots$ & T \\ 
%2020hei & 58572.51 & o & 20.41 & $\cdots$ & T \\ 
%2020hei & 58574.57 & o & 19.65 & $\cdots$ & T \\ 
%2020hei & 58578.53 & o & 20.57 & 0.29 & F \\ 
%2020hei & 58582.51 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 58588.52 & o & 19.83 & $\cdots$ & T \\ 
%2020hei & 58590.52 & o & 19.09 & $\cdots$ & T \\ 
%2020hei & 58591.46 & o & 18.97 & $\cdots$ & T \\ 
%2020hei & 58593.52 & o & 18.83 & $\cdots$ & T \\ 
%2020hei & 58594.47 & o & 19.16 & $\cdots$ & T \\ 
%2020hei & 58596.49 & o & 19.83 & $\cdots$ & T \\ 
%2020hei & 58598.45 & o & 20.83 & $\cdots$ & T \\ 
%2020hei & 58600.50 & o & 19.93 & $\cdots$ & T \\ 
%2020hei & 58606.50 & o & 19.84 & $\cdots$ & T \\ 
%2020hei & 58610.47 & o & 20.05 & $\cdots$ & T \\ 
%2020hei & 58614.39 & o & 20.02 & $\cdots$ & T \\ 
%2020hei & 58616.39 & o & 20.22 & $\cdots$ & T \\ 
%2020hei & 58618.40 & o & 19.58 & $\cdots$ & T \\ 
%2020hei & 58619.38 & o & 16.40 & $\cdots$ & T \\ 
%2020hei & 58620.38 & o & 19.01 & $\cdots$ & T \\ 
%2020hei & 58622.37 & o & 19.22 & $\cdots$ & T \\ 
%2020hei & 58623.35 & o & 19.33 & $\cdots$ & T \\ 
%2020hei & 58624.30 & o & 20.69 & $\cdots$ & T \\ 
%2020hei & 58626.37 & o & 20.09 & $\cdots$ & T \\ 
%2020hei & 58630.36 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 58634.36 & o & 20.29 & $\cdots$ & T \\ 
%2020hei & 58641.36 & o & 20.20 & $\cdots$ & T \\ 
%2020hei & 58642.28 & o & 20.41 & $\cdots$ & T \\ 
%2020hei & 58644.34 & o & 20.29 & $\cdots$ & T \\ 
%2020hei & 58646.33 & o & 19.98 & $\cdots$ & T \\ 
%2020hei & 58648.32 & o & 19.96 & $\cdots$ & T \\ 
%2020hei & 58650.35 & o & 19.60 & $\cdots$ & T \\ 
%2020hei & 58654.31 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 58656.34 & o & 20.49 & $\cdots$ & T \\ 
%2020hei & 58658.31 & o & 20.07 & $\cdots$ & T \\ 
%2020hei & 58660.30 & o & 19.17 & $\cdots$ & T \\ 
%2020hei & 58672.29 & o & 20.08 & $\cdots$ & T \\ 
%2020hei & 58675.30 & o & 19.75 & $\cdots$ & T \\ 
%2020hei & 58676.38 & o & 18.87 & $\cdots$ & T \\ 
%2020hei & 58678.28 & o & 19.51 & $\cdots$ & T \\ 
%2020hei & 58680.27 & o & 19.78 & $\cdots$ & T \\ 
%2020hei & 58682.32 & o & 19.27 & $\cdots$ & T \\ 
%2020hei & 58684.27 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 58688.25 & o & 19.96 & $\cdots$ & T \\ 
%2020hei & 58690.25 & o & 19.26 & $\cdots$ & T \\ 
%2020hei & 58716.27 & o & 20.09 & $\cdots$ & T \\ 
%2020hei & 58722.25 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 58800.64 & o & 18.55 & $\cdots$ & T \\ 
%2020hei & 58822.62 & o & 19.28 & $\cdots$ & T \\ 
%2020hei & 58830.60 & o & 17.03 & $\cdots$ & T \\ 
%2020hei & 58832.63 & o & 19.47 & $\cdots$ & T \\ 
%2020hei & 58836.64 & o & 20.00 & $\cdots$ & T \\ 
%2020hei & 58846.57 & o & 20.70 & $\cdots$ & T \\ 
%2020hei & 58849.66 & o & 19.84 & $\cdots$ & T \\ 
%2020hei & 58850.63 & o & 20.63 & $\cdots$ & T \\ 
%2020hei & 58866.59 & o & 20.10 & $\cdots$ & T \\ 
%2020hei & 58868.62 & o & 20.34 & $\cdots$ & T \\ 
%2020hei & 58870.55 & o & 20.95 & 0.31 & F \\ 
%2020hei & 58874.60 & o & 20.61 & $\cdots$ & T \\ 
%2020hei & 58878.53 & o & 20.44 & $\cdots$ & T \\ 
%2020hei & 58882.54 & o & 20.68 & $\cdots$ & T \\ 
%2020hei & 58894.52 & o & 20.36 & $\cdots$ & T \\ 
%2020hei & 58902.51 & o & 20.52 & $\cdots$ & T \\ 
%2020hei & 58906.55 & o & 20.47 & $\cdots$ & T \\ 
%2020hei & 58910.51 & o & 20.52 & $\cdots$ & T \\ 
%2020hei & 58914.57 & o & 20.74 & 0.31 & F \\ 
%2020hei & 58917.46 & o & 19.17 & $\cdots$ & T \\ 
%2020hei & 58918.54 & o & 19.36 & $\cdots$ & T \\ 
%2020hei & 58922.52 & o & 17.97 & $\cdots$ & T \\ 
%2020hei & 58934.42 & o & 18.11 & $\cdots$ & T \\ 
%2020hei & 58938.57 & o & 20.05 & 0.18 & F \\ 
%2020hei & 58942.49 & o & 19.87 & 0.18 & F \\ 
%2020hei & 58946.45 & o & 18.87 & $\cdots$ & T \\ 
%2020hei & 58947.59 & o & 18.25 & $\cdots$ & T \\ 
%2020hei & 58950.47 & o & 19.77 & 0.15 & F \\ 
%2020hei & 58951.46 & o & 19.53 & $\cdots$ & T \\ 
%2020hei & 58954.50 & o & 19.27 & $\cdots$ & T \\ 
%2020hei & 58957.44 & o & 19.78 & 0.13 & F \\ 
%2020hei & 58962.43 & o & 19.73 & 0.14 & F \\ 
%2020hei & 58966.39 & o & 19.94 & 0.14 & F \\ 
%2020hei & 58968.40 & o & 19.73 & 0.12 & F \\ 
%2020hei & 58969.42 & o & 19.89 & 0.14 & F \\ 
%2020hei & 58970.41 & o & 19.53 & 0.12 & F \\ 
%2020hei & 58971.41 & o & 19.73 & 0.15 & F \\ 
%2020hei & 58972.41 & o & 19.97 & 0.22 & F \\ 
%2020hei & 58973.33 & o & 20.09 & 0.25 & F \\ 
%2020hei & 58974.39 & o & 19.59 & $\cdots$ & T \\ 
%2020hei & 58976.44 & o & 19.13 & 0.22 & F \\ 
%2020hei & 58978.42 & o & 19.43 & 0.13 & F \\ 
%2020hei & 58980.40 & o & 19.76 & 0.13 & F \\ 
%2020hei & 58982.41 & o & 19.46 & 0.08 & F \\ 
%2020hei & 58986.41 & o & 19.40 & 0.09 & F \\ 
%2020hei & 58990.36 & o & 19.64 & 0.09 & F \\ 
%2020hei & 58994.37 & o & 19.49 & 0.10 & F \\ 
%2020hei & 58998.34 & o & 19.60 & 0.21 & F \\ 
%2020hei & 59000.35 & o & 19.59 & 0.18 & F \\ 
%2020hei & 59002.36 & o & 19.25 & 0.10 & F \\ 
%2020hei & 59004.41 & o & 19.31 & 0.17 & F \\ 
%2020hei & 59006.32 & o & 19.55 & 0.14 & F \\ 
%2020hei & 59008.36 & o & 18.25 & $\cdots$ & T \\ 
%2020hei & 59010.32 & o & 19.18 & 0.07 & F \\ 
%2020hei & 59014.32 & o & 19.44 & 0.08 & F \\ 
%2020hei & 59018.34 & o & 19.29 & 0.10 & F \\ 
%2020hei & 59026.31 & o & 19.21 & 0.07 & F \\ 
%2020hei & 59028.32 & o & 19.20 & 0.09 & F \\ 
%2020hei & 59030.29 & o & 19.17 & 0.09 & F \\ 
%2020hei & 59032.29 & o & 19.11 & 0.10 & F \\ 
%2020hei & 59034.32 & o & 19.31 & 0.13 & F \\ 
%2020hei & 59036.31 & o & 19.24 & 0.11 & F \\ 
%2020hei & 59038.28 & o & 19.20 & 0.06 & F \\ 
%2020hei & 59042.27 & o & 19.14 & 0.08 & F \\ 
%2020hei & 59046.26 & o & 17.74 & $\cdots$ & T \\ 
%2020hei & 59050.25 & o & 19.19 & 0.11 & F \\ 
%2020hei & 59054.25 & o & 19.26 & 0.10 & F \\ 
%2020hei & 59058.26 & o & 19.14 & 0.07 & F \\ 
%2020hei & 59060.26 & o & 19.22 & 0.14 & F \\ 
%2020hei & 59062.26 & o & 18.97 & 0.23 & F \\ 
%2020hei & 59082.24 & o & 19.29 & 0.14 & F \\ 
%2020hei & 59182.64 & o & 19.81 & 0.24 & F \\ 
%2020hei & 59184.62 & o & 19.40 & $\cdots$ & T \\ 
%2020hei & 59190.63 & o & 20.53 & 0.30 & F \\ 
%2020hei & 59212.65 & o & 18.96 & $\cdots$ & T \\ 
%2020hei & 59214.58 & o & 19.98 & 0.22 & F \\ 
%2020hei & 59216.57 & o & 19.50 & $\cdots$ & T \\ 
%2020hei & 59222.61 & o & 20.53 & 0.22 & F \\ 
%2020hei & 59238.54 & o & 20.48 & 0.28 & F \\ 
%2020hei & 59242.58 & o & 19.78 & $\cdots$ & T \\ 
%2020hei & 59244.57 & o & 19.45 & $\cdots$ & T \\ 
%2020hei & 59245.54 & o & 19.68 & $\cdots$ & T \\ 
%2020hei & 59246.58 & o & 20.41 & 0.25 & F \\ 
%2020hei & 59250.64 & o & 20.32 & 0.21 & F \\ 
%2020hei & 59252.57 & o & 20.42 & 0.18 & F \\ 
%2020hei & 59269.46 & o & 19.57 & $\cdots$ & T \\ 
%2020hei & 59270.51 & o & 19.72 & $\cdots$ & T \\ 
%2020hei & 59276.63 & o & 19.96 & $\cdots$ & T \\ 
%2020hei & 59278.51 & o & 19.89 & $\cdots$ & T \\ 
%2020hei & 59286.47 & o & 20.41 & 0.29 & F \\ 
%2020hei & 59294.56 & o & 20.68 & $\cdots$ & T \\ 
%2020hei & 59297.53 & o & 20.32 & 0.22 & F \\ 
%2020hei & 59298.40 & o & 19.26 & $\cdots$ & T \\ 
%2020hei & 59299.38 & o & 18.07 & $\cdots$ & T \\ 
%2020hei & 59300.50 & o & 17.67 & $\cdots$ & T \\ 
%2020hei & 59304.39 & o & 19.86 & $\cdots$ & T \\ 
%2020hei & 59306.55 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 59308.43 & o & 19.71 & $\cdots$ & T \\ 
%2020hei & 59320.37 & o & 20.44 & $\cdots$ & T \\ 
%2020hei & 59323.40 & o & 20.34 & $\cdots$ & T \\ 
%2020hei & 59324.44 & o & 20.19 & $\cdots$ & T \\ 
%2020hei & 59326.39 & o & 19.97 & $\cdots$ & T \\ 
%2020hei & 59327.36 & o & 19.62 & $\cdots$ & T \\ 
%2020hei & 59328.37 & o & 19.47 & $\cdots$ & T \\ 
%2020hei & 59329.44 & o & 19.47 & $\cdots$ & T \\ 
%2020hei & 59330.42 & o & 18.66 & $\cdots$ & T \\ 
%2020hei & 59331.46 & o & 19.20 & $\cdots$ & T \\ 
%2020hei & 59332.44 & o & 19.57 & $\cdots$ & T \\ 
%2020hei & 59334.46 & o & 20.31 & $\cdots$ & T \\ 
%2020hei & 59342.47 & o & 20.85 & 0.25 & F \\ 
%2020hei & 59346.42 & o & 20.47 & $\cdots$ & T \\ 
%2020hei & 59350.40 & o & 20.68 & $\cdots$ & T \\ 
%2020hei & 59351.36 & o & 20.37 & $\cdots$ & T \\ 
%2020hei & 59353.33 & o & 20.31 & $\cdots$ & T \\ 
%2020hei & 59354.37 & o & 20.62 & $\cdots$ & T \\ 
%2020hei & 59356.38 & o & 19.81 & $\cdots$ & T \\ 
%2020hei & 59357.35 & o & 19.58 & $\cdots$ & T \\ 
%2020hei & 59358.37 & o & 20.13 & $\cdots$ & T \\ 
%2020hei & 59359.36 & o & 18.50 & $\cdots$ & T \\ 
%2020hei & 59360.36 & o & 19.32 & $\cdots$ & T \\ 
%2020hei & 59362.40 & o & 19.95 & $\cdots$ & T \\ 
%2020hei & 59364.35 & o & 20.75 & $\cdots$ & T \\ 
%2020hei & 59368.35 & o & 20.66 & $\cdots$ & T \\ 
%2020hei & 59372.36 & o & 20.77 & 0.27 & F \\ 
%2020hei & 59382.33 & o & 19.92 & $\cdots$ & T \\ 
%2020hei & 59384.32 & o & 19.67 & $\cdots$ & T \\ 
%2020hei & 59386.39 & o & 19.98 & $\cdots$ & T \\ 
%2020hei & 59388.34 & o & 19.10 & $\cdots$ & T \\ 
%2020hei & 59390.30 & o & 19.80 & $\cdots$ & T \\ 
%2020hei & 59392.30 & o & 20.92 & 0.30 & F \\ 
%2020hei & 59394.31 & o & 20.76 & 0.24 & F \\ 
%2020hei & 59398.30 & o & 20.68 & $\cdots$ & T \\ 
%2020hei & 59402.31 & o & 20.49 & $\cdots$ & T \\ 
%2020hei & 59406.27 & o & 20.64 & $\cdots$ & T \\ 
%2020hei & 59410.26 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 59412.28 & o & 20.14 & $\cdots$ & T \\ 
%2020hei & 59414.26 & o & 19.75 & $\cdots$ & T \\ 
%2020hei & 59416.26 & o & 19.22 & $\cdots$ & T \\ 
%2020hei & 59418.28 & o & 19.78 & $\cdots$ & T \\ 
%2020hei & 59420.25 & o & 18.46 & $\cdots$ & T \\ 
%2020hei & 59432.26 & o & 19.83 & $\cdots$ & T \\ 
%2020hei & 59436.25 & o & 19.91 & $\cdots$ & T \\ 
%2020hei & 59444.25 & o & 19.50 & $\cdots$ & T \\ 
%2020hei & 59542.63 & o & 19.35 & $\cdots$ & T \\ 
%2020hei & 59544.64 & o & 19.64 & $\cdots$ & T \\ 
%2020hei & 59550.64 & o & 19.56 & $\cdots$ & T \\ 
%2020hei & 59558.64 & o & 17.21 & $\cdots$ & T \\ 
%2020hei & 59564.65 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 59565.63 & o & 19.65 & $\cdots$ & T \\ 
%2020hei & 59566.60 & o & 19.04 & $\cdots$ & T \\ 
%2020hei & 59574.65 & o & 19.44 & $\cdots$ & T \\ 
%2020hei & 59590.56 & o & 20.18 & $\cdots$ & T \\ 
%2020hei & 59594.63 & o & 19.44 & $\cdots$ & T \\ 
%2020hei & 59597.55 & o & 19.00 & $\cdots$ & T \\ 
%2020hei & 59598.55 & o & 19.19 & $\cdots$ & T \\ 
%2020hei & 59602.57 & o & 19.80 & $\cdots$ & T \\ 
%2020hei & 59604.61 & o & 20.22 & $\cdots$ & T \\ 
%2020hei & 59605.64 & o & 20.23 & $\cdots$ & T \\ 
%2020hei & 59606.57 & o & 20.08 & $\cdots$ & T \\ 
%2020hei & 59607.56 & o & 20.03 & $\cdots$ & T \\ 
%2020hei & 59608.54 & o & 20.18 & $\cdots$ & T \\ 
%2020hei & 59609.56 & o & 20.53 & $\cdots$ & T \\ 
%2020hei & 59610.60 & o & 20.20 & $\cdots$ & T \\ 
%2020hei & 59612.56 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 59613.57 & o & 20.31 & $\cdots$ & T \\ 
%2020hei & 59615.59 & o & 20.18 & $\cdots$ & T \\ 
%2020hei & 59616.56 & o & 19.36 & $\cdots$ & T \\ 
%2020hei & 59617.65 & o & 19.95 & $\cdots$ & T \\ 
%2020hei & 59619.58 & o & 20.12 & $\cdots$ & T \\ 
%2020hei & 59620.54 & o & 20.29 & $\cdots$ & T \\ 
%2020hei & 59621.51 & o & 20.11 & $\cdots$ & T \\ 
%2020hei & 59622.49 & o & 19.80 & $\cdots$ & T \\ 
%2020hei & 59623.52 & o & 20.13 & $\cdots$ & T \\ 
%2020hei & 59624.56 & o & 19.51 & $\cdots$ & T \\ 
%2020hei & 59625.53 & o & 19.85 & $\cdots$ & T \\ 
%2020hei & 59626.52 & o & 19.48 & $\cdots$ & T \\ 
%2020hei & 59627.55 & o & 19.47 & $\cdots$ & T \\ 
%2020hei & 59630.55 & o & 19.81 & $\cdots$ & T \\ 
%2020hei & 59631.45 & o & 20.01 & $\cdots$ & T \\ 
%2020hei & 59632.56 & o & 19.95 & $\cdots$ & T \\ 
%2020hei & 59633.51 & o & 20.45 & $\cdots$ & T \\ 
%2020hei & 59634.63 & o & 20.02 & $\cdots$ & T \\ 
%2020hei & 59635.57 & o & 20.63 & $\cdots$ & T \\ 
%2020hei & 59636.54 & o & 20.27 & $\cdots$ & T \\ 
%2020hei & 59637.50 & o & 20.29 & $\cdots$ & T \\ 
%2020hei & 59639.53 & o & 20.39 & $\cdots$ & T \\ 
%2020hei & 59640.53 & o & 20.57 & $\cdots$ & T \\ 
%2020hei & 59641.59 & o & 20.13 & $\cdots$ & T \\ 
%2020hei & 59643.51 & o & 20.56 & $\cdots$ & T \\ 
%2020hei & 59644.50 & o & 20.58 & $\cdots$ & T \\ 
%2020hei & 59645.47 & o & 19.28 & $\cdots$ & T \\ 
%2020hei & 59647.49 & o & 19.64 & $\cdots$ & T \\ 
%2020hei & 59649.54 & o & 20.73 & $\cdots$ & T \\ 
%2020hei & 59651.54 & o & 19.67 & $\cdots$ & T \\ 
%2020hei & 59653.48 & o & 18.95 & $\cdots$ & T \\ 
%2020hei & 59654.43 & o & 19.57 & $\cdots$ & T \\ 
%2020hei & 59655.46 & o & 17.72 & $\cdots$ & T \\ 
%2020hei & 59656.51 & o & 16.79 & $\cdots$ & T \\ 
%2020hei & 59657.50 & o & 19.74 & $\cdots$ & T \\ 
%2020hei & 59658.57 & o & 19.57 & $\cdots$ & T \\ 
%2020hei & 59659.55 & o & 20.13 & $\cdots$ & T \\ 
%2020hei & 59660.43 & o & 20.02 & $\cdots$ & T \\ 
%2020hei & 59661.58 & o & 19.67 & $\cdots$ & T \\ 
%2020hei & 59662.49 & o & 20.37 & $\cdots$ & T \\ 
%2020hei & 59663.49 & o & 19.82 & $\cdots$ & T \\ 
%2020hei & 59664.56 & o & 20.00 & $\cdots$ & T \\ 
%2020hei & 59665.54 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 59667.55 & o & 18.68 & $\cdots$ & T \\ 
%2020hei & 59671.45 & o & 20.14 & $\cdots$ & T \\ 
%2020hei & 59672.45 & o & 20.08 & $\cdots$ & T \\ 
%2020hei & 59677.40 & o & 20.00 & $\cdots$ & T \\ 
%2020hei & 59681.46 & o & 19.49 & $\cdots$ & T \\ 
%2020hei & 59682.41 & o & 19.53 & $\cdots$ & T \\ 
%2020hei & 59683.46 & o & 19.43 & $\cdots$ & T \\ 
%2020hei & 59684.42 & o & 19.37 & $\cdots$ & T \\ 
%2020hei & 59685.40 & o & 17.16 & $\cdots$ & T \\ 
%2020hei & 59687.39 & o & 19.43 & $\cdots$ & T \\ 
%2020hei & 59689.40 & o & 19.84 & $\cdots$ & T \\ 
%2020hei & 59690.45 & o & 20.09 & $\cdots$ & T \\ 
%2020hei & 59692.38 & o & 20.00 & $\cdots$ & T \\ 
%2020hei & 59693.38 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 59695.38 & o & 20.14 & $\cdots$ & T \\ 
%2020hei & 59696.44 & o & 20.14 & $\cdots$ & T \\ 
%2020hei & 59699.43 & o & 18.87 & $\cdots$ & T \\ 
%2020hei & 59708.31 & o & 20.00 & $\cdots$ & T \\ 
%2020hei & 59709.39 & o & 19.78 & $\cdots$ & T \\ 
%2020hei & 59710.34 & o & 19.60 & $\cdots$ & T \\ 
%2020hei & 59711.36 & o & 19.94 & $\cdots$ & T \\ 
%2020hei & 59712.39 & o & 19.57 & $\cdots$ & T \\ 
%2020hei & 59713.23 & o & 19.09 & $\cdots$ & T \\ 
%2020hei & 59714.42 & o & 19.08 & $\cdots$ & T \\ 
%2020hei & 59715.42 & o & 19.18 & $\cdots$ & T \\ 
%2020hei & 59716.37 & o & 19.19 & $\cdots$ & T \\ 
%2020hei & 59717.40 & o & 19.74 & $\cdots$ & T \\ 
%2020hei & 59719.36 & o & 19.65 & $\cdots$ & T \\ 
%2020hei & 59721.38 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 59723.42 & o & 20.11 & $\cdots$ & T \\ 
%2020hei & 59724.39 & o & 20.22 & $\cdots$ & T \\ 
%2020hei & 59725.35 & o & 20.29 & $\cdots$ & T \\ 
%2020hei & 59727.34 & o & 17.38 & $\cdots$ & T \\ 
%2020hei & 59728.37 & o & 16.66 & $\cdots$ & T \\ 
%2020hei & 59729.35 & o & 20.05 & $\cdots$ & T \\ 
%2020hei & 59733.34 & o & 20.29 & $\cdots$ & T \\ 
%2020hei & 59735.31 & o & 20.14 & $\cdots$ & T \\ 
%2020hei & 59736.32 & o & 20.20 & $\cdots$ & T \\ 
%2020hei & 59737.33 & o & 20.42 & $\cdots$ & T \\ 
%2020hei & 59739.35 & o & 20.31 & $\cdots$ & T \\ 
%2020hei & 59740.31 & o & 19.72 & $\cdots$ & T \\ 
%2020hei & 59741.35 & o & 19.99 & $\cdots$ & T \\ 
%2020hei & 59745.34 & o & 19.47 & $\cdots$ & T \\ 
%2020hei & 59746.36 & o & 19.48 & $\cdots$ & T \\ 
%2020hei & 59748.36 & o & 19.45 & $\cdots$ & T \\ 
%2020hei & 59749.33 & o & 19.25 & $\cdots$ & T \\ 
%2020hei & 59752.36 & o & 20.24 & $\cdots$ & T \\ 
%2020hei & 59753.35 & o & 20.09 & $\cdots$ & T \\ 
%2020hei & 59755.37 & o & 20.16 & $\cdots$ & T \\ 
%2020hei & 59756.35 & o & 19.93 & $\cdots$ & T \\ 
%2020hei & 59757.31 & o & 19.65 & $\cdots$ & T \\ 
%2020hei & 59759.28 & o & 20.73 & 0.29 & F \\ 
%2020hei & 59761.32 & o & 19.88 & $\cdots$ & T \\ 
%2020hei & 59765.30 & o & 20.09 & $\cdots$ & T \\ 
%2020hei & 59767.28 & o & 19.41 & $\cdots$ & T \\ 
%2020hei & 59768.33 & o & 19.71 & $\cdots$ & T \\ 
%2020hei & 59769.30 & o & 19.91 & $\cdots$ & T \\ 
%2020hei & 59771.32 & o & 19.46 & $\cdots$ & T \\ 
%2020hei & 59772.29 & o & 19.58 & $\cdots$ & T \\ 
%2020hei & 59775.27 & o & 19.86 & $\cdots$ & T \\ 
%2020hei & 59776.32 & o & 19.86 & $\cdots$ & T \\ 
%2020hei & 59779.31 & o & 20.02 & $\cdots$ & T \\ 
%2020hei & 59780.27 & o & 19.64 & $\cdots$ & T \\ 
%2020hei & 59783.30 & o & 19.98 & $\cdots$ & T \\ 
%2020hei & 59793.29 & o & 20.02 & $\cdots$ & T \\ 
%2020hei & 59797.30 & o & 19.81 & $\cdots$ & T \\ 
%2020hei & 59801.29 & o & 18.33 & $\cdots$ & T \\ 
%2020hei & 59805.29 & o & 19.67 & $\cdots$ & T \\ 
%2020hei & 59808.29 & o & 19.91 & $\cdots$ & T \\ 
%2020hei & 59811.25 & o & 19.80 & $\cdots$ & T \\ 
%2020hei & 59812.25 & o & 19.80 & $\cdots$ & T \\ 
%2020hei & 59815.25 & o & 17.15 & $\cdots$ & T \\ 
%2020hei & 59824.24 & o & 19.13 & $\cdots$ & T \\ 
%2020hei & 59827.24 & o & 19.01 & $\cdots$ & T \\ 
%2020hei & 59901.64 & o & 19.53 & $\cdots$ & T \\ 
%2020hem & 58194.64 & c & 20.01 & $\cdots$ & T \\ 
%2020hem & 58259.47 & c & 20.73 & $\cdots$ & T \\ 
%2020hem & 58307.40 & c & 20.48 & $\cdots$ & T \\ 
%2020hem & 58342.32 & c & 20.43 & $\cdots$ & T \\ 
%2020hem & 58518.66 & c & 20.07 & $\cdots$ & T \\ 
%2020hem & 58582.54 & c & 20.51 & $\cdots$ & T \\ 
%2020hem & 58610.49 & c & 20.63 & $\cdots$ & T \\ 
%2020hem & 58611.46 & c & 20.43 & $\cdots$ & T \\ 
%2020hem & 58642.39 & c & 20.51 & $\cdots$ & T \\ 
%2020hem & 58663.29 & c & 20.63 & $\cdots$ & T \\ 
%2020hem & 58666.34 & c & 20.48 & $\cdots$ & T \\ 
%2020hem & 58694.32 & c & 20.41 & $\cdots$ & T \\ 
%2020hem & 58699.38 & c & 20.05 & $\cdots$ & T \\ 
%2020hem & 58703.26 & c & 19.87 & $\cdots$ & T \\ 
%2020hem & 58846.67 & c & 19.09 & $\cdots$ & T \\ 
%2020hem & 58878.63 & c & 18.82 & $\cdots$ & T \\ 
%2020hem & 58882.65 & c & 20.35 & $\cdots$ & T \\ 
%2020hem & 58903.52 & c & 20.35 & $\cdots$ & T \\ 
%2020hem & 58931.47 & c & 20.51 & $\cdots$ & T \\ 
%2020hem & 58958.49 & c & 18.43 & 0.04 & F \\ 
%2020hem & 58959.48 & c & 18.40 & 0.07 & F \\ 
%2020hem & 58963.48 & c & 15.74 & $\cdots$ & T \\ 
%2020hem & 58967.49 & c & 18.13 & 0.03 & F \\ 
%2020hem & 58971.63 & c & 18.29 & 0.29 & F \\ 
%2020hem & 58983.39 & c & 17.70 & 0.03 & F \\ 
%2020hem & 58986.44 & c & 17.68 & 0.02 & F \\ 
%2020hem & 58987.51 & c & 17.70 & 0.02 & F \\ 
%2020hem & 58990.42 & c & 17.67 & 0.02 & F \\ 
%2020hem & 58994.42 & c & 17.67 & 0.02 & F \\ 
%2020hem & 58995.43 & c & 17.70 & 0.02 & F \\ 
%2020hem & 59022.35 & c & 17.87 & 0.02 & F \\ 
%2020hem & 59026.38 & c & 17.89 & 0.03 & F \\ 
%2020hem & 59043.41 & c & 18.06 & 0.03 & F \\ 
%2020hem & 59051.32 & c & 18.23 & 0.03 & F \\ 
%2020hem & 59070.27 & c & 18.57 & 0.04 & F \\ 
%2020hem & 59074.31 & c & 18.81 & 0.05 & F \\ 
%2020hem & 59078.25 & c & 18.72 & 0.06 & F \\ 
%2020hem & 59083.26 & c & 18.72 & 0.05 & F \\ 
%2020hem & 59103.25 & c & 19.11 & 0.07 & F \\ 
%2020hem & 59106.24 & c & 19.45 & 0.12 & F \\ 
%2020hem & 59197.65 & c & 19.58 & $\cdots$ & T \\ 
%2020hem & 59207.64 & c & 19.73 & $\cdots$ & T \\ 
%2020hem & 59226.65 & c & 20.58 & 0.22 & F \\ 
%2020hem & 59229.66 & c & 20.79 & 0.27 & F \\ 
%2020hem & 59230.61 & c & 19.90 & 0.12 & F \\ 
%2020hem & 59231.65 & c & 20.31 & 0.16 & F \\ 
%2020hem & 59232.65 & c & 20.65 & 0.30 & F \\ 
%2020hem & 59234.66 & c & 18.53 & $\cdots$ & T \\ 
%2020hem & 59253.64 & c & 20.66 & 0.23 & F \\ 
%2020hem & 59255.56 & c & 20.38 & $\cdots$ & T \\ 
%2020hem & 59257.61 & c & 20.48 & 0.18 & F \\ 
%2020hem & 59258.56 & c & 20.41 & $\cdots$ & T \\ 
%2020hem & 59261.56 & c & 20.75 & 0.25 & F \\ 
%2020hem & 59262.59 & c & 20.63 & $\cdots$ & T \\ 
%2020hem & 59287.64 & c & 20.43 & $\cdots$ & T \\ 
%2020hem & 59309.49 & c & 20.80 & $\cdots$ & T \\ 
%2020hem & 59312.47 & c & 21.00 & 0.23 & F \\ 
%2020hem & 59313.52 & c & 20.83 & $\cdots$ & T \\ 
%2020hem & 59316.59 & c & 20.80 & $\cdots$ & T \\ 
%2020hem & 59324.52 & c & 20.43 & $\cdots$ & T \\ 
%2020hem & 59338.41 & c & 20.35 & $\cdots$ & T \\ 
%2020hem & 59339.51 & c & 20.09 & $\cdots$ & T \\ 
%2020hem & 59342.39 & c & 20.23 & $\cdots$ & T \\ 
%2020hem & 59346.39 & c & 20.57 & $\cdots$ & T \\ 
%2020hem & 59347.39 & c & 20.51 & $\cdots$ & T \\ 
%2020hem & 59350.44 & c & 20.73 & 0.25 & F \\ 
%2020hem & 59351.51 & c & 20.35 & $\cdots$ & T \\ 
%2020hem & 59369.49 & c & 20.63 & $\cdots$ & T \\ 
%2020hem & 59372.41 & c & 21.25 & 0.28 & F \\ 
%2020hem & 59373.41 & c & 20.76 & $\cdots$ & T \\ 
%2020hem & 59376.42 & c & 20.76 & $\cdots$ & T \\ 
%2020hem & 59377.36 & c & 20.83 & $\cdots$ & T \\ 
%2020hem & 59403.36 & c & 20.47 & $\cdots$ & T \\ 
%2020hem & 59407.31 & c & 18.95 & $\cdots$ & T \\ 
%2020hem & 59424.34 & c & 20.20 & 0.14 & F \\ 
%2020hem & 59425.34 & c & 20.28 & 0.15 & F \\ 
%2020hem & 59429.31 & c & 20.98 & 0.28 & F \\ 
%2020hem & 59432.29 & c & 20.94 & 0.28 & F \\ 
%2020hem & 59436.26 & c & 20.54 & $\cdots$ & T \\ 
%2020hem & 59458.27 & c & 17.92 & $\cdots$ & T \\ 
%2020hem & 59586.65 & c & 20.15 & $\cdots$ & T \\ 
%2020hem & 59591.64 & c & 19.36 & $\cdots$ & T \\ 
%2020hem & 59620.61 & c & 20.48 & $\cdots$ & T \\ 
%2020hem & 59643.35 & c & 20.18 & $\cdots$ & T \\ 
%2020hem & 59651.38 & c & 20.39 & $\cdots$ & T \\ 
%2020hem & 59668.59 & c & 19.02 & $\cdots$ & T \\ 
%2020hem & 59673.00 & c & 19.95 & $\cdots$ & T \\ 
%2020hem & 59673.01 & c & 19.45 & $\cdots$ & T \\ 
%2020hem & 59676.59 & c & 20.33 & $\cdots$ & T \\ 
%2020hem & 59678.48 & c & 20.11 & $\cdots$ & T \\ 
%2020hem & 59680.47 & c & 19.28 & $\cdots$ & T \\ 
%2020hem & 59681.42 & c & 19.39 & $\cdots$ & T \\ 
%2020hem & 59696.42 & c & 20.38 & $\cdots$ & T \\ 
%2020hem & 59700.41 & c & 20.33 & $\cdots$ & T \\ 
%2020hem & 59724.41 & c & 20.33 & $\cdots$ & T \\ 
%2020hem & 59728.43 & c & 18.90 & $\cdots$ & T \\ 
%2020hem & 59732.39 & c & 20.43 & $\cdots$ & T \\ 
%2020hem & 59756.36 & c & 20.43 & $\cdots$ & T \\ 
%2020hem & 59760.32 & c & 19.54 & $\cdots$ & T \\ 
%2020hem & 59780.30 & c & 20.33 & $\cdots$ & T \\ 
%2020hem & 59784.54 & c & 20.99 & 0.26 & F \\ 
%2020hem & 59788.52 & c & 20.73 & $\cdots$ & T \\ 
%2020hem & 59791.03 & c & 20.65 & 0.28 & F \\ 
%2020hem & 59792.81 & c & 19.36 & $\cdots$ & T \\ 
%2020hem & 59808.26 & c & 20.38 & $\cdots$ & T \\ 
%2020hem & 59810.98 & c & 19.86 & $\cdots$ & T \\ 
%2020hem & 59814.98 & c & 19.86 & $\cdots$ & T \\ 
%2020hem & 58206.54 & o & 19.82 & $\cdots$ & T \\ 
%2020hem & 58213.58 & o & 19.64 & $\cdots$ & T \\ 
%2020hem & 58221.57 & o & 20.10 & $\cdots$ & T \\ 
%2020hem & 58231.51 & o & 20.05 & $\cdots$ & T \\ 
%2020hem & 58247.52 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 58248.51 & o & 19.43 & $\cdots$ & T \\ 
%2020hem & 58252.51 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 58256.50 & o & 19.33 & $\cdots$ & T \\ 
%2020hem & 58261.45 & o & 19.80 & $\cdots$ & T \\ 
%2020hem & 58273.45 & o & 19.70 & $\cdots$ & T \\ 
%2020hem & 58275.45 & o & 20.02 & $\cdots$ & T \\ 
%2020hem & 58281.43 & o & 19.92 & $\cdots$ & T \\ 
%2020hem & 58288.41 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 58291.41 & o & 19.62 & $\cdots$ & T \\ 
%2020hem & 58292.39 & o & 19.02 & $\cdots$ & T \\ 
%2020hem & 58295.39 & o & 18.69 & $\cdots$ & T \\ 
%2020hem & 58298.37 & o & 19.51 & $\cdots$ & T \\ 
%2020hem & 58303.39 & o & 20.00 & $\cdots$ & T \\ 
%2020hem & 58312.37 & o & 20.02 & $\cdots$ & T \\ 
%2020hem & 58317.34 & o & 19.78 & $\cdots$ & T \\ 
%2020hem & 58318.32 & o & 19.58 & $\cdots$ & T \\ 
%2020hem & 58324.35 & o & 15.96 & $\cdots$ & T \\ 
%2020hem & 58344.26 & o & 19.86 & $\cdots$ & T \\ 
%2020hem & 58348.25 & o & 19.68 & $\cdots$ & T \\ 
%2020hem & 58363.27 & o & 19.33 & $\cdots$ & T \\ 
%2020hem & 58364.30 & o & 17.49 & $\cdots$ & T \\ 
%2020hem & 58367.26 & o & 20.07 & $\cdots$ & T \\ 
%2020hem & 58373.26 & o & 18.87 & $\cdots$ & T \\ 
%2020hem & 58501.61 & o & 20.05 & $\cdots$ & T \\ 
%2020hem & 58556.58 & o & 20.26 & $\cdots$ & T \\ 
%2020hem & 58560.54 & o & 19.74 & $\cdots$ & T \\ 
%2020hem & 58563.50 & o & 18.98 & $\cdots$ & T \\ 
%2020hem & 58565.54 & o & 18.23 & $\cdots$ & T \\ 
%2020hem & 58566.56 & o & 18.32 & $\cdots$ & T \\ 
%2020hem & 58568.55 & o & 19.79 & $\cdots$ & T \\ 
%2020hem & 58570.55 & o & 20.05 & $\cdots$ & T \\ 
%2020hem & 58572.55 & o & 20.07 & $\cdots$ & T \\ 
%2020hem & 58577.53 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 58580.53 & o & 19.91 & $\cdots$ & T \\ 
%2020hem & 58584.52 & o & 19.96 & $\cdots$ & T \\ 
%2020hem & 58589.47 & o & 19.60 & $\cdots$ & T \\ 
%2020hem & 58590.51 & o & 19.67 & $\cdots$ & T \\ 
%2020hem & 58591.49 & o & 18.67 & $\cdots$ & T \\ 
%2020hem & 58595.49 & o & 19.32 & $\cdots$ & T \\ 
%2020hem & 58596.51 & o & 19.67 & $\cdots$ & T \\ 
%2020hem & 58598.49 & o & 20.24 & $\cdots$ & T \\ 
%2020hem & 58605.48 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 58612.40 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 58613.47 & o & 20.48 & $\cdots$ & T \\ 
%2020hem & 58615.41 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 58617.45 & o & 19.55 & $\cdots$ & T \\ 
%2020hem & 58618.39 & o & 19.86 & $\cdots$ & T \\ 
%2020hem & 58623.39 & o & 19.64 & $\cdots$ & T \\ 
%2020hem & 58624.46 & o & 19.51 & $\cdots$ & T \\ 
%2020hem & 58626.46 & o & 19.91 & $\cdots$ & T \\ 
%2020hem & 58628.39 & o & 20.00 & $\cdots$ & T \\ 
%2020hem & 58629.37 & o & 20.05 & $\cdots$ & T \\ 
%2020hem & 58630.40 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 58632.41 & o & 20.02 & $\cdots$ & T \\ 
%2020hem & 58636.38 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 58641.31 & o & 19.97 & $\cdots$ & T \\ 
%2020hem & 58644.38 & o & 19.88 & $\cdots$ & T \\ 
%2020hem & 58645.41 & o & 19.80 & $\cdots$ & T \\ 
%2020hem & 58646.26 & o & 19.22 & $\cdots$ & T \\ 
%2020hem & 58650.41 & o & 19.40 & $\cdots$ & T \\ 
%2020hem & 58652.38 & o & 19.48 & $\cdots$ & T \\ 
%2020hem & 58654.36 & o & 19.88 & $\cdots$ & T \\ 
%2020hem & 58655.40 & o & 18.04 & $\cdots$ & T \\ 
%2020hem & 58658.43 & o & 19.64 & $\cdots$ & T \\ 
%2020hem & 58664.42 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 58668.33 & o & 19.97 & $\cdots$ & T \\ 
%2020hem & 58670.33 & o & 19.92 & $\cdots$ & T \\ 
%2020hem & 58674.43 & o & 19.26 & $\cdots$ & T \\ 
%2020hem & 58676.34 & o & 19.55 & $\cdots$ & T \\ 
%2020hem & 58677.34 & o & 19.12 & $\cdots$ & T \\ 
%2020hem & 58678.36 & o & 19.53 & $\cdots$ & T \\ 
%2020hem & 58680.35 & o & 19.29 & $\cdots$ & T \\ 
%2020hem & 58682.35 & o & 19.79 & $\cdots$ & T \\ 
%2020hem & 58684.31 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 58686.33 & o & 19.76 & $\cdots$ & T \\ 
%2020hem & 58689.40 & o & 19.40 & $\cdots$ & T \\ 
%2020hem & 58690.32 & o & 20.21 & $\cdots$ & T \\ 
%2020hem & 58693.29 & o & 20.02 & $\cdots$ & T \\ 
%2020hem & 58705.34 & o & 18.89 & $\cdots$ & T \\ 
%2020hem & 58708.27 & o & 19.22 & $\cdots$ & T \\ 
%2020hem & 58709.27 & o & 18.54 & $\cdots$ & T \\ 
%2020hem & 58712.33 & o & 18.52 & $\cdots$ & T \\ 
%2020hem & 58738.26 & o & 16.58 & $\cdots$ & T \\ 
%2020hem & 58746.23 & o & 17.86 & $\cdots$ & T \\ 
%2020hem & 58829.66 & o & 18.50 & $\cdots$ & T \\ 
%2020hem & 58836.62 & o & 19.38 & $\cdots$ & T \\ 
%2020hem & 58866.66 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 58868.66 & o & 20.16 & $\cdots$ & T \\ 
%2020hem & 58877.54 & o & 19.92 & $\cdots$ & T \\ 
%2020hem & 58884.64 & o & 20.23 & $\cdots$ & T \\ 
%2020hem & 58885.49 & o & 19.19 & $\cdots$ & T \\ 
%2020hem & 58888.63 & o & 19.53 & $\cdots$ & T \\ 
%2020hem & 58901.49 & o & 19.87 & $\cdots$ & T \\ 
%2020hem & 58905.57 & o & 20.20 & $\cdots$ & T \\ 
%2020hem & 58912.65 & o & 20.28 & $\cdots$ & T \\ 
%2020hem & 58913.51 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 58917.43 & o & 18.94 & $\cdots$ & T \\ 
%2020hem & 58918.56 & o & 19.08 & $\cdots$ & T \\ 
%2020hem & 58924.63 & o & 18.35 & $\cdots$ & T \\ 
%2020hem & 58936.54 & o & 18.09 & $\cdots$ & T \\ 
%2020hem & 58942.52 & o & 19.12 & $\cdots$ & T \\ 
%2020hem & 58944.42 & o & 17.64 & $\cdots$ & T \\ 
%2020hem & 58945.53 & o & 18.81 & $\cdots$ & T \\ 
%2020hem & 58950.52 & o & 17.48 & $\cdots$ & T \\ 
%2020hem & 58952.53 & o & 18.78 & 0.08 & F \\ 
%2020hem & 58953.49 & o & 18.86 & 0.08 & F \\ 
%2020hem & 58956.42 & o & 18.50 & 0.05 & F \\ 
%2020hem & 58957.48 & o & 18.42 & 0.04 & F \\ 
%2020hem & 58960.49 & o & 18.26 & 0.04 & F \\ 
%2020hem & 58964.41 & o & 18.07 & 0.05 & F \\ 
%2020hem & 58968.51 & o & 18.02 & 0.03 & F \\ 
%2020hem & 58969.49 & o & 17.95 & 0.03 & F \\ 
%2020hem & 58971.48 & o & 17.93 & 0.04 & F \\ 
%2020hem & 58972.35 & o & 17.84 & 0.03 & F \\ 
%2020hem & 58973.40 & o & 17.82 & 0.03 & F \\ 
%2020hem & 58974.34 & o & 17.73 & 0.08 & F \\ 
%2020hem & 58977.60 & o & 17.64 & 0.14 & F \\ 
%2020hem & 58979.45 & o & 17.63 & 0.03 & F \\ 
%2020hem & 58981.52 & o & 17.69 & 0.02 & F \\ 
%2020hem & 58984.49 & o & 17.64 & 0.02 & F \\ 
%2020hem & 58988.43 & o & 17.56 & 0.02 & F \\ 
%2020hem & 58993.42 & o & 17.46 & 0.02 & F \\ 
%2020hem & 58997.42 & o & 17.43 & 0.03 & F \\ 
%2020hem & 58999.40 & o & 17.45 & 0.02 & F \\ 
%2020hem & 59000.41 & o & 17.44 & 0.02 & F \\ 
%2020hem & 59006.39 & o & 17.47 & 0.03 & F \\ 
%2020hem & 59007.37 & o & 17.39 & 0.03 & F \\ 
%2020hem & 59008.43 & o & 17.51 & 0.03 & F \\ 
%2020hem & 59009.40 & o & 17.41 & 0.04 & F \\ 
%2020hem & 59010.41 & o & 17.49 & 0.02 & F \\ 
%2020hem & 59013.40 & o & 17.44 & 0.02 & F \\ 
%2020hem & 59016.38 & o & 17.49 & 0.03 & F \\ 
%2020hem & 59020.35 & o & 17.56 & 0.02 & F \\ 
%2020hem & 59025.35 & o & 17.48 & 0.02 & F \\ 
%2020hem & 59027.38 & o & 17.50 & 0.03 & F \\ 
%2020hem & 59029.39 & o & 17.50 & 0.03 & F \\ 
%2020hem & 59032.36 & o & 17.51 & 0.03 & F \\ 
%2020hem & 59034.38 & o & 17.52 & 0.04 & F \\ 
%2020hem & 59036.34 & o & 17.54 & 0.03 & F \\ 
%2020hem & 59038.32 & o & 17.56 & 0.02 & F \\ 
%2020hem & 59040.36 & o & 17.61 & 0.02 & F \\ 
%2020hem & 59042.44 & o & 17.61 & 0.06 & F \\ 
%2020hem & 59044.34 & o & 17.63 & 0.02 & F \\ 
%2020hem & 59048.33 & o & 17.68 & 0.03 & F \\ 
%2020hem & 59052.30 & o & 17.72 & 0.13 & F \\ 
%2020hem & 59055.28 & o & 17.73 & 0.03 & F \\ 
%2020hem & 59058.27 & o & 17.77 & 0.03 & F \\ 
%2020hem & 59061.28 & o & 18.00 & 0.04 & F \\ 
%2020hem & 59062.28 & o & 17.81 & 0.03 & F \\ 
%2020hem & 59064.31 & o & 17.90 & 0.05 & F \\ 
%2020hem & 59068.26 & o & 18.11 & 0.03 & F \\ 
%2020hem & 59073.31 & o & 18.12 & 0.04 & F \\ 
%2020hem & 59077.29 & o & 18.34 & 0.04 & F \\ 
%2020hem & 59080.26 & o & 18.22 & 0.04 & F \\ 
%2020hem & 59089.27 & o & 18.47 & 0.06 & F \\ 
%2020hem & 59090.29 & o & 18.57 & 0.09 & F \\ 
%2020hem & 59097.24 & o & 18.54 & 0.05 & F \\ 
%2020hem & 59105.23 & o & 18.81 & 0.24 & F \\ 
%2020hem & 59115.23 & o & 18.50 & 0.09 & F \\ 
%2020hem & 59120.21 & o & 17.92 & $\cdots$ & T \\ 
%2020hem & 59220.59 & o & 19.54 & 0.17 & F \\ 
%2020hem & 59244.51 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59245.58 & o & 20.09 & 0.27 & F \\ 
%2020hem & 59246.58 & o & 20.23 & 0.29 & F \\ 
%2020hem & 59248.62 & o & 19.75 & $\cdots$ & T \\ 
%2020hem & 59251.65 & o & 20.00 & $\cdots$ & T \\ 
%2020hem & 59252.65 & o & 20.39 & 0.26 & F \\ 
%2020hem & 59268.54 & o & 20.14 & 0.21 & F \\ 
%2020hem & 59269.49 & o & 19.87 & 0.25 & F \\ 
%2020hem & 59270.56 & o & 19.79 & $\cdots$ & T \\ 
%2020hem & 59272.56 & o & 19.61 & $\cdots$ & T \\ 
%2020hem & 59278.58 & o & 19.22 & $\cdots$ & T \\ 
%2020hem & 59280.56 & o & 19.76 & 0.14 & F \\ 
%2020hem & 59293.51 & o & 20.18 & 0.18 & F \\ 
%2020hem & 59297.53 & o & 19.61 & 0.13 & F \\ 
%2020hem & 59299.59 & o & 20.04 & 0.30 & F \\ 
%2020hem & 59300.43 & o & 18.11 & $\cdots$ & T \\ 
%2020hem & 59305.46 & o & 19.56 & $\cdots$ & T \\ 
%2020hem & 59306.57 & o & 19.78 & $\cdots$ & T \\ 
%2020hem & 59319.48 & o & 20.04 & 0.19 & F \\ 
%2020hem & 59322.44 & o & 20.21 & $\cdots$ & T \\ 
%2020hem & 59326.42 & o & 19.91 & $\cdots$ & T \\ 
%2020hem & 59327.39 & o & 19.73 & 0.21 & F \\ 
%2020hem & 59328.39 & o & 19.43 & $\cdots$ & T \\ 
%2020hem & 59329.44 & o & 18.61 & $\cdots$ & T \\ 
%2020hem & 59334.47 & o & 19.80 & $\cdots$ & T \\ 
%2020hem & 59335.42 & o & 20.00 & $\cdots$ & T \\ 
%2020hem & 59336.41 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 59345.43 & o & 20.16 & $\cdots$ & T \\ 
%2020hem & 59349.40 & o & 20.52 & 0.25 & F \\ 
%2020hem & 59352.44 & o & 20.19 & $\cdots$ & T \\ 
%2020hem & 59353.37 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59354.42 & o & 20.00 & $\cdots$ & T \\ 
%2020hem & 59362.47 & o & 19.54 & $\cdots$ & T \\ 
%2020hem & 59363.45 & o & 19.75 & $\cdots$ & T \\ 
%2020hem & 59364.42 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 59367.38 & o & 20.23 & $\cdots$ & T \\ 
%2020hem & 59368.52 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 59370.42 & o & 20.14 & $\cdots$ & T \\ 
%2020hem & 59374.38 & o & 20.16 & $\cdots$ & T \\ 
%2020hem & 59381.37 & o & 20.16 & $\cdots$ & T \\ 
%2020hem & 59383.34 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 59384.34 & o & 19.26 & $\cdots$ & T \\ 
%2020hem & 59385.48 & o & 19.32 & $\cdots$ & T \\ 
%2020hem & 59388.36 & o & 19.64 & $\cdots$ & T \\ 
%2020hem & 59390.35 & o & 18.86 & $\cdots$ & T \\ 
%2020hem & 59392.41 & o & 19.97 & $\cdots$ & T \\ 
%2020hem & 59393.37 & o & 20.17 & $\cdots$ & T \\ 
%2020hem & 59397.44 & o & 20.07 & $\cdots$ & T \\ 
%2020hem & 59400.34 & o & 20.30 & $\cdots$ & T \\ 
%2020hem & 59404.32 & o & 20.39 & $\cdots$ & T \\ 
%2020hem & 59409.30 & o & 20.32 & $\cdots$ & T \\ 
%2020hem & 59413.29 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 59415.31 & o & 19.18 & $\cdots$ & T \\ 
%2020hem & 59416.35 & o & 18.89 & $\cdots$ & T \\ 
%2020hem & 59420.30 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59426.32 & o & 20.03 & 0.21 & F \\ 
%2020hem & 59430.28 & o & 19.92 & $\cdots$ & T \\ 
%2020hem & 59434.30 & o & 20.07 & $\cdots$ & T \\ 
%2020hem & 59438.26 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 59440.25 & o & 19.75 & $\cdots$ & T \\ 
%2020hem & 59442.29 & o & 19.82 & $\cdots$ & T \\ 
%2020hem & 59446.25 & o & 19.37 & $\cdots$ & T \\ 
%2020hem & 59448.26 & o & 19.74 & $\cdots$ & T \\ 
%2020hem & 59451.27 & o & 19.86 & $\cdots$ & T \\ 
%2020hem & 59452.24 & o & 20.10 & $\cdots$ & T \\ 
%2020hem & 59453.24 & o & 20.10 & $\cdots$ & T \\ 
%2020hem & 59457.28 & o & 17.45 & $\cdots$ & T \\ 
%2020hem & 59461.25 & o & 20.07 & $\cdots$ & T \\ 
%2020hem & 59464.24 & o & 20.00 & $\cdots$ & T \\ 
%2020hem & 59480.22 & o & 18.23 & $\cdots$ & T \\ 
%2020hem & 59483.22 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59487.22 & o & 18.21 & $\cdots$ & T \\ 
%2020hem & 59565.64 & o & 18.79 & $\cdots$ & T \\ 
%2020hem & 59573.66 & o & 19.15 & $\cdots$ & T \\ 
%2020hem & 59584.64 & o & 19.88 & $\cdots$ & T \\ 
%2020hem & 59588.64 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 59589.64 & o & 19.86 & $\cdots$ & T \\ 
%2020hem & 59593.66 & o & 19.47 & $\cdots$ & T \\ 
%2020hem & 59595.11 & o & 19.37 & $\cdots$ & T \\ 
%2020hem & 59597.57 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59601.66 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59602.10 & o & 18.91 & $\cdots$ & T \\ 
%2020hem & 59603.66 & o & 19.71 & $\cdots$ & T \\ 
%2020hem & 59604.53 & o & 19.10 & $\cdots$ & T \\ 
%2020hem & 59605.38 & o & 19.09 & $\cdots$ & T \\ 
%2020hem & 59618.65 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 59622.66 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 59624.62 & o & 20.09 & $\cdots$ & T \\ 
%2020hem & 59627.31 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59628.60 & o & 19.04 & $\cdots$ & T \\ 
%2020hem & 59630.56 & o & 19.45 & $\cdots$ & T \\ 
%2020hem & 59631.34 & o & 19.21 & $\cdots$ & T \\ 
%2020hem & 59632.65 & o & 19.42 & $\cdots$ & T \\ 
%2020hem & 59634.64 & o & 19.70 & $\cdots$ & T \\ 
%2020hem & 59636.60 & o & 20.01 & $\cdots$ & T \\ 
%2020hem & 59638.57 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 59642.60 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 59645.09 & o & 18.88 & $\cdots$ & T \\ 
%2020hem & 59650.59 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 59653.49 & o & 19.49 & $\cdots$ & T \\ 
%2020hem & 59654.54 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59655.28 & o & 19.16 & $\cdots$ & T \\ 
%2020hem & 59656.43 & o & 17.76 & $\cdots$ & T \\ 
%2020hem & 59660.60 & o & 18.48 & $\cdots$ & T \\ 
%2020hem & 59661.11 & o & 19.36 & $\cdots$ & T \\ 
%2020hem & 59662.58 & o & 19.75 & $\cdots$ & T \\ 
%2020hem & 59663.33 & o & 19.78 & $\cdots$ & T \\ 
%2020hem & 59666.62 & o & 19.97 & $\cdots$ & T \\ 
%2020hem & 59667.34 & o & 20.09 & $\cdots$ & T \\ 
%2020hem & 59670.50 & o & 20.09 & $\cdots$ & T \\ 
%2020hem & 59675.25 & o & 20.07 & $\cdots$ & T \\ 
%2020hem & 59679.25 & o & 19.99 & $\cdots$ & T \\ 
%2020hem & 59680.49 & o & 18.70 & $\cdots$ & T \\ 
%2020hem & 59682.51 & o & 19.88 & $\cdots$ & T \\ 
%2020hem & 59683.25 & o & 19.19 & $\cdots$ & T \\ 
%2020hem & 59684.41 & o & 19.18 & $\cdots$ & T \\ 
%2020hem & 59688.54 & o & 19.17 & $\cdots$ & T \\ 
%2020hem & 59690.55 & o & 19.53 & $\cdots$ & T \\ 
%2020hem & 59691.25 & o & 19.62 & $\cdots$ & T \\ 
%2020hem & 59692.50 & o & 19.91 & $\cdots$ & T \\ 
%2020hem & 59694.51 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 59695.24 & o & 19.86 & $\cdots$ & T \\ 
%2020hem & 59698.52 & o & 19.02 & $\cdots$ & T \\ 
%2020hem & 59699.22 & o & 19.29 & $\cdots$ & T \\ 
%2020hem & 59700.97 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 59703.25 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 59705.38 & o & 19.72 & $\cdots$ & T \\ 
%2020hem & 59708.46 & o & 19.85 & $\cdots$ & T \\ 
%2020hem & 59710.34 & o & 19.43 & $\cdots$ & T \\ 
%2020hem & 59711.34 & o & 19.58 & $\cdots$ & T \\ 
%2020hem & 59712.49 & o & 19.22 & $\cdots$ & T \\ 
%2020hem & 59716.50 & o & 19.24 & $\cdots$ & T \\ 
%2020hem & 59719.20 & o & 19.91 & $\cdots$ & T \\ 
%2020hem & 59722.39 & o & 19.66 & $\cdots$ & T \\ 
%2020hem & 59724.90 & o & 20.12 & $\cdots$ & T \\ 
%2020hem & 59726.42 & o & 19.99 & $\cdots$ & T \\ 
%2020hem & 59727.16 & o & 19.64 & $\cdots$ & T \\ 
%2020hem & 59728.95 & o & 20.10 & $\cdots$ & T \\ 
%2020hem & 59730.38 & o & 19.80 & $\cdots$ & T \\ 
%2020hem & 59734.38 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59736.67 & o & 20.33 & $\cdots$ & T \\ 
%2020hem & 59738.32 & o & 19.78 & $\cdots$ & T \\ 
%2020hem & 59740.36 & o & 18.88 & $\cdots$ & T \\ 
%2020hem & 59744.38 & o & 19.25 & $\cdots$ & T \\ 
%2020hem & 59746.40 & o & 18.99 & $\cdots$ & T \\ 
%2020hem & 59747.23 & o & 19.87 & $\cdots$ & T \\ 
%2020hem & 59748.33 & o & 19.99 & $\cdots$ & T \\ 
%2020hem & 59750.38 & o & 20.23 & 0.26 & F \\ 
%2020hem & 59751.34 & o & 20.02 & $\cdots$ & T \\ 
%2020hem & 59754.34 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59758.32 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59762.37 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 59764.82 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59766.32 & o & 19.91 & $\cdots$ & T \\ 
%2020hem & 59767.05 & o & 19.79 & $\cdots$ & T \\ 
%2020hem & 59768.57 & o & 19.62 & $\cdots$ & T \\ 
%2020hem & 59770.32 & o & 19.36 & $\cdots$ & T \\ 
%2020hem & 59772.60 & o & 19.59 & $\cdots$ & T \\ 
%2020hem & 59774.32 & o & 19.24 & $\cdots$ & T \\ 
%2020hem & 59776.57 & o & 20.13 & $\cdots$ & T \\ 
%2020hem & 59778.34 & o & 20.02 & $\cdots$ & T \\ 
%2020hem & 59780.86 & o & 20.04 & $\cdots$ & T \\ 
%2020hem & 59783.04 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 59786.28 & o & 19.72 & $\cdots$ & T \\ 
%2020hem & 59787.03 & o & 19.68 & $\cdots$ & T \\ 
%2020hem & 59796.79 & o & 19.07 & $\cdots$ & T \\ 
%2020hem & 59799.03 & o & 19.02 & $\cdots$ & T \\ 
%2020hem & 59800.55 & o & 19.46 & $\cdots$ & T \\ 
%2020hem & 59802.31 & o & 19.08 & $\cdots$ & T \\ 
%2020hem & 59803.02 & o & 17.36 & $\cdots$ & T \\ 
%2020hem & 59804.35 & o & 19.23 & $\cdots$ & T \\ 
%2020hem & 59806.26 & o & 19.95 & $\cdots$ & T \\ 
%2020hem & 59807.04 & o & 19.89 & $\cdots$ & T \\ 
%2020hem & 59810.28 & o & 19.94 & $\cdots$ & T \\ 
%2020hem & 59814.24 & o & 19.07 & $\cdots$ & T \\ 
%2020hem & 59826.24 & o & 19.32 & $\cdots$ & T \\ 
%2020hem & 59830.99 & o & 18.09 & $\cdots$ & T \\ 
%2020hem & 59831.00 & o & 17.97 & $\cdots$ & T \\ 
%2020in & 58221.40 & o & 20.01 & $\cdots$ & T \\ 
%2020in & 58231.34 & o & 19.92 & $\cdots$ & T \\ 
%2020in & 58285.30 & o & 19.47 & $\cdots$ & T \\ 
%2020in & 58289.28 & o & 19.19 & $\cdots$ & T \\ 
%2020in & 58293.29 & o & 18.73 & $\cdots$ & T \\ 
%2020in & 58465.59 & o & 20.08 & $\cdots$ & T \\ 
%2020in & 58473.57 & o & 19.36 & $\cdots$ & T \\ 
%2020in & 58485.55 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 58497.52 & o & 20.18 & $\cdots$ & T \\ 
%2020in & 58499.48 & o & 20.12 & $\cdots$ & T \\ 
%2020in & 58507.50 & o & 19.62 & $\cdots$ & T \\ 
%2020in & 58541.45 & o & 19.54 & $\cdots$ & T \\ 
%2020in & 58545.44 & o & 19.98 & $\cdots$ & T \\ 
%2020in & 58557.38 & o & 19.81 & $\cdots$ & T \\ 
%2020in & 58565.39 & o & 19.58 & $\cdots$ & T \\ 
%2020in & 58567.41 & o & 19.45 & $\cdots$ & T \\ 
%2020in & 58569.39 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 58571.39 & o & 20.18 & $\cdots$ & T \\ 
%2020in & 58573.38 & o & 20.12 & $\cdots$ & T \\ 
%2020in & 58577.37 & o & 20.10 & $\cdots$ & T \\ 
%2020in & 58581.37 & o & 20.05 & $\cdots$ & T \\ 
%2020in & 58585.36 & o & 19.67 & $\cdots$ & T \\ 
%2020in & 58589.36 & o & 18.33 & $\cdots$ & T \\ 
%2020in & 58591.39 & o & 19.21 & $\cdots$ & T \\ 
%2020in & 58592.43 & o & 18.74 & $\cdots$ & T \\ 
%2020in & 58593.37 & o & 19.39 & $\cdots$ & T \\ 
%2020in & 58595.34 & o & 19.94 & $\cdots$ & T \\ 
%2020in & 58597.34 & o & 20.16 & $\cdots$ & T \\ 
%2020in & 58599.34 & o & 19.96 & $\cdots$ & T \\ 
%2020in & 58605.33 & o & 20.12 & $\cdots$ & T \\ 
%2020in & 58609.32 & o & 19.94 & $\cdots$ & T \\ 
%2020in & 58613.28 & o & 19.91 & $\cdots$ & T \\ 
%2020in & 58617.33 & o & 19.22 & $\cdots$ & T \\ 
%2020in & 58619.33 & o & 19.59 & $\cdots$ & T \\ 
%2020in & 58623.27 & o & 16.16 & $\cdots$ & T \\ 
%2020in & 58625.28 & o & 20.05 & $\cdots$ & T \\ 
%2020in & 58627.29 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 58629.26 & o & 19.99 & $\cdots$ & T \\ 
%2020in & 58631.25 & o & 19.89 & $\cdots$ & T \\ 
%2020in & 58633.27 & o & 19.33 & $\cdots$ & T \\ 
%2020in & 58641.26 & o & 19.54 & $\cdots$ & T \\ 
%2020in & 58643.28 & o & 18.79 & $\cdots$ & T \\ 
%2020in & 58659.26 & o & 19.46 & $\cdots$ & T \\ 
%2020in & 58765.61 & o & 19.77 & $\cdots$ & T \\ 
%2020in & 58773.59 & o & 19.55 & $\cdots$ & T \\ 
%2020in & 58775.58 & o & 16.13 & $\cdots$ & T \\ 
%2020in & 58781.63 & o & 20.19 & $\cdots$ & T \\ 
%2020in & 58789.58 & o & 20.39 & $\cdots$ & T \\ 
%2020in & 58797.58 & o & 19.78 & $\cdots$ & T \\ 
%2020in & 58799.51 & o & 19.02 & $\cdots$ & T \\ 
%2020in & 58801.59 & o & 19.89 & $\cdots$ & T \\ 
%2020in & 58807.65 & o & 19.77 & $\cdots$ & T \\ 
%2020in & 58813.57 & o & 20.51 & $\cdots$ & T \\ 
%2020in & 58821.49 & o & 20.29 & $\cdots$ & T \\ 
%2020in & 58825.53 & o & 20.06 & $\cdots$ & T \\ 
%2020in & 58827.53 & o & 19.69 & $\cdots$ & T \\ 
%2020in & 58829.49 & o & 19.14 & $\cdots$ & T \\ 
%2020in & 58837.65 & o & 20.19 & $\cdots$ & T \\ 
%2020in & 58841.59 & o & 20.54 & $\cdots$ & T \\ 
%2020in & 58845.57 & o & 20.49 & $\cdots$ & T \\ 
%2020in & 58849.58 & o & 20.11 & 0.15 & F \\ 
%2020in & 58865.59 & o & 18.32 & 0.11 & F \\ 
%2020in & 58867.57 & o & 17.86 & 0.03 & F \\ 
%2020in & 58869.48 & o & 17.89 & 0.03 & F \\ 
%2020in & 58873.50 & o & 17.72 & 0.02 & F \\ 
%2020in & 58877.47 & o & 17.57 & 0.02 & F \\ 
%2020in & 58881.48 & o & 17.54 & 0.02 & F \\ 
%2020in & 58883.51 & o & 17.50 & 0.04 & F \\ 
%2020in & 58885.42 & o & 17.46 & 0.03 & F \\ 
%2020in & 58901.38 & o & 17.33 & 0.02 & F \\ 
%2020in & 58905.44 & o & 17.24 & 0.01 & F \\ 
%2020in & 58911.44 & o & 17.28 & 0.02 & F \\ 
%2020in & 58913.43 & o & 17.29 & 0.02 & F \\ 
%2020in & 58919.42 & o & 17.24 & 0.03 & F \\ 
%2020in & 58921.50 & o & 15.54 & $\cdots$ & T \\ 
%2020in & 58925.44 & o & 17.33 & 0.03 & F \\ 
%2020in & 58933.35 & o & 17.33 & 0.02 & F \\ 
%2020in & 58937.44 & o & 17.28 & 0.02 & F \\ 
%2020in & 58941.28 & o & 17.40 & 0.02 & F \\ 
%2020in & 58947.45 & o & 17.41 & 0.05 & F \\ 
%2020in & 58948.33 & o & 17.30 & 0.03 & F \\ 
%2020in & 58953.39 & o & 17.58 & 0.02 & F \\ 
%2020in & 58957.29 & o & 17.47 & 0.02 & F \\ 
%2020in & 58961.35 & o & 17.50 & 0.02 & F \\ 
%2020in & 58965.30 & o & 17.52 & 0.02 & F \\ 
%2020in & 58967.28 & o & 17.63 & 0.02 & F \\ 
%2020in & 58969.29 & o & 17.63 & 0.03 & F \\ 
%2020in & 58973.30 & o & 17.70 & 0.03 & F \\ 
%2020in & 58975.26 & o & 17.57 & 0.04 & F \\ 
%2020in & 58977.35 & o & 17.72 & 0.04 & F \\ 
%2020in & 58979.34 & o & 17.84 & 0.03 & F \\ 
%2020in & 58981.28 & o & 17.78 & 0.02 & F \\ 
%2020in & 58985.30 & o & 17.80 & 0.02 & F \\ 
%2020in & 58989.25 & o & 17.87 & 0.02 & F \\ 
%2020in & 58993.29 & o & 17.92 & 0.03 & F \\ 
%2020in & 58997.25 & o & 18.01 & 0.04 & F \\ 
%2020in & 58999.26 & o & 18.03 & 0.06 & F \\ 
%2020in & 59001.29 & o & 17.89 & 0.04 & F \\ 
%2020in & 59003.29 & o & 18.10 & 0.06 & F \\ 
%2020in & 59009.26 & o & 18.13 & 0.07 & F \\ 
%2020in & 59013.26 & o & 17.98 & 0.03 & F \\ 
%2020in & 59017.26 & o & 18.29 & 0.09 & F \\ 
%2020in & 59127.63 & o & 19.18 & $\cdots$ & T \\ 
%2020in & 59141.63 & o & 19.39 & 0.14 & F \\ 
%2020in & 59157.60 & o & 19.58 & 0.13 & F \\ 
%2020in & 59179.59 & o & 19.94 & 0.15 & F \\ 
%2020in & 59181.52 & o & 19.45 & 0.15 & F \\ 
%2020in & 59183.55 & o & 18.70 & $\cdots$ & T \\ 
%2020in & 59185.55 & o & 19.72 & 0.17 & F \\ 
%2020in & 59191.56 & o & 18.26 & $\cdots$ & T \\ 
%2020in & 59193.57 & o & 20.23 & 0.16 & F \\ 
%2020in & 59209.53 & o & 19.88 & 0.16 & F \\ 
%2020in & 59211.60 & o & 20.39 & 0.31 & F \\ 
%2020in & 59219.57 & o & 20.13 & 0.24 & F \\ 
%2020in & 59221.51 & o & 20.32 & $\cdots$ & T \\ 
%2020in & 59249.63 & o & 19.77 & 0.27 & F \\ 
%2020in & 59265.44 & o & 18.75 & $\cdots$ & T \\ 
%2020in & 59267.38 & o & 19.98 & $\cdots$ & T \\ 
%2020in & 59277.41 & o & 20.48 & 0.22 & F \\ 
%2020in & 59293.39 & o & 20.49 & $\cdots$ & T \\ 
%2020in & 59303.35 & o & 19.85 & $\cdots$ & T \\ 
%2020in & 59305.39 & o & 20.42 & 0.23 & F \\ 
%2020in & 59319.32 & o & 20.25 & $\cdots$ & T \\ 
%2020in & 59321.31 & o & 20.46 & $\cdots$ & T \\ 
%2020in & 59323.29 & o & 19.03 & $\cdots$ & T \\ 
%2020in & 59329.37 & o & 19.39 & $\cdots$ & T \\ 
%2020in & 59331.34 & o & 17.47 & $\cdots$ & T \\ 
%2020in & 59333.36 & o & 19.85 & $\cdots$ & T \\ 
%2020in & 59335.29 & o & 20.27 & $\cdots$ & T \\ 
%2020in & 59337.34 & o & 19.48 & $\cdots$ & T \\ 
%2020in & 59345.32 & o & 20.33 & 0.19 & F \\ 
%2020in & 59349.26 & o & 20.59 & 0.26 & F \\ 
%2020in & 59351.26 & o & 19.78 & $\cdots$ & T \\ 
%2020in & 59359.26 & o & 19.48 & $\cdots$ & T \\ 
%2020in & 59363.29 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 59371.27 & o & 19.78 & $\cdots$ & T \\ 
%2020in & 59493.63 & o & 19.14 & $\cdots$ & T \\ 
%2020in & 59501.63 & o & 19.26 & $\cdots$ & T \\ 
%2020in & 59509.60 & o & 19.41 & $\cdots$ & T \\ 
%2020in & 59511.58 & o & 16.76 & $\cdots$ & T \\ 
%2020in & 59521.63 & o & 19.74 & $\cdots$ & T \\ 
%2020in & 59525.59 & o & 19.80 & $\cdots$ & T \\ 
%2020in & 59529.63 & o & 19.96 & $\cdots$ & T \\ 
%2020in & 59539.61 & o & 17.41 & $\cdots$ & T \\ 
%2020in & 59541.55 & o & 19.14 & $\cdots$ & T \\ 
%2020in & 59557.55 & o & 19.81 & $\cdots$ & T \\ 
%2020in & 59561.56 & o & 20.05 & $\cdots$ & T \\ 
%2020in & 59565.47 & o & 19.39 & $\cdots$ & T \\ 
%2020in & 59566.09 & o & 18.73 & $\cdots$ & T \\ 
%2020in & 59573.54 & o & 19.58 & $\cdots$ & T \\ 
%2020in & 59581.04 & o & 19.94 & $\cdots$ & T \\ 
%2020in & 59585.02 & o & 19.20 & $\cdots$ & T \\ 
%2020in & 59589.47 & o & 20.29 & $\cdots$ & T \\ 
%2020in & 59591.46 & o & 20.13 & $\cdots$ & T \\ 
%2020in & 59593.47 & o & 19.48 & $\cdots$ & T \\ 
%2020in & 59601.54 & o & 19.41 & $\cdots$ & T \\ 
%2020in & 59602.06 & o & 19.10 & $\cdots$ & T \\ 
%2020in & 59603.42 & o & 19.37 & $\cdots$ & T \\ 
%2020in & 59605.46 & o & 19.85 & $\cdots$ & T \\ 
%2020in & 59606.44 & o & 20.12 & $\cdots$ & T \\ 
%2020in & 59607.44 & o & 20.18 & $\cdots$ & T \\ 
%2020in & 59609.44 & o & 20.16 & $\cdots$ & T \\ 
%2020in & 59610.50 & o & 19.95 & $\cdots$ & T \\ 
%2020in & 59612.42 & o & 19.99 & $\cdots$ & T \\ 
%2020in & 59615.42 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 59616.43 & o & 19.98 & $\cdots$ & T \\ 
%2020in & 59618.44 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 59619.49 & o & 20.03 & $\cdots$ & T \\ 
%2020in & 59620.39 & o & 20.29 & $\cdots$ & T \\ 
%2020in & 59621.49 & o & 20.12 & $\cdots$ & T \\ 
%2020in & 59622.37 & o & 19.97 & $\cdots$ & T \\ 
%2020in & 59623.35 & o & 19.27 & $\cdots$ & T \\ 
%2020in & 59631.37 & o & 19.91 & $\cdots$ & T \\ 
%2020in & 59632.47 & o & 20.39 & $\cdots$ & T \\ 
%2020in & 59634.35 & o & 20.03 & $\cdots$ & T \\ 
%2020in & 59635.47 & o & 18.74 & $\cdots$ & T \\ 
%2020in & 59636.37 & o & 20.27 & $\cdots$ & T \\ 
%2020in & 59638.35 & o & 20.10 & $\cdots$ & T \\ 
%2020in & 59639.42 & o & 18.76 & $\cdots$ & T \\ 
%2020in & 59640.43 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 59642.36 & o & 19.99 & $\cdots$ & T \\ 
%2020in & 59643.46 & o & 20.25 & $\cdots$ & T \\ 
%2020in & 59644.47 & o & 20.14 & $\cdots$ & T \\ 
%2020in & 59647.42 & o & 19.83 & $\cdots$ & T \\ 
%2020in & 59648.44 & o & 20.13 & $\cdots$ & T \\ 
%2020in & 59649.32 & o & 19.82 & $\cdots$ & T \\ 
%2020in & 59650.35 & o & 19.80 & $\cdots$ & T \\ 
%2020in & 59651.28 & o & 19.86 & $\cdots$ & T \\ 
%2020in & 59657.38 & o & 19.67 & $\cdots$ & T \\ 
%2020in & 59658.39 & o & 19.64 & $\cdots$ & T \\ 
%2020in & 59659.32 & o & 19.81 & $\cdots$ & T \\ 
%2020in & 59660.37 & o & 20.04 & $\cdots$ & T \\ 
%2020in & 59663.23 & o & 20.38 & $\cdots$ & T \\ 
%2020in & 59664.39 & o & 20.07 & $\cdots$ & T \\ 
%2020in & 59666.39 & o & 20.01 & $\cdots$ & T \\ 
%2020in & 59667.25 & o & 19.68 & $\cdots$ & T \\ 
%2020in & 59670.26 & o & 19.98 & $\cdots$ & T \\ 
%2020in & 59671.34 & o & 20.05 & $\cdots$ & T \\ 
%2020in & 59672.33 & o & 20.08 & $\cdots$ & T \\ 
%2020in & 59675.05 & o & 19.87 & $\cdots$ & T \\ 
%2020in & 59684.33 & o & 19.18 & $\cdots$ & T \\ 
%2020in & 59689.31 & o & 20.10 & $\cdots$ & T \\ 
%2020in & 59692.30 & o & 19.15 & $\cdots$ & T \\ 
%2020in & 59695.29 & o & 20.03 & $\cdots$ & T \\ 
%2020in & 59696.34 & o & 20.07 & $\cdots$ & T \\ 
%2020in & 59699.33 & o & 18.37 & $\cdots$ & T \\ 
%2020in & 59705.28 & o & 18.49 & $\cdots$ & T \\ 
%2020in & 59710.26 & o & 19.05 & $\cdots$ & T \\ 
%2020in & 59711.26 & o & 19.35 & $\cdots$ & T \\ 
%2020in & 59712.31 & o & 19.29 & $\cdots$ & T \\ 
%2020in & 59713.03 & o & 18.83 & $\cdots$ & T \\ 
%2020in & 59714.32 & o & 19.37 & $\cdots$ & T \\ 
%2020in & 59715.31 & o & 19.20 & $\cdots$ & T \\ 
%2020in & 59716.26 & o & 19.74 & $\cdots$ & T \\ 
%2020in & 59717.30 & o & 19.80 & $\cdots$ & T \\ 
%2020in & 59719.29 & o & 19.82 & $\cdots$ & T \\ 
%2020in & 59720.34 & o & 19.83 & $\cdots$ & T \\ 
%2020in & 59723.30 & o & 19.92 & $\cdots$ & T \\ 
%2020in & 59724.29 & o & 20.01 & $\cdots$ & T \\ 
%2020in & 59731.25 & o & 19.51 & $\cdots$ & T \\ 
%2020in & 59732.25 & o & 19.51 & $\cdots$ & T \\ 
%2020in & 59739.28 & o & 19.41 & $\cdots$ & T \\ 
%2020in & 59741.27 & o & 19.21 & $\cdots$ & T \\ 
%2020in & 59744.28 & o & 18.27 & $\cdots$ & T \\ 
%2020in & 59746.27 & o & 19.39 & $\cdots$ & T \\ 
%2020in & 59747.27 & o & 19.78 & $\cdots$ & T \\ 
%2020in & 59752.26 & o & 19.27 & $\cdots$ & T \\ 
%2020in & 59755.27 & o & 19.60 & $\cdots$ & T \\ 
%2020in & 59854.62 & o & 19.23 & $\cdots$ & T \\ 
%2020in & 59860.63 & o & 18.05 & $\cdots$ & T \\ 
%2020in & 59862.61 & o & 18.96 & $\cdots$ & T \\ 
%2020in & 59863.60 & o & 18.64 & $\cdots$ & T \\ 
%2020in & 59868.62 & o & 19.70 & $\cdots$ & T \\ 
%2020in & 59876.59 & o & 20.01 & $\cdots$ & T \\ 
%2020in & 59884.60 & o & 19.76 & $\cdots$ & T \\ 
%2020in & 59887.61 & o & 19.90 & $\cdots$ & T \\ 
%2020in & 59890.64 & o & 19.97 & $\cdots$ & T \\ 
%2020in & 59892.56 & o & 18.84 & $\cdots$ & T \\ 
%2020in & 59893.63 & o & 19.85 & $\cdots$ & T \\ 
%2020in & 59895.57 & o & 19.71 & $\cdots$ & T \\ 
%2020in & 59896.61 & o & 19.32 & $\cdots$ & T \\ 
%2020in & 59897.57 & o & 19.48 & $\cdots$ & T \\ 
%2020in & 59902.62 & o & 19.67 & $\cdots$ & T \\ 
%2020in & 59906.62 & o & 20.23 & $\cdots$ & T \\ 
%2020in & 59909.61 & o & 20.29 & $\cdots$ & T \\ 
%2020in & 59913.57 & o & 19.44 & $\cdots$ & T \\ 
%2020in & 59914.59 & o & 19.93 & $\cdots$ & T \\ 
%2020jvj & 58244.39 & o & 20.06 & $\cdots$ & T \\ 
%2020jvj & 58272.36 & o & 19.17 & $\cdots$ & T \\ 
%2020jvj & 58282.33 & o & 19.92 & $\cdots$ & T \\ 
%2020jvj & 58286.35 & o & 19.89 & $\cdots$ & T \\ 
%2020jvj & 58288.33 & o & 19.84 & $\cdots$ & T \\ 
%2020jvj & 58294.32 & o & 19.45 & $\cdots$ & T \\ 
%2020jvj & 58300.32 & o & 18.81 & $\cdots$ & T \\ 
%2020jvj & 58302.32 & o & 19.79 & $\cdots$ & T \\ 
%2020jvj & 58322.30 & o & 19.46 & $\cdots$ & T \\ 
%2020jvj & 58434.65 & o & 18.71 & $\cdots$ & T \\ 
%2020jvj & 58470.66 & o & 19.32 & $\cdots$ & T \\ 
%2020jvj & 58480.66 & o & 19.94 & $\cdots$ & T \\ 
%2020jvj & 58486.63 & o & 20.43 & $\cdots$ & T \\ 
%2020jvj & 58490.65 & o & 20.02 & $\cdots$ & T \\ 
%2020jvj & 58494.61 & o & 20.24 & $\cdots$ & T \\ 
%2020jvj & 58496.65 & o & 20.02 & $\cdots$ & T \\ 
%2020jvj & 58510.59 & o & 19.77 & $\cdots$ & T \\ 
%2020jvj & 58514.58 & o & 20.15 & $\cdots$ & T \\ 
%2020jvj & 58518.57 & o & 20.12 & $\cdots$ & T \\ 
%2020jvj & 58522.60 & o & 20.27 & $\cdots$ & T \\ 
%2020jvj & 58572.46 & o & 20.40 & $\cdots$ & T \\ 
%2020jvj & 58578.48 & o & 20.12 & $\cdots$ & T \\ 
%2020jvj & 58582.46 & o & 20.34 & $\cdots$ & T \\ 
%2020jvj & 58588.47 & o & 19.66 & $\cdots$ & T \\ 
%2020jvj & 58590.46 & o & 19.16 & $\cdots$ & T \\ 
%2020jvj & 58594.42 & o & 19.13 & $\cdots$ & T \\ 
%2020jvj & 58596.43 & o & 19.89 & $\cdots$ & T \\ 
%2020jvj & 58600.44 & o & 19.33 & $\cdots$ & T \\ 
%2020jvj & 58606.45 & o & 19.69 & $\cdots$ & T \\ 
%2020jvj & 58610.42 & o & 19.93 & $\cdots$ & T \\ 
%2020jvj & 58614.34 & o & 20.02 & $\cdots$ & T \\ 
%2020jvj & 58618.36 & o & 19.49 & $\cdots$ & T \\ 
%2020jvj & 58620.29 & o & 19.59 & $\cdots$ & T \\ 
%2020jvj & 58622.33 & o & 19.22 & $\cdots$ & T \\ 
%2020jvj & 58626.32 & o & 20.02 & $\cdots$ & T \\ 
%2020jvj & 58628.32 & o & 20.05 & $\cdots$ & T \\ 
%2020jvj & 58630.31 & o & 20.06 & $\cdots$ & T \\ 
%2020jvj & 58634.32 & o & 19.80 & $\cdots$ & T \\ 
%2020jvj & 58642.36 & o & 19.97 & $\cdots$ & T \\ 
%2020jvj & 58644.30 & o & 19.71 & $\cdots$ & T \\ 
%2020jvj & 58646.28 & o & 19.61 & $\cdots$ & T \\ 
%2020jvj & 58648.27 & o & 19.92 & $\cdots$ & T \\ 
%2020jvj & 58654.25 & o & 19.31 & $\cdots$ & T \\ 
%2020jvj & 58656.27 & o & 20.12 & $\cdots$ & T \\ 
%2020jvj & 58658.28 & o & 19.44 & $\cdots$ & T \\ 
%2020jvj & 58660.26 & o & 19.00 & $\cdots$ & T \\ 
%2020jvj & 58682.29 & o & 19.14 & $\cdots$ & T \\ 
%2020jvj & 58790.64 & o & 19.72 & $\cdots$ & T \\ 
%2020jvj & 58814.63 & o & 20.15 & $\cdots$ & T \\ 
%2020jvj & 58822.61 & o & 19.84 & $\cdots$ & T \\ 
%2020jvj & 58826.65 & o & 20.15 & $\cdots$ & T \\ 
%2020jvj & 58828.62 & o & 19.46 & $\cdots$ & T \\ 
%2020jvj & 58832.64 & o & 19.64 & $\cdots$ & T \\ 
%2020jvj & 58836.59 & o & 20.02 & $\cdots$ & T \\ 
%2020jvj & 58846.66 & o & 20.35 & $\cdots$ & T \\ 
%2020jvj & 58850.65 & o & 20.35 & $\cdots$ & T \\ 
%2020jvj & 58864.60 & o & 17.45 & $\cdots$ & T \\ 
%2020jvj & 58866.61 & o & 20.30 & $\cdots$ & T \\ 
%2020jvj & 58868.61 & o & 20.55 & $\cdots$ & T \\ 
%2020jvj & 58870.63 & o & 20.35 & $\cdots$ & T \\ 
%2020jvj & 58874.61 & o & 20.62 & $\cdots$ & T \\ 
%2020jvj & 58878.62 & o & 20.44 & $\cdots$ & T \\ 
%2020jvj & 58882.58 & o & 20.35 & $\cdots$ & T \\ 
%2020jvj & 58884.53 & o & 20.08 & $\cdots$ & T \\ 
%2020jvj & 58894.50 & o & 20.28 & $\cdots$ & T \\ 
%2020jvj & 58902.47 & o & 20.35 & $\cdots$ & T \\ 
%2020jvj & 58906.60 & o & 19.53 & $\cdots$ & T \\ 
%2020jvj & 58910.47 & o & 20.40 & $\cdots$ & T \\ 
%2020jvj & 58914.51 & o & 19.87 & $\cdots$ & T \\ 
%2020jvj & 58916.61 & o & 19.11 & $\cdots$ & T \\ 
%2020jvj & 58918.53 & o & 19.54 & $\cdots$ & T \\ 
%2020jvj & 58934.42 & o & 19.28 & $\cdots$ & T \\ 
%2020jvj & 58942.43 & o & 19.61 & 0.30 & F \\ 
%2020jvj & 58946.48 & o & 19.25 & $\cdots$ & T \\ 
%2020jvj & 58950.40 & o & 20.53 & 0.31 & F \\ 
%2020jvj & 58954.56 & o & 18.87 & $\cdots$ & T \\ 
%2020jvj & 58958.39 & o & 20.11 & 0.22 & F \\ 
%2020jvj & 58962.42 & o & 20.72 & 0.28 & F \\ 
%2020jvj & 58966.35 & o & 20.01 & 0.14 & F \\ 
%2020jvj & 58968.39 & o & 20.52 & 0.27 & F \\ 
%2020jvj & 58970.37 & o & 19.75 & $\cdots$ & T \\ 
%2020jvj & 58972.43 & o & 19.78 & $\cdots$ & T \\ 
%2020jvj & 58974.36 & o & 19.57 & $\cdots$ & T \\ 
%2020jvj & 58976.34 & o & 19.23 & $\cdots$ & T \\ 
%2020jvj & 58978.37 & o & 19.68 & 0.19 & F \\ 
%2020jvj & 58980.37 & o & 19.75 & 0.13 & F \\ 
%2020jvj & 58982.34 & o & 19.76 & 0.12 & F \\ 
%2020jvj & 58986.37 & o & 19.56 & 0.12 & F \\ 
%2020jvj & 58990.30 & o & 19.53 & 0.11 & F \\ 
%2020jvj & 58994.32 & o & 19.40 & 0.16 & F \\ 
%2020jvj & 58998.30 & o & 19.86 & 0.25 & F \\ 
%2020jvj & 59000.32 & o & 19.26 & 0.11 & F \\ 
%2020jvj & 59002.33 & o & 19.33 & 0.12 & F \\ 
%2020jvj & 59004.30 & o & 19.19 & 0.15 & F \\ 
%2020jvj & 59006.29 & o & 19.41 & 0.17 & F \\ 
%2020jvj & 59010.29 & o & 19.14 & 0.08 & F \\ 
%2020jvj & 59011.44 & o & 19.11 & 0.18 & F \\ 
%2020jvj & 59014.28 & o & 19.26 & 0.07 & F \\ 
%2020jvj & 59018.30 & o & 19.34 & 0.14 & F \\ 
%2020jvj & 59026.26 & o & 19.21 & 0.13 & F \\ 
%2020jvj & 59028.30 & o & 19.38 & 0.13 & F \\ 
%2020jvj & 59034.27 & o & 19.38 & 0.17 & F \\ 
%2020jvj & 59036.27 & o & 19.18 & 0.10 & F \\ 
%2020jvj & 59182.59 & o & 19.62 & $\cdots$ & T \\ 
%2020jvj & 59184.59 & o & 19.74 & $\cdots$ & T \\ 
%2020jvj & 59186.64 & o & 19.55 & $\cdots$ & T \\ 
%2020jvj & 59190.59 & o & 20.06 & $\cdots$ & T \\ 
%2020jvj & 59192.63 & o & 20.12 & $\cdots$ & T \\ 
%2020jvj & 59212.62 & o & 19.27 & $\cdots$ & T \\ 
%2020jvj & 59214.52 & o & 19.62 & $\cdots$ & T \\ 
%2020jvj & 59216.54 & o & 19.26 & $\cdots$ & T \\ 
%2020jvj & 59218.54 & o & 19.99 & $\cdots$ & T \\ 
%2020jvj & 59220.62 & o & 20.18 & $\cdots$ & T \\ 
%2020jvj & 59222.56 & o & 20.32 & $\cdots$ & T \\ 
%2020jvj & 59238.51 & o & 19.89 & $\cdots$ & T \\ 
%2020jvj & 59242.53 & o & 19.47 & $\cdots$ & T \\ 
%2020jvj & 59244.52 & o & 19.12 & $\cdots$ & T \\ 
%2020jvj & 59246.53 & o & 20.04 & $\cdots$ & T \\ 
%2020jvj & 59250.58 & o & 20.28 & $\cdots$ & T \\ 
%2020jvj & 59270.44 & o & 19.70 & $\cdots$ & T \\ 
%2020jvj & 59278.51 & o & 19.84 & $\cdots$ & T \\ 
%2020jvj & 59286.43 & o & 20.47 & $\cdots$ & T \\ 
%2020jvj & 59294.53 & o & 20.47 & $\cdots$ & T \\ 
%2020jvj & 59298.39 & o & 18.70 & $\cdots$ & T \\ 
%2020jvj & 59300.43 & o & 18.07 & $\cdots$ & T \\ 
%2020jvj & 59304.45 & o & 18.96 & $\cdots$ & T \\ 
%2020jvj & 59306.51 & o & 20.07 & $\cdots$ & T \\ 
%2020jvj & 59320.43 & o & 20.18 & $\cdots$ & T \\ 
%2020jvj & 59322.33 & o & 20.45 & $\cdots$ & T \\ 
%2020jvj & 59324.51 & o & 20.14 & $\cdots$ & T \\ 
%2020jvj & 59326.38 & o & 19.30 & $\cdots$ & T \\ 
%2020jvj & 59328.39 & o & 19.19 & $\cdots$ & T \\ 
%2020jvj & 59330.41 & o & 18.75 & $\cdots$ & T \\ 
%2020jvj & 59332.38 & o & 19.72 & $\cdots$ & T \\ 
%2020jvj & 59334.35 & o & 20.45 & $\cdots$ & T \\ 
%2020jvj & 59342.33 & o & 20.14 & $\cdots$ & T \\ 
%2020jvj & 59346.35 & o & 20.45 & $\cdots$ & T \\ 
%2020jvj & 59350.33 & o & 20.40 & $\cdots$ & T \\ 
%2020jvj & 59354.32 & o & 20.14 & $\cdots$ & T \\ 
%2020jvj & 59356.33 & o & 19.71 & $\cdots$ & T \\ 
%2020jvj & 59358.31 & o & 19.79 & $\cdots$ & T \\ 
%2020jvj & 59360.30 & o & 19.25 & $\cdots$ & T \\ 
%2020jvj & 59362.35 & o & 20.05 & $\cdots$ & T \\ 
%2020jvj & 59364.32 & o & 20.22 & $\cdots$ & T \\ 
%2020jvj & 59368.30 & o & 20.28 & $\cdots$ & T \\ 
%2020jvj & 59372.32 & o & 20.24 & $\cdots$ & T \\ 
%2020jvj & 59376.28 & o & 19.44 & $\cdots$ & T \\ 
%2020jvj & 59384.27 & o & 19.63 & $\cdots$ & T \\ 
%2020jvj & 59388.31 & o & 19.34 & $\cdots$ & T \\ 
%2020jvj & 59390.25 & o & 18.88 & $\cdots$ & T \\ 
%2020jvj & 59392.27 & o & 19.80 & $\cdots$ & T \\ 
%2020jvj & 59394.26 & o & 20.15 & $\cdots$ & T \\ 
%2020jvj & 59402.27 & o & 20.35 & $\cdots$ & T \\ 
%2020jvj & 59526.63 & o & 19.28 & $\cdots$ & T \\ 
%2020jvj & 59534.61 & o & 19.56 & $\cdots$ & T \\ 
%2020jvj & 59536.59 & o & 18.95 & $\cdots$ & T \\ 
%2020jvj & 59542.60 & o & 19.36 & $\cdots$ & T \\ 
%2020jvj & 59544.60 & o & 19.81 & $\cdots$ & T \\ 
%2020jvj & 59558.48 & o & 19.38 & $\cdots$ & T \\ 
%2020jvj & 59562.59 & o & 20.23 & $\cdots$ & T \\ 
%2020jvj & 59564.63 & o & 20.04 & $\cdots$ & T \\ 
%2020jvj & 59566.52 & o & 18.82 & $\cdots$ & T \\ 
%2020jvj & 59574.61 & o & 19.84 & $\cdots$ & T \\ 
%2020jvj & 59590.54 & o & 20.10 & $\cdots$ & T \\ 
%2020jvj & 59592.53 & o & 19.90 & $\cdots$ & T \\ 
%2020jvj & 59594.57 & o & 19.49 & $\cdots$ & T \\ 
%2020jvj & 59598.52 & o & 18.99 & $\cdots$ & T \\ 
%2020jvj & 59602.56 & o & 19.79 & $\cdots$ & T \\ 
%2020jvj & 59604.54 & o & 19.97 & $\cdots$ & T \\ 
%2020jvj & 59605.54 & o & 19.84 & $\cdots$ & T \\ 
%2020jvj & 59608.36 & o & 19.73 & $\cdots$ & T \\ 
%2020jvj & 59609.55 & o & 19.94 & $\cdots$ & T \\ 
%2020jvj & 59613.51 & o & 20.22 & $\cdots$ & T \\ 
%2020jvj & 59617.54 & o & 19.53 & $\cdots$ & T \\ 
%2020jvj & 59621.48 & o & 19.69 & $\cdots$ & T \\ 
%2020jvj & 59623.47 & o & 19.75 & $\cdots$ & T \\ 
%2020jvj & 59625.53 & o & 18.87 & $\cdots$ & T \\ 
%2020jvj & 59627.58 & o & 18.85 & $\cdots$ & T \\ 
%2020jvj & 59629.48 & o & 19.45 & $\cdots$ & T \\ 
%2020jvj & 59631.48 & o & 20.00 & $\cdots$ & T \\ 
%2020jvj & 59633.53 & o & 19.93 & $\cdots$ & T \\ 
%2020jvj & 59637.46 & o & 19.89 & $\cdots$ & T \\ 
%2020jvj & 59641.51 & o & 20.10 & $\cdots$ & T \\ 
%2020jvj & 59645.43 & o & 19.48 & $\cdots$ & T \\ 
%2020jvj & 59649.49 & o & 19.93 & $\cdots$ & T \\ 
%2020jvj & 59653.47 & o & 18.62 & $\cdots$ & T \\ 
%2020jvj & 59655.38 & o & 18.87 & $\cdots$ & T \\ 
%2020jvj & 59657.47 & o & 19.34 & $\cdots$ & T \\ 
%2020jvj & 59659.51 & o & 19.55 & $\cdots$ & T \\ 
%2020jvj & 59665.46 & o & 20.04 & $\cdots$ & T \\ 
%2020jvj & 59673.52 & o & 16.84 & $\cdots$ & T \\ 
%2020jvj & 59677.44 & o & 20.11 & $\cdots$ & T \\ 
%2020jvj & 59681.43 & o & 19.48 & $\cdots$ & T \\ 
%2020jvj & 59687.33 & o & 19.12 & $\cdots$ & T \\ 
%2020jvj & 59689.43 & o & 19.21 & $\cdots$ & T \\ 
%2020jvj & 59693.41 & o & 19.37 & $\cdots$ & T \\ 
%2020jvj & 59697.44 & o & 19.34 & $\cdots$ & T \\ 
%2020jvj & 59709.34 & o & 19.78 & $\cdots$ & T \\ 
%2020jvj & 59711.33 & o & 18.12 & $\cdots$ & T \\ 
%2020jvj & 59713.38 & o & 19.25 & $\cdots$ & T \\ 
%2020jvj & 59715.38 & o & 19.36 & $\cdots$ & T \\ 
%2020jvj & 59717.32 & o & 19.29 & $\cdots$ & T \\ 
%2020jvj & 59721.34 & o & 20.04 & $\cdots$ & T \\ 
%2020jvj & 59725.31 & o & 20.10 & $\cdots$ & T \\ 
%2020jvj & 59729.34 & o & 19.91 & $\cdots$ & T \\ 
%2020jvj & 59733.30 & o & 20.25 & $\cdots$ & T \\ 
%2020jvj & 59735.29 & o & 20.12 & $\cdots$ & T \\ 
%2020jvj & 59737.32 & o & 19.92 & $\cdots$ & T \\ 
%2020jvj & 59739.32 & o & 19.84 & $\cdots$ & T \\ 
%2020jvj & 59741.28 & o & 19.64 & $\cdots$ & T \\ 
%2020jvj & 59745.28 & o & 19.36 & $\cdots$ & T \\ 
%2020jvj & 59753.31 & o & 19.78 & $\cdots$ & T \\ 
%2020jvj & 59757.25 & o & 17.97 & $\cdots$ & T \\ 
%2020jvj & 59765.26 & o & 19.13 & $\cdots$ & T \\ 
%2020jvj & 59769.28 & o & 18.20 & $\cdots$ & T \\ 
%2020jvj & 59771.26 & o & 18.42 & $\cdots$ & T \\ 
%2020jvj & 59803.25 & o & 18.91 & $\cdots$ & T \\ 
%2020jvj & 59809.25 & o & 16.68 & $\cdots$ & T \\ 
%2020jvj & 59877.64 & o & 18.94 & $\cdots$ & T \\ 
%2020jvj & 59885.63 & o & 18.52 & $\cdots$ & T \\ 
%2020jvj & 59901.59 & o & 19.53 & $\cdots$ & T \\ 
%2020kcr & 58207.52 & o & 19.62 & $\cdots$ & T \\ 
%2020kcr & 58247.53 & o & 20.10 & $\cdots$ & T \\ 
%2020kcr & 58253.52 & o & 19.77 & $\cdots$ & T \\ 
%2020kcr & 58254.54 & o & 20.15 & $\cdots$ & T \\ 
%2020kcr & 58269.47 & o & 19.40 & $\cdots$ & T \\ 
%2020kcr & 58293.42 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 58299.40 & o & 19.87 & $\cdots$ & T \\ 
%2020kcr & 58347.33 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 58365.30 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 58367.30 & o & 19.93 & $\cdots$ & T \\ 
%2020kcr & 58369.31 & o & 19.82 & $\cdots$ & T \\ 
%2020kcr & 58373.30 & o & 19.94 & $\cdots$ & T \\ 
%2020kcr & 58379.30 & o & 19.69 & $\cdots$ & T \\ 
%2020kcr & 58383.30 & o & 19.12 & $\cdots$ & T \\ 
%2020kcr & 58387.29 & o & 18.04 & $\cdots$ & T \\ 
%2020kcr & 58501.62 & o & 20.12 & $\cdots$ & T \\ 
%2020kcr & 58529.59 & o & 20.14 & $\cdots$ & T \\ 
%2020kcr & 58545.61 & o & 20.26 & $\cdots$ & T \\ 
%2020kcr & 58553.61 & o & 19.21 & $\cdots$ & T \\ 
%2020kcr & 58565.57 & o & 19.48 & $\cdots$ & T \\ 
%2020kcr & 58605.50 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 58613.46 & o & 20.09 & $\cdots$ & T \\ 
%2020kcr & 58619.41 & o & 19.71 & $\cdots$ & T \\ 
%2020kcr & 58627.49 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 58633.40 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 58637.47 & o & 20.03 & $\cdots$ & T \\ 
%2020kcr & 58641.41 & o & 20.17 & $\cdots$ & T \\ 
%2020kcr & 58642.41 & o & 20.07 & $\cdots$ & T \\ 
%2020kcr & 58643.42 & o & 20.49 & $\cdots$ & T \\ 
%2020kcr & 58645.40 & o & 19.92 & $\cdots$ & T \\ 
%2020kcr & 58646.38 & o & 19.79 & $\cdots$ & T \\ 
%2020kcr & 58647.37 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 58650.40 & o & 19.31 & $\cdots$ & T \\ 
%2020kcr & 58654.37 & o & 19.94 & $\cdots$ & T \\ 
%2020kcr & 58655.37 & o & 19.44 & $\cdots$ & T \\ 
%2020kcr & 58660.38 & o & 15.82 & $\cdots$ & T \\ 
%2020kcr & 58665.42 & o & 20.12 & $\cdots$ & T \\ 
%2020kcr & 58671.40 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 58674.47 & o & 20.24 & $\cdots$ & T \\ 
%2020kcr & 58677.39 & o & 19.46 & $\cdots$ & T \\ 
%2020kcr & 58680.34 & o & 19.76 & $\cdots$ & T \\ 
%2020kcr & 58681.47 & o & 18.11 & $\cdots$ & T \\ 
%2020kcr & 58685.32 & o & 20.30 & $\cdots$ & T \\ 
%2020kcr & 58689.44 & o & 19.80 & $\cdots$ & T \\ 
%2020kcr & 58693.34 & o & 20.07 & $\cdots$ & T \\ 
%2020kcr & 58705.40 & o & 19.31 & $\cdots$ & T \\ 
%2020kcr & 58709.26 & o & 18.75 & $\cdots$ & T \\ 
%2020kcr & 58713.30 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 58714.31 & o & 19.92 & $\cdots$ & T \\ 
%2020kcr & 58721.34 & o & 20.12 & $\cdots$ & T \\ 
%2020kcr & 58737.27 & o & 19.85 & $\cdots$ & T \\ 
%2020kcr & 58739.28 & o & 17.59 & $\cdots$ & T \\ 
%2020kcr & 58745.26 & o & 20.30 & $\cdots$ & T \\ 
%2020kcr & 58748.26 & o & 19.99 & $\cdots$ & T \\ 
%2020kcr & 58761.22 & o & 19.62 & $\cdots$ & T \\ 
%2020kcr & 58771.21 & o & 18.73 & $\cdots$ & T \\ 
%2020kcr & 58829.66 & o & 18.00 & $\cdots$ & T \\ 
%2020kcr & 58846.63 & o & 20.40 & $\cdots$ & T \\ 
%2020kcr & 58869.62 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 58885.62 & o & 19.99 & $\cdots$ & T \\ 
%2020kcr & 58901.58 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 58905.55 & o & 20.61 & $\cdots$ & T \\ 
%2020kcr & 58913.59 & o & 20.67 & $\cdots$ & T \\ 
%2020kcr & 58914.54 & o & 20.26 & $\cdots$ & T \\ 
%2020kcr & 58917.54 & o & 19.58 & $\cdots$ & T \\ 
%2020kcr & 58918.58 & o & 19.67 & $\cdots$ & T \\ 
%2020kcr & 58921.65 & o & 16.75 & $\cdots$ & T \\ 
%2020kcr & 58925.62 & o & 17.93 & $\cdots$ & T \\ 
%2020kcr & 58933.52 & o & 20.34 & $\cdots$ & T \\ 
%2020kcr & 58937.59 & o & 20.07 & $\cdots$ & T \\ 
%2020kcr & 58943.56 & o & 20.43 & $\cdots$ & T \\ 
%2020kcr & 58945.53 & o & 19.44 & $\cdots$ & T \\ 
%2020kcr & 58948.47 & o & 19.61 & $\cdots$ & T \\ 
%2020kcr & 58954.53 & o & 19.12 & $\cdots$ & T \\ 
%2020kcr & 58958.61 & o & 20.25 & $\cdots$ & T \\ 
%2020kcr & 58961.51 & o & 20.35 & $\cdots$ & T \\ 
%2020kcr & 58965.44 & o & 20.12 & $\cdots$ & T \\ 
%2020kcr & 58969.45 & o & 20.40 & $\cdots$ & T \\ 
%2020kcr & 58970.46 & o & 20.26 & $\cdots$ & T \\ 
%2020kcr & 58971.50 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 58973.42 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 58974.50 & o & 19.97 & $\cdots$ & T \\ 
%2020kcr & 58975.40 & o & 19.06 & $\cdots$ & T \\ 
%2020kcr & 58977.52 & o & 19.02 & $\cdots$ & T \\ 
%2020kcr & 58979.48 & o & 19.82 & $\cdots$ & T \\ 
%2020kcr & 58981.48 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 58985.45 & o & 19.86 & 0.12 & F \\ 
%2020kcr & 58989.39 & o & 19.79 & 0.10 & F \\ 
%2020kcr & 58993.49 & o & 19.89 & 0.30 & F \\ 
%2020kcr & 58997.42 & o & 19.36 & 0.20 & F \\ 
%2020kcr & 58999.33 & o & 19.63 & 0.12 & F \\ 
%2020kcr & 59001.44 & o & 19.64 & 0.13 & F \\ 
%2020kcr & 59003.41 & o & 19.70 & 0.25 & F \\ 
%2020kcr & 59005.46 & o & 19.78 & 0.23 & F \\ 
%2020kcr & 59007.40 & o & 19.62 & 0.19 & F \\ 
%2020kcr & 59009.44 & o & 20.12 & 0.22 & F \\ 
%2020kcr & 59013.40 & o & 19.70 & 0.09 & F \\ 
%2020kcr & 59017.38 & o & 19.89 & 0.10 & F \\ 
%2020kcr & 59021.35 & o & 19.93 & 0.12 & F \\ 
%2020kcr & 59025.37 & o & 19.88 & 0.11 & F \\ 
%2020kcr & 59027.35 & o & 20.23 & 0.16 & F \\ 
%2020kcr & 59029.35 & o & 19.75 & 0.14 & F \\ 
%2020kcr & 59031.33 & o & 20.01 & 0.21 & F \\ 
%2020kcr & 59033.38 & o & 19.94 & 0.18 & F \\ 
%2020kcr & 59035.40 & o & 20.02 & 0.29 & F \\ 
%2020kcr & 59037.33 & o & 20.43 & 0.26 & F \\ 
%2020kcr & 59039.33 & o & 20.25 & 0.17 & F \\ 
%2020kcr & 59042.32 & o & 19.77 & 0.16 & F \\ 
%2020kcr & 59046.31 & o & 19.10 & $\cdots$ & T \\ 
%2020kcr & 59050.31 & o & 20.42 & 0.16 & F \\ 
%2020kcr & 59054.30 & o & 20.19 & 0.18 & F \\ 
%2020kcr & 59055.31 & o & 19.94 & 0.16 & F \\ 
%2020kcr & 59059.38 & o & 19.90 & $\cdots$ & T \\ 
%2020kcr & 59060.30 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59061.32 & o & 20.36 & 0.25 & F \\ 
%2020kcr & 59064.29 & o & 19.59 & $\cdots$ & T \\ 
%2020kcr & 59065.36 & o & 19.85 & $\cdots$ & T \\ 
%2020kcr & 59069.28 & o & 20.36 & 0.16 & F \\ 
%2020kcr & 59073.35 & o & 20.47 & 0.19 & F \\ 
%2020kcr & 59077.31 & o & 20.41 & 0.18 & F \\ 
%2020kcr & 59085.27 & o & 19.87 & $\cdots$ & T \\ 
%2020kcr & 59087.24 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59089.28 & o & 20.14 & $\cdots$ & T \\ 
%2020kcr & 59093.24 & o & 19.78 & $\cdots$ & T \\ 
%2020kcr & 59097.28 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59105.27 & o & 17.93 & $\cdots$ & T \\ 
%2020kcr & 59115.28 & o & 19.84 & $\cdots$ & T \\ 
%2020kcr & 59121.25 & o & 19.71 & $\cdots$ & T \\ 
%2020kcr & 59123.23 & o & 19.40 & $\cdots$ & T \\ 
%2020kcr & 59129.22 & o & 19.94 & $\cdots$ & T \\ 
%2020kcr & 59133.22 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59137.21 & o & 19.73 & $\cdots$ & T \\ 
%2020kcr & 59216.65 & o & 19.58 & $\cdots$ & T \\ 
%2020kcr & 59242.65 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59244.66 & o & 19.39 & $\cdots$ & T \\ 
%2020kcr & 59245.59 & o & 20.35 & 0.28 & F \\ 
%2020kcr & 59246.64 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 59269.52 & o & 19.85 & $\cdots$ & T \\ 
%2020kcr & 59270.64 & o & 20.10 & $\cdots$ & T \\ 
%2020kcr & 59277.60 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 59293.56 & o & 20.54 & $\cdots$ & T \\ 
%2020kcr & 59297.55 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59299.49 & o & 19.66 & $\cdots$ & T \\ 
%2020kcr & 59300.63 & o & 18.95 & $\cdots$ & T \\ 
%2020kcr & 59303.46 & o & 19.52 & $\cdots$ & T \\ 
%2020kcr & 59305.54 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59309.53 & o & 20.61 & $\cdots$ & T \\ 
%2020kcr & 59319.47 & o & 20.34 & $\cdots$ & T \\ 
%2020kcr & 59323.45 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59327.42 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59329.53 & o & 19.65 & $\cdots$ & T \\ 
%2020kcr & 59331.55 & o & 18.00 & $\cdots$ & T \\ 
%2020kcr & 59333.45 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59335.43 & o & 19.93 & $\cdots$ & T \\ 
%2020kcr & 59337.50 & o & 19.77 & $\cdots$ & T \\ 
%2020kcr & 59339.53 & o & 19.54 & $\cdots$ & T \\ 
%2020kcr & 59341.58 & o & 20.13 & $\cdots$ & T \\ 
%2020kcr & 59345.52 & o & 20.46 & $\cdots$ & T \\ 
%2020kcr & 59349.41 & o & 20.64 & $\cdots$ & T \\ 
%2020kcr & 59353.47 & o & 20.51 & $\cdots$ & T \\ 
%2020kcr & 59354.41 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59356.41 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59357.43 & o & 19.54 & $\cdots$ & T \\ 
%2020kcr & 59358.45 & o & 19.80 & $\cdots$ & T \\ 
%2020kcr & 59359.41 & o & 19.33 & $\cdots$ & T \\ 
%2020kcr & 59360.45 & o & 20.28 & $\cdots$ & T \\ 
%2020kcr & 59361.49 & o & 19.59 & $\cdots$ & T \\ 
%2020kcr & 59363.47 & o & 19.92 & $\cdots$ & T \\ 
%2020kcr & 59367.43 & o & 20.46 & $\cdots$ & T \\ 
%2020kcr & 59371.47 & o & 20.35 & $\cdots$ & T \\ 
%2020kcr & 59381.36 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59383.40 & o & 20.12 & $\cdots$ & T \\ 
%2020kcr & 59387.42 & o & 19.21 & $\cdots$ & T \\ 
%2020kcr & 59389.34 & o & 19.80 & $\cdots$ & T \\ 
%2020kcr & 59391.35 & o & 20.04 & $\cdots$ & T \\ 
%2020kcr & 59393.43 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59397.41 & o & 20.49 & $\cdots$ & T \\ 
%2020kcr & 59401.45 & o & 20.57 & $\cdots$ & T \\ 
%2020kcr & 59405.33 & o & 20.67 & $\cdots$ & T \\ 
%2020kcr & 59409.34 & o & 20.67 & $\cdots$ & T \\ 
%2020kcr & 59412.41 & o & 20.14 & $\cdots$ & T \\ 
%2020kcr & 59413.34 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 59415.32 & o & 19.94 & $\cdots$ & T \\ 
%2020kcr & 59417.34 & o & 19.30 & $\cdots$ & T \\ 
%2020kcr & 59420.30 & o & 19.80 & $\cdots$ & T \\ 
%2020kcr & 59424.29 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59425.42 & o & 19.92 & $\cdots$ & T \\ 
%2020kcr & 59431.34 & o & 20.35 & $\cdots$ & T \\ 
%2020kcr & 59435.34 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59439.27 & o & 20.28 & $\cdots$ & T \\ 
%2020kcr & 59441.37 & o & 19.90 & $\cdots$ & T \\ 
%2020kcr & 59442.29 & o & 20.26 & $\cdots$ & T \\ 
%2020kcr & 59443.31 & o & 19.82 & $\cdots$ & T \\ 
%2020kcr & 59446.25 & o & 20.04 & $\cdots$ & T \\ 
%2020kcr & 59451.30 & o & 19.75 & $\cdots$ & T \\ 
%2020kcr & 59453.26 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59457.30 & o & 19.30 & $\cdots$ & T \\ 
%2020kcr & 59461.29 & o & 20.43 & $\cdots$ & T \\ 
%2020kcr & 59465.28 & o & 20.38 & $\cdots$ & T \\ 
%2020kcr & 59481.25 & o & 20.03 & $\cdots$ & T \\ 
%2020kcr & 59483.24 & o & 19.36 & $\cdots$ & T \\ 
%2020kcr & 59487.23 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59489.23 & o & 19.73 & $\cdots$ & T \\ 
%2020kcr & 59491.23 & o & 19.51 & $\cdots$ & T \\ 
%2020kcr & 59497.22 & o & 19.30 & $\cdots$ & T \\ 
%2020kcr & 59505.21 & o & 18.66 & $\cdots$ & T \\ 
%2020kcr & 59507.21 & o & 18.70 & $\cdots$ & T \\ 
%2020kcr & 59574.65 & o & 19.53 & $\cdots$ & T \\ 
%2020kcr & 59589.64 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59590.66 & o & 19.85 & $\cdots$ & T \\ 
%2020kcr & 59593.66 & o & 19.51 & $\cdots$ & T \\ 
%2020kcr & 59594.66 & o & 19.69 & $\cdots$ & T \\ 
%2020kcr & 59597.60 & o & 19.11 & $\cdots$ & T \\ 
%2020kcr & 59598.66 & o & 18.38 & $\cdots$ & T \\ 
%2020kcr & 59602.65 & o & 19.84 & $\cdots$ & T \\ 
%2020kcr & 59606.62 & o & 20.03 & $\cdots$ & T \\ 
%2020kcr & 59607.61 & o & 19.93 & $\cdots$ & T \\ 
%2020kcr & 59608.66 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59609.60 & o & 20.30 & $\cdots$ & T \\ 
%2020kcr & 59610.65 & o & 18.96 & $\cdots$ & T \\ 
%2020kcr & 59612.59 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 59615.58 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59619.65 & o & 20.17 & $\cdots$ & T \\ 
%2020kcr & 59620.60 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 59622.55 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59623.55 & o & 19.67 & $\cdots$ & T \\ 
%2020kcr & 59624.59 & o & 19.67 & $\cdots$ & T \\ 
%2020kcr & 59625.54 & o & 19.39 & $\cdots$ & T \\ 
%2020kcr & 59626.60 & o & 19.65 & $\cdots$ & T \\ 
%2020kcr & 59627.64 & o & 19.78 & $\cdots$ & T \\ 
%2020kcr & 59630.60 & o & 19.97 & $\cdots$ & T \\ 
%2020kcr & 59631.60 & o & 20.16 & $\cdots$ & T \\ 
%2020kcr & 59632.62 & o & 19.30 & $\cdots$ & T \\ 
%2020kcr & 59633.55 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 59635.64 & o & 20.45 & $\cdots$ & T \\ 
%2020kcr & 59636.53 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 59639.56 & o & 20.33 & $\cdots$ & T \\ 
%2020kcr & 59640.60 & o & 20.30 & $\cdots$ & T \\ 
%2020kcr & 59643.53 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 59644.54 & o & 19.74 & $\cdots$ & T \\ 
%2020kcr & 59647.61 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59651.57 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59653.55 & o & 19.12 & $\cdots$ & T \\ 
%2020kcr & 59654.49 & o & 19.73 & $\cdots$ & T \\ 
%2020kcr & 59655.52 & o & 19.00 & $\cdots$ & T \\ 
%2020kcr & 59656.58 & o & 16.37 & $\cdots$ & T \\ 
%2020kcr & 59657.49 & o & 19.37 & $\cdots$ & T \\ 
%2020kcr & 59658.57 & o & 19.55 & $\cdots$ & T \\ 
%2020kcr & 59659.63 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59660.48 & o & 19.65 & $\cdots$ & T \\ 
%2020kcr & 59661.56 & o & 18.87 & $\cdots$ & T \\ 
%2020kcr & 59662.51 & o & 20.09 & $\cdots$ & T \\ 
%2020kcr & 59663.36 & o & 19.51 & $\cdots$ & T \\ 
%2020kcr & 59664.55 & o & 20.17 & $\cdots$ & T \\ 
%2020kcr & 59667.53 & o & 18.75 & $\cdots$ & T \\ 
%2020kcr & 59671.52 & o & 20.28 & $\cdots$ & T \\ 
%2020kcr & 59672.53 & o & 20.09 & $\cdots$ & T \\ 
%2020kcr & 59679.59 & o & 19.61 & $\cdots$ & T \\ 
%2020kcr & 59681.62 & o & 19.55 & $\cdots$ & T \\ 
%2020kcr & 59682.48 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59683.50 & o & 19.39 & $\cdots$ & T \\ 
%2020kcr & 59684.46 & o & 19.32 & $\cdots$ & T \\ 
%2020kcr & 59689.45 & o & 19.87 & $\cdots$ & T \\ 
%2020kcr & 59690.51 & o & 19.45 & $\cdots$ & T \\ 
%2020kcr & 59692.45 & o & 18.81 & $\cdots$ & T \\ 
%2020kcr & 59693.57 & o & 19.28 & $\cdots$ & T \\ 
%2020kcr & 59695.47 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59696.54 & o & 19.97 & $\cdots$ & T \\ 
%2020kcr & 59699.50 & o & 18.99 & $\cdots$ & T \\ 
%2020kcr & 59705.37 & o & 20.04 & $\cdots$ & T \\ 
%2020kcr & 59708.40 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59710.41 & o & 19.90 & $\cdots$ & T \\ 
%2020kcr & 59711.40 & o & 19.53 & $\cdots$ & T \\ 
%2020kcr & 59712.50 & o & 19.54 & $\cdots$ & T \\ 
%2020kcr & 59713.17 & o & 18.86 & $\cdots$ & T \\ 
%2020kcr & 59714.45 & o & 19.00 & $\cdots$ & T \\ 
%2020kcr & 59715.47 & o & 19.17 & $\cdots$ & T \\ 
%2020kcr & 59716.46 & o & 18.95 & $\cdots$ & T \\ 
%2020kcr & 59717.44 & o & 19.76 & $\cdots$ & T \\ 
%2020kcr & 59719.47 & o & 19.79 & $\cdots$ & T \\ 
%2020kcr & 59720.46 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 59721.60 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59723.44 & o & 20.17 & $\cdots$ & T \\ 
%2020kcr & 59724.45 & o & 20.17 & $\cdots$ & T \\ 
%2020kcr & 59727.40 & o & 19.10 & $\cdots$ & T \\ 
%2020kcr & 59728.43 & o & 17.59 & $\cdots$ & T \\ 
%2020kcr & 59731.43 & o & 20.14 & $\cdots$ & T \\ 
%2020kcr & 59732.47 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 59735.35 & o & 20.01 & $\cdots$ & T \\ 
%2020kcr & 59736.36 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 59737.43 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59739.40 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59740.42 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59741.40 & o & 19.71 & $\cdots$ & T \\ 
%2020kcr & 59743.37 & o & 19.31 & $\cdots$ & T \\ 
%2020kcr & 59744.40 & o & 19.25 & $\cdots$ & T \\ 
%2020kcr & 59746.40 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59747.40 & o & 19.70 & $\cdots$ & T \\ 
%2020kcr & 59748.35 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59751.34 & o & 20.43 & $\cdots$ & T \\ 
%2020kcr & 59752.39 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59755.42 & o & 19.87 & $\cdots$ & T \\ 
%2020kcr & 59756.38 & o & 20.04 & $\cdots$ & T \\ 
%2020kcr & 59759.34 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 59760.37 & o & 19.78 & $\cdots$ & T \\ 
%2020kcr & 59763.32 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59764.33 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59765.32 & o & 19.39 & $\cdots$ & T \\ 
%2020kcr & 59766.32 & o & 20.07 & $\cdots$ & T \\ 
%2020kcr & 59767.32 & o & 20.07 & $\cdots$ & T \\ 
%2020kcr & 59768.36 & o & 19.14 & $\cdots$ & T \\ 
%2020kcr & 59769.31 & o & 19.78 & $\cdots$ & T \\ 
%2020kcr & 59770.37 & o & 19.92 & $\cdots$ & T \\ 
%2020kcr & 59771.36 & o & 18.65 & $\cdots$ & T \\ 
%2020kcr & 59772.31 & o & 19.66 & $\cdots$ & T \\ 
%2020kcr & 59774.30 & o & 19.87 & $\cdots$ & T \\ 
%2020kcr & 59775.30 & o & 19.77 & $\cdots$ & T \\ 
%2020kcr & 59776.35 & o & 19.90 & $\cdots$ & T \\ 
%2020kcr & 59779.36 & o & 20.26 & $\cdots$ & T \\ 
%2020kcr & 59780.29 & o & 20.28 & $\cdots$ & T \\ 
%2020kcr & 59783.34 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 59787.33 & o & 20.10 & $\cdots$ & T \\ 
%2020kcr & 59788.27 & o & 20.23 & $\cdots$ & T \\ 
%2020kcr & 59791.28 & o & 20.26 & $\cdots$ & T \\ 
%2020kcr & 59792.26 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 59794.31 & o & 20.12 & $\cdots$ & T \\ 
%2020kcr & 59795.34 & o & 19.97 & $\cdots$ & T \\ 
%2020kcr & 59796.29 & o & 19.87 & $\cdots$ & T \\ 
%2020kcr & 59797.36 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59799.28 & o & 19.88 & $\cdots$ & T \\ 
%2020kcr & 59800.32 & o & 19.54 & $\cdots$ & T \\ 
%2020kcr & 59801.28 & o & 19.20 & $\cdots$ & T \\ 
%2020kcr & 59803.34 & o & 17.85 & $\cdots$ & T \\ 
%2020kcr & 59804.26 & o & 19.80 & $\cdots$ & T \\ 
%2020kcr & 59805.34 & o & 19.52 & $\cdots$ & T \\ 
%2020kcr & 59806.29 & o & 18.36 & $\cdots$ & T \\ 
%2020kcr & 59807.26 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 59808.32 & o & 19.97 & $\cdots$ & T \\ 
%2020kcr & 59811.29 & o & 20.06 & $\cdots$ & T \\ 
%2020kcr & 59812.29 & o & 20.19 & $\cdots$ & T \\ 
%2020kcr & 59815.30 & o & 20.09 & $\cdots$ & T \\ 
%2020kcr & 59816.29 & o & 19.97 & $\cdots$ & T \\ 
%2020kcr & 59819.27 & o & 20.21 & $\cdots$ & T \\ 
%2020kcr & 59820.25 & o & 20.03 & $\cdots$ & T \\ 
%2020kcr & 59823.25 & o & 19.62 & $\cdots$ & T \\ 
%2020kcr & 59824.27 & o & 19.85 & $\cdots$ & T \\ 
%2020kcr & 59825.24 & o & 19.67 & $\cdots$ & T \\ 
%2020kcr & 59827.26 & o & 19.77 & $\cdots$ & T \\ 
%2020kcr & 59834.32 & o & 18.39 & $\cdots$ & T \\ 
%2020kcr & 59835.25 & o & 20.30 & $\cdots$ & T \\ 
%2020kcr & 59841.26 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59842.26 & o & 19.41 & $\cdots$ & T \\ 
%2020kcr & 59845.24 & o & 19.95 & $\cdots$ & T \\ 
%2020kcr & 59850.23 & o & 19.94 & $\cdots$ & T \\ 
%2020kcr & 59853.23 & o & 19.69 & $\cdots$ & T \\ 
%2020kcr & 59856.23 & o & 19.90 & $\cdots$ & T \\ 
%2020kcr & 59858.25 & o & 18.98 & $\cdots$ & T \\ 
%2020kcr & 59861.24 & o & 16.68 & $\cdots$ & T \\ 
%2020kcr & 59864.23 & o & 18.39 & $\cdots$ & T \\ 
%2020kcr & 59866.23 & o & 19.55 & $\cdots$ & T \\ 
%2020kcr & 59867.21 & o & 19.40 & $\cdots$ & T \\ 
%2020mad & 58220.55 & o & 20.11 & $\cdots$ & T \\ 
%2020mad & 58260.45 & o & 19.86 & $\cdots$ & T \\ 
%2020mad & 58272.42 & o & 19.07 & $\cdots$ & T \\ 
%2020mad & 58276.43 & o & 17.88 & $\cdots$ & T \\ 
%2020mad & 58282.43 & o & 20.19 & $\cdots$ & T \\ 
%2020mad & 58288.38 & o & 19.90 & $\cdots$ & T \\ 
%2020mad & 58294.38 & o & 19.36 & $\cdots$ & T \\ 
%2020mad & 58298.35 & o & 19.62 & $\cdots$ & T \\ 
%2020mad & 58320.31 & o & 15.42 & $\cdots$ & T \\ 
%2020mad & 58326.27 & o & 19.54 & $\cdots$ & T \\ 
%2020mad & 58344.28 & o & 19.77 & $\cdots$ & T \\ 
%2020mad & 58364.27 & o & 18.29 & $\cdots$ & T \\ 
%2020mad & 58370.25 & o & 19.50 & $\cdots$ & T \\ 
%2020mad & 58470.67 & o & 18.61 & $\cdots$ & T \\ 
%2020mad & 58506.61 & o & 19.66 & $\cdots$ & T \\ 
%2020mad & 58512.62 & o & 19.80 & $\cdots$ & T \\ 
%2020mad & 58536.54 & o & 18.51 & $\cdots$ & T \\ 
%2020mad & 58544.58 & o & 20.13 & $\cdots$ & T \\ 
%2020mad & 58556.55 & o & 20.26 & $\cdots$ & T \\ 
%2020mad & 58570.53 & o & 20.38 & $\cdots$ & T \\ 
%2020mad & 58572.52 & o & 20.53 & $\cdots$ & T \\ 
%2020mad & 58598.49 & o & 20.43 & $\cdots$ & T \\ 
%2020mad & 58600.47 & o & 20.15 & $\cdots$ & T \\ 
%2020mad & 58604.47 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 58612.34 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 58613.44 & o & 20.58 & $\cdots$ & T \\ 
%2020mad & 58614.42 & o & 20.40 & $\cdots$ & T \\ 
%2020mad & 58624.44 & o & 19.35 & $\cdots$ & T \\ 
%2020mad & 58626.42 & o & 20.17 & $\cdots$ & T \\ 
%2020mad & 58628.37 & o & 20.02 & $\cdots$ & T \\ 
%2020mad & 58630.37 & o & 20.40 & $\cdots$ & T \\ 
%2020mad & 58632.39 & o & 20.17 & $\cdots$ & T \\ 
%2020mad & 58636.37 & o & 20.15 & $\cdots$ & T \\ 
%2020mad & 58644.32 & o & 19.96 & $\cdots$ & T \\ 
%2020mad & 58650.40 & o & 19.58 & $\cdots$ & T \\ 
%2020mad & 58652.34 & o & 19.43 & $\cdots$ & T \\ 
%2020mad & 58654.34 & o & 20.09 & $\cdots$ & T \\ 
%2020mad & 58656.38 & o & 20.02 & $\cdots$ & T \\ 
%2020mad & 58658.39 & o & 20.05 & $\cdots$ & T \\ 
%2020mad & 58660.32 & o & 20.19 & $\cdots$ & T \\ 
%2020mad & 58664.38 & o & 20.02 & $\cdots$ & T \\ 
%2020mad & 58668.31 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 58670.31 & o & 20.00 & $\cdots$ & T \\ 
%2020mad & 58676.32 & o & 19.07 & $\cdots$ & T \\ 
%2020mad & 58678.32 & o & 19.61 & $\cdots$ & T \\ 
%2020mad & 58680.34 & o & 19.05 & $\cdots$ & T \\ 
%2020mad & 58682.33 & o & 19.83 & $\cdots$ & T \\ 
%2020mad & 58684.30 & o & 20.29 & $\cdots$ & T \\ 
%2020mad & 58686.31 & o & 19.86 & $\cdots$ & T \\ 
%2020mad & 58688.32 & o & 20.10 & $\cdots$ & T \\ 
%2020mad & 58690.31 & o & 20.40 & $\cdots$ & T \\ 
%2020mad & 58692.27 & o & 20.11 & $\cdots$ & T \\ 
%2020mad & 58696.31 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 58700.25 & o & 19.86 & $\cdots$ & T \\ 
%2020mad & 58704.29 & o & 19.41 & $\cdots$ & T \\ 
%2020mad & 58712.29 & o & 18.08 & $\cdots$ & T \\ 
%2020mad & 58828.65 & o & 19.29 & $\cdots$ & T \\ 
%2020mad & 58844.65 & o & 20.45 & $\cdots$ & T \\ 
%2020mad & 58850.66 & o & 20.19 & $\cdots$ & T \\ 
%2020mad & 58852.63 & o & 20.02 & $\cdots$ & T \\ 
%2020mad & 58868.63 & o & 20.09 & $\cdots$ & T \\ 
%2020mad & 58876.66 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 58884.63 & o & 20.56 & $\cdots$ & T \\ 
%2020mad & 58888.61 & o & 19.54 & $\cdots$ & T \\ 
%2020mad & 58900.60 & o & 20.48 & $\cdots$ & T \\ 
%2020mad & 58904.61 & o & 20.35 & $\cdots$ & T \\ 
%2020mad & 58912.65 & o & 20.38 & $\cdots$ & T \\ 
%2020mad & 58916.65 & o & 19.02 & $\cdots$ & T \\ 
%2020mad & 58917.45 & o & 18.97 & $\cdots$ & T \\ 
%2020mad & 58924.58 & o & 17.71 & $\cdots$ & T \\ 
%2020mad & 58936.52 & o & 17.66 & $\cdots$ & T \\ 
%2020mad & 58942.52 & o & 19.51 & $\cdots$ & T \\ 
%2020mad & 58944.48 & o & 17.16 & $\cdots$ & T \\ 
%2020mad & 58949.56 & o & 19.35 & $\cdots$ & T \\ 
%2020mad & 58950.52 & o & 17.78 & $\cdots$ & T \\ 
%2020mad & 58952.49 & o & 19.98 & $\cdots$ & T \\ 
%2020mad & 58956.46 & o & 20.43 & $\cdots$ & T \\ 
%2020mad & 58960.48 & o & 20.30 & $\cdots$ & T \\ 
%2020mad & 58964.43 & o & 19.64 & $\cdots$ & T \\ 
%2020mad & 58968.44 & o & 20.28 & $\cdots$ & T \\ 
%2020mad & 58969.42 & o & 20.19 & $\cdots$ & T \\ 
%2020mad & 58970.43 & o & 19.96 & $\cdots$ & T \\ 
%2020mad & 58971.44 & o & 19.96 & $\cdots$ & T \\ 
%2020mad & 58972.37 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 58978.52 & o & 19.47 & $\cdots$ & T \\ 
%2020mad & 58980.41 & o & 19.88 & $\cdots$ & T \\ 
%2020mad & 58984.47 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 58988.41 & o & 20.42 & 0.22 & F \\ 
%2020mad & 58992.38 & o & 20.48 & 0.20 & F \\ 
%2020mad & 58996.44 & o & 17.80 & $\cdots$ & T \\ 
%2020mad & 58998.38 & o & 20.54 & 0.26 & F \\ 
%2020mad & 59000.38 & o & 20.17 & 0.20 & F \\ 
%2020mad & 59005.44 & o & 19.17 & $\cdots$ & T \\ 
%2020mad & 59006.37 & o & 19.59 & $\cdots$ & T \\ 
%2020mad & 59008.39 & o & 19.47 & $\cdots$ & T \\ 
%2020mad & 59010.39 & o & 20.37 & 0.23 & F \\ 
%2020mad & 59016.35 & o & 19.64 & 0.20 & F \\ 
%2020mad & 59020.33 & o & 19.61 & 0.09 & F \\ 
%2020mad & 59024.33 & o & 19.59 & 0.10 & F \\ 
%2020mad & 59028.29 & o & 19.29 & 0.08 & F \\ 
%2020mad & 59032.35 & o & 19.09 & 0.11 & F \\ 
%2020mad & 59034.36 & o & 19.03 & 0.15 & F \\ 
%2020mad & 59036.31 & o & 19.19 & 0.09 & F \\ 
%2020mad & 59037.40 & o & 19.31 & 0.22 & F \\ 
%2020mad & 59038.31 & o & 19.12 & 0.08 & F \\ 
%2020mad & 59040.35 & o & 18.90 & 0.06 & F \\ 
%2020mad & 59044.32 & o & 18.98 & 0.06 & F \\ 
%2020mad & 59048.29 & o & 18.80 & 0.06 & F \\ 
%2020mad & 59052.29 & o & 18.77 & 0.05 & F \\ 
%2020mad & 59058.27 & o & 18.84 & 0.13 & F \\ 
%2020mad & 59060.26 & o & 18.78 & 0.07 & F \\ 
%2020mad & 59062.26 & o & 18.96 & 0.11 & F \\ 
%2020mad & 59064.29 & o & 18.73 & 0.10 & F \\ 
%2020mad & 59068.25 & o & 18.89 & 0.08 & F \\ 
%2020mad & 59072.28 & o & 18.82 & 0.07 & F \\ 
%2020mad & 59076.26 & o & 18.86 & 0.07 & F \\ 
%2020mad & 59080.25 & o & 18.80 & 0.09 & F \\ 
%2020mad & 59088.24 & o & 19.11 & 0.14 & F \\ 
%2020mad & 59090.25 & o & 19.07 & 0.12 & F \\ 
%2020mad & 59098.24 & o & 19.01 & 0.13 & F \\ 
%2020mad & 59189.64 & o & 19.37 & 0.16 & F \\ 
%2020mad & 59218.63 & o & 19.82 & $\cdots$ & T \\ 
%2020mad & 59220.60 & o & 20.20 & 0.25 & F \\ 
%2020mad & 59244.55 & o & 19.90 & 0.22 & F \\ 
%2020mad & 59246.55 & o & 19.52 & $\cdots$ & T \\ 
%2020mad & 59252.62 & o & 19.91 & 0.14 & F \\ 
%2020mad & 59268.43 & o & 19.57 & $\cdots$ & T \\ 
%2020mad & 59270.54 & o & 19.94 & 0.24 & F \\ 
%2020mad & 59272.55 & o & 19.51 & $\cdots$ & T \\ 
%2020mad & 59278.64 & o & 17.70 & $\cdots$ & T \\ 
%2020mad & 59280.53 & o & 20.54 & 0.30 & F \\ 
%2020mad & 59288.48 & o & 20.39 & 0.18 & F \\ 
%2020mad & 59292.50 & o & 20.50 & $\cdots$ & T \\ 
%2020mad & 59297.50 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 59299.46 & o & 17.52 & $\cdots$ & T \\ 
%2020mad & 59300.44 & o & 18.16 & $\cdots$ & T \\ 
%2020mad & 59306.52 & o & 20.02 & $\cdots$ & T \\ 
%2020mad & 59322.42 & o & 20.52 & 0.25 & F \\ 
%2020mad & 59326.41 & o & 19.98 & $\cdots$ & T \\ 
%2020mad & 59327.38 & o & 19.74 & $\cdots$ & T \\ 
%2020mad & 59328.37 & o & 19.59 & $\cdots$ & T \\ 
%2020mad & 59334.41 & o & 19.95 & $\cdots$ & T \\ 
%2020mad & 59336.39 & o & 20.13 & $\cdots$ & T \\ 
%2020mad & 59344.44 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 59348.42 & o & 20.40 & $\cdots$ & T \\ 
%2020mad & 59352.42 & o & 20.79 & 0.24 & F \\ 
%2020mad & 59353.37 & o & 20.28 & $\cdots$ & T \\ 
%2020mad & 59354.42 & o & 19.76 & $\cdots$ & T \\ 
%2020mad & 59360.44 & o & 19.94 & $\cdots$ & T \\ 
%2020mad & 59362.43 & o & 19.57 & $\cdots$ & T \\ 
%2020mad & 59364.38 & o & 20.26 & $\cdots$ & T \\ 
%2020mad & 59366.46 & o & 20.15 & $\cdots$ & T \\ 
%2020mad & 59370.37 & o & 20.24 & $\cdots$ & T \\ 
%2020mad & 59374.35 & o & 20.30 & $\cdots$ & T \\ 
%2020mad & 59381.38 & o & 20.10 & $\cdots$ & T \\ 
%2020mad & 59382.33 & o & 20.22 & $\cdots$ & T \\ 
%2020mad & 59384.32 & o & 19.52 & $\cdots$ & T \\ 
%2020mad & 59388.33 & o & 19.77 & $\cdots$ & T \\ 
%2020mad & 59390.33 & o & 18.55 & $\cdots$ & T \\ 
%2020mad & 59392.36 & o & 19.83 & $\cdots$ & T \\ 
%2020mad & 59396.37 & o & 20.22 & $\cdots$ & T \\ 
%2020mad & 59400.32 & o & 20.51 & $\cdots$ & T \\ 
%2020mad & 59404.29 & o & 20.56 & $\cdots$ & T \\ 
%2020mad & 59408.28 & o & 20.53 & $\cdots$ & T \\ 
%2020mad & 59412.26 & o & 19.52 & $\cdots$ & T \\ 
%2020mad & 59414.28 & o & 19.83 & $\cdots$ & T \\ 
%2020mad & 59416.33 & o & 18.91 & $\cdots$ & T \\ 
%2020mad & 59418.30 & o & 19.14 & $\cdots$ & T \\ 
%2020mad & 59420.28 & o & 20.09 & $\cdots$ & T \\ 
%2020mad & 59426.30 & o & 20.13 & $\cdots$ & T \\ 
%2020mad & 59430.26 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 59434.26 & o & 19.88 & $\cdots$ & T \\ 
%2020mad & 59438.25 & o & 19.71 & $\cdots$ & T \\ 
%2020mad & 59442.26 & o & 19.50 & $\cdots$ & T \\ 
%2020mad & 59448.26 & o & 19.43 & $\cdots$ & T \\ 
%2020mad & 59565.64 & o & 19.19 & $\cdots$ & T \\ 
%2020mad & 59580.63 & o & 19.96 & $\cdots$ & T \\ 
%2020mad & 59584.61 & o & 19.86 & $\cdots$ & T \\ 
%2020mad & 59588.61 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 59589.64 & o & 19.82 & $\cdots$ & T \\ 
%2020mad & 59592.62 & o & 19.98 & $\cdots$ & T \\ 
%2020mad & 59595.10 & o & 19.79 & $\cdots$ & T \\ 
%2020mad & 59596.58 & o & 19.36 & $\cdots$ & T \\ 
%2020mad & 59597.53 & o & 19.01 & $\cdots$ & T \\ 
%2020mad & 59598.11 & o & 19.06 & $\cdots$ & T \\ 
%2020mad & 59600.62 & o & 19.20 & $\cdots$ & T \\ 
%2020mad & 59601.64 & o & 19.18 & $\cdots$ & T \\ 
%2020mad & 59602.09 & o & 19.25 & $\cdots$ & T \\ 
%2020mad & 59604.57 & o & 19.64 & $\cdots$ & T \\ 
%2020mad & 59605.37 & o & 19.32 & $\cdots$ & T \\ 
%2020mad & 59606.10 & o & 19.74 & $\cdots$ & T \\ 
%2020mad & 59607.66 & o & 20.28 & $\cdots$ & T \\ 
%2020mad & 59608.65 & o & 20.02 & $\cdots$ & T \\ 
%2020mad & 59610.65 & o & 20.17 & $\cdots$ & T \\ 
%2020mad & 59614.57 & o & 20.01 & $\cdots$ & T \\ 
%2020mad & 59618.62 & o & 20.22 & $\cdots$ & T \\ 
%2020mad & 59622.57 & o & 19.74 & $\cdots$ & T \\ 
%2020mad & 59624.60 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 59627.29 & o & 19.12 & $\cdots$ & T \\ 
%2020mad & 59628.57 & o & 14.40 & $\cdots$ & T \\ 
%2020mad & 59632.65 & o & 19.91 & $\cdots$ & T \\ 
%2020mad & 59634.62 & o & 19.85 & $\cdots$ & T \\ 
%2020mad & 59635.34 & o & 20.33 & $\cdots$ & T \\ 
%2020mad & 59636.60 & o & 20.30 & $\cdots$ & T \\ 
%2020mad & 59638.55 & o & 20.11 & $\cdots$ & T \\ 
%2020mad & 59642.61 & o & 20.10 & $\cdots$ & T \\ 
%2020mad & 59650.59 & o & 20.11 & $\cdots$ & T \\ 
%2020mad & 59654.52 & o & 18.26 & $\cdots$ & T \\ 
%2020mad & 59655.35 & o & 18.89 & $\cdots$ & T \\ 
%2020mad & 59660.57 & o & 18.53 & $\cdots$ & T \\ 
%2020mad & 59662.55 & o & 19.93 & $\cdots$ & T \\ 
%2020mad & 59663.23 & o & 20.11 & $\cdots$ & T \\ 
%2020mad & 59666.60 & o & 19.98 & $\cdots$ & T \\ 
%2020mad & 59667.32 & o & 20.17 & $\cdots$ & T \\ 
%2020mad & 59670.47 & o & 20.17 & $\cdots$ & T \\ 
%2020mad & 59675.21 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 59679.20 & o & 19.95 & $\cdots$ & T \\ 
%2020mad & 59682.44 & o & 19.61 & $\cdots$ & T \\ 
%2020mad & 59683.14 & o & 19.32 & $\cdots$ & T \\ 
%2020mad & 59688.46 & o & 18.75 & $\cdots$ & T \\ 
%2020mad & 59690.50 & o & 19.85 & $\cdots$ & T \\ 
%2020mad & 59691.22 & o & 19.90 & $\cdots$ & T \\ 
%2020mad & 59694.46 & o & 20.07 & $\cdots$ & T \\ 
%2020mad & 59695.21 & o & 20.05 & $\cdots$ & T \\ 
%2020mad & 59698.45 & o & 18.23 & $\cdots$ & T \\ 
%2020mad & 59699.20 & o & 18.73 & $\cdots$ & T \\ 
%2020mad & 59700.94 & o & 20.24 & $\cdots$ & T \\ 
%2020mad & 59703.23 & o & 20.09 & $\cdots$ & T \\ 
%2020mad & 59710.36 & o & 19.06 & $\cdots$ & T \\ 
%2020mad & 59711.16 & o & 16.18 & $\cdots$ & T \\ 
%2020mad & 59716.49 & o & 19.11 & $\cdots$ & T \\ 
%2020mad & 59719.19 & o & 19.83 & $\cdots$ & T \\ 
%2020mad & 59722.39 & o & 19.98 & $\cdots$ & T \\ 
%2020mad & 59724.88 & o & 20.43 & $\cdots$ & T \\ 
%2020mad & 59726.38 & o & 20.05 & $\cdots$ & T \\ 
%2020mad & 59727.11 & o & 18.91 & $\cdots$ & T \\ 
%2020mad & 59728.93 & o & 20.17 & $\cdots$ & T \\ 
%2020mad & 59730.38 & o & 19.41 & $\cdots$ & T \\ 
%2020mad & 59734.36 & o & 20.05 & $\cdots$ & T \\ 
%2020mad & 59736.46 & o & 20.24 & $\cdots$ & T \\ 
%2020mad & 59738.35 & o & 19.66 & $\cdots$ & T \\ 
%2020mad & 59743.16 & o & 18.60 & $\cdots$ & T \\ 
%2020mad & 59744.36 & o & 19.32 & $\cdots$ & T \\ 
%2020mad & 59746.39 & o & 18.74 & $\cdots$ & T \\ 
%2020mad & 59747.09 & o & 19.50 & $\cdots$ & T \\ 
%2020mad & 59750.35 & o & 20.09 & $\cdots$ & T \\ 
%2020mad & 59751.11 & o & 18.58 & $\cdots$ & T \\ 
%2020mad & 59754.31 & o & 20.26 & $\cdots$ & T \\ 
%2020mad & 59758.31 & o & 20.19 & $\cdots$ & T \\ 
%2020mad & 59764.80 & o & 20.13 & $\cdots$ & T \\ 
%2020mad & 59766.30 & o & 20.04 & $\cdots$ & T \\ 
%2020mad & 59767.04 & o & 19.80 & $\cdots$ & T \\ 
%2020mad & 59770.30 & o & 19.57 & $\cdots$ & T \\ 
%2020mad & 59772.58 & o & 19.60 & $\cdots$ & T \\ 
%2020mad & 59774.30 & o & 19.47 & $\cdots$ & T \\ 
%2020mad & 59776.53 & o & 20.39 & $\cdots$ & T \\ 
%2020mad & 59778.32 & o & 19.85 & $\cdots$ & T \\ 
%2020mad & 59783.02 & o & 19.95 & $\cdots$ & T \\ 
%2020mad & 59787.00 & o & 18.89 & $\cdots$ & T \\ 
%2020mad & 59787.01 & o & 19.76 & $\cdots$ & T \\ 
%2020mad & 59796.77 & o & 19.10 & $\cdots$ & T \\ 
%2020mad & 59799.00 & o & 19.03 & $\cdots$ & T \\ 
%2020mad & 59799.01 & o & 19.09 & $\cdots$ & T \\ 
%2020mad & 59800.74 & o & 19.25 & $\cdots$ & T \\ 
%2020mad & 59802.35 & o & 18.87 & $\cdots$ & T \\ 
%2020mad & 59803.00 & o & 17.17 & $\cdots$ & T \\ 
%2020mad & 59804.77 & o & 17.74 & $\cdots$ & T \\ 
%2020mad & 59807.02 & o & 19.76 & $\cdots$ & T \\ 
%2020mad & 59810.25 & o & 19.66 & $\cdots$ & T \\ 
%2020mad & 59814.24 & o & 18.98 & $\cdots$ & T \\ 
%2020rmn & 58307.59 & c & 20.57 & $\cdots$ & T \\ 
%2020rmn & 58343.51 & c & 20.70 & $\cdots$ & T \\ 
%2020rmn & 58403.38 & c & 19.96 & $\cdots$ & T \\ 
%2020rmn & 58427.32 & c & 20.28 & $\cdots$ & T \\ 
%2020rmn & 58431.32 & c & 20.50 & $\cdots$ & T \\ 
%2020rmn & 58455.25 & c & 20.60 & $\cdots$ & T \\ 
%2020rmn & 58703.37 & c & 20.32 & $\cdots$ & T \\ 
%2020rmn & 58723.28 & c & 20.77 & $\cdots$ & T \\ 
%2020rmn & 58751.29 & c & 20.73 & $\cdots$ & T \\ 
%2020rmn & 58783.31 & c & 20.34 & $\cdots$ & T \\ 
%2020rmn & 58787.31 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 58803.25 & c & 19.17 & $\cdots$ & T \\ 
%2020rmn & 58815.21 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 58943.61 & c & 19.97 & $\cdots$ & T \\ 
%2020rmn & 58959.54 & c & 20.24 & $\cdots$ & T \\ 
%2020rmn & 58967.60 & c & 20.39 & $\cdots$ & T \\ 
%2020rmn & 58995.57 & c & 19.14 & $\cdots$ & T \\ 
%2020rmn & 58999.54 & c & 20.57 & $\cdots$ & T \\ 
%2020rmn & 59023.49 & c & 20.04 & $\cdots$ & T \\ 
%2020rmn & 59027.49 & c & 20.77 & $\cdots$ & T \\ 
%2020rmn & 59047.51 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 59051.53 & c & 20.20 & $\cdots$ & T \\ 
%2020rmn & 59059.49 & c & 20.57 & $\cdots$ & T \\ 
%2020rmn & 59075.42 & c & 19.73 & 0.09 & F \\ 
%2020rmn & 59079.43 & c & 19.41 & 0.07 & F \\ 
%2020rmn & 59083.44 & c & 19.29 & 0.07 & F \\ 
%2020rmn & 59103.37 & c & 19.29 & 0.08 & F \\ 
%2020rmn & 59107.40 & c & 19.42 & 0.07 & F \\ 
%2020rmn & 59115.43 & c & 19.59 & 0.10 & F \\ 
%2020rmn & 59131.34 & c & 20.13 & 0.13 & F \\ 
%2020rmn & 59135.38 & c & 20.38 & 0.19 & F \\ 
%2020rmn & 59139.34 & c & 20.48 & $\cdots$ & T \\ 
%2020rmn & 59159.23 & c & 18.59 & $\cdots$ & T \\ 
%2020rmn & 59163.32 & c & 20.11 & $\cdots$ & T \\ 
%2020rmn & 59191.20 & c & 19.84 & $\cdots$ & T \\ 
%2020rmn & 59195.24 & c & 20.45 & 0.23 & F \\ 
%2020rmn & 59201.22 & c & 19.39 & $\cdots$ & T \\ 
%2020rmn & 59317.62 & c & 20.58 & 0.23 & F \\ 
%2020rmn & 59321.62 & c & 20.73 & 0.26 & F \\ 
%2020rmn & 59343.57 & c & 21.04 & 0.29 & F \\ 
%2020rmn & 59347.60 & c & 20.56 & 0.21 & F \\ 
%2020rmn & 59351.55 & c & 19.92 & $\cdots$ & T \\ 
%2020rmn & 59377.51 & c & 21.14 & 0.25 & F \\ 
%2020rmn & 59381.51 & c & 20.80 & $\cdots$ & T \\ 
%2020rmn & 59385.59 & c & 21.10 & 0.27 & F \\ 
%2020rmn & 59403.48 & c & 20.42 & $\cdots$ & T \\ 
%2020rmn & 59429.42 & c & 21.16 & 0.25 & F \\ 
%2020rmn & 59433.39 & c & 20.60 & $\cdots$ & T \\ 
%2020rmn & 59437.43 & c & 21.23 & 0.28 & F \\ 
%2020rmn & 59441.46 & c & 20.57 & $\cdots$ & T \\ 
%2020rmn & 59467.36 & c & 20.39 & $\cdots$ & T \\ 
%2020rmn & 59515.31 & c & 20.43 & $\cdots$ & T \\ 
%2020rmn & 59519.31 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 59523.29 & c & 20.22 & $\cdots$ & T \\ 
%2020rmn & 59649.64 & c & 19.69 & $\cdots$ & T \\ 
%2020rmn & 59673.62 & c & 16.53 & $\cdots$ & T \\ 
%2020rmn & 59678.61 & c & 20.09 & $\cdots$ & T \\ 
%2020rmn & 59681.56 & c & 19.09 & $\cdots$ & T \\ 
%2020rmn & 59697.57 & c & 20.29 & $\cdots$ & T \\ 
%2020rmn & 59698.61 & c & 20.37 & $\cdots$ & T \\ 
%2020rmn & 59710.55 & c & 20.07 & $\cdots$ & T \\ 
%2020rmn & 59725.57 & c & 20.37 & $\cdots$ & T \\ 
%2020rmn & 59726.58 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 59729.53 & c & 20.37 & $\cdots$ & T \\ 
%2020rmn & 59730.56 & c & 20.34 & $\cdots$ & T \\ 
%2020rmn & 59733.52 & c & 20.29 & $\cdots$ & T \\ 
%2020rmn & 59734.53 & c & 20.24 & $\cdots$ & T \\ 
%2020rmn & 59737.50 & c & 20.17 & $\cdots$ & T \\ 
%2020rmn & 59754.50 & c & 20.31 & $\cdots$ & T \\ 
%2020rmn & 59757.54 & c & 20.07 & $\cdots$ & T \\ 
%2020rmn & 59758.49 & c & 20.32 & $\cdots$ & T \\ 
%2020rmn & 59766.46 & c & 20.50 & $\cdots$ & T \\ 
%2020rmn & 59782.43 & c & 20.57 & $\cdots$ & T \\ 
%2020rmn & 59785.50 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 59786.50 & c & 20.48 & $\cdots$ & T \\ 
%2020rmn & 59789.40 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 59790.41 & c & 20.45 & $\cdots$ & T \\ 
%2020rmn & 59793.42 & c & 20.48 & $\cdots$ & T \\ 
%2020rmn & 59797.62 & c & 19.82 & $\cdots$ & T \\ 
%2020rmn & 59809.35 & c & 20.48 & $\cdots$ & T \\ 
%2020rmn & 59813.34 & c & 20.37 & $\cdots$ & T \\ 
%2020rmn & 59817.42 & c & 20.39 & $\cdots$ & T \\ 
%2020rmn & 59818.50 & c & 20.34 & $\cdots$ & T \\ 
%2020rmn & 59821.40 & c & 20.42 & $\cdots$ & T \\ 
%2020rmn & 59822.40 & c & 20.53 & $\cdots$ & T \\ 
%2020rmn & 59838.34 & c & 20.28 & $\cdots$ & T \\ 
%2020rmn & 59840.37 & c & 20.75 & $\cdots$ & T \\ 
%2020rmn & 59843.36 & c & 20.84 & $\cdots$ & T \\ 
%2020rmn & 59844.36 & c & 20.99 & $\cdots$ & T \\ 
%2020rmn & 59847.31 & c & 20.99 & $\cdots$ & T \\ 
%2020rmn & 59848.35 & c & 20.73 & $\cdots$ & T \\ 
%2020rmn & 59851.34 & c & 20.70 & $\cdots$ & T \\ 
%2020rmn & 59852.30 & c & 20.60 & $\cdots$ & T \\ 
%2020rmn & 59869.30 & c & 20.50 & $\cdots$ & T \\ 
%2020rmn & 59870.41 & c & 20.13 & $\cdots$ & T \\ 
%2020rmn & 59881.24 & c & 20.45 & $\cdots$ & T \\ 
%2020rmn & 59899.31 & c & 20.17 & $\cdots$ & T \\ 
%2020rmn & 59900.31 & c & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59903.20 & c & 20.31 & $\cdots$ & T \\ 
%2020rmn & 59907.25 & c & 20.60 & $\cdots$ & T \\ 
%2020rmn & 58319.55 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 58323.55 & o & 18.20 & $\cdots$ & T \\ 
%2020rmn & 58327.51 & o & 19.20 & $\cdots$ & T \\ 
%2020rmn & 58333.54 & o & 19.13 & $\cdots$ & T \\ 
%2020rmn & 58337.52 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 58367.44 & o & 20.38 & $\cdots$ & T \\ 
%2020rmn & 58371.43 & o & 20.38 & $\cdots$ & T \\ 
%2020rmn & 58385.39 & o & 18.85 & $\cdots$ & T \\ 
%2020rmn & 58391.38 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 58433.23 & o & 17.86 & $\cdots$ & T \\ 
%2020rmn & 58451.19 & o & 19.46 & $\cdots$ & T \\ 
%2020rmn & 58485.23 & o & 18.65 & $\cdots$ & T \\ 
%2020rmn & 58615.60 & o & 20.33 & $\cdots$ & T \\ 
%2020rmn & 58619.61 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 58631.56 & o & 20.29 & $\cdots$ & T \\ 
%2020rmn & 58633.53 & o & 19.09 & $\cdots$ & T \\ 
%2020rmn & 58641.53 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 58645.53 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 58647.50 & o & 19.80 & $\cdots$ & T \\ 
%2020rmn & 58649.55 & o & 19.38 & $\cdots$ & T \\ 
%2020rmn & 58665.61 & o & 19.68 & $\cdots$ & T \\ 
%2020rmn & 58677.43 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 58679.44 & o & 19.78 & $\cdots$ & T \\ 
%2020rmn & 58713.47 & o & 19.60 & $\cdots$ & T \\ 
%2020rmn & 58721.28 & o & 20.51 & $\cdots$ & T \\ 
%2020rmn & 58733.35 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 58757.22 & o & 19.88 & $\cdots$ & T \\ 
%2020rmn & 58777.25 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 58789.27 & o & 20.31 & $\cdots$ & T \\ 
%2020rmn & 58813.24 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 58817.25 & o & 19.38 & $\cdots$ & T \\ 
%2020rmn & 58821.21 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 58825.23 & o & 19.97 & $\cdots$ & T \\ 
%2020rmn & 58827.24 & o & 19.61 & $\cdots$ & T \\ 
%2020rmn & 58833.23 & o & 19.57 & $\cdots$ & T \\ 
%2020rmn & 58841.21 & o & 20.03 & $\cdots$ & T \\ 
%2020rmn & 58851.20 & o & 17.52 & $\cdots$ & T \\ 
%2020rmn & 58917.64 & o & 18.74 & $\cdots$ & T \\ 
%2020rmn & 58933.62 & o & 19.60 & $\cdots$ & T \\ 
%2020rmn & 58948.57 & o & 19.48 & $\cdots$ & T \\ 
%2020rmn & 58951.59 & o & 17.80 & $\cdots$ & T \\ 
%2020rmn & 58957.57 & o & 20.08 & $\cdots$ & T \\ 
%2020rmn & 58965.60 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 58973.57 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 58975.55 & o & 19.59 & $\cdots$ & T \\ 
%2020rmn & 58979.61 & o & 19.92 & $\cdots$ & T \\ 
%2020rmn & 58981.60 & o & 19.54 & $\cdots$ & T \\ 
%2020rmn & 58983.57 & o & 19.53 & $\cdots$ & T \\ 
%2020rmn & 58985.58 & o & 20.33 & $\cdots$ & T \\ 
%2020rmn & 58989.54 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 58993.58 & o & 19.21 & $\cdots$ & T \\ 
%2020rmn & 58997.55 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 59001.56 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 59003.55 & o & 19.86 & $\cdots$ & T \\ 
%2020rmn & 59005.52 & o & 19.81 & $\cdots$ & T \\ 
%2020rmn & 59007.51 & o & 19.47 & $\cdots$ & T \\ 
%2020rmn & 59009.52 & o & 19.77 & $\cdots$ & T \\ 
%2020rmn & 59013.53 & o & 20.31 & $\cdots$ & T \\ 
%2020rmn & 59017.50 & o & 20.31 & $\cdots$ & T \\ 
%2020rmn & 59021.49 & o & 20.43 & $\cdots$ & T \\ 
%2020rmn & 59025.50 & o & 20.51 & $\cdots$ & T \\ 
%2020rmn & 59029.47 & o & 20.36 & $\cdots$ & T \\ 
%2020rmn & 59031.45 & o & 19.20 & $\cdots$ & T \\ 
%2020rmn & 59033.49 & o & 19.89 & $\cdots$ & T \\ 
%2020rmn & 59035.53 & o & 19.61 & $\cdots$ & T \\ 
%2020rmn & 59037.47 & o & 19.89 & $\cdots$ & T \\ 
%2020rmn & 59039.44 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 59041.52 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59043.53 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59045.49 & o & 16.90 & $\cdots$ & T \\ 
%2020rmn & 59053.43 & o & 20.59 & $\cdots$ & T \\ 
%2020rmn & 59061.39 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59063.39 & o & 18.17 & $\cdots$ & T \\ 
%2020rmn & 59065.47 & o & 19.71 & $\cdots$ & T \\ 
%2020rmn & 59069.46 & o & 20.22 & $\cdots$ & T \\ 
%2020rmn & 59071.44 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59073.45 & o & 20.33 & 0.18 & F \\ 
%2020rmn & 59077.43 & o & 19.70 & 0.09 & F \\ 
%2020rmn & 59085.39 & o & 19.50 & 0.14 & F \\ 
%2020rmn & 59087.39 & o & 19.13 & 0.08 & F \\ 
%2020rmn & 59089.41 & o & 19.07 & 0.08 & F \\ 
%2020rmn & 59093.41 & o & 19.01 & 0.12 & F \\ 
%2020rmn & 59095.38 & o & 18.89 & 0.10 & F \\ 
%2020rmn & 59097.41 & o & 19.22 & 0.26 & F \\ 
%2020rmn & 59098.40 & o & 19.00 & 0.10 & F \\ 
%2020rmn & 59101.35 & o & 18.93 & 0.05 & F \\ 
%2020rmn & 59105.39 & o & 19.16 & 0.11 & F \\ 
%2020rmn & 59109.35 & o & 19.07 & 0.06 & F \\ 
%2020rmn & 59113.36 & o & 19.47 & 0.12 & F \\ 
%2020rmn & 59117.30 & o & 19.29 & 0.10 & F \\ 
%2020rmn & 59119.31 & o & 19.16 & 0.11 & F \\ 
%2020rmn & 59121.35 & o & 19.34 & 0.14 & F \\ 
%2020rmn & 59123.38 & o & 19.12 & 0.17 & F \\ 
%2020rmn & 59125.32 & o & 19.37 & 0.13 & F \\ 
%2020rmn & 59127.33 & o & 18.89 & $\cdots$ & T \\ 
%2020rmn & 59129.36 & o & 19.67 & 0.12 & F \\ 
%2020rmn & 59133.31 & o & 19.74 & 0.13 & F \\ 
%2020rmn & 59137.41 & o & 19.37 & 0.19 & F \\ 
%2020rmn & 59141.28 & o & 19.99 & 0.16 & F \\ 
%2020rmn & 59143.26 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 59145.32 & o & 19.93 & 0.16 & F \\ 
%2020rmn & 59147.31 & o & 20.45 & 0.30 & F \\ 
%2020rmn & 59153.36 & o & 19.99 & 0.29 & F \\ 
%2020rmn & 59155.34 & o & 18.31 & $\cdots$ & T \\ 
%2020rmn & 59157.25 & o & 19.91 & 0.15 & F \\ 
%2020rmn & 59161.32 & o & 20.24 & 0.18 & F \\ 
%2020rmn & 59165.28 & o & 20.28 & 0.18 & F \\ 
%2020rmn & 59169.26 & o & 20.19 & 0.17 & F \\ 
%2020rmn & 59179.27 & o & 19.24 & $\cdots$ & T \\ 
%2020rmn & 59181.20 & o & 19.77 & $\cdots$ & T \\ 
%2020rmn & 59185.25 & o & 20.36 & 0.29 & F \\ 
%2020rmn & 59187.29 & o & 19.68 & $\cdots$ & T \\ 
%2020rmn & 59189.21 & o & 20.51 & 0.26 & F \\ 
%2020rmn & 59193.25 & o & 19.89 & $\cdots$ & T \\ 
%2020rmn & 59209.22 & o & 20.15 & 0.29 & F \\ 
%2020rmn & 59211.21 & o & 18.49 & $\cdots$ & T \\ 
%2020rmn & 59217.21 & o & 19.13 & $\cdots$ & T \\ 
%2020rmn & 59303.63 & o & 19.97 & 0.28 & F \\ 
%2020rmn & 59319.61 & o & 20.13 & 0.24 & F \\ 
%2020rmn & 59323.58 & o & 20.51 & 0.27 & F \\ 
%2020rmn & 59327.57 & o & 20.32 & 0.27 & F \\ 
%2020rmn & 59329.61 & o & 19.99 & 0.22 & F \\ 
%2020rmn & 59331.62 & o & 19.43 & $\cdots$ & T \\ 
%2020rmn & 59333.61 & o & 20.27 & 0.26 & F \\ 
%2020rmn & 59345.61 & o & 20.52 & 0.22 & F \\ 
%2020rmn & 59349.57 & o & 20.83 & 0.27 & F \\ 
%2020rmn & 59353.54 & o & 20.51 & 0.25 & F \\ 
%2020rmn & 59357.54 & o & 19.95 & $\cdots$ & T \\ 
%2020rmn & 59359.54 & o & 19.22 & $\cdots$ & T \\ 
%2020rmn & 59361.57 & o & 19.30 & $\cdots$ & T \\ 
%2020rmn & 59363.56 & o & 19.65 & $\cdots$ & T \\ 
%2020rmn & 59367.52 & o & 20.00 & $\cdots$ & T \\ 
%2020rmn & 59369.54 & o & 20.91 & 0.28 & F \\ 
%2020rmn & 59371.55 & o & 19.93 & $\cdots$ & T \\ 
%2020rmn & 59383.49 & o & 20.94 & 0.31 & F \\ 
%2020rmn & 59387.50 & o & 19.95 & $\cdots$ & T \\ 
%2020rmn & 59389.49 & o & 19.72 & $\cdots$ & T \\ 
%2020rmn & 59391.49 & o & 19.71 & $\cdots$ & T \\ 
%2020rmn & 59393.51 & o & 20.32 & 0.23 & F \\ 
%2020rmn & 59397.55 & o & 20.14 & $\cdots$ & T \\ 
%2020rmn & 59401.51 & o & 20.51 & 0.23 & F \\ 
%2020rmn & 59405.46 & o & 21.02 & 0.29 & F \\ 
%2020rmn & 59409.45 & o & 20.43 & $\cdots$ & T \\ 
%2020rmn & 59413.44 & o & 20.91 & 0.28 & F \\ 
%2020rmn & 59415.50 & o & 19.91 & $\cdots$ & T \\ 
%2020rmn & 59417.54 & o & 16.31 & $\cdots$ & T \\ 
%2020rmn & 59419.48 & o & 19.38 & $\cdots$ & T \\ 
%2020rmn & 59421.44 & o & 19.81 & $\cdots$ & T \\ 
%2020rmn & 59425.49 & o & 20.14 & $\cdots$ & T \\ 
%2020rmn & 59431.39 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59435.39 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59439.37 & o & 19.97 & $\cdots$ & T \\ 
%2020rmn & 59443.44 & o & 20.12 & $\cdots$ & T \\ 
%2020rmn & 59445.36 & o & 20.61 & 0.31 & F \\ 
%2020rmn & 59447.42 & o & 19.26 & $\cdots$ & T \\ 
%2020rmn & 59449.45 & o & 19.80 & $\cdots$ & T \\ 
%2020rmn & 59450.53 & o & 19.25 & $\cdots$ & T \\ 
%2020rmn & 59451.44 & o & 17.65 & $\cdots$ & T \\ 
%2020rmn & 59453.43 & o & 20.38 & $\cdots$ & T \\ 
%2020rmn & 59457.54 & o & 19.81 & $\cdots$ & T \\ 
%2020rmn & 59461.52 & o & 20.08 & $\cdots$ & T \\ 
%2020rmn & 59465.40 & o & 20.51 & $\cdots$ & T \\ 
%2020rmn & 59469.36 & o & 20.29 & $\cdots$ & T \\ 
%2020rmn & 59475.36 & o & 19.50 & $\cdots$ & T \\ 
%2020rmn & 59479.34 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 59481.41 & o & 19.72 & $\cdots$ & T \\ 
%2020rmn & 59485.32 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59487.36 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59491.33 & o & 20.16 & $\cdots$ & T \\ 
%2020rmn & 59493.31 & o & 19.89 & $\cdots$ & T \\ 
%2020rmn & 59497.32 & o & 19.92 & $\cdots$ & T \\ 
%2020rmn & 59501.27 & o & 19.81 & $\cdots$ & T \\ 
%2020rmn & 59505.39 & o & 19.09 & $\cdots$ & T \\ 
%2020rmn & 59506.37 & o & 19.39 & $\cdots$ & T \\ 
%2020rmn & 59507.36 & o & 19.41 & $\cdots$ & T \\ 
%2020rmn & 59509.27 & o & 19.74 & $\cdots$ & T \\ 
%2020rmn & 59511.28 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 59513.28 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 59517.29 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 59521.29 & o & 20.03 & $\cdots$ & T \\ 
%2020rmn & 59525.22 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 59527.23 & o & 19.69 & $\cdots$ & T \\ 
%2020rmn & 59529.28 & o & 19.73 & $\cdots$ & T \\ 
%2020rmn & 59535.23 & o & 19.50 & $\cdots$ & T \\ 
%2020rmn & 59537.27 & o & 18.82 & $\cdots$ & T \\ 
%2020rmn & 59539.27 & o & 19.35 & $\cdots$ & T \\ 
%2020rmn & 59541.20 & o & 17.99 & $\cdots$ & T \\ 
%2020rmn & 59543.22 & o & 20.12 & $\cdots$ & T \\ 
%2020rmn & 59545.26 & o & 19.68 & $\cdots$ & T \\ 
%2020rmn & 59551.20 & o & 19.95 & $\cdots$ & T \\ 
%2020rmn & 59557.19 & o & 18.92 & $\cdots$ & T \\ 
%2020rmn & 59561.23 & o & 19.48 & $\cdots$ & T \\ 
%2020rmn & 59644.64 & o & 19.16 & $\cdots$ & T \\ 
%2020rmn & 59655.63 & o & 18.33 & $\cdots$ & T \\ 
%2020rmn & 59657.64 & o & 18.53 & $\cdots$ & T \\ 
%2020rmn & 59665.63 & o & 18.60 & $\cdots$ & T \\ 
%2020rmn & 59671.63 & o & 19.47 & $\cdots$ & T \\ 
%2020rmn & 59684.61 & o & 18.93 & $\cdots$ & T \\ 
%2020rmn & 59689.61 & o & 19.57 & $\cdots$ & T \\ 
%2020rmn & 59692.61 & o & 18.89 & $\cdots$ & T \\ 
%2020rmn & 59694.59 & o & 19.71 & $\cdots$ & T \\ 
%2020rmn & 59695.56 & o & 19.24 & $\cdots$ & T \\ 
%2020rmn & 59708.56 & o & 20.03 & $\cdots$ & T \\ 
%2020rmn & 59711.56 & o & 19.78 & $\cdots$ & T \\ 
%2020rmn & 59712.60 & o & 20.05 & $\cdots$ & T \\ 
%2020rmn & 59713.59 & o & 19.91 & $\cdots$ & T \\ 
%2020rmn & 59714.59 & o & 19.49 & $\cdots$ & T \\ 
%2020rmn & 59715.59 & o & 19.43 & $\cdots$ & T \\ 
%2020rmn & 59717.58 & o & 16.97 & $\cdots$ & T \\ 
%2020rmn & 59719.55 & o & 19.64 & $\cdots$ & T \\ 
%2020rmn & 59720.55 & o & 19.77 & $\cdots$ & T \\ 
%2020rmn & 59721.55 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 59722.58 & o & 20.20 & $\cdots$ & T \\ 
%2020rmn & 59723.58 & o & 19.53 & $\cdots$ & T \\ 
%2020rmn & 59724.53 & o & 20.01 & $\cdots$ & T \\ 
%2020rmn & 59727.55 & o & 18.46 & $\cdots$ & T \\ 
%2020rmn & 59728.58 & o & 18.61 & $\cdots$ & T \\ 
%2020rmn & 59731.54 & o & 20.02 & $\cdots$ & T \\ 
%2020rmn & 59732.53 & o & 19.71 & $\cdots$ & T \\ 
%2020rmn & 59735.51 & o & 20.05 & $\cdots$ & T \\ 
%2020rmn & 59736.52 & o & 20.20 & $\cdots$ & T \\ 
%2020rmn & 59739.54 & o & 20.20 & $\cdots$ & T \\ 
%2020rmn & 59740.52 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 59741.54 & o & 20.08 & $\cdots$ & T \\ 
%2020rmn & 59743.51 & o & 19.60 & $\cdots$ & T \\ 
%2020rmn & 59744.59 & o & 19.48 & $\cdots$ & T \\ 
%2020rmn & 59747.55 & o & 19.69 & $\cdots$ & T \\ 
%2020rmn & 59748.50 & o & 19.72 & $\cdots$ & T \\ 
%2020rmn & 59749.53 & o & 20.03 & $\cdots$ & T \\ 
%2020rmn & 59750.50 & o & 19.89 & $\cdots$ & T \\ 
%2020rmn & 59751.50 & o & 20.13 & $\cdots$ & T \\ 
%2020rmn & 59752.50 & o & 19.78 & $\cdots$ & T \\ 
%2020rmn & 59753.53 & o & 20.25 & $\cdots$ & T \\ 
%2020rmn & 59755.57 & o & 20.00 & $\cdots$ & T \\ 
%2020rmn & 59756.53 & o & 20.16 & $\cdots$ & T \\ 
%2020rmn & 59759.48 & o & 20.05 & $\cdots$ & T \\ 
%2020rmn & 59760.56 & o & 19.86 & $\cdots$ & T \\ 
%2020rmn & 59763.48 & o & 20.08 & $\cdots$ & T \\ 
%2020rmn & 59764.47 & o & 20.01 & $\cdots$ & T \\ 
%2020rmn & 59767.45 & o & 19.08 & $\cdots$ & T \\ 
%2020rmn & 59768.52 & o & 20.22 & $\cdots$ & T \\ 
%2020rmn & 59769.46 & o & 19.77 & $\cdots$ & T \\ 
%2020rmn & 59770.50 & o & 20.08 & $\cdots$ & T \\ 
%2020rmn & 59771.55 & o & 19.63 & $\cdots$ & T \\ 
%2020rmn & 59772.44 & o & 19.40 & $\cdots$ & T \\ 
%2020rmn & 59775.44 & o & 19.33 & $\cdots$ & T \\ 
%2020rmn & 59776.54 & o & 19.24 & $\cdots$ & T \\ 
%2020rmn & 59778.51 & o & 19.91 & $\cdots$ & T \\ 
%2020rmn & 59779.50 & o & 19.92 & $\cdots$ & T \\ 
%2020rmn & 59780.43 & o & 20.16 & $\cdots$ & T \\ 
%2020rmn & 59781.48 & o & 18.39 & $\cdots$ & T \\ 
%2020rmn & 59783.49 & o & 20.14 & $\cdots$ & T \\ 
%2020rmn & 59784.61 & o & 19.46 & $\cdots$ & T \\ 
%2020rmn & 59787.47 & o & 20.29 & $\cdots$ & T \\ 
%2020rmn & 59788.37 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59791.37 & o & 20.05 & $\cdots$ & T \\ 
%2020rmn & 59792.37 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 59795.50 & o & 19.95 & $\cdots$ & T \\ 
%2020rmn & 59796.38 & o & 19.94 & $\cdots$ & T \\ 
%2020rmn & 59799.37 & o & 19.59 & $\cdots$ & T \\ 
%2020rmn & 59800.44 & o & 19.64 & $\cdots$ & T \\ 
%2020rmn & 59801.37 & o & 18.62 & $\cdots$ & T \\ 
%2020rmn & 59802.54 & o & 18.41 & $\cdots$ & T \\ 
%2020rmn & 59803.39 & o & 18.85 & $\cdots$ & T \\ 
%2020rmn & 59804.40 & o & 19.27 & $\cdots$ & T \\ 
%2020rmn & 59805.44 & o & 19.84 & $\cdots$ & T \\ 
%2020rmn & 59806.45 & o & 19.94 & $\cdots$ & T \\ 
%2020rmn & 59807.32 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59808.46 & o & 20.01 & $\cdots$ & T \\ 
%2020rmn & 59810.43 & o & 20.20 & $\cdots$ & T \\ 
%2020rmn & 59811.43 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 59812.41 & o & 20.09 & $\cdots$ & T \\ 
%2020rmn & 59815.43 & o & 20.12 & $\cdots$ & T \\ 
%2020rmn & 59816.41 & o & 20.16 & $\cdots$ & T \\ 
%2020rmn & 59819.40 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59820.42 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 59823.39 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 59824.40 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 59827.40 & o & 19.84 & $\cdots$ & T \\ 
%2020rmn & 59828.37 & o & 19.63 & $\cdots$ & T \\ 
%2020rmn & 59831.30 & o & 19.22 & $\cdots$ & T \\ 
%2020rmn & 59832.71 & o & 19.08 & $\cdots$ & T \\ 
%2020rmn & 59833.37 & o & 19.01 & $\cdots$ & T \\ 
%2020rmn & 59834.45 & o & 19.59 & $\cdots$ & T \\ 
%2020rmn & 59835.41 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 59836.36 & o & 20.29 & $\cdots$ & T \\ 
%2020rmn & 59837.38 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 59841.36 & o & 20.12 & $\cdots$ & T \\ 
%2020rmn & 59842.35 & o & 19.63 & $\cdots$ & T \\ 
%2020rmn & 59845.34 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59846.33 & o & 19.92 & $\cdots$ & T \\ 
%2020rmn & 59849.31 & o & 20.20 & $\cdots$ & T \\ 
%2020rmn & 59850.33 & o & 20.16 & $\cdots$ & T \\ 
%2020rmn & 59853.33 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 59854.31 & o & 20.05 & $\cdots$ & T \\ 
%2020rmn & 59855.30 & o & 20.18 & $\cdots$ & T \\ 
%2020rmn & 59856.34 & o & 20.32 & $\cdots$ & T \\ 
%2020rmn & 59858.31 & o & 19.59 & $\cdots$ & T \\ 
%2020rmn & 59859.37 & o & 19.73 & $\cdots$ & T \\ 
%2020rmn & 59860.48 & o & 19.82 & $\cdots$ & T \\ 
%2020rmn & 59861.31 & o & 18.93 & $\cdots$ & T \\ 
%2020rmn & 59862.33 & o & 18.92 & $\cdots$ & T \\ 
%2020rmn & 59863.33 & o & 20.12 & $\cdots$ & T \\ 
%2020rmn & 59864.32 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 59866.33 & o & 19.94 & $\cdots$ & T \\ 
%2020rmn & 59867.30 & o & 20.31 & $\cdots$ & T \\ 
%2020rmn & 59868.28 & o & 20.22 & $\cdots$ & T \\ 
%2020rmn & 59871.21 & o & 20.27 & $\cdots$ & T \\ 
%2020rmn & 59872.35 & o & 20.24 & $\cdots$ & T \\ 
%2020rmn & 59875.28 & o & 20.22 & $\cdots$ & T \\ 
%2020rmn & 59876.26 & o & 20.06 & $\cdots$ & T \\ 
%2020rmn & 59879.27 & o & 20.03 & $\cdots$ & T \\ 
%2020rmn & 59880.35 & o & 17.32 & $\cdots$ & T \\ 
%2020rmn & 59882.27 & o & 20.16 & $\cdots$ & T \\ 
%2020rmn & 59883.28 & o & 20.22 & $\cdots$ & T \\ 
%2020rmn & 59884.30 & o & 19.87 & $\cdots$ & T \\ 
%2020rmn & 59885.28 & o & 19.53 & $\cdots$ & T \\ 
%2020rmn & 59886.24 & o & 19.75 & $\cdots$ & T \\ 
%2020rmn & 59887.24 & o & 18.57 & $\cdots$ & T \\ 
%2020rmn & 59889.25 & o & 18.95 & $\cdots$ & T \\ 
%2020rmn & 59890.26 & o & 19.23 & $\cdots$ & T \\ 
%2020rmn & 59891.27 & o & 18.04 & $\cdots$ & T \\ 
%2020rmn & 59892.25 & o & 18.89 & $\cdots$ & T \\ 
%2020rmn & 59893.27 & o & 19.64 & $\cdots$ & T \\ 
%2020rmn & 59895.23 & o & 20.00 & $\cdots$ & T \\ 
%2020rmn & 59896.29 & o & 20.05 & $\cdots$ & T \\ 
%2020rmn & 59898.26 & o & 19.64 & $\cdots$ & T \\ 
%2020rmn & 59902.25 & o & 20.03 & $\cdots$ & T \\ 
%2020rmn & 59906.26 & o & 20.10 & $\cdots$ & T \\ 
%2020rmn & 59909.31 & o & 19.87 & $\cdots$ & T \\ 
%2020rmn & 59913.22 & o & 18.80 & $\cdots$ & T \\ 
%2020rmn & 59914.25 & o & 19.99 & $\cdots$ & T \\ 
%2020rmn & 59917.23 & o & 19.01 & $\cdots$ & T \\ 
%2020uwl & 58283.60 & o & 19.28 & $\cdots$ & T \\ 
%2020uwl & 58325.53 & o & 19.45 & $\cdots$ & T \\ 
%2020uwl & 58326.61 & o & 18.18 & $\cdots$ & T \\ 
%2020uwl & 58348.63 & o & 19.14 & $\cdots$ & T \\ 
%2020uwl & 58351.61 & o & 19.83 & $\cdots$ & T \\ 
%2020uwl & 58378.56 & o & 20.33 & $\cdots$ & T \\ 
%2020uwl & 58382.54 & o & 19.80 & $\cdots$ & T \\ 
%2020uwl & 58390.54 & o & 19.74 & $\cdots$ & T \\ 
%2020uwl & 58396.53 & o & 18.65 & $\cdots$ & T \\ 
%2020uwl & 58423.47 & o & 19.82 & $\cdots$ & T \\ 
%2020uwl & 58424.47 & o & 19.86 & $\cdots$ & T \\ 
%2020uwl & 58427.45 & o & 19.88 & $\cdots$ & T \\ 
%2020uwl & 58432.45 & o & 19.88 & $\cdots$ & T \\ 
%2020uwl & 58435.41 & o & 20.02 & $\cdots$ & T \\ 
%2020uwl & 58447.40 & o & 19.37 & $\cdots$ & T \\ 
%2020uwl & 58450.40 & o & 19.64 & $\cdots$ & T \\ 
%2020uwl & 58451.39 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 58463.32 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 58467.31 & o & 19.82 & $\cdots$ & T \\ 
%2020uwl & 58474.39 & o & 19.45 & $\cdots$ & T \\ 
%2020uwl & 58475.30 & o & 19.40 & $\cdots$ & T \\ 
%2020uwl & 58488.30 & o & 19.86 & $\cdots$ & T \\ 
%2020uwl & 58497.26 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 58500.28 & o & 19.20 & $\cdots$ & T \\ 
%2020uwl & 58506.28 & o & 19.62 & $\cdots$ & T \\ 
%2020uwl & 58519.23 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 58527.23 & o & 19.41 & $\cdots$ & T \\ 
%2020uwl & 58654.60 & o & 19.30 & $\cdots$ & T \\ 
%2020uwl & 58717.58 & o & 19.98 & $\cdots$ & T \\ 
%2020uwl & 58739.56 & o & 18.13 & $\cdots$ & T \\ 
%2020uwl & 58751.56 & o & 20.95 & $\cdots$ & T \\ 
%2020uwl & 58762.35 & o & 20.13 & $\cdots$ & T \\ 
%2020uwl & 58764.41 & o & 20.02 & $\cdots$ & T \\ 
%2020uwl & 58772.47 & o & 19.56 & $\cdots$ & T \\ 
%2020uwl & 58780.44 & o & 20.31 & $\cdots$ & T \\ 
%2020uwl & 58787.39 & o & 20.33 & $\cdots$ & T \\ 
%2020uwl & 58792.39 & o & 20.02 & $\cdots$ & T \\ 
%2020uwl & 58794.27 & o & 19.57 & $\cdots$ & T \\ 
%2020uwl & 58808.37 & o & 20.28 & $\cdots$ & T \\ 
%2020uwl & 58811.44 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 58812.33 & o & 20.43 & $\cdots$ & T \\ 
%2020uwl & 58815.33 & o & 20.40 & $\cdots$ & T \\ 
%2020uwl & 58816.35 & o & 20.26 & $\cdots$ & T \\ 
%2020uwl & 58820.41 & o & 19.63 & $\cdots$ & T \\ 
%2020uwl & 58821.37 & o & 19.95 & $\cdots$ & T \\ 
%2020uwl & 58826.37 & o & 19.42 & $\cdots$ & T \\ 
%2020uwl & 58827.35 & o & 19.42 & $\cdots$ & T \\ 
%2020uwl & 58828.33 & o & 19.51 & $\cdots$ & T \\ 
%2020uwl & 58830.32 & o & 19.61 & $\cdots$ & T \\ 
%2020uwl & 58831.30 & o & 18.22 & $\cdots$ & T \\ 
%2020uwl & 58832.34 & o & 19.09 & $\cdots$ & T \\ 
%2020uwl & 58833.36 & o & 19.86 & $\cdots$ & T \\ 
%2020uwl & 58836.31 & o & 20.40 & $\cdots$ & T \\ 
%2020uwl & 58837.35 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 58839.35 & o & 18.68 & $\cdots$ & T \\ 
%2020uwl & 58850.28 & o & 20.02 & $\cdots$ & T \\ 
%2020uwl & 58851.35 & o & 19.76 & $\cdots$ & T \\ 
%2020uwl & 58852.26 & o & 20.13 & $\cdots$ & T \\ 
%2020uwl & 58855.29 & o & 19.59 & $\cdots$ & T \\ 
%2020uwl & 58867.31 & o & 19.98 & $\cdots$ & T \\ 
%2020uwl & 58871.25 & o & 19.80 & $\cdots$ & T \\ 
%2020uwl & 58872.26 & o & 19.93 & $\cdots$ & T \\ 
%2020uwl & 58876.22 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 58877.24 & o & 19.67 & $\cdots$ & T \\ 
%2020uwl & 58879.24 & o & 19.35 & $\cdots$ & T \\ 
%2020uwl & 58880.24 & o & 17.58 & $\cdots$ & T \\ 
%2020uwl & 58883.27 & o & 19.67 & $\cdots$ & T \\ 
%2020uwl & 58887.22 & o & 18.31 & $\cdots$ & T \\ 
%2020uwl & 58904.23 & o & 19.16 & $\cdots$ & T \\ 
%2020uwl & 59020.60 & o & 19.70 & $\cdots$ & T \\ 
%2020uwl & 59024.60 & o & 19.93 & $\cdots$ & T \\ 
%2020uwl & 59028.60 & o & 20.26 & $\cdots$ & T \\ 
%2020uwl & 59031.61 & o & 19.90 & $\cdots$ & T \\ 
%2020uwl & 59033.60 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 59036.58 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 59037.61 & o & 19.63 & $\cdots$ & T \\ 
%2020uwl & 59038.59 & o & 19.76 & $\cdots$ & T \\ 
%2020uwl & 59039.60 & o & 19.37 & $\cdots$ & T \\ 
%2020uwl & 59040.60 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59041.59 & o & 19.62 & $\cdots$ & T \\ 
%2020uwl & 59044.61 & o & 19.22 & $\cdots$ & T \\ 
%2020uwl & 59047.57 & o & 20.02 & $\cdots$ & T \\ 
%2020uwl & 59051.58 & o & 20.38 & $\cdots$ & T \\ 
%2020uwl & 59055.54 & o & 20.20 & $\cdots$ & T \\ 
%2020uwl & 59059.59 & o & 20.48 & $\cdots$ & T \\ 
%2020uwl & 59060.52 & o & 20.43 & $\cdots$ & T \\ 
%2020uwl & 59061.57 & o & 20.21 & $\cdots$ & T \\ 
%2020uwl & 59062.60 & o & 20.38 & $\cdots$ & T \\ 
%2020uwl & 59063.53 & o & 18.99 & $\cdots$ & T \\ 
%2020uwl & 59064.60 & o & 19.57 & $\cdots$ & T \\ 
%2020uwl & 59071.58 & o & 20.07 & $\cdots$ & T \\ 
%2020uwl & 59072.61 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59073.55 & o & 20.15 & $\cdots$ & T \\ 
%2020uwl & 59076.56 & o & 20.92 & 0.31 & F \\ 
%2020uwl & 59080.53 & o & 20.24 & $\cdots$ & T \\ 
%2020uwl & 59083.50 & o & 20.38 & $\cdots$ & T \\ 
%2020uwl & 59084.54 & o & 20.48 & $\cdots$ & T \\ 
%2020uwl & 59088.54 & o & 20.38 & $\cdots$ & T \\ 
%2020uwl & 59090.53 & o & 19.98 & $\cdots$ & T \\ 
%2020uwl & 59091.49 & o & 19.14 & $\cdots$ & T \\ 
%2020uwl & 59092.48 & o & 19.70 & $\cdots$ & T \\ 
%2020uwl & 59093.43 & o & 18.36 & $\cdots$ & T \\ 
%2020uwl & 59094.43 & o & 17.67 & $\cdots$ & T \\ 
%2020uwl & 59099.44 & o & 19.80 & $\cdots$ & T \\ 
%2020uwl & 59101.59 & o & 20.07 & $\cdots$ & T \\ 
%2020uwl & 59102.50 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59103.42 & o & 20.38 & $\cdots$ & T \\ 
%2020uwl & 59104.50 & o & 20.43 & $\cdots$ & T \\ 
%2020uwl & 59107.43 & o & 20.28 & $\cdots$ & T \\ 
%2020uwl & 59108.46 & o & 20.22 & $\cdots$ & T \\ 
%2020uwl & 59115.43 & o & 20.31 & $\cdots$ & T \\ 
%2020uwl & 59119.43 & o & 17.34 & $\cdots$ & T \\ 
%2020uwl & 59120.46 & o & 19.69 & $\cdots$ & T \\ 
%2020uwl & 59121.39 & o & 19.33 & $\cdots$ & T \\ 
%2020uwl & 59127.36 & o & 18.40 & 0.07 & F \\ 
%2020uwl & 59128.53 & o & 18.36 & 0.07 & F \\ 
%2020uwl & 59129.54 & o & 18.24 & 0.05 & F \\ 
%2020uwl & 59130.47 & o & 18.04 & 0.04 & F \\ 
%2020uwl & 59131.53 & o & 18.05 & 0.04 & F \\ 
%2020uwl & 59132.42 & o & 18.07 & 0.04 & F \\ 
%2020uwl & 59133.49 & o & 18.05 & 0.03 & F \\ 
%2020uwl & 59135.36 & o & 18.07 & 0.05 & F \\ 
%2020uwl & 59139.43 & o & 18.16 & 0.05 & F \\ 
%2020uwl & 59140.48 & o & 18.23 & 0.10 & F \\ 
%2020uwl & 59144.43 & o & 18.35 & 0.04 & F \\ 
%2020uwl & 59146.43 & o & 18.46 & 0.05 & F \\ 
%2020uwl & 59147.36 & o & 18.50 & 0.05 & F \\ 
%2020uwl & 59148.37 & o & 18.62 & 0.05 & F \\ 
%2020uwl & 59154.45 & o & 17.86 & $\cdots$ & T \\ 
%2020uwl & 59156.40 & o & 19.14 & 0.10 & F \\ 
%2020uwl & 59157.39 & o & 18.93 & 0.10 & F \\ 
%2020uwl & 59158.43 & o & 18.94 & 0.13 & F \\ 
%2020uwl & 59159.47 & o & 17.74 & $\cdots$ & T \\ 
%2020uwl & 59160.39 & o & 19.02 & 0.08 & F \\ 
%2020uwl & 59163.37 & o & 19.42 & 0.10 & F \\ 
%2020uwl & 59182.36 & o & 19.44 & $\cdots$ & T \\ 
%2020uwl & 59183.32 & o & 19.31 & $\cdots$ & T \\ 
%2020uwl & 59184.40 & o & 19.62 & $\cdots$ & T \\ 
%2020uwl & 59186.35 & o & 19.93 & 0.19 & F \\ 
%2020uwl & 59187.34 & o & 20.14 & 0.24 & F \\ 
%2020uwl & 59188.31 & o & 18.68 & $\cdots$ & T \\ 
%2020uwl & 59191.30 & o & 20.66 & 0.24 & F \\ 
%2020uwl & 59192.34 & o & 20.23 & 0.16 & F \\ 
%2020uwl & 59203.30 & o & 19.57 & $\cdots$ & T \\ 
%2020uwl & 59204.26 & o & 20.38 & 0.23 & F \\ 
%2020uwl & 59205.33 & o & 19.86 & $\cdots$ & T \\ 
%2020uwl & 59207.28 & o & 19.21 & $\cdots$ & T \\ 
%2020uwl & 59209.29 & o & 19.61 & $\cdots$ & T \\ 
%2020uwl & 59211.31 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 59213.33 & o & 19.19 & $\cdots$ & T \\ 
%2020uwl & 59215.28 & o & 17.76 & $\cdots$ & T \\ 
%2020uwl & 59216.30 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59217.27 & o & 20.55 & 0.25 & F \\ 
%2020uwl & 59232.25 & o & 19.74 & $\cdots$ & T \\ 
%2020uwl & 59242.27 & o & 17.33 & $\cdots$ & T \\ 
%2020uwl & 59243.25 & o & 19.30 & $\cdots$ & T \\ 
%2020uwl & 59245.25 & o & 20.06 & $\cdots$ & T \\ 
%2020uwl & 59246.23 & o & 19.13 & $\cdots$ & T \\ 
%2020uwl & 59382.60 & o & 19.58 & $\cdots$ & T \\ 
%2020uwl & 59388.60 & o & 19.66 & $\cdots$ & T \\ 
%2020uwl & 59390.60 & o & 18.91 & $\cdots$ & T \\ 
%2020uwl & 59391.60 & o & 19.59 & $\cdots$ & T \\ 
%2020uwl & 59393.60 & o & 19.87 & 0.24 & F \\ 
%2020uwl & 59403.59 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59404.60 & o & 20.22 & $\cdots$ & T \\ 
%2020uwl & 59408.59 & o & 20.33 & $\cdots$ & T \\ 
%2020uwl & 59411.56 & o & 20.31 & $\cdots$ & T \\ 
%2020uwl & 59412.60 & o & 20.22 & $\cdots$ & T \\ 
%2020uwl & 59415.57 & o & 20.20 & $\cdots$ & T \\ 
%2020uwl & 59416.59 & o & 19.77 & $\cdots$ & T \\ 
%2020uwl & 59417.56 & o & 19.12 & $\cdots$ & T \\ 
%2020uwl & 59420.54 & o & 18.57 & $\cdots$ & T \\ 
%2020uwl & 59421.59 & o & 19.30 & $\cdots$ & T \\ 
%2020uwl & 59425.54 & o & 19.80 & $\cdots$ & T \\ 
%2020uwl & 59426.61 & o & 19.78 & $\cdots$ & T \\ 
%2020uwl & 59427.55 & o & 20.13 & $\cdots$ & T \\ 
%2020uwl & 59430.61 & o & 20.24 & $\cdots$ & T \\ 
%2020uwl & 59434.59 & o & 20.28 & $\cdots$ & T \\ 
%2020uwl & 59437.56 & o & 20.02 & $\cdots$ & T \\ 
%2020uwl & 59438.55 & o & 19.98 & $\cdots$ & T \\ 
%2020uwl & 59441.54 & o & 20.26 & $\cdots$ & T \\ 
%2020uwl & 59442.60 & o & 19.95 & $\cdots$ & T \\ 
%2020uwl & 59445.51 & o & 19.92 & $\cdots$ & T \\ 
%2020uwl & 59447.48 & o & 19.52 & $\cdots$ & T \\ 
%2020uwl & 59448.50 & o & 19.40 & $\cdots$ & T \\ 
%2020uwl & 59449.62 & o & 19.01 & $\cdots$ & T \\ 
%2020uwl & 59454.52 & o & 19.88 & $\cdots$ & T \\ 
%2020uwl & 59455.48 & o & 20.24 & $\cdots$ & T \\ 
%2020uwl & 59456.53 & o & 20.16 & $\cdots$ & T \\ 
%2020uwl & 59460.52 & o & 20.26 & $\cdots$ & T \\ 
%2020uwl & 59467.50 & o & 19.95 & $\cdots$ & T \\ 
%2020uwl & 59471.39 & o & 19.61 & $\cdots$ & T \\ 
%2020uwl & 59481.47 & o & 19.26 & $\cdots$ & T \\ 
%2020uwl & 59483.42 & o & 19.61 & $\cdots$ & T \\ 
%2020uwl & 59484.56 & o & 19.82 & $\cdots$ & T \\ 
%2020uwl & 59485.45 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59486.44 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 59487.45 & o & 20.06 & $\cdots$ & T \\ 
%2020uwl & 59488.51 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59489.44 & o & 20.38 & $\cdots$ & T \\ 
%2020uwl & 59490.50 & o & 20.22 & $\cdots$ & T \\ 
%2020uwl & 59491.43 & o & 20.06 & $\cdots$ & T \\ 
%2020uwl & 59492.43 & o & 19.49 & $\cdots$ & T \\ 
%2020uwl & 59493.45 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 59494.44 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59495.43 & o & 19.53 & $\cdots$ & T \\ 
%2020uwl & 59496.42 & o & 19.91 & $\cdots$ & T \\ 
%2020uwl & 59498.49 & o & 20.20 & $\cdots$ & T \\ 
%2020uwl & 59500.38 & o & 19.91 & $\cdots$ & T \\ 
%2020uwl & 59501.47 & o & 20.24 & $\cdots$ & T \\ 
%2020uwl & 59503.40 & o & 19.43 & $\cdots$ & T \\ 
%2020uwl & 59509.44 & o & 18.48 & $\cdots$ & T \\ 
%2020uwl & 59510.43 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 59511.48 & o & 18.66 & $\cdots$ & T \\ 
%2020uwl & 59512.43 & o & 19.58 & $\cdots$ & T \\ 
%2020uwl & 59513.38 & o & 20.25 & $\cdots$ & T \\ 
%2020uwl & 59515.41 & o & 19.69 & $\cdots$ & T \\ 
%2020uwl & 59519.37 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59520.40 & o & 20.13 & $\cdots$ & T \\ 
%2020uwl & 59523.41 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59524.35 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59527.39 & o & 19.88 & $\cdots$ & T \\ 
%2020uwl & 59528.39 & o & 19.69 & $\cdots$ & T \\ 
%2020uwl & 59531.34 & o & 19.54 & $\cdots$ & T \\ 
%2020uwl & 59532.30 & o & 17.99 & $\cdots$ & T \\ 
%2020uwl & 59537.35 & o & 20.20 & $\cdots$ & T \\ 
%2020uwl & 59538.44 & o & 19.39 & $\cdots$ & T \\ 
%2020uwl & 59539.38 & o & 19.31 & $\cdots$ & T \\ 
%2020uwl & 59540.35 & o & 18.91 & $\cdots$ & T \\ 
%2020uwl & 59542.33 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 59543.36 & o & 19.24 & $\cdots$ & T \\ 
%2020uwl & 59544.36 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 59547.38 & o & 19.83 & $\cdots$ & T \\ 
%2020uwl & 59551.32 & o & 20.06 & $\cdots$ & T \\ 
%2020uwl & 59559.30 & o & 19.66 & $\cdots$ & T \\ 
%2020uwl & 59563.31 & o & 17.31 & $\cdots$ & T \\ 
%2020uwl & 59564.30 & o & 17.20 & $\cdots$ & T \\ 
%2020uwl & 59567.27 & o & 18.55 & $\cdots$ & T \\ 
%2020uwl & 59584.27 & o & 20.04 & $\cdots$ & T \\ 
%2020uwl & 59586.27 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59588.23 & o & 19.57 & $\cdots$ & T \\ 
%2020uwl & 59589.29 & o & 19.10 & $\cdots$ & T \\ 
%2020uwl & 59590.25 & o & 19.09 & $\cdots$ & T \\ 
%2020uwl & 59591.81 & o & 18.66 & $\cdots$ & T \\ 
%2020uwl & 59592.29 & o & 19.09 & $\cdots$ & T \\ 
%2020uwl & 59596.26 & o & 18.99 & $\cdots$ & T \\ 
%2020uwl & 59600.28 & o & 19.71 & $\cdots$ & T \\ 
%2020uwl & 59603.29 & o & 19.50 & $\cdots$ & T \\ 
%2020uwl & 59604.23 & o & 19.86 & $\cdots$ & T \\ 
%2020uwl & 59736.17 & o & 19.36 & $\cdots$ & T \\ 
%2020uwl & 59749.31 & o & 19.07 & $\cdots$ & T \\ 
%2020uwl & 59767.18 & o & 19.62 & $\cdots$ & T \\ 
%2020uwl & 59768.03 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59769.16 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59770.61 & o & 19.69 & $\cdots$ & T \\ 
%2020uwl & 59772.61 & o & 19.76 & $\cdots$ & T \\ 
%2020uwl & 59773.13 & o & 19.55 & $\cdots$ & T \\ 
%2020uwl & 59776.05 & o & 19.48 & $\cdots$ & T \\ 
%2020uwl & 59777.08 & o & 18.99 & $\cdots$ & T \\ 
%2020uwl & 59781.23 & o & 19.62 & $\cdots$ & T \\ 
%2020uwl & 59786.46 & o & 20.18 & $\cdots$ & T \\ 
%2020uwl & 59799.33 & o & 20.11 & $\cdots$ & T \\ 
%2020uwl & 59800.45 & o & 19.82 & $\cdots$ & T \\ 
%2020uwl & 59801.19 & o & 19.10 & $\cdots$ & T \\ 
%2020uwl & 59802.44 & o & 16.78 & $\cdots$ & T \\ 
%2020uwl & 59804.53 & o & 19.53 & $\cdots$ & T \\ 
%2020uwl & 59808.06 & o & 19.56 & $\cdots$ & T \\ 
%2020uwl & 59809.39 & o & 19.90 & $\cdots$ & T \\ 
%2020uwl & 59810.61 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59811.28 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59812.28 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59814.61 & o & 19.36 & $\cdots$ & T \\ 
%2020uwl & 59815.15 & o & 19.55 & $\cdots$ & T \\ 
%2020uwl & 59818.54 & o & 19.83 & $\cdots$ & T \\ 
%2020uwl & 59819.05 & o & 20.31 & $\cdots$ & T \\ 
%2020uwl & 59822.60 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59824.00 & o & 20.04 & $\cdots$ & T \\ 
%2020uwl & 59824.00 & o & 19.53 & $\cdots$ & T \\ 
%2020uwl & 59825.07 & o & 20.24 & $\cdots$ & T \\ 
%2020uwl & 59826.22 & o & 20.13 & $\cdots$ & T \\ 
%2020uwl & 59828.99 & o & 19.76 & $\cdots$ & T \\ 
%2020uwl & 59829.00 & o & 19.20 & $\cdots$ & T \\ 
%2020uwl & 59830.57 & o & 19.33 & $\cdots$ & T \\ 
%2020uwl & 59831.44 & o & 19.53 & $\cdots$ & T \\ 
%2020uwl & 59836.37 & o & 19.69 & $\cdots$ & T \\ 
%2020uwl & 59838.57 & o & 19.93 & $\cdots$ & T \\ 
%2020uwl & 59840.53 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59842.92 & o & 20.43 & $\cdots$ & T \\ 
%2020uwl & 59843.22 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59844.46 & o & 18.70 & $\cdots$ & T \\ 
%2020uwl & 59845.22 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59846.29 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59848.47 & o & 18.66 & $\cdots$ & T \\ 
%2020uwl & 59849.26 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59850.20 & o & 18.83 & $\cdots$ & T \\ 
%2020uwl & 59853.20 & o & 20.04 & $\cdots$ & T \\ 
%2020uwl & 59854.28 & o & 20.22 & $\cdots$ & T \\ 
%2020uwl & 59855.93 & o & 19.68 & $\cdots$ & T \\ 
%2020uwl & 59856.91 & o & 20.06 & $\cdots$ & T \\ 
%2020uwl & 59858.34 & o & 18.83 & $\cdots$ & T \\ 
%2020uwl & 59859.14 & o & 19.12 & $\cdots$ & T \\ 
%2020uwl & 59864.45 & o & 19.20 & $\cdots$ & T \\ 
%2020uwl & 59865.22 & o & 19.78 & $\cdots$ & T \\ 
%2020uwl & 59866.16 & o & 20.01 & $\cdots$ & T \\ 
%2020uwl & 59868.46 & o & 20.09 & $\cdots$ & T \\ 
%2020uwl & 59871.52 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59872.96 & o & 19.47 & $\cdots$ & T \\ 
%2020uwl & 59874.71 & o & 20.34 & $\cdots$ & T \\ 
%2020uwl & 59875.94 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59876.94 & o & 19.40 & $\cdots$ & T \\ 
%2020uwl & 59878.41 & o & 19.83 & $\cdots$ & T \\ 
%2020uwl & 59879.95 & o & 20.01 & $\cdots$ & T \\ 
%2020uwl & 59880.01 & o & 19.36 & $\cdots$ & T \\ 
%2020uwl & 59882.46 & o & 19.96 & $\cdots$ & T \\ 
%2020uwl & 59883.54 & o & 20.41 & $\cdots$ & T \\ 
%2020uwl & 59885.19 & o & 20.07 & $\cdots$ & T \\ 
%2020uwl & 59886.16 & o & 19.88 & $\cdots$ & T \\ 
%2020uwl & 59887.10 & o & 19.58 & $\cdots$ & T \\ 
%2020uwl & 59891.20 & o & 18.11 & $\cdots$ & T \\ 
%2020uwl & 59892.85 & o & 19.40 & $\cdots$ & T \\ 
%2020uwl & 59893.17 & o & 19.41 & $\cdots$ & T \\ 
%2020uwl & 59894.51 & o & 20.17 & $\cdots$ & T \\ 
%2020uwl & 59895.88 & o & 19.48 & $\cdots$ & T \\ 
%2020uwl & 59896.45 & o & 19.65 & $\cdots$ & T \\ 
%2020uwl & 59897.17 & o & 19.90 & $\cdots$ & T \\ 
%2020uwl & 59898.12 & o & 19.59 & $\cdots$ & T \\ 
%2020uwl & 59899.13 & o & 19.93 & $\cdots$ & T \\ 
%2020uwl & 59901.11 & o & 19.93 & $\cdots$ & T \\ 
%2020uwl & 59903.13 & o & 19.82 & $\cdots$ & T \\ 
%2020uwl & 59905.16 & o & 19.93 & $\cdots$ & T \\ 
%2020uwl & 59906.10 & o & 20.00 & $\cdots$ & T \\ 
%2020uwl & 59908.33 & o & 19.91 & $\cdots$ & T \\ 
%2020uwl & 59909.09 & o & 19.90 & $\cdots$ & T \\ 
%2020uwl & 59910.15 & o & 19.91 & $\cdots$ & T \\ 
%2020uwl & 59911.84 & o & 18.02 & $\cdots$ & T \\ 
%2020uwl & 59912.85 & o & 19.85 & $\cdots$ & T \\ 
%2020uwl & 59913.15 & o & 19.67 & $\cdots$ & T \\ 
%2020uwl & 59914.44 & o & 19.77 & $\cdots$ & T \\ 
%2020uwl & 59918.14 & o & 18.80 & $\cdots$ & T \\ 
%2020uwl & 59919.82 & o & 19.46 & $\cdots$ & T \\ 
%2020uwl & 59921.14 & o & 18.88 & $\cdots$ & T \\ 
%2020uwl & 59922.45 & o & 19.82 & $\cdots$ & T \\ 
%2020uwl & 59923.10 & o & 19.73 & $\cdots$ & T \\ 
%2020vci & 58256.46 & c & 20.59 & $\cdots$ & T \\ 
%2020vci & 58280.42 & c & 20.31 & $\cdots$ & T \\ 
%2020vci & 58316.37 & c & 20.24 & $\cdots$ & T \\ 
%2020vci & 58396.22 & c & 19.67 & $\cdots$ & T \\ 
%2020vci & 58400.21 & c & 19.58 & $\cdots$ & T \\ 
%2020vci & 58576.60 & c & 20.69 & $\cdots$ & T \\ 
%2020vci & 58580.58 & c & 20.53 & $\cdots$ & T \\ 
%2020vci & 58664.34 & c & 20.62 & $\cdots$ & T \\ 
%2020vci & 58872.54 & c & 20.69 & $\cdots$ & T \\ 
%2020vci & 58932.60 & c & 20.69 & $\cdots$ & T \\ 
%2020vci & 58956.49 & c & 20.76 & $\cdots$ & T \\ 
%2020vci & 58960.48 & c & 20.65 & $\cdots$ & T \\ 
%2020vci & 58964.45 & c & 19.45 & $\cdots$ & T \\ 
%2020vci & 58968.43 & c & 20.19 & $\cdots$ & T \\ 
%2020vci & 58984.42 & c & 20.69 & $\cdots$ & T \\ 
%2020vci & 58988.44 & c & 20.56 & $\cdots$ & T \\ 
%2020vci & 58992.38 & c & 20.62 & $\cdots$ & T \\ 
%2020vci & 59011.37 & c & 20.56 & $\cdots$ & T \\ 
%2020vci & 59015.35 & c & 20.72 & $\cdots$ & T \\ 
%2020vci & 59020.37 & c & 20.22 & $\cdots$ & T \\ 
%2020vci & 59040.32 & c & 20.94 & $\cdots$ & T \\ 
%2020vci & 59044.35 & c & 20.13 & $\cdots$ & T \\ 
%2020vci & 59048.33 & c & 20.56 & $\cdots$ & T \\ 
%2020vci & 59072.26 & c & 20.39 & $\cdots$ & T \\ 
%2020vci & 59076.27 & c & 20.64 & $\cdots$ & T \\ 
%2020vci & 59080.25 & c & 20.05 & $\cdots$ & T \\ 
%2020vci & 59100.25 & c & 20.39 & $\cdots$ & T \\ 
%2020vci & 59104.24 & c & 20.34 & $\cdots$ & T \\ 
%2020vci & 59108.26 & c & 20.26 & $\cdots$ & T \\ 
%2020vci & 59206.65 & c & 18.34 & 0.04 & F \\ 
%2020vci & 59228.65 & c & 18.69 & 0.04 & F \\ 
%2020vci & 59238.61 & c & 18.86 & 0.04 & F \\ 
%2020vci & 59254.63 & c & 19.26 & 0.07 & F \\ 
%2020vci & 59256.57 & c & 19.25 & 0.08 & F \\ 
%2020vci & 59258.61 & c & 19.28 & 0.07 & F \\ 
%2020vci & 59262.54 & c & 19.38 & 0.07 & F \\ 
%2020vci & 59288.56 & c & 20.03 & 0.13 & F \\ 
%2020vci & 59292.47 & c & 19.88 & 0.08 & F \\ 
%2020vci & 59310.47 & c & 20.41 & 0.16 & F \\ 
%2020vci & 59314.49 & c & 20.20 & $\cdots$ & T \\ 
%2020vci & 59318.48 & c & 20.43 & 0.17 & F \\ 
%2020vci & 59322.44 & c & 20.39 & 0.15 & F \\ 
%2020vci & 59344.39 & c & 20.84 & 0.24 & F \\ 
%2020vci & 59370.38 & c & 21.09 & 0.22 & F \\ 
%2020vci & 59374.37 & c & 21.17 & 0.21 & F \\ 
%2020vci & 59378.38 & c & 20.76 & 0.18 & F \\ 
%2020vci & 59404.32 & c & 20.47 & $\cdots$ & T \\ 
%2020vci & 59408.31 & c & 20.65 & $\cdots$ & T \\ 
%2020vci & 59426.27 & c & 20.72 & $\cdots$ & T \\ 
%2020vci & 59430.28 & c & 20.79 & $\cdots$ & T \\ 
%2020vci & 59434.28 & c & 20.65 & $\cdots$ & T \\ 
%2020vci & 59468.23 & c & 19.76 & $\cdots$ & T \\ 
%2020vci & 59592.61 & c & 20.34 & $\cdots$ & T \\ 
%2020vci & 59615.57 & c & 20.36 & $\cdots$ & T \\ 
%2020vci & 59619.63 & c & 20.44 & $\cdots$ & T \\ 
%2020vci & 59639.53 & c & 20.93 & $\cdots$ & T \\ 
%2020vci & 59643.57 & c & 20.03 & $\cdots$ & T \\ 
%2020vci & 59647.51 & c & 19.61 & $\cdots$ & T \\ 
%2020vci & 59671.48 & c & 19.55 & $\cdots$ & T \\ 
%2020vci & 59675.47 & c & 20.14 & $\cdots$ & T \\ 
%2020vci & 59679.47 & c & 20.20 & $\cdots$ & T \\ 
%2020vci & 59695.39 & c & 20.60 & $\cdots$ & T \\ 
%2020vci & 59699.43 & c & 18.15 & $\cdots$ & T \\ 
%2020vci & 59723.41 & c & 20.31 & $\cdots$ & T \\ 
%2020vci & 59727.43 & c & 19.94 & $\cdots$ & T \\ 
%2020vci & 59731.43 & c & 20.50 & $\cdots$ & T \\ 
%2020vci & 59735.43 & c & 20.44 & $\cdots$ & T \\ 
%2020vci & 59751.34 & c & 20.53 & $\cdots$ & T \\ 
%2020vci & 59779.37 & c & 20.50 & $\cdots$ & T \\ 
%2020vci & 59783.31 & c & 20.41 & $\cdots$ & T \\ 
%2020vci & 59787.32 & c & 20.31 & $\cdots$ & T \\ 
%2020vci & 59791.31 & c & 20.36 & $\cdots$ & T \\ 
%2020vci & 59811.25 & c & 20.31 & $\cdots$ & T \\ 
%2020vci & 59819.27 & c & 20.29 & $\cdots$ & T \\ 
%2020vci & 59841.24 & c & 20.22 & $\cdots$ & T \\ 
%2020vci & 59867.21 & c & 18.93 & $\cdots$ & T \\ 
%2020vci & 58214.54 & o & 19.98 & $\cdots$ & T \\ 
%2020vci & 58220.52 & o & 20.47 & $\cdots$ & T \\ 
%2020vci & 58248.48 & o & 20.09 & $\cdots$ & T \\ 
%2020vci & 58254.52 & o & 19.95 & $\cdots$ & T \\ 
%2020vci & 58262.45 & o & 19.71 & $\cdots$ & T \\ 
%2020vci & 58272.44 & o & 20.11 & $\cdots$ & T \\ 
%2020vci & 58274.43 & o & 20.00 & $\cdots$ & T \\ 
%2020vci & 58282.41 & o & 20.08 & $\cdots$ & T \\ 
%2020vci & 58302.39 & o & 19.85 & $\cdots$ & T \\ 
%2020vci & 58310.36 & o & 19.96 & $\cdots$ & T \\ 
%2020vci & 58348.29 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 58362.27 & o & 19.95 & $\cdots$ & T \\ 
%2020vci & 58374.26 & o & 19.54 & $\cdots$ & T \\ 
%2020vci & 58380.25 & o & 19.85 & $\cdots$ & T \\ 
%2020vci & 58394.23 & o & 19.81 & $\cdots$ & T \\ 
%2020vci & 58510.67 & o & 19.01 & $\cdots$ & T \\ 
%2020vci & 58518.66 & o & 19.93 & $\cdots$ & T \\ 
%2020vci & 58542.65 & o & 19.87 & $\cdots$ & T \\ 
%2020vci & 58558.61 & o & 20.29 & $\cdots$ & T \\ 
%2020vci & 58570.60 & o & 20.20 & $\cdots$ & T \\ 
%2020vci & 58572.55 & o & 20.64 & $\cdots$ & T \\ 
%2020vci & 58588.55 & o & 19.81 & $\cdots$ & T \\ 
%2020vci & 58618.43 & o & 19.63 & $\cdots$ & T \\ 
%2020vci & 58622.41 & o & 19.18 & $\cdots$ & T \\ 
%2020vci & 58626.41 & o & 20.00 & $\cdots$ & T \\ 
%2020vci & 58642.40 & o & 20.20 & $\cdots$ & T \\ 
%2020vci & 58644.38 & o & 20.20 & $\cdots$ & T \\ 
%2020vci & 58654.34 & o & 19.86 & $\cdots$ & T \\ 
%2020vci & 58656.36 & o & 20.36 & $\cdots$ & T \\ 
%2020vci & 58660.34 & o & 19.19 & $\cdots$ & T \\ 
%2020vci & 58688.31 & o & 20.58 & $\cdots$ & T \\ 
%2020vci & 58690.31 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 58694.30 & o & 20.16 & $\cdots$ & T \\ 
%2020vci & 58722.25 & o & 20.18 & $\cdots$ & T \\ 
%2020vci & 58740.27 & o & 18.36 & $\cdots$ & T \\ 
%2020vci & 58746.25 & o & 20.29 & $\cdots$ & T \\ 
%2020vci & 58748.25 & o & 20.09 & $\cdots$ & T \\ 
%2020vci & 58762.22 & o & 19.67 & $\cdots$ & T \\ 
%2020vci & 58772.21 & o & 18.31 & $\cdots$ & T \\ 
%2020vci & 58846.65 & o & 20.29 & $\cdots$ & T \\ 
%2020vci & 58866.64 & o & 20.41 & $\cdots$ & T \\ 
%2020vci & 58868.67 & o & 19.58 & $\cdots$ & T \\ 
%2020vci & 58870.57 & o & 20.44 & $\cdots$ & T \\ 
%2020vci & 58874.66 & o & 20.55 & $\cdots$ & T \\ 
%2020vci & 58878.60 & o & 20.44 & $\cdots$ & T \\ 
%2020vci & 58882.64 & o & 20.55 & $\cdots$ & T \\ 
%2020vci & 58894.58 & o & 20.44 & $\cdots$ & T \\ 
%2020vci & 58902.58 & o & 20.39 & $\cdots$ & T \\ 
%2020vci & 58906.57 & o & 19.88 & $\cdots$ & T \\ 
%2020vci & 58910.57 & o & 20.22 & $\cdots$ & T \\ 
%2020vci & 58914.61 & o & 20.61 & $\cdots$ & T \\ 
%2020vci & 58918.64 & o & 19.68 & $\cdots$ & T \\ 
%2020vci & 58934.55 & o & 18.48 & $\cdots$ & T \\ 
%2020vci & 58938.60 & o & 20.44 & $\cdots$ & T \\ 
%2020vci & 58942.53 & o & 19.61 & $\cdots$ & T \\ 
%2020vci & 58946.54 & o & 18.97 & $\cdots$ & T \\ 
%2020vci & 58950.51 & o & 19.95 & $\cdots$ & T \\ 
%2020vci & 58954.57 & o & 19.44 & $\cdots$ & T \\ 
%2020vci & 58962.45 & o & 19.93 & $\cdots$ & T \\ 
%2020vci & 58966.38 & o & 20.36 & $\cdots$ & T \\ 
%2020vci & 58970.43 & o & 20.52 & $\cdots$ & T \\ 
%2020vci & 58972.45 & o & 20.04 & $\cdots$ & T \\ 
%2020vci & 58974.41 & o & 20.18 & $\cdots$ & T \\ 
%2020vci & 58976.41 & o & 19.27 & $\cdots$ & T \\ 
%2020vci & 58978.45 & o & 19.98 & $\cdots$ & T \\ 
%2020vci & 58980.48 & o & 19.91 & $\cdots$ & T \\ 
%2020vci & 58982.41 & o & 20.52 & $\cdots$ & T \\ 
%2020vci & 58986.46 & o & 20.84 & $\cdots$ & T \\ 
%2020vci & 58990.40 & o & 20.76 & $\cdots$ & T \\ 
%2020vci & 58994.40 & o & 20.47 & $\cdots$ & T \\ 
%2020vci & 58998.39 & o & 19.85 & $\cdots$ & T \\ 
%2020vci & 59000.39 & o & 20.20 & $\cdots$ & T \\ 
%2020vci & 59002.40 & o & 19.91 & $\cdots$ & T \\ 
%2020vci & 59004.45 & o & 19.61 & $\cdots$ & T \\ 
%2020vci & 59006.38 & o & 19.89 & $\cdots$ & T \\ 
%2020vci & 59008.39 & o & 18.35 & $\cdots$ & T \\ 
%2020vci & 59010.38 & o & 20.31 & $\cdots$ & T \\ 
%2020vci & 59014.37 & o & 20.52 & $\cdots$ & T \\ 
%2020vci & 59018.38 & o & 20.16 & $\cdots$ & T \\ 
%2020vci & 59026.34 & o & 20.39 & $\cdots$ & T \\ 
%2020vci & 59028.34 & o & 20.14 & $\cdots$ & T \\ 
%2020vci & 59030.34 & o & 20.54 & 0.24 & F \\ 
%2020vci & 59032.32 & o & 19.89 & $\cdots$ & T \\ 
%2020vci & 59034.35 & o & 19.64 & $\cdots$ & T \\ 
%2020vci & 59036.35 & o & 20.18 & $\cdots$ & T \\ 
%2020vci & 59038.31 & o & 20.39 & $\cdots$ & T \\ 
%2020vci & 59042.32 & o & 20.34 & $\cdots$ & T \\ 
%2020vci & 59046.31 & o & 18.32 & $\cdots$ & T \\ 
%2020vci & 59050.30 & o & 20.24 & $\cdots$ & T \\ 
%2020vci & 59054.28 & o & 20.48 & $\cdots$ & T \\ 
%2020vci & 59058.31 & o & 20.24 & $\cdots$ & T \\ 
%2020vci & 59060.29 & o & 19.98 & $\cdots$ & T \\ 
%2020vci & 59062.29 & o & 19.88 & $\cdots$ & T \\ 
%2020vci & 59064.26 & o & 19.80 & $\cdots$ & T \\ 
%2020vci & 59068.33 & o & 19.65 & $\cdots$ & T \\ 
%2020vci & 59070.26 & o & 20.49 & $\cdots$ & T \\ 
%2020vci & 59078.25 & o & 19.91 & $\cdots$ & T \\ 
%2020vci & 59082.30 & o & 20.18 & $\cdots$ & T \\ 
%2020vci & 59084.24 & o & 19.96 & $\cdots$ & T \\ 
%2020vci & 59086.24 & o & 19.73 & $\cdots$ & T \\ 
%2020vci & 59088.24 & o & 19.68 & $\cdots$ & T \\ 
%2020vci & 59092.26 & o & 19.98 & $\cdots$ & T \\ 
%2020vci & 59106.23 & o & 19.71 & $\cdots$ & T \\ 
%2020vci & 59130.22 & o & 19.24 & 0.10 & F \\ 
%2020vci & 59190.64 & o & 18.18 & 0.06 & F \\ 
%2020vci & 59214.62 & o & 18.28 & 0.06 & F \\ 
%2020vci & 59216.60 & o & 18.44 & 0.10 & F \\ 
%2020vci & 59222.66 & o & 18.34 & 0.05 & F \\ 
%2020vci & 59242.63 & o & 18.64 & 0.07 & F \\ 
%2020vci & 59244.62 & o & 18.66 & 0.09 & F \\ 
%2020vci & 59246.62 & o & 18.66 & 0.05 & F \\ 
%2020vci & 59250.65 & o & 18.80 & 0.06 & F \\ 
%2020vci & 59252.58 & o & 18.77 & 0.06 & F \\ 
%2020vci & 59270.53 & o & 19.23 & 0.11 & F \\ 
%2020vci & 59278.57 & o & 19.17 & 0.16 & F \\ 
%2020vci & 59294.55 & o & 19.61 & 0.08 & F \\ 
%2020vci & 59298.52 & o & 19.70 & 0.16 & F \\ 
%2020vci & 59300.52 & o & 17.34 & $\cdots$ & T \\ 
%2020vci & 59304.47 & o & 19.03 & $\cdots$ & T \\ 
%2020vci & 59306.58 & o & 19.61 & 0.13 & F \\ 
%2020vci & 59308.62 & o & 18.71 & $\cdots$ & T \\ 
%2020vci & 59320.45 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 59324.44 & o & 20.30 & 0.19 & F \\ 
%2020vci & 59326.44 & o & 19.82 & 0.18 & F \\ 
%2020vci & 59328.45 & o & 20.26 & 0.30 & F \\ 
%2020vci & 59330.49 & o & 18.90 & $\cdots$ & T \\ 
%2020vci & 59332.51 & o & 19.68 & $\cdots$ & T \\ 
%2020vci & 59334.46 & o & 20.13 & 0.15 & F \\ 
%2020vci & 59342.40 & o & 19.67 & $\cdots$ & T \\ 
%2020vci & 59346.40 & o & 20.23 & 0.16 & F \\ 
%2020vci & 59350.39 & o & 20.53 & 0.20 & F \\ 
%2020vci & 59354.44 & o & 20.69 & 0.23 & F \\ 
%2020vci & 59356.48 & o & 20.12 & 0.24 & F \\ 
%2020vci & 59358.40 & o & 19.77 & $\cdots$ & T \\ 
%2020vci & 59360.40 & o & 19.39 & $\cdots$ & T \\ 
%2020vci & 59362.44 & o & 19.90 & 0.22 & F \\ 
%2020vci & 59364.45 & o & 20.16 & $\cdots$ & T \\ 
%2020vci & 59368.39 & o & 20.78 & 0.28 & F \\ 
%2020vci & 59372.43 & o & 20.72 & 0.26 & F \\ 
%2020vci & 59376.44 & o & 20.44 & 0.22 & F \\ 
%2020vci & 59382.36 & o & 20.70 & 0.26 & F \\ 
%2020vci & 59384.34 & o & 19.48 & $\cdots$ & T \\ 
%2020vci & 59386.43 & o & 19.69 & $\cdots$ & T \\ 
%2020vci & 59388.38 & o & 19.50 & $\cdots$ & T \\ 
%2020vci & 59390.34 & o & 19.70 & $\cdots$ & T \\ 
%2020vci & 59392.34 & o & 19.98 & $\cdots$ & T \\ 
%2020vci & 59394.34 & o & 20.48 & $\cdots$ & T \\ 
%2020vci & 59398.33 & o & 20.48 & $\cdots$ & T \\ 
%2020vci & 59402.34 & o & 20.37 & $\cdots$ & T \\ 
%2020vci & 59406.31 & o & 20.71 & $\cdots$ & T \\ 
%2020vci & 59410.32 & o & 20.53 & $\cdots$ & T \\ 
%2020vci & 59412.32 & o & 20.00 & $\cdots$ & T \\ 
%2020vci & 59414.31 & o & 20.63 & 0.26 & F \\ 
%2020vci & 59416.29 & o & 18.80 & $\cdots$ & T \\ 
%2020vci & 59418.32 & o & 18.45 & $\cdots$ & T \\ 
%2020vci & 59420.30 & o & 19.93 & $\cdots$ & T \\ 
%2020vci & 59422.31 & o & 19.41 & $\cdots$ & T \\ 
%2020vci & 59424.29 & o & 20.49 & $\cdots$ & T \\ 
%2020vci & 59432.30 & o & 20.02 & $\cdots$ & T \\ 
%2020vci & 59436.29 & o & 20.45 & $\cdots$ & T \\ 
%2020vci & 59440.25 & o & 20.29 & $\cdots$ & T \\ 
%2020vci & 59444.28 & o & 19.93 & $\cdots$ & T \\ 
%2020vci & 59446.24 & o & 19.70 & $\cdots$ & T \\ 
%2020vci & 59448.24 & o & 19.22 & $\cdots$ & T \\ 
%2020vci & 59452.26 & o & 20.29 & $\cdots$ & T \\ 
%2020vci & 59458.25 & o & 20.00 & $\cdots$ & T \\ 
%2020vci & 59486.23 & o & 19.48 & $\cdots$ & T \\ 
%2020vci & 59492.22 & o & 19.23 & $\cdots$ & T \\ 
%2020vci & 59566.62 & o & 18.69 & $\cdots$ & T \\ 
%2020vci & 59590.60 & o & 20.46 & $\cdots$ & T \\ 
%2020vci & 59598.60 & o & 19.26 & $\cdots$ & T \\ 
%2020vci & 59604.63 & o & 19.92 & $\cdots$ & T \\ 
%2020vci & 59605.63 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 59608.58 & o & 20.22 & $\cdots$ & T \\ 
%2020vci & 59609.63 & o & 20.20 & $\cdots$ & T \\ 
%2020vci & 59613.57 & o & 20.22 & $\cdots$ & T \\ 
%2020vci & 59617.62 & o & 19.75 & $\cdots$ & T \\ 
%2020vci & 59621.55 & o & 19.95 & $\cdots$ & T \\ 
%2020vci & 59623.59 & o & 20.15 & $\cdots$ & T \\ 
%2020vci & 59625.57 & o & 19.97 & $\cdots$ & T \\ 
%2020vci & 59626.63 & o & 19.64 & $\cdots$ & T \\ 
%2020vci & 59627.60 & o & 19.73 & $\cdots$ & T \\ 
%2020vci & 59629.54 & o & 19.50 & $\cdots$ & T \\ 
%2020vci & 59631.55 & o & 20.02 & $\cdots$ & T \\ 
%2020vci & 59633.60 & o & 19.98 & $\cdots$ & T \\ 
%2020vci & 59635.59 & o & 20.61 & $\cdots$ & T \\ 
%2020vci & 59637.52 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 59641.60 & o & 20.38 & $\cdots$ & T \\ 
%2020vci & 59645.52 & o & 20.22 & $\cdots$ & T \\ 
%2020vci & 59649.58 & o & 20.36 & $\cdots$ & T \\ 
%2020vci & 59653.50 & o & 19.50 & $\cdots$ & T \\ 
%2020vci & 59657.55 & o & 19.33 & $\cdots$ & T \\ 
%2020vci & 59665.52 & o & 20.11 & $\cdots$ & T \\ 
%2020vci & 59669.60 & o & 20.22 & $\cdots$ & T \\ 
%2020vci & 59677.47 & o & 19.95 & $\cdots$ & T \\ 
%2020vci & 59681.49 & o & 19.39 & $\cdots$ & T \\ 
%2020vci & 59683.55 & o & 19.23 & $\cdots$ & T \\ 
%2020vci & 59687.44 & o & 19.16 & $\cdots$ & T \\ 
%2020vci & 59689.49 & o & 19.39 & $\cdots$ & T \\ 
%2020vci & 59693.39 & o & 19.64 & $\cdots$ & T \\ 
%2020vci & 59697.50 & o & 19.89 & $\cdots$ & T \\ 
%2020vci & 59701.54 & o & 19.70 & $\cdots$ & T \\ 
%2020vci & 59709.39 & o & 19.74 & $\cdots$ & T \\ 
%2020vci & 59711.39 & o & 19.64 & $\cdots$ & T \\ 
%2020vci & 59713.44 & o & 19.08 & $\cdots$ & T \\ 
%2020vci & 59715.45 & o & 19.44 & $\cdots$ & T \\ 
%2020vci & 59717.41 & o & 19.43 & $\cdots$ & T \\ 
%2020vci & 59719.40 & o & 19.28 & $\cdots$ & T \\ 
%2020vci & 59721.42 & o & 20.18 & $\cdots$ & T \\ 
%2020vci & 59725.42 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 59729.40 & o & 20.39 & $\cdots$ & T \\ 
%2020vci & 59733.39 & o & 20.59 & $\cdots$ & T \\ 
%2020vci & 59737.39 & o & 20.14 & $\cdots$ & T \\ 
%2020vci & 59739.40 & o & 20.16 & $\cdots$ & T \\ 
%2020vci & 59741.36 & o & 19.66 & $\cdots$ & T \\ 
%2020vci & 59745.37 & o & 19.01 & $\cdots$ & T \\ 
%2020vci & 59749.36 & o & 19.45 & $\cdots$ & T \\ 
%2020vci & 59753.37 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 59757.34 & o & 20.09 & $\cdots$ & T \\ 
%2020vci & 59761.36 & o & 19.60 & $\cdots$ & T \\ 
%2020vci & 59765.32 & o & 19.82 & $\cdots$ & T \\ 
%2020vci & 59767.33 & o & 19.93 & $\cdots$ & T \\ 
%2020vci & 59769.36 & o & 18.90 & $\cdots$ & T \\ 
%2020vci & 59771.35 & o & 18.96 & $\cdots$ & T \\ 
%2020vci & 59773.31 & o & 19.31 & $\cdots$ & T \\ 
%2020vci & 59785.34 & o & 20.24 & $\cdots$ & T \\ 
%2020vci & 59793.29 & o & 19.96 & $\cdots$ & T \\ 
%2020vci & 59799.26 & o & 19.86 & $\cdots$ & T \\ 
%2020vci & 59801.29 & o & 19.11 & $\cdots$ & T \\ 
%2020vci & 59803.31 & o & 19.32 & $\cdots$ & T \\ 
%2020vci & 59805.25 & o & 20.06 & $\cdots$ & T \\ 
%2020vci & 59807.26 & o & 19.54 & $\cdots$ & T \\ 
%2020vci & 59809.29 & o & 20.11 & $\cdots$ & T \\ 
%2020vci & 59813.34 & o & 19.82 & $\cdots$ & T \\ 
%2020vci & 59817.28 & o & 19.84 & $\cdots$ & T \\ 
%2020vci & 59835.24 & o & 20.12 & $\cdots$ & T \\ 
%2020vci & 59859.23 & o & 17.86 & $\cdots$ & T \\ 
%2020vfu & 58252.28 & c & 19.87 & $\cdots$ & T \\ 
%2020vfu & 58396.64 & c & 18.61 & $\cdots$ & T \\ 
%2020vfu & 58436.57 & c & 19.48 & $\cdots$ & T \\ 
%2020vfu & 58728.60 & c & 20.41 & $\cdots$ & T \\ 
%2020vfu & 58788.61 & c & 20.34 & $\cdots$ & T \\ 
%2020vfu & 58816.48 & c & 20.59 & $\cdots$ & T \\ 
%2020vfu & 58844.64 & c & 20.48 & $\cdots$ & T \\ 
%2020vfu & 58868.46 & c & 20.91 & $\cdots$ & T \\ 
%2020vfu & 58872.39 & c & 21.06 & $\cdots$ & T \\ 
%2020vfu & 58876.44 & c & 20.52 & $\cdots$ & T \\ 
%2020vfu & 58900.41 & c & 20.41 & $\cdots$ & T \\ 
%2020vfu & 58932.33 & c & 20.89 & 0.29 & F \\ 
%2020vfu & 58960.25 & c & 20.38 & $\cdots$ & T \\ 
%2020vfu & 58964.25 & c & 17.64 & $\cdots$ & T \\ 
%2020vfu & 58980.24 & c & 19.39 & $\cdots$ & T \\ 
%2020vfu & 59136.62 & c & 18.64 & 0.04 & F \\ 
%2020vfu & 59140.63 & c & 18.43 & 0.14 & F \\ 
%2020vfu & 59144.56 & c & 18.22 & 0.03 & F \\ 
%2020vfu & 59148.61 & c & 18.17 & 0.13 & F \\ 
%2020vfu & 59168.61 & c & 18.45 & 0.07 & F \\ 
%2020vfu & 59176.61 & c & 18.67 & 0.08 & F \\ 
%2020vfu & 59194.58 & c & 19.00 & 0.06 & F \\ 
%2020vfu & 59200.46 & c & 19.02 & 0.06 & F \\ 
%2020vfu & 59204.64 & c & 19.30 & 0.08 & F \\ 
%2020vfu & 59222.42 & c & 19.48 & 0.08 & F \\ 
%2020vfu & 59226.44 & c & 19.45 & 0.07 & F \\ 
%2020vfu & 59228.49 & c & 19.52 & 0.09 & F \\ 
%2020vfu & 59230.37 & c & 19.45 & 0.07 & F \\ 
%2020vfu & 59250.38 & c & 19.58 & 0.08 & F \\ 
%2020vfu & 59252.43 & c & 19.50 & 0.08 & F \\ 
%2020vfu & 59254.39 & c & 19.60 & 0.08 & F \\ 
%2020vfu & 59256.39 & c & 19.56 & 0.08 & F \\ 
%2020vfu & 59258.39 & c & 19.65 & 0.08 & F \\ 
%2020vfu & 59278.32 & c & 18.85 & $\cdots$ & T \\ 
%2020vfu & 59284.34 & c & 19.85 & 0.12 & F \\ 
%2020vfu & 59288.31 & c & 19.96 & 0.13 & F \\ 
%2020vfu & 59310.26 & c & 19.99 & 0.11 & F \\ 
%2020vfu & 59314.27 & c & 19.98 & 0.21 & F \\ 
%2020vfu & 59318.25 & c & 20.11 & 0.12 & F \\ 
%2020vfu & 59472.62 & c & 20.17 & $\cdots$ & T \\ 
%2020vfu & 59524.57 & c & 19.97 & $\cdots$ & T \\ 
%2020vfu & 59528.52 & c & 20.96 & 0.28 & F \\ 
%2020vfu & 59588.47 & c & 20.55 & $\cdots$ & T \\ 
%2020vfu & 59615.40 & c & 20.27 & $\cdots$ & T \\ 
%2020vfu & 59635.39 & c & 20.47 & $\cdots$ & T \\ 
%2020vfu & 59639.32 & c & 20.61 & $\cdots$ & T \\ 
%2020vfu & 59643.36 & c & 20.13 & $\cdots$ & T \\ 
%2020vfu & 59663.28 & c & 20.59 & $\cdots$ & T \\ 
%2020vfu & 59671.31 & c & 20.42 & $\cdots$ & T \\ 
%2020vfu & 59679.26 & c & 18.57 & $\cdots$ & T \\ 
%2020vfu & 59695.24 & c & 19.73 & $\cdots$ & T \\ 
%2020vfu & 59699.25 & c & 16.86 & $\cdots$ & T \\ 
%2020vfu & 59823.59 & c & 19.99 & $\cdots$ & T \\ 
%2020vfu & 59845.53 & c & 18.84 & $\cdots$ & T \\ 
%2020vfu & 59853.52 & c & 20.28 & $\cdots$ & T \\ 
%2020vfu & 59875.64 & c & 19.89 & $\cdots$ & T \\ 
%2020vfu & 59883.58 & c & 20.44 & $\cdots$ & T \\ 
%2020vfu & 59905.53 & c & 19.92 & $\cdots$ & T \\ 
%2020vfu & 59909.46 & c & 20.49 & $\cdots$ & T \\ 
%2020vfu & 58248.27 & o & 20.04 & $\cdots$ & T \\ 
%2020vfu & 58258.29 & o & 19.04 & $\cdots$ & T \\ 
%2020vfu & 58270.26 & o & 19.07 & $\cdots$ & T \\ 
%2020vfu & 58416.56 & o & 19.52 & $\cdots$ & T \\ 
%2020vfu & 58430.57 & o & 20.02 & $\cdots$ & T \\ 
%2020vfu & 58434.56 & o & 20.38 & $\cdots$ & T \\ 
%2020vfu & 58446.50 & o & 18.97 & $\cdots$ & T \\ 
%2020vfu & 58458.57 & o & 20.51 & $\cdots$ & T \\ 
%2020vfu & 58486.49 & o & 20.08 & $\cdots$ & T \\ 
%2020vfu & 58490.51 & o & 20.16 & $\cdots$ & T \\ 
%2020vfu & 58496.53 & o & 20.65 & $\cdots$ & T \\ 
%2020vfu & 58500.47 & o & 19.93 & $\cdots$ & T \\ 
%2020vfu & 58514.44 & o & 20.35 & $\cdots$ & T \\ 
%2020vfu & 58526.44 & o & 20.27 & $\cdots$ & T \\ 
%2020vfu & 58542.42 & o & 20.02 & $\cdots$ & T \\ 
%2020vfu & 58550.39 & o & 20.20 & $\cdots$ & T \\ 
%2020vfu & 58554.38 & o & 20.06 & $\cdots$ & T \\ 
%2020vfu & 58566.35 & o & 18.61 & $\cdots$ & T \\ 
%2020vfu & 58568.34 & o & 20.45 & $\cdots$ & T \\ 
%2020vfu & 58572.32 & o & 20.25 & $\cdots$ & T \\ 
%2020vfu & 58578.33 & o & 20.10 & $\cdots$ & T \\ 
%2020vfu & 58582.30 & o & 19.86 & $\cdots$ & T \\ 
%2020vfu & 58588.31 & o & 19.22 & $\cdots$ & T \\ 
%2020vfu & 58590.30 & o & 18.72 & $\cdots$ & T \\ 
%2020vfu & 58594.28 & o & 19.25 & $\cdots$ & T \\ 
%2020vfu & 58596.29 & o & 20.56 & $\cdots$ & T \\ 
%2020vfu & 58598.28 & o & 19.70 & $\cdots$ & T \\ 
%2020vfu & 58600.28 & o & 19.53 & $\cdots$ & T \\ 
%2020vfu & 58744.61 & o & 19.75 & $\cdots$ & T \\ 
%2020vfu & 58746.61 & o & 17.86 & $\cdots$ & T \\ 
%2020vfu & 58754.60 & o & 20.73 & $\cdots$ & T \\ 
%2020vfu & 58758.61 & o & 20.75 & $\cdots$ & T \\ 
%2020vfu & 58762.61 & o & 20.73 & $\cdots$ & T \\ 
%2020vfu & 58768.60 & o & 17.73 & $\cdots$ & T \\ 
%2020vfu & 58770.58 & o & 19.91 & $\cdots$ & T \\ 
%2020vfu & 58772.60 & o & 19.68 & $\cdots$ & T \\ 
%2020vfu & 58774.58 & o & 19.82 & $\cdots$ & T \\ 
%2020vfu & 58778.58 & o & 20.23 & $\cdots$ & T \\ 
%2020vfu & 58780.59 & o & 19.63 & $\cdots$ & T \\ 
%2020vfu & 58782.61 & o & 17.28 & $\cdots$ & T \\ 
%2020vfu & 58790.52 & o & 20.32 & $\cdots$ & T \\ 
%2020vfu & 58794.59 & o & 20.48 & $\cdots$ & T \\ 
%2020vfu & 58796.56 & o & 19.82 & $\cdots$ & T \\ 
%2020vfu & 58798.60 & o & 19.80 & $\cdots$ & T \\ 
%2020vfu & 58800.49 & o & 19.44 & $\cdots$ & T \\ 
%2020vfu & 58802.56 & o & 19.82 & $\cdots$ & T \\ 
%2020vfu & 58804.55 & o & 19.78 & $\cdots$ & T \\ 
%2020vfu & 58814.54 & o & 19.07 & $\cdots$ & T \\ 
%2020vfu & 58818.56 & o & 18.35 & $\cdots$ & T \\ 
%2020vfu & 58820.54 & o & 20.58 & $\cdots$ & T \\ 
%2020vfu & 58822.47 & o & 20.35 & $\cdots$ & T \\ 
%2020vfu & 58824.54 & o & 20.37 & $\cdots$ & T \\ 
%2020vfu & 58826.51 & o & 20.04 & $\cdots$ & T \\ 
%2020vfu & 58828.55 & o & 18.61 & $\cdots$ & T \\ 
%2020vfu & 58832.52 & o & 17.21 & $\cdots$ & T \\ 
%2020vfu & 58836.53 & o & 20.16 & $\cdots$ & T \\ 
%2020vfu & 58838.43 & o & 19.22 & $\cdots$ & T \\ 
%2020vfu & 58846.45 & o & 20.49 & $\cdots$ & T \\ 
%2020vfu & 58850.49 & o & 20.45 & $\cdots$ & T \\ 
%2020vfu & 58866.41 & o & 20.50 & $\cdots$ & T \\ 
%2020vfu & 58870.40 & o & 20.53 & $\cdots$ & T \\ 
%2020vfu & 58874.47 & o & 20.48 & $\cdots$ & T \\ 
%2020vfu & 58878.40 & o & 20.45 & $\cdots$ & T \\ 
%2020vfu & 58882.45 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 58884.45 & o & 19.76 & $\cdots$ & T \\ 
%2020vfu & 58894.34 & o & 20.45 & $\cdots$ & T \\ 
%2020vfu & 58902.37 & o & 20.61 & $\cdots$ & T \\ 
%2020vfu & 58906.46 & o & 20.27 & $\cdots$ & T \\ 
%2020vfu & 58910.34 & o & 20.27 & $\cdots$ & T \\ 
%2020vfu & 58914.45 & o & 19.57 & $\cdots$ & T \\ 
%2020vfu & 58918.36 & o & 19.64 & $\cdots$ & T \\ 
%2020vfu & 58920.33 & o & 19.77 & $\cdots$ & T \\ 
%2020vfu & 58934.24 & o & 19.91 & $\cdots$ & T \\ 
%2020vfu & 58936.29 & o & 19.85 & $\cdots$ & T \\ 
%2020vfu & 58942.30 & o & 18.80 & $\cdots$ & T \\ 
%2020vfu & 58946.32 & o & 19.43 & $\cdots$ & T \\ 
%2020vfu & 58950.26 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 58958.25 & o & 20.49 & $\cdots$ & T \\ 
%2020vfu & 58962.29 & o & 20.50 & $\cdots$ & T \\ 
%2020vfu & 58966.24 & o & 19.55 & $\cdots$ & T \\ 
%2020vfu & 58972.27 & o & 18.90 & $\cdots$ & T \\ 
%2020vfu & 59086.62 & o & 19.35 & $\cdots$ & T \\ 
%2020vfu & 59094.63 & o & 18.39 & $\cdots$ & T \\ 
%2020vfu & 59096.62 & o & 19.50 & $\cdots$ & T \\ 
%2020vfu & 59102.61 & o & 20.36 & $\cdots$ & T \\ 
%2020vfu & 59110.63 & o & 18.82 & $\cdots$ & T \\ 
%2020vfu & 59122.63 & o & 19.91 & $\cdots$ & T \\ 
%2020vfu & 59126.57 & o & 19.88 & $\cdots$ & T \\ 
%2020vfu & 59128.62 & o & 20.47 & 0.30 & F \\ 
%2020vfu & 59130.62 & o & 19.62 & 0.14 & F \\ 
%2020vfu & 59132.62 & o & 19.30 & 0.10 & F \\ 
%2020vfu & 59134.57 & o & 17.00 & $\cdots$ & T \\ 
%2020vfu & 59138.62 & o & 18.61 & 0.09 & F \\ 
%2020vfu & 59142.54 & o & 18.50 & 0.07 & F \\ 
%2020vfu & 59146.60 & o & 18.34 & 0.03 & F \\ 
%2020vfu & 59150.64 & o & 18.21 & 0.03 & F \\ 
%2020vfu & 59154.54 & o & 18.27 & 0.04 & F \\ 
%2020vfu & 59156.55 & o & 18.21 & 0.07 & F \\ 
%2020vfu & 59162.56 & o & 18.27 & 0.03 & F \\ 
%2020vfu & 59178.57 & o & 18.57 & 0.04 & F \\ 
%2020vfu & 59180.53 & o & 18.58 & 0.07 & F \\ 
%2020vfu & 59182.45 & o & 18.45 & 0.07 & F \\ 
%2020vfu & 59184.41 & o & 18.56 & 0.10 & F \\ 
%2020vfu & 59190.48 & o & 18.78 & 0.05 & F \\ 
%2020vfu & 59192.50 & o & 18.67 & 0.05 & F \\ 
%2020vfu & 59206.44 & o & 18.87 & 0.06 & F \\ 
%2020vfu & 59208.49 & o & 18.85 & 0.06 & F \\ 
%2020vfu & 59216.37 & o & 19.09 & 0.13 & F \\ 
%2020vfu & 59218.49 & o & 19.13 & 0.08 & F \\ 
%2020vfu & 59220.48 & o & 18.98 & 0.06 & F \\ 
%2020vfu & 59238.36 & o & 19.31 & 0.12 & F \\ 
%2020vfu & 59244.45 & o & 19.14 & 0.14 & F \\ 
%2020vfu & 59246.38 & o & 19.35 & 0.10 & F \\ 
%2020vfu & 59262.35 & o & 19.61 & 0.08 & F \\ 
%2020vfu & 59266.44 & o & 19.69 & 0.27 & F \\ 
%2020vfu & 59270.35 & o & 20.15 & 0.30 & F \\ 
%2020vfu & 59292.29 & o & 20.04 & 0.16 & F \\ 
%2020vfu & 59298.33 & o & 18.86 & $\cdots$ & T \\ 
%2020vfu & 59300.34 & o & 18.90 & $\cdots$ & T \\ 
%2020vfu & 59304.28 & o & 20.00 & 0.18 & F \\ 
%2020vfu & 59320.25 & o & 20.26 & 0.24 & F \\ 
%2020vfu & 59322.25 & o & 20.30 & $\cdots$ & T \\ 
%2020vfu & 59324.31 & o & 19.53 & $\cdots$ & T \\ 
%2020vfu & 59328.24 & o & 19.50 & $\cdots$ & T \\ 
%2020vfu & 59330.27 & o & 17.22 & $\cdots$ & T \\ 
%2020vfu & 59456.62 & o & 19.64 & $\cdots$ & T \\ 
%2020vfu & 59462.61 & o & 20.22 & $\cdots$ & T \\ 
%2020vfu & 59470.62 & o & 19.84 & $\cdots$ & T \\ 
%2020vfu & 59478.60 & o & 18.91 & $\cdots$ & T \\ 
%2020vfu & 59484.63 & o & 19.64 & $\cdots$ & T \\ 
%2020vfu & 59486.62 & o & 19.77 & $\cdots$ & T \\ 
%2020vfu & 59490.60 & o & 19.79 & $\cdots$ & T \\ 
%2020vfu & 59492.63 & o & 20.04 & $\cdots$ & T \\ 
%2020vfu & 59494.62 & o & 19.95 & $\cdots$ & T \\ 
%2020vfu & 59498.62 & o & 20.37 & $\cdots$ & T \\ 
%2020vfu & 59500.62 & o & 20.30 & $\cdots$ & T \\ 
%2020vfu & 59502.58 & o & 19.58 & $\cdots$ & T \\ 
%2020vfu & 59504.59 & o & 19.82 & $\cdots$ & T \\ 
%2020vfu & 59506.62 & o & 19.52 & $\cdots$ & T \\ 
%2020vfu & 59508.61 & o & 19.52 & $\cdots$ & T \\ 
%2020vfu & 59510.53 & o & 19.16 & $\cdots$ & T \\ 
%2020vfu & 59514.59 & o & 19.64 & $\cdots$ & T \\ 
%2020vfu & 59516.58 & o & 18.46 & $\cdots$ & T \\ 
%2020vfu & 59518.58 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 59522.58 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 59526.51 & o & 20.18 & $\cdots$ & T \\ 
%2020vfu & 59530.56 & o & 19.75 & $\cdots$ & T \\ 
%2020vfu & 59534.51 & o & 17.51 & $\cdots$ & T \\ 
%2020vfu & 59536.48 & o & 19.64 & $\cdots$ & T \\ 
%2020vfu & 59538.47 & o & 19.10 & $\cdots$ & T \\ 
%2020vfu & 59542.45 & o & 19.47 & $\cdots$ & T \\ 
%2020vfu & 59544.48 & o & 20.10 & $\cdots$ & T \\ 
%2020vfu & 59546.52 & o & 19.98 & $\cdots$ & T \\ 
%2020vfu & 59550.52 & o & 20.06 & $\cdots$ & T \\ 
%2020vfu & 59558.49 & o & 20.28 & $\cdots$ & T \\ 
%2020vfu & 59562.50 & o & 19.96 & $\cdots$ & T \\ 
%2020vfu & 59564.48 & o & 18.45 & $\cdots$ & T \\ 
%2020vfu & 59566.41 & o & 18.38 & $\cdots$ & T \\ 
%2020vfu & 59574.45 & o & 20.10 & $\cdots$ & T \\ 
%2020vfu & 59590.38 & o & 20.02 & $\cdots$ & T \\ 
%2020vfu & 59592.37 & o & 19.68 & $\cdots$ & T \\ 
%2020vfu & 59598.46 & o & 19.07 & $\cdots$ & T \\ 
%2020vfu & 59602.45 & o & 19.97 & $\cdots$ & T \\ 
%2020vfu & 59604.44 & o & 20.58 & $\cdots$ & T \\ 
%2020vfu & 59605.44 & o & 20.63 & $\cdots$ & T \\ 
%2020vfu & 59608.35 & o & 20.50 & $\cdots$ & T \\ 
%2020vfu & 59609.43 & o & 20.12 & $\cdots$ & T \\ 
%2020vfu & 59613.35 & o & 19.86 & $\cdots$ & T \\ 
%2020vfu & 59617.44 & o & 19.93 & $\cdots$ & T \\ 
%2020vfu & 59619.39 & o & 20.50 & $\cdots$ & T \\ 
%2020vfu & 59620.34 & o & 19.14 & $\cdots$ & T \\ 
%2020vfu & 59621.36 & o & 20.02 & $\cdots$ & T \\ 
%2020vfu & 59625.43 & o & 19.50 & $\cdots$ & T \\ 
%2020vfu & 59626.45 & o & 19.18 & $\cdots$ & T \\ 
%2020vfu & 59627.43 & o & 19.58 & $\cdots$ & T \\ 
%2020vfu & 59629.36 & o & 19.30 & $\cdots$ & T \\ 
%2020vfu & 59631.34 & o & 20.39 & $\cdots$ & T \\ 
%2020vfu & 59632.38 & o & 20.16 & $\cdots$ & T \\ 
%2020vfu & 59633.38 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 59635.38 & o & 20.25 & $\cdots$ & T \\ 
%2020vfu & 59637.32 & o & 20.16 & $\cdots$ & T \\ 
%2020vfu & 59641.39 & o & 19.77 & $\cdots$ & T \\ 
%2020vfu & 59645.29 & o & 20.00 & $\cdots$ & T \\ 
%2020vfu & 59647.33 & o & 19.53 & $\cdots$ & T \\ 
%2020vfu & 59649.36 & o & 19.51 & $\cdots$ & T \\ 
%2020vfu & 59651.32 & o & 18.93 & $\cdots$ & T \\ 
%2020vfu & 59653.37 & o & 19.33 & $\cdots$ & T \\ 
%2020vfu & 59654.33 & o & 19.19 & $\cdots$ & T \\ 
%2020vfu & 59655.29 & o & 17.89 & $\cdots$ & T \\ 
%2020vfu & 59656.35 & o & 15.93 & $\cdots$ & T \\ 
%2020vfu & 59657.32 & o & 19.94 & $\cdots$ & T \\ 
%2020vfu & 59659.33 & o & 20.34 & $\cdots$ & T \\ 
%2020vfu & 59661.28 & o & 19.95 & $\cdots$ & T \\ 
%2020vfu & 59665.32 & o & 19.91 & $\cdots$ & T \\ 
%2020vfu & 59677.27 & o & 19.62 & $\cdots$ & T \\ 
%2020vfu & 59681.30 & o & 19.25 & $\cdots$ & T \\ 
%2020vfu & 59683.32 & o & 19.39 & $\cdots$ & T \\ 
%2020vfu & 59685.26 & o & 17.33 & $\cdots$ & T \\ 
%2020vfu & 59687.25 & o & 19.86 & $\cdots$ & T \\ 
%2020vfu & 59689.32 & o & 19.77 & $\cdots$ & T \\ 
%2020vfu & 59693.24 & o & 19.62 & $\cdots$ & T \\ 
%2020vfu & 59713.25 & o & 18.66 & $\cdots$ & T \\ 
%2020vfu & 59715.26 & o & 18.93 & $\cdots$ & T \\ 
%2020vfu & 59805.61 & o & 18.88 & $\cdots$ & T \\ 
%2020vfu & 59807.62 & o & 19.31 & $\cdots$ & T \\ 
%2020vfu & 59829.57 & o & 19.28 & $\cdots$ & T \\ 
%2020vfu & 59837.57 & o & 19.73 & $\cdots$ & T \\ 
%2020vfu & 59839.59 & o & 19.90 & $\cdots$ & T \\ 
%2020vfu & 59847.57 & o & 19.82 & $\cdots$ & T \\ 
%2020vfu & 59851.63 & o & 20.10 & $\cdots$ & T \\ 
%2020vfu & 59859.63 & o & 19.37 & $\cdots$ & T \\ 
%2020vfu & 59861.58 & o & 18.32 & $\cdots$ & T \\ 
%2020vfu & 59863.59 & o & 19.69 & $\cdots$ & T \\ 
%2020vfu & 59867.59 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 59869.63 & o & 19.77 & $\cdots$ & T \\ 
%2020vfu & 59871.60 & o & 20.46 & $\cdots$ & T \\ 
%2020vfu & 59873.58 & o & 19.95 & $\cdots$ & T \\ 
%2020vfu & 59877.55 & o & 20.32 & $\cdots$ & T \\ 
%2020vfu & 59881.58 & o & 20.27 & $\cdots$ & T \\ 
%2020vfu & 59885.52 & o & 20.39 & $\cdots$ & T \\ 
%2020vfu & 59893.48 & o & 19.41 & $\cdots$ & T \\ 
%2020vfu & 59897.55 & o & 20.05 & $\cdots$ & T \\ 
%2020vfu & 59899.55 & o & 20.14 & $\cdots$ & T \\ 
%2020vfu & 59901.50 & o & 20.06 & $\cdots$ & T \\ 
%2020vfu & 59907.53 & o & 20.30 & $\cdots$ & T \\ 
%2020vfu & 59915.51 & o & 20.39 & $\cdots$ & T \\ 
%2020vfu & 59919.48 & o & 18.54 & $\cdots$ & T \\ 
%2020yrn & 58335.57 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 58339.56 & c & 18.54 & $\cdots$ & T \\ 
%2020yrn & 58342.55 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 58431.35 & c & 20.54 & $\cdots$ & T \\ 
%2020yrn & 58459.28 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 58635.57 & c & 20.54 & $\cdots$ & T \\ 
%2020yrn & 58639.53 & c & 19.95 & $\cdots$ & T \\ 
%2020yrn & 58691.53 & c & 20.61 & $\cdots$ & T \\ 
%2020yrn & 58723.32 & c & 20.61 & $\cdots$ & T \\ 
%2020yrn & 58727.52 & c & 19.06 & $\cdots$ & T \\ 
%2020yrn & 58730.46 & c & 20.32 & $\cdots$ & T \\ 
%2020yrn & 58751.44 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 58755.36 & c & 20.71 & $\cdots$ & T \\ 
%2020yrn & 58762.44 & c & 20.38 & $\cdots$ & T \\ 
%2020yrn & 58775.19 & c & 16.72 & $\cdots$ & T \\ 
%2020yrn & 58779.34 & c & 20.36 & $\cdots$ & T \\ 
%2020yrn & 58787.33 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 58815.23 & c & 20.44 & $\cdots$ & T \\ 
%2020yrn & 58867.22 & c & 18.70 & $\cdots$ & T \\ 
%2020yrn & 58959.60 & c & 20.00 & $\cdots$ & T \\ 
%2020yrn & 58967.61 & c & 20.04 & $\cdots$ & T \\ 
%2020yrn & 58999.60 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59023.54 & c & 16.52 & $\cdots$ & T \\ 
%2020yrn & 59027.54 & c & 20.75 & $\cdots$ & T \\ 
%2020yrn & 59031.54 & c & 20.21 & $\cdots$ & T \\ 
%2020yrn & 59047.52 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59051.53 & c & 20.54 & $\cdots$ & T \\ 
%2020yrn & 59059.53 & c & 20.64 & $\cdots$ & T \\ 
%2020yrn & 59079.44 & c & 20.48 & $\cdots$ & T \\ 
%2020yrn & 59082.35 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 59083.42 & c & 20.61 & $\cdots$ & T \\ 
%2020yrn & 59087.44 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59107.43 & c & 20.51 & $\cdots$ & T \\ 
%2020yrn & 59111.41 & c & 19.46 & $\cdots$ & T \\ 
%2020yrn & 59114.41 & c & 20.32 & $\cdots$ & T \\ 
%2020yrn & 59115.47 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59139.35 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 59159.27 & c & 18.34 & $\cdots$ & T \\ 
%2020yrn & 59163.35 & c & 18.88 & 0.06 & F \\ 
%2020yrn & 59191.21 & c & 18.45 & 0.03 & F \\ 
%2020yrn & 59195.27 & c & 18.54 & 0.05 & F \\ 
%2020yrn & 59199.22 & c & 18.53 & 0.06 & F \\ 
%2020yrn & 59227.22 & c & 18.59 & 0.07 & F \\ 
%2020yrn & 59317.62 & c & 19.73 & 0.20 & F \\ 
%2020yrn & 59343.60 & c & 19.55 & 0.25 & F \\ 
%2020yrn & 59351.58 & c & 19.55 & 0.11 & F \\ 
%2020yrn & 59377.55 & c & 19.57 & 0.09 & F \\ 
%2020yrn & 59381.58 & c & 19.50 & 0.07 & F \\ 
%2020yrn & 59384.59 & c & 19.52 & 0.15 & F \\ 
%2020yrn & 59385.60 & c & 19.76 & 0.10 & F \\ 
%2020yrn & 59403.54 & c & 19.59 & 0.09 & F \\ 
%2020yrn & 59407.54 & c & 19.98 & 0.30 & F \\ 
%2020yrn & 59433.53 & c & 19.78 & 0.09 & F \\ 
%2020yrn & 59437.56 & c & 19.87 & 0.10 & F \\ 
%2020yrn & 59441.41 & c & 19.83 & 0.11 & F \\ 
%2020yrn & 59467.43 & c & 19.79 & 0.10 & F \\ 
%2020yrn & 59515.34 & c & 20.30 & 0.19 & F \\ 
%2020yrn & 59518.31 & c & 20.10 & 0.16 & F \\ 
%2020yrn & 59519.33 & c & 20.73 & 0.27 & F \\ 
%2020yrn & 59523.33 & c & 20.48 & 0.26 & F \\ 
%2020yrn & 59678.62 & c & 19.05 & $\cdots$ & T \\ 
%2020yrn & 59681.61 & c & 19.34 & $\cdots$ & T \\ 
%2020yrn & 59697.59 & c & 19.96 & $\cdots$ & T \\ 
%2020yrn & 59710.59 & c & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59725.60 & c & 20.25 & $\cdots$ & T \\ 
%2020yrn & 59726.60 & c & 20.48 & $\cdots$ & T \\ 
%2020yrn & 59728.60 & c & 18.75 & $\cdots$ & T \\ 
%2020yrn & 59729.60 & c & 19.91 & $\cdots$ & T \\ 
%2020yrn & 59732.55 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59733.61 & c & 19.81 & $\cdots$ & T \\ 
%2020yrn & 59736.55 & c & 20.43 & $\cdots$ & T \\ 
%2020yrn & 59740.54 & c & 20.27 & $\cdots$ & T \\ 
%2020yrn & 59758.52 & c & 20.20 & $\cdots$ & T \\ 
%2020yrn & 59766.50 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59768.52 & c & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59784.58 & c & 20.68 & $\cdots$ & T \\ 
%2020yrn & 59785.01 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59786.49 & c & 20.46 & $\cdots$ & T \\ 
%2020yrn & 59788.43 & c & 20.27 & $\cdots$ & T \\ 
%2020yrn & 59789.46 & c & 20.38 & $\cdots$ & T \\ 
%2020yrn & 59790.47 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59791.28 & c & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59792.55 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59793.48 & c & 20.28 & $\cdots$ & T \\ 
%2020yrn & 59796.53 & c & 20.25 & $\cdots$ & T \\ 
%2020yrn & 59797.05 & c & 20.46 & $\cdots$ & T \\ 
%2020yrn & 59811.25 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 59812.42 & c & 20.11 & $\cdots$ & T \\ 
%2020yrn & 59813.46 & c & 20.38 & $\cdots$ & T \\ 
%2020yrn & 59815.21 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59817.41 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59819.17 & c & 20.54 & $\cdots$ & T \\ 
%2020yrn & 59820.47 & c & 20.48 & $\cdots$ & T \\ 
%2020yrn & 59821.45 & c & 20.54 & $\cdots$ & T \\ 
%2020yrn & 59822.45 & c & 20.54 & $\cdots$ & T \\ 
%2020yrn & 59823.18 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59824.44 & c & 20.48 & $\cdots$ & T \\ 
%2020yrn & 59842.39 & c & 20.43 & $\cdots$ & T \\ 
%2020yrn & 59843.40 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 59844.60 & c & 18.71 & $\cdots$ & T \\ 
%2020yrn & 59846.38 & c & 20.16 & $\cdots$ & T \\ 
%2020yrn & 59847.37 & c & 20.61 & $\cdots$ & T \\ 
%2020yrn & 59848.67 & c & 20.89 & $\cdots$ & T \\ 
%2020yrn & 59850.37 & c & 20.61 & $\cdots$ & T \\ 
%2020yrn & 59851.41 & c & 20.44 & $\cdots$ & T \\ 
%2020yrn & 59852.36 & c & 20.61 & $\cdots$ & T \\ 
%2020yrn & 59867.10 & c & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59868.32 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59869.34 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59870.34 & c & 20.23 & $\cdots$ & T \\ 
%2020yrn & 59871.07 & c & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59872.32 & c & 20.46 & $\cdots$ & T \\ 
%2020yrn & 59875.06 & c & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59876.30 & c & 20.48 & $\cdots$ & T \\ 
%2020yrn & 59879.04 & c & 19.96 & $\cdots$ & T \\ 
%2020yrn & 59880.31 & c & 20.40 & $\cdots$ & T \\ 
%2020yrn & 59881.29 & c & 20.43 & $\cdots$ & T \\ 
%2020yrn & 59896.78 & c & 20.32 & $\cdots$ & T \\ 
%2020yrn & 59898.30 & c & 20.64 & $\cdots$ & T \\ 
%2020yrn & 59900.77 & c & 19.88 & $\cdots$ & T \\ 
%2020yrn & 59902.35 & c & 20.35 & $\cdots$ & T \\ 
%2020yrn & 59906.25 & c & 20.57 & $\cdots$ & T \\ 
%2020yrn & 59907.33 & c & 20.21 & $\cdots$ & T \\ 
%2020yrn & 59910.22 & c & 19.55 & $\cdots$ & T \\ 
%2020yrn & 58303.61 & o & 19.04 & $\cdots$ & T \\ 
%2020yrn & 58316.59 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 58321.58 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 58344.54 & o & 19.59 & $\cdots$ & T \\ 
%2020yrn & 58361.48 & o & 19.21 & $\cdots$ & T \\ 
%2020yrn & 58362.49 & o & 19.92 & $\cdots$ & T \\ 
%2020yrn & 58364.49 & o & 19.87 & $\cdots$ & T \\ 
%2020yrn & 58369.47 & o & 18.39 & $\cdots$ & T \\ 
%2020yrn & 58370.48 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 58371.46 & o & 20.27 & $\cdots$ & T \\ 
%2020yrn & 58378.44 & o & 20.10 & $\cdots$ & T \\ 
%2020yrn & 58379.44 & o & 20.14 & $\cdots$ & T \\ 
%2020yrn & 58397.40 & o & 19.35 & $\cdots$ & T \\ 
%2020yrn & 58444.30 & o & 19.15 & $\cdots$ & T \\ 
%2020yrn & 58449.27 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 58465.20 & o & 19.41 & $\cdots$ & T \\ 
%2020yrn & 58473.23 & o & 19.11 & $\cdots$ & T \\ 
%2020yrn & 58474.20 & o & 19.39 & $\cdots$ & T \\ 
%2020yrn & 58479.25 & o & 20.26 & $\cdots$ & T \\ 
%2020yrn & 58613.58 & o & 19.84 & $\cdots$ & T \\ 
%2020yrn & 58617.60 & o & 20.01 & $\cdots$ & T \\ 
%2020yrn & 58627.59 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 58631.53 & o & 19.99 & $\cdots$ & T \\ 
%2020yrn & 58641.55 & o & 19.90 & $\cdots$ & T \\ 
%2020yrn & 58647.49 & o & 19.66 & $\cdots$ & T \\ 
%2020yrn & 58671.47 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 58674.58 & o & 20.16 & $\cdots$ & T \\ 
%2020yrn & 58681.44 & o & 18.96 & $\cdots$ & T \\ 
%2020yrn & 58700.45 & o & 20.06 & $\cdots$ & T \\ 
%2020yrn & 58701.54 & o & 18.93 & $\cdots$ & T \\ 
%2020yrn & 58708.38 & o & 19.19 & $\cdots$ & T \\ 
%2020yrn & 58733.37 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 58753.48 & o & 20.41 & $\cdots$ & T \\ 
%2020yrn & 58759.21 & o & 16.84 & $\cdots$ & T \\ 
%2020yrn & 58765.34 & o & 19.87 & $\cdots$ & T \\ 
%2020yrn & 58773.25 & o & 20.00 & $\cdots$ & T \\ 
%2020yrn & 58777.20 & o & 19.94 & $\cdots$ & T \\ 
%2020yrn & 58780.31 & o & 20.27 & $\cdots$ & T \\ 
%2020yrn & 58796.29 & o & 19.86 & $\cdots$ & T \\ 
%2020yrn & 58799.29 & o & 19.54 & $\cdots$ & T \\ 
%2020yrn & 58800.33 & o & 19.83 & $\cdots$ & T \\ 
%2020yrn & 58802.37 & o & 19.50 & $\cdots$ & T \\ 
%2020yrn & 58807.25 & o & 20.03 & $\cdots$ & T \\ 
%2020yrn & 58817.28 & o & 19.43 & $\cdots$ & T \\ 
%2020yrn & 58821.24 & o & 19.65 & $\cdots$ & T \\ 
%2020yrn & 58825.26 & o & 19.81 & $\cdots$ & T \\ 
%2020yrn & 58827.28 & o & 19.38 & $\cdots$ & T \\ 
%2020yrn & 58829.22 & o & 19.67 & $\cdots$ & T \\ 
%2020yrn & 58832.24 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 58833.27 & o & 20.31 & $\cdots$ & T \\ 
%2020yrn & 58836.21 & o & 20.18 & $\cdots$ & T \\ 
%2020yrn & 58841.23 & o & 20.25 & $\cdots$ & T \\ 
%2020yrn & 58845.20 & o & 19.35 & $\cdots$ & T \\ 
%2020yrn & 58856.23 & o & 19.27 & $\cdots$ & T \\ 
%2020yrn & 58857.22 & o & 19.55 & $\cdots$ & T \\ 
%2020yrn & 58951.63 & o & 16.70 & $\cdots$ & T \\ 
%2020yrn & 58957.59 & o & 19.80 & $\cdots$ & T \\ 
%2020yrn & 58965.62 & o & 19.81 & $\cdots$ & T \\ 
%2020yrn & 58973.58 & o & 19.87 & $\cdots$ & T \\ 
%2020yrn & 58975.58 & o & 19.33 & $\cdots$ & T \\ 
%2020yrn & 58981.60 & o & 19.23 & $\cdots$ & T \\ 
%2020yrn & 58989.59 & o & 20.27 & $\cdots$ & T \\ 
%2020yrn & 58997.57 & o & 20.29 & $\cdots$ & T \\ 
%2020yrn & 59003.60 & o & 19.74 & $\cdots$ & T \\ 
%2020yrn & 59005.55 & o & 19.59 & $\cdots$ & T \\ 
%2020yrn & 59007.56 & o & 19.64 & $\cdots$ & T \\ 
%2020yrn & 59009.54 & o & 19.16 & $\cdots$ & T \\ 
%2020yrn & 59010.58 & o & 19.77 & $\cdots$ & T \\ 
%2020yrn & 59013.60 & o & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59017.58 & o & 20.34 & $\cdots$ & T \\ 
%2020yrn & 59021.52 & o & 20.31 & $\cdots$ & T \\ 
%2020yrn & 59025.56 & o & 20.29 & $\cdots$ & T \\ 
%2020yrn & 59029.56 & o & 20.18 & $\cdots$ & T \\ 
%2020yrn & 59033.56 & o & 19.60 & $\cdots$ & T \\ 
%2020yrn & 59034.48 & o & 19.42 & $\cdots$ & T \\ 
%2020yrn & 59035.56 & o & 19.66 & $\cdots$ & T \\ 
%2020yrn & 59036.46 & o & 19.59 & $\cdots$ & T \\ 
%2020yrn & 59037.54 & o & 19.74 & $\cdots$ & T \\ 
%2020yrn & 59039.51 & o & 19.78 & $\cdots$ & T \\ 
%2020yrn & 59041.53 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59043.56 & o & 20.10 & $\cdots$ & T \\ 
%2020yrn & 59045.51 & o & 18.42 & $\cdots$ & T \\ 
%2020yrn & 59053.47 & o & 20.18 & $\cdots$ & T \\ 
%2020yrn & 59060.44 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59061.55 & o & 20.29 & $\cdots$ & T \\ 
%2020yrn & 59063.49 & o & 16.36 & $\cdots$ & T \\ 
%2020yrn & 59064.54 & o & 19.48 & $\cdots$ & T \\ 
%2020yrn & 59069.42 & o & 19.91 & $\cdots$ & T \\ 
%2020yrn & 59071.46 & o & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59073.48 & o & 20.27 & $\cdots$ & T \\ 
%2020yrn & 59075.51 & o & 20.16 & $\cdots$ & T \\ 
%2020yrn & 59077.46 & o & 20.36 & $\cdots$ & T \\ 
%2020yrn & 59085.42 & o & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59088.48 & o & 20.27 & $\cdots$ & T \\ 
%2020yrn & 59089.44 & o & 20.10 & $\cdots$ & T \\ 
%2020yrn & 59090.39 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59096.38 & o & 19.66 & $\cdots$ & T \\ 
%2020yrn & 59097.49 & o & 18.49 & $\cdots$ & T \\ 
%2020yrn & 59098.46 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59100.44 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59101.43 & o & 20.18 & $\cdots$ & T \\ 
%2020yrn & 59103.47 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59105.42 & o & 19.45 & $\cdots$ & T \\ 
%2020yrn & 59109.43 & o & 20.29 & $\cdots$ & T \\ 
%2020yrn & 59113.39 & o & 20.06 & $\cdots$ & T \\ 
%2020yrn & 59117.38 & o & 19.99 & $\cdots$ & T \\ 
%2020yrn & 59118.31 & o & 19.81 & $\cdots$ & T \\ 
%2020yrn & 59119.36 & o & 19.68 & $\cdots$ & T \\ 
%2020yrn & 59120.37 & o & 19.60 & $\cdots$ & T \\ 
%2020yrn & 59123.40 & o & 19.21 & $\cdots$ & T \\ 
%2020yrn & 59125.38 & o & 19.78 & $\cdots$ & T \\ 
%2020yrn & 59126.38 & o & 19.57 & $\cdots$ & T \\ 
%2020yrn & 59127.36 & o & 19.28 & $\cdots$ & T \\ 
%2020yrn & 59129.40 & o & 20.23 & $\cdots$ & T \\ 
%2020yrn & 59130.36 & o & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59131.41 & o & 19.99 & $\cdots$ & T \\ 
%2020yrn & 59133.36 & o & 20.18 & $\cdots$ & T \\ 
%2020yrn & 59137.38 & o & 20.06 & $\cdots$ & T \\ 
%2020yrn & 59141.31 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59143.30 & o & 20.01 & $\cdots$ & T \\ 
%2020yrn & 59145.35 & o & 20.57 & 0.26 & F \\ 
%2020yrn & 59147.34 & o & 19.78 & $\cdots$ & T \\ 
%2020yrn & 59148.35 & o & 18.79 & $\cdots$ & T \\ 
%2020yrn & 59153.35 & o & 19.79 & 0.26 & F \\ 
%2020yrn & 59154.38 & o & 19.60 & 0.23 & F \\ 
%2020yrn & 59155.38 & o & 18.41 & $\cdots$ & T \\ 
%2020yrn & 59157.29 & o & 19.17 & 0.11 & F \\ 
%2020yrn & 59161.34 & o & 19.04 & 0.07 & F \\ 
%2020yrn & 59165.31 & o & 18.82 & 0.06 & F \\ 
%2020yrn & 59169.28 & o & 18.71 & 0.06 & F \\ 
%2020yrn & 59179.29 & o & 18.53 & 0.07 & F \\ 
%2020yrn & 59185.27 & o & 18.44 & 0.06 & F \\ 
%2020yrn & 59187.30 & o & 18.26 & 0.05 & F \\ 
%2020yrn & 59189.24 & o & 18.35 & 0.04 & F \\ 
%2020yrn & 59193.27 & o & 18.36 & 0.05 & F \\ 
%2020yrn & 59205.21 & o & 18.43 & 0.07 & F \\ 
%2020yrn & 59207.22 & o & 18.41 & 0.10 & F \\ 
%2020yrn & 59209.24 & o & 18.41 & 0.07 & F \\ 
%2020yrn & 59211.24 & o & 18.34 & 0.08 & F \\ 
%2020yrn & 59217.22 & o & 18.34 & 0.04 & F \\ 
%2020yrn & 59319.62 & o & 18.84 & 0.13 & F \\ 
%2020yrn & 59323.62 & o & 18.87 & 0.10 & F \\ 
%2020yrn & 59327.61 & o & 19.00 & 0.09 & F \\ 
%2020yrn & 59349.60 & o & 19.16 & 0.10 & F \\ 
%2020yrn & 59353.57 & o & 19.00 & 0.07 & F \\ 
%2020yrn & 59359.56 & o & 18.52 & $\cdots$ & T \\ 
%2020yrn & 59367.53 & o & 19.28 & 0.14 & F \\ 
%2020yrn & 59369.59 & o & 19.14 & 0.11 & F \\ 
%2020yrn & 59371.58 & o & 19.11 & 0.09 & F \\ 
%2020yrn & 59383.52 & o & 19.32 & 0.10 & F \\ 
%2020yrn & 59387.60 & o & 19.20 & 0.09 & F \\ 
%2020yrn & 59388.50 & o & 19.22 & 0.12 & F \\ 
%2020yrn & 59389.52 & o & 19.39 & 0.14 & F \\ 
%2020yrn & 59391.52 & o & 19.22 & 0.17 & F \\ 
%2020yrn & 59393.59 & o & 19.12 & 0.11 & F \\ 
%2020yrn & 59397.56 & o & 19.13 & 0.09 & F \\ 
%2020yrn & 59401.58 & o & 19.21 & 0.10 & F \\ 
%2020yrn & 59405.50 & o & 19.20 & 0.09 & F \\ 
%2020yrn & 59409.50 & o & 19.18 & 0.08 & F \\ 
%2020yrn & 59412.48 & o & 19.36 & 0.09 & F \\ 
%2020yrn & 59413.52 & o & 19.08 & 0.07 & F \\ 
%2020yrn & 59415.47 & o & 19.35 & 0.13 & F \\ 
%2020yrn & 59417.59 & o & 19.19 & 0.14 & F \\ 
%2020yrn & 59419.50 & o & 18.43 & $\cdots$ & T \\ 
%2020yrn & 59424.56 & o & 19.32 & 0.20 & F \\ 
%2020yrn & 59425.52 & o & 19.23 & 0.10 & F \\ 
%2020yrn & 59429.51 & o & 19.22 & 0.12 & F \\ 
%2020yrn & 59431.52 & o & 19.22 & 0.12 & F \\ 
%2020yrn & 59435.47 & o & 19.34 & 0.14 & F \\ 
%2020yrn & 59443.47 & o & 19.25 & 0.09 & F \\ 
%2020yrn & 59445.41 & o & 19.25 & 0.12 & F \\ 
%2020yrn & 59446.36 & o & 19.73 & 0.27 & F \\ 
%2020yrn & 59447.46 & o & 19.36 & 0.19 & F \\ 
%2020yrn & 59451.41 & o & 19.42 & 0.16 & F \\ 
%2020yrn & 59452.40 & o & 19.45 & 0.12 & F \\ 
%2020yrn & 59453.39 & o & 19.49 & 0.12 & F \\ 
%2020yrn & 59454.40 & o & 19.63 & 0.14 & F \\ 
%2020yrn & 59455.40 & o & 19.39 & 0.11 & F \\ 
%2020yrn & 59457.39 & o & 19.32 & 0.10 & F \\ 
%2020yrn & 59461.40 & o & 19.30 & 0.09 & F \\ 
%2020yrn & 59465.43 & o & 19.54 & 0.11 & F \\ 
%2020yrn & 59469.45 & o & 19.25 & 0.09 & F \\ 
%2020yrn & 59475.40 & o & 19.52 & 0.20 & F \\ 
%2020yrn & 59478.41 & o & 18.76 & $\cdots$ & T \\ 
%2020yrn & 59479.38 & o & 19.11 & 0.15 & F \\ 
%2020yrn & 59480.47 & o & 19.48 & 0.27 & F \\ 
%2020yrn & 59481.46 & o & 19.36 & 0.17 & F \\ 
%2020yrn & 59485.37 & o & 19.39 & 0.11 & F \\ 
%2020yrn & 59486.39 & o & 19.54 & 0.13 & F \\ 
%2020yrn & 59487.43 & o & 19.56 & 0.13 & F \\ 
%2020yrn & 59488.39 & o & 19.50 & 0.12 & F \\ 
%2020yrn & 59491.37 & o & 19.53 & 0.14 & F \\ 
%2020yrn & 59492.38 & o & 18.62 & $\cdots$ & T \\ 
%2020yrn & 59493.33 & o & 19.63 & 0.19 & F \\ 
%2020yrn & 59496.37 & o & 19.70 & 0.18 & F \\ 
%2020yrn & 59497.45 & o & 19.20 & 0.13 & F \\ 
%2020yrn & 59501.31 & o & 19.31 & 0.16 & F \\ 
%2020yrn & 59505.35 & o & 19.25 & $\cdots$ & T \\ 
%2020yrn & 59506.40 & o & 19.61 & 0.26 & F \\ 
%2020yrn & 59507.37 & o & 19.40 & 0.21 & F \\ 
%2020yrn & 59508.34 & o & 19.88 & 0.31 & F \\ 
%2020yrn & 59509.29 & o & 19.94 & 0.29 & F \\ 
%2020yrn & 59510.31 & o & 19.99 & 0.23 & F \\ 
%2020yrn & 59511.31 & o & 19.63 & 0.16 & F \\ 
%2020yrn & 59513.32 & o & 19.70 & 0.12 & F \\ 
%2020yrn & 59517.31 & o & 19.56 & 0.13 & F \\ 
%2020yrn & 59521.36 & o & 19.34 & 0.12 & F \\ 
%2020yrn & 59525.27 & o & 19.54 & 0.14 & F \\ 
%2020yrn & 59527.26 & o & 20.13 & 0.30 & F \\ 
%2020yrn & 59529.31 & o & 19.61 & 0.17 & F \\ 
%2020yrn & 59530.28 & o & 16.55 & $\cdots$ & T \\ 
%2020yrn & 59531.30 & o & 17.02 & $\cdots$ & T \\ 
%2020yrn & 59532.27 & o & 19.21 & $\cdots$ & T \\ 
%2020yrn & 59535.26 & o & 17.67 & $\cdots$ & T \\ 
%2020yrn & 59537.31 & o & 18.91 & $\cdots$ & T \\ 
%2020yrn & 59538.36 & o & 19.70 & 0.31 & F \\ 
%2020yrn & 59539.30 & o & 19.71 & 0.21 & F \\ 
%2020yrn & 59541.25 & o & 19.58 & 0.17 & F \\ 
%2020yrn & 59543.24 & o & 19.68 & 0.13 & F \\ 
%2020yrn & 59545.33 & o & 19.69 & 0.23 & F \\ 
%2020yrn & 59551.22 & o & 19.63 & 0.13 & F \\ 
%2020yrn & 59557.24 & o & 19.65 & 0.18 & F \\ 
%2020yrn & 59561.29 & o & 19.26 & $\cdots$ & T \\ 
%2020yrn & 59562.79 & o & 17.67 & $\cdots$ & T \\ 
%2020yrn & 59565.22 & o & 19.95 & 0.27 & F \\ 
%2020yrn & 59587.22 & o & 19.61 & $\cdots$ & T \\ 
%2020yrn & 59593.21 & o & 18.42 & $\cdots$ & T \\ 
%2020yrn & 59684.62 & o & 18.79 & $\cdots$ & T \\ 
%2020yrn & 59695.61 & o & 18.55 & $\cdots$ & T \\ 
%2020yrn & 59711.61 & o & 18.99 & $\cdots$ & T \\ 
%2020yrn & 59712.61 & o & 19.75 & $\cdots$ & T \\ 
%2020yrn & 59714.61 & o & 19.49 & $\cdots$ & T \\ 
%2020yrn & 59717.61 & o & 16.48 & $\cdots$ & T \\ 
%2020yrn & 59719.60 & o & 17.77 & $\cdots$ & T \\ 
%2020yrn & 59724.60 & o & 19.78 & $\cdots$ & T \\ 
%2020yrn & 59727.60 & o & 18.93 & $\cdots$ & T \\ 
%2020yrn & 59730.58 & o & 19.81 & $\cdots$ & T \\ 
%2020yrn & 59731.58 & o & 20.01 & $\cdots$ & T \\ 
%2020yrn & 59732.58 & o & 20.03 & $\cdots$ & T \\ 
%2020yrn & 59735.59 & o & 19.43 & $\cdots$ & T \\ 
%2020yrn & 59736.58 & o & 19.84 & $\cdots$ & T \\ 
%2020yrn & 59737.13 & o & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59738.57 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59739.59 & o & 19.41 & $\cdots$ & T \\ 
%2020yrn & 59740.58 & o & 19.94 & $\cdots$ & T \\ 
%2020yrn & 59742.53 & o & 19.43 & $\cdots$ & T \\ 
%2020yrn & 59744.53 & o & 19.25 & $\cdots$ & T \\ 
%2020yrn & 59746.53 & o & 18.89 & $\cdots$ & T \\ 
%2020yrn & 59747.29 & o & 19.06 & $\cdots$ & T \\ 
%2020yrn & 59754.53 & o & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59755.61 & o & 19.82 & $\cdots$ & T \\ 
%2020yrn & 59758.54 & o & 20.20 & $\cdots$ & T \\ 
%2020yrn & 59759.52 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59766.52 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59769.00 & o & 19.07 & $\cdots$ & T \\ 
%2020yrn & 59769.03 & o & 19.73 & $\cdots$ & T \\ 
%2020yrn & 59770.55 & o & 20.17 & $\cdots$ & T \\ 
%2020yrn & 59771.50 & o & 18.15 & $\cdots$ & T \\ 
%2020yrn & 59772.55 & o & 19.78 & $\cdots$ & T \\ 
%2020yrn & 59773.01 & o & 18.85 & $\cdots$ & T \\ 
%2020yrn & 59774.45 & o & 19.18 & $\cdots$ & T \\ 
%2020yrn & 59775.48 & o & 18.73 & $\cdots$ & T \\ 
%2020yrn & 59778.54 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59779.60 & o & 19.61 & $\cdots$ & T \\ 
%2020yrn & 59781.09 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59783.28 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59786.43 & o & 20.20 & $\cdots$ & T \\ 
%2020yrn & 59787.51 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59792.43 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59794.56 & o & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59799.21 & o & 19.57 & $\cdots$ & T \\ 
%2020yrn & 59800.63 & o & 20.04 & $\cdots$ & T \\ 
%2020yrn & 59802.47 & o & 16.56 & $\cdots$ & T \\ 
%2020yrn & 59803.25 & o & 18.32 & $\cdots$ & T \\ 
%2020yrn & 59806.50 & o & 19.76 & $\cdots$ & T \\ 
%2020yrn & 59807.33 & o & 19.98 & $\cdots$ & T \\ 
%2020yrn & 59808.47 & o & 20.28 & $\cdots$ & T \\ 
%2020yrn & 59809.43 & o & 20.01 & $\cdots$ & T \\ 
%2020yrn & 59810.48 & o & 20.32 & $\cdots$ & T \\ 
%2020yrn & 59811.47 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59812.69 & o & 20.38 & $\cdots$ & T \\ 
%2020yrn & 59813.00 & o & 19.35 & $\cdots$ & T \\ 
%2020yrn & 59814.48 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59815.47 & o & 20.06 & $\cdots$ & T \\ 
%2020yrn & 59816.46 & o & 19.87 & $\cdots$ & T \\ 
%2020yrn & 59818.49 & o & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59819.44 & o & 20.10 & $\cdots$ & T \\ 
%2020yrn & 59820.46 & o & 20.06 & $\cdots$ & T \\ 
%2020yrn & 59822.47 & o & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59823.37 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59824.35 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59825.03 & o & 20.08 & $\cdots$ & T \\ 
%2020yrn & 59826.42 & o & 19.85 & $\cdots$ & T \\ 
%2020yrn & 59827.31 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59828.88 & o & 19.26 & $\cdots$ & T \\ 
%2020yrn & 59834.50 & o & 18.75 & $\cdots$ & T \\ 
%2020yrn & 59835.51 & o & 19.83 & $\cdots$ & T \\ 
%2020yrn & 59836.60 & o & 20.39 & $\cdots$ & T \\ 
%2020yrn & 59837.43 & o & 19.84 & $\cdots$ & T \\ 
%2020yrn & 59838.43 & o & 20.39 & $\cdots$ & T \\ 
%2020yrn & 59839.40 & o & 20.27 & $\cdots$ & T \\ 
%2020yrn & 59840.45 & o & 20.36 & $\cdots$ & T \\ 
%2020yrn & 59841.41 & o & 20.14 & $\cdots$ & T \\ 
%2020yrn & 59842.39 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59843.14 & o & 19.78 & $\cdots$ & T \\ 
%2020yrn & 59844.39 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59845.38 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59846.38 & o & 20.05 & $\cdots$ & T \\ 
%2020yrn & 59848.37 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59849.38 & o & 20.31 & $\cdots$ & T \\ 
%2020yrn & 59850.40 & o & 19.90 & $\cdots$ & T \\ 
%2020yrn & 59851.11 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59852.86 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59853.40 & o & 20.16 & $\cdots$ & T \\ 
%2020yrn & 59854.36 & o & 20.42 & $\cdots$ & T \\ 
%2020yrn & 59855.22 & o & 20.13 & $\cdots$ & T \\ 
%2020yrn & 59856.53 & o & 18.94 & $\cdots$ & T \\ 
%2020yrn & 59858.37 & o & 19.89 & $\cdots$ & T \\ 
%2020yrn & 59861.36 & o & 18.37 & $\cdots$ & T \\ 
%2020yrn & 59862.37 & o & 18.09 & $\cdots$ & T \\ 
%2020yrn & 59863.29 & o & 19.26 & $\cdots$ & T \\ 
%2020yrn & 59864.40 & o & 20.23 & $\cdots$ & T \\ 
%2020yrn & 59865.38 & o & 18.90 & $\cdots$ & T \\ 
%2020yrn & 59866.37 & o & 19.54 & $\cdots$ & T \\ 
%2020yrn & 59867.43 & o & 20.15 & $\cdots$ & T \\ 
%2020yrn & 59868.32 & o & 20.28 & $\cdots$ & T \\ 
%2020yrn & 59870.23 & o & 20.36 & $\cdots$ & T \\ 
%2020yrn & 59871.22 & o & 19.92 & $\cdots$ & T \\ 
%2020yrn & 59872.56 & o & 20.39 & $\cdots$ & T \\ 
%2020yrn & 59874.35 & o & 20.36 & $\cdots$ & T \\ 
%2020yrn & 59875.36 & o & 20.18 & $\cdots$ & T \\ 
%2020yrn & 59876.55 & o & 20.43 & $\cdots$ & T \\ 
%2020yrn & 59878.31 & o & 19.97 & $\cdots$ & T \\ 
%2020yrn & 59879.32 & o & 19.70 & $\cdots$ & T \\ 
%2020yrn & 59880.86 & o & 19.65 & $\cdots$ & T \\ 
%2020yrn & 59882.31 & o & 19.93 & $\cdots$ & T \\ 
%2020yrn & 59883.27 & o & 20.16 & $\cdots$ & T \\ 
%2020yrn & 59884.31 & o & 19.92 & $\cdots$ & T \\ 
%2020yrn & 59886.30 & o & 19.41 & $\cdots$ & T \\ 
%2020yrn & 59887.15 & o & 19.34 & $\cdots$ & T \\ 
%2020yrn & 59888.82 & o & 17.63 & $\cdots$ & T \\ 
%2020yrn & 59889.29 & o & 19.05 & $\cdots$ & T \\ 
%2020yrn & 59890.32 & o & 19.53 & $\cdots$ & T \\ 
%2020yrn & 59891.07 & o & 18.61 & $\cdots$ & T \\ 
%2020yrn & 59892.57 & o & 19.58 & $\cdots$ & T \\ 
%2020yrn & 59893.29 & o & 19.72 & $\cdots$ & T \\ 
%2020yrn & 59894.28 & o & 19.94 & $\cdots$ & T \\ 
%2020yrn & 59895.31 & o & 19.81 & $\cdots$ & T \\ 
%2020yrn & 59896.31 & o & 19.80 & $\cdots$ & T \\ 
%2020yrn & 59898.35 & o & 19.75 & $\cdots$ & T \\ 
%2020yrn & 59899.02 & o & 18.87 & $\cdots$ & T \\ 
%2020yrn & 59900.25 & o & 19.87 & $\cdots$ & T \\ 
%2020yrn & 59902.27 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59906.29 & o & 20.12 & $\cdots$ & T \\ 
%2020yrn & 59908.23 & o & 20.06 & $\cdots$ & T \\ 
%2020yrn & 59915.04 & o & 18.74 & $\cdots$ & T \\ 
%2020yrn & 59916.25 & o & 19.41 & $\cdots$ & T \\ 
%2020yrn & 59919.04 & o & 18.64 & $\cdots$ & T \\ 
%2020ysh & 58206.43 & o & 19.06 & $\cdots$ & T \\ 
%2020ysh & 58220.42 & o & 20.28 & $\cdots$ & T \\ 
%2020ysh & 58235.38 & o & 16.02 & $\cdots$ & T \\ 
%2020ysh & 58254.35 & o & 20.37 & $\cdots$ & T \\ 
%2020ysh & 58274.26 & o & 19.45 & $\cdots$ & T \\ 
%2020ysh & 58275.34 & o & 19.84 & $\cdots$ & T \\ 
%2020ysh & 58278.26 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 58282.28 & o & 19.28 & $\cdots$ & T \\ 
%2020ysh & 58294.26 & o & 19.24 & $\cdots$ & T \\ 
%2020ysh & 58298.26 & o & 18.85 & $\cdots$ & T \\ 
%2020ysh & 58318.25 & o & 17.30 & $\cdots$ & T \\ 
%2020ysh & 58470.65 & o & 19.71 & $\cdots$ & T \\ 
%2020ysh & 58486.61 & o & 20.11 & $\cdots$ & T \\ 
%2020ysh & 58490.63 & o & 20.48 & $\cdots$ & T \\ 
%2020ysh & 58496.64 & o & 20.35 & $\cdots$ & T \\ 
%2020ysh & 58498.58 & o & 20.30 & $\cdots$ & T \\ 
%2020ysh & 58514.54 & o & 20.11 & $\cdots$ & T \\ 
%2020ysh & 58530.53 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 58550.50 & o & 20.35 & $\cdots$ & T \\ 
%2020ysh & 58566.46 & o & 18.97 & $\cdots$ & T \\ 
%2020ysh & 58568.46 & o & 20.23 & $\cdots$ & T \\ 
%2020ysh & 58570.49 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 58582.42 & o & 20.07 & $\cdots$ & T \\ 
%2020ysh & 58588.43 & o & 19.47 & $\cdots$ & T \\ 
%2020ysh & 58590.43 & o & 19.24 & $\cdots$ & T \\ 
%2020ysh & 58591.42 & o & 18.66 & $\cdots$ & T \\ 
%2020ysh & 58593.42 & o & 19.08 & $\cdots$ & T \\ 
%2020ysh & 58594.37 & o & 19.30 & $\cdots$ & T \\ 
%2020ysh & 58596.41 & o & 19.96 & $\cdots$ & T \\ 
%2020ysh & 58600.42 & o & 19.05 & $\cdots$ & T \\ 
%2020ysh & 58606.42 & o & 19.83 & $\cdots$ & T \\ 
%2020ysh & 58610.38 & o & 20.03 & $\cdots$ & T \\ 
%2020ysh & 58614.32 & o & 19.86 & $\cdots$ & T \\ 
%2020ysh & 58616.32 & o & 19.89 & $\cdots$ & T \\ 
%2020ysh & 58618.31 & o & 19.54 & $\cdots$ & T \\ 
%2020ysh & 58620.26 & o & 19.57 & $\cdots$ & T \\ 
%2020ysh & 58622.29 & o & 19.30 & $\cdots$ & T \\ 
%2020ysh & 58626.28 & o & 20.03 & $\cdots$ & T \\ 
%2020ysh & 58628.29 & o & 20.33 & $\cdots$ & T \\ 
%2020ysh & 58630.28 & o & 20.09 & $\cdots$ & T \\ 
%2020ysh & 58634.28 & o & 20.09 & $\cdots$ & T \\ 
%2020ysh & 58642.33 & o & 19.96 & $\cdots$ & T \\ 
%2020ysh & 58644.26 & o & 20.07 & $\cdots$ & T \\ 
%2020ysh & 58646.25 & o & 18.77 & $\cdots$ & T \\ 
%2020ysh & 58648.25 & o & 18.95 & $\cdots$ & T \\ 
%2020ysh & 58658.25 & o & 19.06 & $\cdots$ & T \\ 
%2020ysh & 58790.59 & o & 20.21 & $\cdots$ & T \\ 
%2020ysh & 58798.58 & o & 19.37 & $\cdots$ & T \\ 
%2020ysh & 58800.54 & o & 18.93 & $\cdots$ & T \\ 
%2020ysh & 58802.63 & o & 19.79 & $\cdots$ & T \\ 
%2020ysh & 58814.56 & o & 19.21 & $\cdots$ & T \\ 
%2020ysh & 58822.55 & o & 18.17 & $\cdots$ & T \\ 
%2020ysh & 58824.60 & o & 20.26 & $\cdots$ & T \\ 
%2020ysh & 58826.57 & o & 19.97 & $\cdots$ & T \\ 
%2020ysh & 58827.60 & o & 19.91 & $\cdots$ & T \\ 
%2020ysh & 58828.60 & o & 19.78 & $\cdots$ & T \\ 
%2020ysh & 58829.55 & o & 19.48 & $\cdots$ & T \\ 
%2020ysh & 58830.48 & o & 18.68 & $\cdots$ & T \\ 
%2020ysh & 58832.53 & o & 17.42 & $\cdots$ & T \\ 
%2020ysh & 58836.56 & o & 20.15 & $\cdots$ & T \\ 
%2020ysh & 58838.49 & o & 19.54 & $\cdots$ & T \\ 
%2020ysh & 58846.56 & o & 20.56 & $\cdots$ & T \\ 
%2020ysh & 58850.55 & o & 20.43 & $\cdots$ & T \\ 
%2020ysh & 58866.54 & o & 20.21 & $\cdots$ & T \\ 
%2020ysh & 58870.49 & o & 20.47 & $\cdots$ & T \\ 
%2020ysh & 58874.56 & o & 20.50 & $\cdots$ & T \\ 
%2020ysh & 58878.51 & o & 21.01 & 0.31 & F \\ 
%2020ysh & 58882.53 & o & 20.56 & $\cdots$ & T \\ 
%2020ysh & 58884.49 & o & 20.25 & $\cdots$ & T \\ 
%2020ysh & 58894.47 & o & 20.48 & $\cdots$ & T \\ 
%2020ysh & 58902.46 & o & 20.30 & $\cdots$ & T \\ 
%2020ysh & 58906.54 & o & 20.17 & $\cdots$ & T \\ 
%2020ysh & 58910.44 & o & 20.45 & $\cdots$ & T \\ 
%2020ysh & 58914.48 & o & 19.94 & $\cdots$ & T \\ 
%2020ysh & 58918.43 & o & 19.54 & $\cdots$ & T \\ 
%2020ysh & 58919.43 & o & 19.37 & $\cdots$ & T \\ 
%2020ysh & 58934.39 & o & 19.05 & $\cdots$ & T \\ 
%2020ysh & 58938.49 & o & 20.09 & $\cdots$ & T \\ 
%2020ysh & 58942.42 & o & 18.87 & $\cdots$ & T \\ 
%2020ysh & 58943.39 & o & 19.03 & $\cdots$ & T \\ 
%2020ysh & 58945.46 & o & 18.07 & $\cdots$ & T \\ 
%2020ysh & 58946.41 & o & 19.17 & $\cdots$ & T \\ 
%2020ysh & 58950.36 & o & 19.99 & $\cdots$ & T \\ 
%2020ysh & 58954.50 & o & 19.50 & $\cdots$ & T \\ 
%2020ysh & 58958.35 & o & 20.25 & $\cdots$ & T \\ 
%2020ysh & 58962.34 & o & 20.28 & $\cdots$ & T \\ 
%2020ysh & 58966.33 & o & 20.28 & $\cdots$ & T \\ 
%2020ysh & 58968.33 & o & 20.23 & $\cdots$ & T \\ 
%2020ysh & 58970.34 & o & 19.99 & $\cdots$ & T \\ 
%2020ysh & 58971.34 & o & 19.84 & $\cdots$ & T \\ 
%2020ysh & 58972.35 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 58974.32 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 58976.31 & o & 19.01 & $\cdots$ & T \\ 
%2020ysh & 58978.33 & o & 19.91 & $\cdots$ & T \\ 
%2020ysh & 58982.31 & o & 20.14 & $\cdots$ & T \\ 
%2020ysh & 58986.32 & o & 20.40 & $\cdots$ & T \\ 
%2020ysh & 58990.29 & o & 20.54 & $\cdots$ & T \\ 
%2020ysh & 58994.29 & o & 19.38 & $\cdots$ & T \\ 
%2020ysh & 58998.28 & o & 19.01 & $\cdots$ & T \\ 
%2020ysh & 59000.27 & o & 19.57 & $\cdots$ & T \\ 
%2020ysh & 59002.30 & o & 19.96 & $\cdots$ & T \\ 
%2020ysh & 59004.26 & o & 19.55 & $\cdots$ & T \\ 
%2020ysh & 59006.26 & o & 19.81 & $\cdots$ & T \\ 
%2020ysh & 59010.26 & o & 20.03 & $\cdots$ & T \\ 
%2020ysh & 59014.26 & o & 19.91 & $\cdots$ & T \\ 
%2020ysh & 59018.26 & o & 19.31 & $\cdots$ & T \\ 
%2020ysh & 59028.27 & o & 19.62 & $\cdots$ & T \\ 
%2020ysh & 59142.63 & o & 19.31 & 0.12 & F \\ 
%2020ysh & 59162.64 & o & 19.28 & 0.11 & F \\ 
%2020ysh & 59181.56 & o & 19.23 & 0.13 & F \\ 
%2020ysh & 59182.56 & o & 19.09 & 0.12 & F \\ 
%2020ysh & 59184.57 & o & 19.35 & 0.18 & F \\ 
%2020ysh & 59186.59 & o & 19.25 & 0.14 & F \\ 
%2020ysh & 59190.56 & o & 18.98 & 0.07 & F \\ 
%2020ysh & 59192.60 & o & 19.02 & 0.07 & F \\ 
%2020ysh & 59209.57 & o & 19.31 & 0.10 & F \\ 
%2020ysh & 59212.57 & o & 19.06 & 0.11 & F \\ 
%2020ysh & 59214.47 & o & 18.95 & 0.14 & F \\ 
%2020ysh & 59218.56 & o & 19.01 & 0.10 & F \\ 
%2020ysh & 59220.56 & o & 19.07 & 0.10 & F \\ 
%2020ysh & 59238.47 & o & 19.04 & 0.13 & F \\ 
%2020ysh & 59246.49 & o & 19.33 & 0.13 & F \\ 
%2020ysh & 59250.56 & o & 19.21 & 0.07 & F \\ 
%2020ysh & 59267.44 & o & 18.99 & 0.09 & F \\ 
%2020ysh & 59269.34 & o & 19.11 & 0.11 & F \\ 
%2020ysh & 59276.60 & o & 19.21 & 0.12 & F \\ 
%2020ysh & 59294.50 & o & 19.36 & 0.09 & F \\ 
%2020ysh & 59297.44 & o & 19.29 & 0.14 & F \\ 
%2020ysh & 59304.41 & o & 19.93 & 0.25 & F \\ 
%2020ysh & 59306.47 & o & 19.47 & 0.11 & F \\ 
%2020ysh & 59308.52 & o & 18.46 & $\cdots$ & T \\ 
%2020ysh & 59320.36 & o & 19.48 & 0.10 & F \\ 
%2020ysh & 59321.35 & o & 19.45 & 0.09 & F \\ 
%2020ysh & 59322.37 & o & 19.59 & 0.10 & F \\ 
%2020ysh & 59324.44 & o & 19.44 & 0.14 & F \\ 
%2020ysh & 59326.35 & o & 18.11 & $\cdots$ & T \\ 
%2020ysh & 59327.32 & o & 19.38 & 0.17 & F \\ 
%2020ysh & 59328.33 & o & 19.12 & 0.20 & F \\ 
%2020ysh & 59329.38 & o & 19.24 & 0.16 & F \\ 
%2020ysh & 59330.36 & o & 16.77 & $\cdots$ & T \\ 
%2020ysh & 59332.34 & o & 18.90 & $\cdots$ & T \\ 
%2020ysh & 59334.34 & o & 19.64 & 0.10 & F \\ 
%2020ysh & 59342.30 & o & 19.67 & 0.15 & F \\ 
%2020ysh & 59346.32 & o & 19.66 & 0.10 & F \\ 
%2020ysh & 59350.30 & o & 19.82 & 0.12 & F \\ 
%2020ysh & 59354.28 & o & 19.52 & 0.13 & F \\ 
%2020ysh & 59356.30 & o & 19.49 & 0.22 & F \\ 
%2020ysh & 59358.28 & o & 19.21 & $\cdots$ & T \\ 
%2020ysh & 59360.29 & o & 19.21 & $\cdots$ & T \\ 
%2020ysh & 59362.32 & o & 19.71 & 0.17 & F \\ 
%2020ysh & 59364.27 & o & 19.76 & 0.14 & F \\ 
%2020ysh & 59368.27 & o & 19.75 & 0.13 & F \\ 
%2020ysh & 59372.29 & o & 19.50 & 0.11 & F \\ 
%2020ysh & 59376.26 & o & 19.63 & 0.18 & F \\ 
%2020ysh & 59388.27 & o & 19.97 & 0.27 & F \\ 
%2020ysh & 59502.62 & o & 18.61 & $\cdots$ & T \\ 
%2020ysh & 59504.63 & o & 19.66 & $\cdots$ & T \\ 
%2020ysh & 59510.63 & o & 19.18 & $\cdots$ & T \\ 
%2020ysh & 59526.60 & o & 19.47 & $\cdots$ & T \\ 
%2020ysh & 59534.59 & o & 19.34 & $\cdots$ & T \\ 
%2020ysh & 59535.57 & o & 17.01 & $\cdots$ & T \\ 
%2020ysh & 59536.58 & o & 19.61 & $\cdots$ & T \\ 
%2020ysh & 59538.64 & o & 19.53 & $\cdots$ & T \\ 
%2020ysh & 59540.64 & o & 19.59 & $\cdots$ & T \\ 
%2020ysh & 59542.56 & o & 19.23 & $\cdots$ & T \\ 
%2020ysh & 59544.58 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 59546.63 & o & 19.76 & $\cdots$ & T \\ 
%2020ysh & 59550.61 & o & 20.61 & 0.28 & F \\ 
%2020ysh & 59558.57 & o & 19.51 & $\cdots$ & T \\ 
%2020ysh & 59562.61 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 59564.59 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 59565.52 & o & 19.57 & $\cdots$ & T \\ 
%2020ysh & 59566.51 & o & 19.41 & $\cdots$ & T \\ 
%2020ysh & 59574.58 & o & 20.12 & 0.26 & F \\ 
%2020ysh & 59590.51 & o & 20.33 & $\cdots$ & T \\ 
%2020ysh & 59592.50 & o & 19.56 & $\cdots$ & T \\ 
%2020ysh & 59593.63 & o & 19.78 & $\cdots$ & T \\ 
%2020ysh & 59594.54 & o & 19.28 & $\cdots$ & T \\ 
%2020ysh & 59602.54 & o & 19.84 & $\cdots$ & T \\ 
%2020ysh & 59603.56 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 59604.51 & o & 20.52 & $\cdots$ & T \\ 
%2020ysh & 59605.51 & o & 20.61 & $\cdots$ & T \\ 
%2020ysh & 59606.50 & o & 20.19 & $\cdots$ & T \\ 
%2020ysh & 59607.50 & o & 20.28 & $\cdots$ & T \\ 
%2020ysh & 59608.48 & o & 20.64 & $\cdots$ & T \\ 
%2020ysh & 59609.49 & o & 20.59 & $\cdots$ & T \\ 
%2020ysh & 59610.57 & o & 20.15 & $\cdots$ & T \\ 
%2020ysh & 59612.48 & o & 20.11 & $\cdots$ & T \\ 
%2020ysh & 59613.49 & o & 20.21 & $\cdots$ & T \\ 
%2020ysh & 59615.48 & o & 20.02 & $\cdots$ & T \\ 
%2020ysh & 59616.50 & o & 19.91 & $\cdots$ & T \\ 
%2020ysh & 59617.54 & o & 19.70 & $\cdots$ & T \\ 
%2020ysh & 59619.55 & o & 20.28 & $\cdots$ & T \\ 
%2020ysh & 59620.43 & o & 19.69 & $\cdots$ & T \\ 
%2020ysh & 59621.49 & o & 20.23 & $\cdots$ & T \\ 
%2020ysh & 59622.40 & o & 19.60 & $\cdots$ & T \\ 
%2020ysh & 59623.41 & o & 19.85 & $\cdots$ & T \\ 
%2020ysh & 59624.41 & o & 19.05 & $\cdots$ & T \\ 
%2020ysh & 59629.53 & o & 19.50 & $\cdots$ & T \\ 
%2020ysh & 59630.55 & o & 19.76 & $\cdots$ & T \\ 
%2020ysh & 59631.41 & o & 20.30 & $\cdots$ & T \\ 
%2020ysh & 59632.49 & o & 20.03 & $\cdots$ & T \\ 
%2020ysh & 59633.49 & o & 20.15 & $\cdots$ & T \\ 
%2020ysh & 59634.60 & o & 19.94 & $\cdots$ & T \\ 
%2020ysh & 59635.45 & o & 20.13 & $\cdots$ & T \\ 
%2020ysh & 59636.51 & o & 20.17 & $\cdots$ & T \\ 
%2020ysh & 59637.42 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 59639.50 & o & 20.08 & $\cdots$ & T \\ 
%2020ysh & 59640.44 & o & 20.17 & $\cdots$ & T \\ 
%2020ysh & 59641.48 & o & 20.17 & $\cdots$ & T \\ 
%2020ysh & 59643.41 & o & 20.08 & $\cdots$ & T \\ 
%2020ysh & 59644.43 & o & 20.02 & $\cdots$ & T \\ 
%2020ysh & 59645.39 & o & 20.11 & $\cdots$ & T \\ 
%2020ysh & 59647.45 & o & 19.84 & $\cdots$ & T \\ 
%2020ysh & 59649.42 & o & 20.29 & $\cdots$ & T \\ 
%2020ysh & 59651.45 & o & 19.61 & $\cdots$ & T \\ 
%2020ysh & 59657.43 & o & 19.80 & $\cdots$ & T \\ 
%2020ysh & 59658.44 & o & 19.76 & $\cdots$ & T \\ 
%2020ysh & 59659.42 & o & 20.27 & $\cdots$ & T \\ 
%2020ysh & 59660.43 & o & 19.89 & $\cdots$ & T \\ 
%2020ysh & 59661.42 & o & 20.03 & $\cdots$ & T \\ 
%2020ysh & 59664.41 & o & 20.21 & $\cdots$ & T \\ 
%2020ysh & 59665.41 & o & 20.09 & $\cdots$ & T \\ 
%2020ysh & 59667.41 & o & 18.46 & $\cdots$ & T \\ 
%2020ysh & 59671.38 & o & 20.19 & $\cdots$ & T \\ 
%2020ysh & 59672.41 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 59677.38 & o & 19.87 & $\cdots$ & T \\ 
%2020ysh & 59680.37 & o & 19.38 & $\cdots$ & T \\ 
%2020ysh & 59681.39 & o & 18.90 & $\cdots$ & T \\ 
%2020ysh & 59683.37 & o & 18.71 & $\cdots$ & T \\ 
%2020ysh & 59684.35 & o & 18.86 & $\cdots$ & T \\ 
%2020ysh & 59685.34 & o & 16.77 & $\cdots$ & T \\ 
%2020ysh & 59689.33 & o & 20.17 & $\cdots$ & T \\ 
%2020ysh & 59692.33 & o & 19.36 & $\cdots$ & T \\ 
%2020ysh & 59695.32 & o & 19.99 & $\cdots$ & T \\ 
%2020ysh & 59696.38 & o & 20.05 & $\cdots$ & T \\ 
%2020ysh & 59699.38 & o & 17.82 & $\cdots$ & T \\ 
%2020ysh & 59705.35 & o & 19.99 & $\cdots$ & T \\ 
%2020ysh & 59708.28 & o & 19.71 & $\cdots$ & T \\ 
%2020ysh & 59709.31 & o & 19.48 & $\cdots$ & T \\ 
%2020ysh & 59710.29 & o & 19.65 & $\cdots$ & T \\ 
%2020ysh & 59711.31 & o & 19.77 & $\cdots$ & T \\ 
%2020ysh & 59712.36 & o & 18.92 & $\cdots$ & T \\ 
%2020ysh & 59713.18 & o & 19.46 & $\cdots$ & T \\ 
%2020ysh & 59714.36 & o & 19.10 & $\cdots$ & T \\ 
%2020ysh & 59717.31 & o & 20.10 & $\cdots$ & T \\ 
%2020ysh & 59721.31 & o & 20.01 & $\cdots$ & T \\ 
%2020ysh & 59725.29 & o & 20.09 & $\cdots$ & T \\ 
%2020ysh & 59729.32 & o & 19.22 & $\cdots$ & T \\ 
%2020ysh & 59733.28 & o & 20.15 & $\cdots$ & T \\ 
%2020ysh & 59737.27 & o & 20.11 & $\cdots$ & T \\ 
%2020ysh & 59739.28 & o & 19.89 & $\cdots$ & T \\ 
%2020ysh & 59741.26 & o & 18.92 & $\cdots$ & T \\ 
%2020ysh & 59745.27 & o & 19.54 & $\cdots$ & T \\ 
%2020ysh & 59753.27 & o & 19.78 & $\cdots$ & T \\ 
%2020ysh & 59769.27 & o & 18.42 & $\cdots$ & T \\ 
%2020ysh & 59779.26 & o & 19.48 & $\cdots$ & T \\ 
%2020ysh & 59861.62 & o & 17.84 & $\cdots$ & T \\ 
%2020ysh & 59869.61 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 59877.61 & o & 20.09 & $\cdots$ & T \\ 
%2020ysh & 59885.58 & o & 19.94 & $\cdots$ & T \\ 
%2020ysh & 59892.62 & o & 19.73 & $\cdots$ & T \\ 
%2020ysh & 59893.62 & o & 19.60 & $\cdots$ & T \\ 
%2020ysh & 59895.62 & o & 19.81 & $\cdots$ & T \\ 
%2020ysh & 59896.62 & o & 20.02 & $\cdots$ & T \\ 
%2020ysh & 59897.60 & o & 19.81 & $\cdots$ & T \\ 
%2020ysh & 59901.62 & o & 20.16 & $\cdots$ & T \\ 
%2020ysh & 59907.64 & o & 20.08 & $\cdots$ & T \\ 
%2020ysh & 59914.63 & o & 20.26 & $\cdots$ & T \\ 
%2020ysh & 59915.63 & o & 19.95 & $\cdots$ & T \\ 
%2021aadc & 58326.54 & o & 19.20 & $\cdots$ & T \\ 
%2021aadc & 58341.60 & o & 20.20 & $\cdots$ & T \\ 
%2021aadc & 58363.56 & o & 19.72 & $\cdots$ & T \\ 
%2021aadc & 58365.55 & o & 20.02 & $\cdots$ & T \\ 
%2021aadc & 58369.54 & o & 20.05 & $\cdots$ & T \\ 
%2021aadc & 58377.51 & o & 19.93 & $\cdots$ & T \\ 
%2021aadc & 58389.49 & o & 19.09 & $\cdots$ & T \\ 
%2021aadc & 58401.48 & o & 20.10 & $\cdots$ & T \\ 
%2021aadc & 58409.44 & o & 19.97 & $\cdots$ & T \\ 
%2021aadc & 58471.29 & o & 19.66 & $\cdots$ & T \\ 
%2021aadc & 58474.29 & o & 19.09 & $\cdots$ & T \\ 
%2021aadc & 58497.22 & o & 19.42 & $\cdots$ & T \\ 
%2021aadc & 58499.23 & o & 19.83 & $\cdots$ & T \\ 
%2021aadc & 58513.26 & o & 19.66 & $\cdots$ & T \\ 
%2021aadc & 58637.55 & o & 19.70 & $\cdots$ & T \\ 
%2021aadc & 58647.51 & o & 18.75 & $\cdots$ & T \\ 
%2021aadc & 58693.57 & o & 20.13 & $\cdots$ & T \\ 
%2021aadc & 58709.49 & o & 18.75 & $\cdots$ & T \\ 
%2021aadc & 58719.53 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 58745.51 & o & 19.85 & $\cdots$ & T \\ 
%2021aadc & 58761.32 & o & 20.01 & $\cdots$ & T \\ 
%2021aadc & 58763.34 & o & 19.88 & $\cdots$ & T \\ 
%2021aadc & 58765.39 & o & 19.88 & $\cdots$ & T \\ 
%2021aadc & 58775.39 & o & 20.14 & $\cdots$ & T \\ 
%2021aadc & 58777.48 & o & 20.00 & $\cdots$ & T \\ 
%2021aadc & 58791.37 & o & 20.33 & $\cdots$ & T \\ 
%2021aadc & 58813.28 & o & 20.38 & $\cdots$ & T \\ 
%2021aadc & 58829.30 & o & 19.16 & $\cdots$ & T \\ 
%2021aadc & 58881.23 & o & 19.87 & $\cdots$ & T \\ 
%2021aadc & 58883.23 & o & 19.49 & $\cdots$ & T \\ 
%2021aadc & 58997.60 & o & 19.97 & $\cdots$ & T \\ 
%2021aadc & 59021.58 & o & 20.24 & $\cdots$ & T \\ 
%2021aadc & 59033.59 & o & 20.13 & $\cdots$ & T \\ 
%2021aadc & 59043.60 & o & 20.20 & $\cdots$ & T \\ 
%2021aadc & 59045.56 & o & 17.34 & $\cdots$ & T \\ 
%2021aadc & 59053.52 & o & 20.49 & $\cdots$ & T \\ 
%2021aadc & 59061.50 & o & 20.36 & $\cdots$ & T \\ 
%2021aadc & 59075.55 & o & 20.49 & $\cdots$ & T \\ 
%2021aadc & 59077.52 & o & 20.45 & $\cdots$ & T \\ 
%2021aadc & 59085.45 & o & 20.08 & $\cdots$ & T \\ 
%2021aadc & 59089.54 & o & 20.57 & $\cdots$ & T \\ 
%2021aadc & 59093.43 & o & 19.38 & $\cdots$ & T \\ 
%2021aadc & 59101.41 & o & 20.51 & $\cdots$ & T \\ 
%2021aadc & 59103.50 & o & 20.36 & $\cdots$ & T \\ 
%2021aadc & 59105.48 & o & 19.87 & $\cdots$ & T \\ 
%2021aadc & 59107.53 & o & 20.66 & $\cdots$ & T \\ 
%2021aadc & 59109.39 & o & 20.13 & $\cdots$ & T \\ 
%2021aadc & 59113.46 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 59117.36 & o & 20.16 & $\cdots$ & T \\ 
%2021aadc & 59119.37 & o & 19.87 & $\cdots$ & T \\ 
%2021aadc & 59121.43 & o & 19.97 & $\cdots$ & T \\ 
%2021aadc & 59127.44 & o & 17.75 & $\cdots$ & T \\ 
%2021aadc & 59129.45 & o & 20.38 & $\cdots$ & T \\ 
%2021aadc & 59131.46 & o & 20.26 & $\cdots$ & T \\ 
%2021aadc & 59133.41 & o & 20.43 & $\cdots$ & T \\ 
%2021aadc & 59137.41 & o & 20.01 & $\cdots$ & T \\ 
%2021aadc & 59141.38 & o & 20.49 & $\cdots$ & T \\ 
%2021aadc & 59145.39 & o & 20.57 & $\cdots$ & T \\ 
%2021aadc & 59147.38 & o & 20.10 & $\cdots$ & T \\ 
%2021aadc & 59153.49 & o & 18.80 & $\cdots$ & T \\ 
%2021aadc & 59157.36 & o & 19.98 & $\cdots$ & T \\ 
%2021aadc & 59159.34 & o & 17.67 & $\cdots$ & T \\ 
%2021aadc & 59161.37 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 59165.34 & o & 19.24 & $\cdots$ & T \\ 
%2021aadc & 59169.32 & o & 20.20 & $\cdots$ & T \\ 
%2021aadc & 59179.34 & o & 18.13 & $\cdots$ & T \\ 
%2021aadc & 59181.31 & o & 18.14 & $\cdots$ & T \\ 
%2021aadc & 59185.35 & o & 19.88 & $\cdots$ & T \\ 
%2021aadc & 59187.36 & o & 20.00 & $\cdots$ & T \\ 
%2021aadc & 59189.27 & o & 20.43 & $\cdots$ & T \\ 
%2021aadc & 59193.31 & o & 20.33 & $\cdots$ & T \\ 
%2021aadc & 59205.24 & o & 20.16 & $\cdots$ & T \\ 
%2021aadc & 59207.23 & o & 19.98 & $\cdots$ & T \\ 
%2021aadc & 59209.30 & o & 19.45 & $\cdots$ & T \\ 
%2021aadc & 59211.29 & o & 19.43 & $\cdots$ & T \\ 
%2021aadc & 59217.29 & o & 20.43 & $\cdots$ & T \\ 
%2021aadc & 59235.25 & o & 18.72 & $\cdots$ & T \\ 
%2021aadc & 59243.25 & o & 18.93 & $\cdots$ & T \\ 
%2021aadc & 59353.60 & o & 19.90 & $\cdots$ & T \\ 
%2021aadc & 59359.60 & o & 18.87 & $\cdots$ & T \\ 
%2021aadc & 59367.59 & o & 19.50 & $\cdots$ & T \\ 
%2021aadc & 59383.57 & o & 20.07 & $\cdots$ & T \\ 
%2021aadc & 59387.60 & o & 20.22 & $\cdots$ & T \\ 
%2021aadc & 59389.57 & o & 19.48 & $\cdots$ & T \\ 
%2021aadc & 59391.55 & o & 19.61 & $\cdots$ & T \\ 
%2021aadc & 59393.60 & o & 19.93 & $\cdots$ & T \\ 
%2021aadc & 59397.60 & o & 20.18 & $\cdots$ & T \\ 
%2021aadc & 59401.58 & o & 20.06 & $\cdots$ & T \\ 
%2021aadc & 59405.54 & o & 20.51 & $\cdots$ & T \\ 
%2021aadc & 59409.54 & o & 20.51 & $\cdots$ & T \\ 
%2021aadc & 59413.53 & o & 20.10 & $\cdots$ & T \\ 
%2021aadc & 59417.55 & o & 19.27 & $\cdots$ & T \\ 
%2021aadc & 59421.50 & o & 19.32 & $\cdots$ & T \\ 
%2021aadc & 59425.60 & o & 20.12 & $\cdots$ & T \\ 
%2021aadc & 59429.61 & o & 20.57 & $\cdots$ & T \\ 
%2021aadc & 59431.51 & o & 20.33 & $\cdots$ & T \\ 
%2021aadc & 59435.52 & o & 20.36 & $\cdots$ & T \\ 
%2021aadc & 59443.50 & o & 20.36 & $\cdots$ & T \\ 
%2021aadc & 59445.47 & o & 20.33 & $\cdots$ & T \\ 
%2021aadc & 59447.47 & o & 19.74 & $\cdots$ & T \\ 
%2021aadc & 59453.45 & o & 20.29 & $\cdots$ & T \\ 
%2021aadc & 59455.44 & o & 20.14 & $\cdots$ & T \\ 
%2021aadc & 59457.46 & o & 20.46 & $\cdots$ & T \\ 
%2021aadc & 59461.45 & o & 20.57 & $\cdots$ & T \\ 
%2021aadc & 59465.40 & o & 20.41 & $\cdots$ & T \\ 
%2021aadc & 59469.40 & o & 20.06 & $\cdots$ & T \\ 
%2021aadc & 59475.45 & o & 19.03 & $\cdots$ & T \\ 
%2021aadc & 59481.49 & o & 19.66 & $\cdots$ & T \\ 
%2021aadc & 59485.44 & o & 20.14 & $\cdots$ & T \\ 
%2021aadc & 59487.45 & o & 20.33 & $\cdots$ & T \\ 
%2021aadc & 59489.57 & o & 20.15 & 0.28 & F \\ 
%2021aadc & 59491.42 & o & 20.33 & 0.22 & F \\ 
%2021aadc & 59493.35 & o & 19.74 & $\cdots$ & T \\ 
%2021aadc & 59497.48 & o & 20.57 & 0.31 & F \\ 
%2021aadc & 59501.36 & o & 19.96 & 0.21 & F \\ 
%2021aadc & 59509.41 & o & 19.74 & 0.31 & F \\ 
%2021aadc & 59511.38 & o & 19.47 & 0.14 & F \\ 
%2021aadc & 59513.41 & o & 19.78 & 0.16 & F \\ 
%2021aadc & 59517.38 & o & 19.44 & 0.11 & F \\ 
%2021aadc & 59521.38 & o & 19.54 & 0.13 & F \\ 
%2021aadc & 59525.34 & o & 19.48 & 0.14 & F \\ 
%2021aadc & 59527.31 & o & 19.30 & 0.12 & F \\ 
%2021aadc & 59529.36 & o & 19.35 & 0.11 & F \\ 
%2021aadc & 59531.36 & o & 18.68 & 0.26 & F \\ 
%2021aadc & 59539.42 & o & 18.94 & 0.16 & F \\ 
%2021aadc & 59541.32 & o & 19.27 & 0.14 & F \\ 
%2021aadc & 59543.28 & o & 19.26 & 0.09 & F \\ 
%2021aadc & 59545.32 & o & 19.20 & 0.11 & F \\ 
%2021aadc & 59551.27 & o & 19.13 & 0.07 & F \\ 
%2021aadc & 59557.26 & o & 19.24 & 0.12 & F \\ 
%2021aadc & 59561.27 & o & 19.43 & 0.24 & F \\ 
%2021aadc & 59565.25 & o & 19.32 & 0.18 & F \\ 
%2021aadc & 59569.36 & o & 18.64 & $\cdots$ & T \\ 
%2021aadc & 59573.22 & o & 19.23 & 0.10 & F \\ 
%2021aadc & 59587.27 & o & 19.26 & 0.11 & F \\ 
%2021aadc & 59589.23 & o & 19.31 & 0.15 & F \\ 
%2021aadc & 59591.22 & o & 19.26 & 0.14 & F \\ 
%2021aadc & 59593.26 & o & 19.23 & $\cdots$ & T \\ 
%2021aadc & 59601.25 & o & 19.30 & 0.13 & F \\ 
%2021aadc & 59610.25 & o & 19.40 & 0.17 & F \\ 
%2021aadc & 59611.23 & o & 19.57 & 0.29 & F \\ 
%2021aadc & 59624.22 & o & 17.04 & $\cdots$ & T \\ 
%2021aadc & 59721.60 & o & 18.76 & $\cdots$ & T \\ 
%2021aadc & 59727.59 & o & 18.70 & $\cdots$ & T \\ 
%2021aadc & 59731.59 & o & 19.76 & $\cdots$ & T \\ 
%2021aadc & 59732.59 & o & 20.16 & 0.29 & F \\ 
%2021aadc & 59735.58 & o & 19.46 & $\cdots$ & T \\ 
%2021aadc & 59736.60 & o & 19.37 & $\cdots$ & T \\ 
%2021aadc & 59740.57 & o & 19.72 & $\cdots$ & T \\ 
%2021aadc & 59743.58 & o & 19.15 & $\cdots$ & T \\ 
%2021aadc & 59747.60 & o & 19.49 & $\cdots$ & T \\ 
%2021aadc & 59748.57 & o & 19.63 & $\cdots$ & T \\ 
%2021aadc & 59750.56 & o & 20.31 & 0.30 & F \\ 
%2021aadc & 59751.56 & o & 19.73 & $\cdots$ & T \\ 
%2021aadc & 59752.60 & o & 19.74 & 0.21 & F \\ 
%2021aadc & 59753.57 & o & 20.12 & $\cdots$ & T \\ 
%2021aadc & 59755.59 & o & 20.70 & 0.30 & F \\ 
%2021aadc & 59756.60 & o & 20.28 & 0.22 & F \\ 
%2021aadc & 59759.54 & o & 19.81 & $\cdots$ & T \\ 
%2021aadc & 59760.59 & o & 19.63 & $\cdots$ & T \\ 
%2021aadc & 59763.53 & o & 19.83 & $\cdots$ & T \\ 
%2021aadc & 59764.55 & o & 19.97 & $\cdots$ & T \\ 
%2021aadc & 59767.53 & o & 20.20 & 0.24 & F \\ 
%2021aadc & 59768.57 & o & 20.53 & 0.28 & F \\ 
%2021aadc & 59770.59 & o & 20.63 & 0.29 & F \\ 
%2021aadc & 59771.60 & o & 19.64 & $\cdots$ & T \\ 
%2021aadc & 59772.53 & o & 19.50 & $\cdots$ & T \\ 
%2021aadc & 59775.53 & o & 19.44 & $\cdots$ & T \\ 
%2021aadc & 59776.55 & o & 19.11 & $\cdots$ & T \\ 
%2021aadc & 59778.51 & o & 19.40 & $\cdots$ & T \\ 
%2021aadc & 59779.52 & o & 19.57 & $\cdots$ & T \\ 
%2021aadc & 59780.52 & o & 19.74 & $\cdots$ & T \\ 
%2021aadc & 59782.52 & o & 20.24 & 0.23 & F \\ 
%2021aadc & 59783.56 & o & 20.34 & 0.29 & F \\ 
%2021aadc & 59787.52 & o & 20.45 & 0.26 & F \\ 
%2021aadc & 59788.52 & o & 20.31 & 0.24 & F \\ 
%2021aadc & 59791.50 & o & 20.25 & 0.25 & F \\ 
%2021aadc & 59792.49 & o & 19.95 & $\cdots$ & T \\ 
%2021aadc & 59795.57 & o & 20.46 & 0.31 & F \\ 
%2021aadc & 59796.50 & o & 20.06 & $\cdots$ & T \\ 
%2021aadc & 59799.48 & o & 19.83 & $\cdots$ & T \\ 
%2021aadc & 59800.48 & o & 19.74 & $\cdots$ & T \\ 
%2021aadc & 59801.49 & o & 19.65 & $\cdots$ & T \\ 
%2021aadc & 59802.60 & o & 19.48 & $\cdots$ & T \\ 
%2021aadc & 59803.53 & o & 18.34 & $\cdots$ & T \\ 
%2021aadc & 59804.50 & o & 19.69 & $\cdots$ & T \\ 
%2021aadc & 59807.59 & o & 19.19 & $\cdots$ & T \\ 
%2021aadc & 59808.54 & o & 19.47 & $\cdots$ & T \\ 
%2021aadc & 59809.47 & o & 20.08 & $\cdots$ & T \\ 
%2021aadc & 59810.55 & o & 20.26 & $\cdots$ & T \\ 
%2021aadc & 59811.54 & o & 19.95 & $\cdots$ & T \\ 
%2021aadc & 59812.55 & o & 20.12 & $\cdots$ & T \\ 
%2021aadc & 59815.54 & o & 19.93 & $\cdots$ & T \\ 
%2021aadc & 59816.55 & o & 20.51 & 0.29 & F \\ 
%2021aadc & 59819.56 & o & 20.20 & $\cdots$ & T \\ 
%2021aadc & 59820.46 & o & 19.98 & $\cdots$ & T \\ 
%2021aadc & 59823.43 & o & 20.16 & $\cdots$ & T \\ 
%2021aadc & 59824.65 & o & 21.18 & 0.29 & F \\ 
%2021aadc & 59827.57 & o & 19.80 & $\cdots$ & T \\ 
%2021aadc & 59828.41 & o & 19.74 & $\cdots$ & T \\ 
%2021aadc & 59831.42 & o & 19.24 & $\cdots$ & T \\ 
%2021aadc & 59835.61 & o & 18.99 & $\cdots$ & T \\ 
%2021aadc & 59836.48 & o & 19.83 & $\cdots$ & T \\ 
%2021aadc & 59837.49 & o & 19.92 & $\cdots$ & T \\ 
%2021aadc & 59838.43 & o & 20.12 & $\cdots$ & T \\ 
%2021aadc & 59839.50 & o & 20.24 & $\cdots$ & T \\ 
%2021aadc & 59840.48 & o & 20.78 & 0.25 & F \\ 
%2021aadc & 59841.47 & o & 20.22 & $\cdots$ & T \\ 
%2021aadc & 59842.46 & o & 20.10 & $\cdots$ & T \\ 
%2021aadc & 59845.46 & o & 19.90 & $\cdots$ & T \\ 
%2021aadc & 59846.39 & o & 20.26 & $\cdots$ & T \\ 
%2021aadc & 59849.39 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 59850.44 & o & 20.41 & $\cdots$ & T \\ 
%2021aadc & 59853.43 & o & 20.38 & $\cdots$ & T \\ 
%2021aadc & 59854.37 & o & 20.22 & $\cdots$ & T \\ 
%2021aadc & 59855.35 & o & 20.24 & $\cdots$ & T \\ 
%2021aadc & 59856.44 & o & 20.71 & 0.27 & F \\ 
%2021aadc & 59858.44 & o & 19.76 & $\cdots$ & T \\ 
%2021aadc & 59859.43 & o & 19.51 & $\cdots$ & T \\ 
%2021aadc & 59864.45 & o & 19.83 & $\cdots$ & T \\ 
%2021aadc & 59866.40 & o & 19.90 & $\cdots$ & T \\ 
%2021aadc & 59867.43 & o & 20.08 & $\cdots$ & T \\ 
%2021aadc & 59868.39 & o & 20.22 & $\cdots$ & T \\ 
%2021aadc & 59871.28 & o & 20.26 & $\cdots$ & T \\ 
%2021aadc & 59872.40 & o & 20.82 & 0.30 & F \\ 
%2021aadc & 59875.38 & o & 20.29 & $\cdots$ & T \\ 
%2021aadc & 59876.38 & o & 20.24 & $\cdots$ & T \\ 
%2021aadc & 59879.35 & o & 20.12 & $\cdots$ & T \\ 
%2021aadc & 59883.38 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 59884.35 & o & 20.29 & $\cdots$ & T \\ 
%2021aadc & 59885.36 & o & 19.98 & $\cdots$ & T \\ 
%2021aadc & 59886.35 & o & 19.90 & $\cdots$ & T \\ 
%2021aadc & 59887.35 & o & 19.09 & $\cdots$ & T \\ 
%2021aadc & 59891.36 & o & 17.54 & $\cdots$ & T \\ 
%2021aadc & 59893.35 & o & 19.65 & $\cdots$ & T \\ 
%2021aadc & 59895.35 & o & 20.04 & $\cdots$ & T \\ 
%2021aadc & 59896.35 & o & 19.93 & $\cdots$ & T \\ 
%2021aadc & 59897.23 & o & 20.24 & $\cdots$ & T \\ 
%2021aadc & 59898.33 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 59901.44 & o & 20.04 & $\cdots$ & T \\ 
%2021aadc & 59902.32 & o & 20.29 & $\cdots$ & T \\ 
%2021aadc & 59906.31 & o & 20.31 & $\cdots$ & T \\ 
%2021aadc & 59907.05 & o & 20.10 & $\cdots$ & T \\ 
%2021aadc & 59909.26 & o & 19.98 & $\cdots$ & T \\ 
%2021aadc & 59914.31 & o & 19.98 & $\cdots$ & T \\ 
%2021aadc & 59917.34 & o & 19.18 & $\cdots$ & T \\ 
%2021aaev & 58430.47 & c & 20.25 & $\cdots$ & T \\ 
%2021aaev & 58434.44 & c & 20.48 & $\cdots$ & T \\ 
%2021aaev & 58454.38 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 58486.31 & c & 20.37 & $\cdots$ & T \\ 
%2021aaev & 58490.30 & c & 20.34 & $\cdots$ & T \\ 
%2021aaev & 58518.26 & c & 20.34 & $\cdots$ & T \\ 
%2021aaev & 58866.31 & c & 20.34 & $\cdots$ & T \\ 
%2021aaev & 59030.60 & c & 20.14 & $\cdots$ & T \\ 
%2021aaev & 59050.60 & c & 20.37 & $\cdots$ & T \\ 
%2021aaev & 59058.55 & c & 20.05 & $\cdots$ & T \\ 
%2021aaev & 59078.50 & c & 20.51 & $\cdots$ & T \\ 
%2021aaev & 59082.53 & c & 20.60 & $\cdots$ & T \\ 
%2021aaev & 59086.51 & c & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59106.49 & c & 20.42 & $\cdots$ & T \\ 
%2021aaev & 59110.45 & c & 20.48 & $\cdots$ & T \\ 
%2021aaev & 59114.47 & c & 20.28 & $\cdots$ & T \\ 
%2021aaev & 59117.51 & c & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59133.44 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59138.44 & c & 19.67 & $\cdots$ & T \\ 
%2021aaev & 59142.48 & c & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59170.34 & c & 20.51 & $\cdots$ & T \\ 
%2021aaev & 59189.35 & c & 20.57 & $\cdots$ & T \\ 
%2021aaev & 59190.32 & c & 20.54 & $\cdots$ & T \\ 
%2021aaev & 59194.33 & c & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59198.29 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59200.30 & c & 20.26 & $\cdots$ & T \\ 
%2021aaev & 59218.34 & c & 20.25 & $\cdots$ & T \\ 
%2021aaev & 59220.26 & c & 20.60 & $\cdots$ & T \\ 
%2021aaev & 59222.29 & c & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59224.28 & c & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59226.29 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59230.25 & c & 20.42 & $\cdots$ & T \\ 
%2021aaev & 59248.25 & c & 20.08 & $\cdots$ & T \\ 
%2021aaev & 59252.25 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59254.26 & c & 20.22 & $\cdots$ & T \\ 
%2021aaev & 59256.24 & c & 20.17 & $\cdots$ & T \\ 
%2021aaev & 59406.58 & c & 19.42 & $\cdots$ & T \\ 
%2021aaev & 59414.56 & c & 20.11 & $\cdots$ & T \\ 
%2021aaev & 59432.57 & c & 20.40 & $\cdots$ & T \\ 
%2021aaev & 59436.53 & c & 20.63 & $\cdots$ & T \\ 
%2021aaev & 59440.55 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59462.48 & c & 20.24 & $\cdots$ & T \\ 
%2021aaev & 59466.48 & c & 20.54 & $\cdots$ & T \\ 
%2021aaev & 59470.46 & c & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59518.40 & c & 17.92 & 0.03 & F \\ 
%2021aaev & 59522.40 & c & 17.92 & 0.03 & F \\ 
%2021aaev & 59526.38 & c & 17.97 & 0.02 & F \\ 
%2021aaev & 59736.60 & c & 19.67 & $\cdots$ & T \\ 
%2021aaev & 59768.60 & c & 19.84 & $\cdots$ & T \\ 
%2021aaev & 59784.60 & c & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59785.09 & c & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59788.61 & c & 20.08 & $\cdots$ & T \\ 
%2021aaev & 59791.39 & c & 21.06 & 0.31 & F \\ 
%2021aaev & 59792.57 & c & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59796.60 & c & 20.17 & $\cdots$ & T \\ 
%2021aaev & 59797.14 & c & 20.44 & $\cdots$ & T \\ 
%2021aaev & 59819.37 & c & 20.54 & $\cdots$ & T \\ 
%2021aaev & 59820.54 & c & 20.11 & $\cdots$ & T \\ 
%2021aaev & 59824.53 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59842.47 & c & 20.37 & $\cdots$ & T \\ 
%2021aaev & 59848.95 & c & 20.33 & $\cdots$ & T \\ 
%2021aaev & 59850.45 & c & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59854.51 & c & 20.35 & $\cdots$ & T \\ 
%2021aaev & 59871.15 & c & 20.37 & $\cdots$ & T \\ 
%2021aaev & 59872.47 & c & 20.57 & 0.23 & F \\ 
%2021aaev & 59875.18 & c & 20.27 & $\cdots$ & T \\ 
%2021aaev & 59876.42 & c & 20.21 & $\cdots$ & T \\ 
%2021aaev & 59879.21 & c & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59880.45 & c & 20.37 & $\cdots$ & T \\ 
%2021aaev & 59896.88 & c & 20.51 & $\cdots$ & T \\ 
%2021aaev & 59900.87 & c & 20.05 & $\cdots$ & T \\ 
%2021aaev & 59902.30 & c & 20.40 & $\cdots$ & T \\ 
%2021aaev & 59904.84 & c & 16.68 & $\cdots$ & T \\ 
%2021aaev & 59906.34 & c & 20.54 & $\cdots$ & T \\ 
%2021aaev & 59908.98 & c & 20.11 & $\cdots$ & T \\ 
%2021aaev & 58324.62 & o & 19.21 & $\cdots$ & T \\ 
%2021aaev & 58364.59 & o & 20.08 & $\cdots$ & T \\ 
%2021aaev & 58378.55 & o & 20.23 & $\cdots$ & T \\ 
%2021aaev & 58390.53 & o & 19.72 & $\cdots$ & T \\ 
%2021aaev & 58392.54 & o & 19.93 & $\cdots$ & T \\ 
%2021aaev & 58394.52 & o & 20.12 & $\cdots$ & T \\ 
%2021aaev & 58396.51 & o & 19.20 & $\cdots$ & T \\ 
%2021aaev & 58428.44 & o & 20.08 & $\cdots$ & T \\ 
%2021aaev & 58432.44 & o & 20.02 & $\cdots$ & T \\ 
%2021aaev & 58436.41 & o & 19.14 & $\cdots$ & T \\ 
%2021aaev & 58452.39 & o & 20.45 & $\cdots$ & T \\ 
%2021aaev & 58464.33 & o & 20.08 & $\cdots$ & T \\ 
%2021aaev & 58472.32 & o & 18.65 & $\cdots$ & T \\ 
%2021aaev & 58504.25 & o & 20.00 & $\cdots$ & T \\ 
%2021aaev & 58506.26 & o & 20.12 & $\cdots$ & T \\ 
%2021aaev & 58508.24 & o & 20.27 & $\cdots$ & T \\ 
%2021aaev & 58512.25 & o & 19.70 & $\cdots$ & T \\ 
%2021aaev & 58516.26 & o & 19.45 & $\cdots$ & T \\ 
%2021aaev & 58644.61 & o & 18.62 & $\cdots$ & T \\ 
%2021aaev & 58676.51 & o & 19.62 & $\cdots$ & T \\ 
%2021aaev & 58684.52 & o & 19.31 & $\cdots$ & T \\ 
%2021aaev & 58690.59 & o & 20.29 & $\cdots$ & T \\ 
%2021aaev & 58724.57 & o & 20.42 & $\cdots$ & T \\ 
%2021aaev & 58734.61 & o & 20.10 & $\cdots$ & T \\ 
%2021aaev & 58762.36 & o & 19.92 & $\cdots$ & T \\ 
%2021aaev & 58772.46 & o & 19.67 & $\cdots$ & T \\ 
%2021aaev & 58788.39 & o & 19.56 & $\cdots$ & T \\ 
%2021aaev & 58830.31 & o & 19.29 & $\cdots$ & T \\ 
%2021aaev & 58832.36 & o & 18.85 & $\cdots$ & T \\ 
%2021aaev & 58836.30 & o & 20.37 & $\cdots$ & T \\ 
%2021aaev & 58844.28 & o & 20.18 & $\cdots$ & T \\ 
%2021aaev & 58850.28 & o & 19.82 & $\cdots$ & T \\ 
%2021aaev & 58868.23 & o & 20.14 & $\cdots$ & T \\ 
%2021aaev & 58872.27 & o & 20.14 & $\cdots$ & T \\ 
%2021aaev & 58876.22 & o & 20.16 & $\cdots$ & T \\ 
%2021aaev & 58880.26 & o & 16.99 & $\cdots$ & T \\ 
%2021aaev & 58882.26 & o & 19.57 & $\cdots$ & T \\ 
%2021aaev & 58888.24 & o & 18.97 & $\cdots$ & T \\ 
%2021aaev & 58904.23 & o & 18.88 & $\cdots$ & T \\ 
%2021aaev & 59020.60 & o & 20.02 & $\cdots$ & T \\ 
%2021aaev & 59024.60 & o & 19.89 & $\cdots$ & T \\ 
%2021aaev & 59028.61 & o & 19.80 & $\cdots$ & T \\ 
%2021aaev & 59036.57 & o & 19.49 & $\cdots$ & T \\ 
%2021aaev & 59038.56 & o & 19.56 & $\cdots$ & T \\ 
%2021aaev & 59040.60 & o & 19.80 & $\cdots$ & T \\ 
%2021aaev & 59048.60 & o & 20.00 & $\cdots$ & T \\ 
%2021aaev & 59052.60 & o & 20.45 & $\cdots$ & T \\ 
%2021aaev & 59060.53 & o & 20.12 & $\cdots$ & T \\ 
%2021aaev & 59061.57 & o & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59062.53 & o & 19.86 & $\cdots$ & T \\ 
%2021aaev & 59063.52 & o & 19.39 & $\cdots$ & T \\ 
%2021aaev & 59064.56 & o & 19.75 & $\cdots$ & T \\ 
%2021aaev & 59072.60 & o & 19.98 & $\cdots$ & T \\ 
%2021aaev & 59074.57 & o & 20.14 & $\cdots$ & T \\ 
%2021aaev & 59076.55 & o & 20.34 & $\cdots$ & T \\ 
%2021aaev & 59080.54 & o & 20.06 & $\cdots$ & T \\ 
%2021aaev & 59084.48 & o & 20.39 & $\cdots$ & T \\ 
%2021aaev & 59088.53 & o & 20.39 & $\cdots$ & T \\ 
%2021aaev & 59090.53 & o & 20.16 & $\cdots$ & T \\ 
%2021aaev & 59091.49 & o & 19.12 & $\cdots$ & T \\ 
%2021aaev & 59092.46 & o & 19.57 & $\cdots$ & T \\ 
%2021aaev & 59094.42 & o & 19.08 & $\cdots$ & T \\ 
%2021aaev & 59100.50 & o & 20.10 & $\cdots$ & T \\ 
%2021aaev & 59102.49 & o & 20.18 & $\cdots$ & T \\ 
%2021aaev & 59104.49 & o & 20.42 & $\cdots$ & T \\ 
%2021aaev & 59108.44 & o & 20.25 & $\cdots$ & T \\ 
%2021aaev & 59112.45 & o & 20.16 & $\cdots$ & T \\ 
%2021aaev & 59120.45 & o & 19.90 & $\cdots$ & T \\ 
%2021aaev & 59121.39 & o & 19.37 & $\cdots$ & T \\ 
%2021aaev & 59128.53 & o & 19.27 & $\cdots$ & T \\ 
%2021aaev & 59130.47 & o & 19.84 & $\cdots$ & T \\ 
%2021aaev & 59132.38 & o & 19.92 & $\cdots$ & T \\ 
%2021aaev & 59134.55 & o & 19.65 & $\cdots$ & T \\ 
%2021aaev & 59136.44 & o & 20.18 & $\cdots$ & T \\ 
%2021aaev & 59140.38 & o & 20.34 & $\cdots$ & T \\ 
%2021aaev & 59144.38 & o & 19.90 & $\cdots$ & T \\ 
%2021aaev & 59146.43 & o & 20.20 & $\cdots$ & T \\ 
%2021aaev & 59148.37 & o & 20.06 & $\cdots$ & T \\ 
%2021aaev & 59156.40 & o & 19.93 & $\cdots$ & T \\ 
%2021aaev & 59158.41 & o & 18.89 & $\cdots$ & T \\ 
%2021aaev & 59160.40 & o & 20.25 & $\cdots$ & T \\ 
%2021aaev & 59182.34 & o & 19.01 & $\cdots$ & T \\ 
%2021aaev & 59184.41 & o & 19.79 & $\cdots$ & T \\ 
%2021aaev & 59186.36 & o & 20.00 & $\cdots$ & T \\ 
%2021aaev & 59188.31 & o & 17.97 & $\cdots$ & T \\ 
%2021aaev & 59192.34 & o & 20.37 & $\cdots$ & T \\ 
%2021aaev & 59204.26 & o & 20.34 & $\cdots$ & T \\ 
%2021aaev & 59209.29 & o & 19.21 & $\cdots$ & T \\ 
%2021aaev & 59212.26 & o & 19.93 & $\cdots$ & T \\ 
%2021aaev & 59216.30 & o & 19.86 & $\cdots$ & T \\ 
%2021aaev & 59217.25 & o & 20.20 & $\cdots$ & T \\ 
%2021aaev & 59242.26 & o & 17.01 & $\cdots$ & T \\ 
%2021aaev & 59244.22 & o & 19.90 & $\cdots$ & T \\ 
%2021aaev & 59246.22 & o & 19.41 & $\cdots$ & T \\ 
%2021aaev & 59264.23 & o & 18.75 & $\cdots$ & T \\ 
%2021aaev & 59382.59 & o & 19.62 & $\cdots$ & T \\ 
%2021aaev & 59388.60 & o & 19.77 & $\cdots$ & T \\ 
%2021aaev & 59390.60 & o & 18.43 & $\cdots$ & T \\ 
%2021aaev & 59404.60 & o & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59408.57 & o & 20.20 & $\cdots$ & T \\ 
%2021aaev & 59412.56 & o & 20.53 & $\cdots$ & T \\ 
%2021aaev & 59416.58 & o & 20.12 & $\cdots$ & T \\ 
%2021aaev & 59417.54 & o & 19.17 & $\cdots$ & T \\ 
%2021aaev & 59420.53 & o & 18.70 & $\cdots$ & T \\ 
%2021aaev & 59421.56 & o & 17.02 & $\cdots$ & T \\ 
%2021aaev & 59426.60 & o & 19.91 & $\cdots$ & T \\ 
%2021aaev & 59428.58 & o & 20.37 & $\cdots$ & T \\ 
%2021aaev & 59434.55 & o & 20.18 & $\cdots$ & T \\ 
%2021aaev & 59438.54 & o & 20.23 & $\cdots$ & T \\ 
%2021aaev & 59442.52 & o & 20.20 & $\cdots$ & T \\ 
%2021aaev & 59444.50 & o & 20.06 & $\cdots$ & T \\ 
%2021aaev & 59448.49 & o & 19.55 & $\cdots$ & T \\ 
%2021aaev & 59454.52 & o & 19.71 & $\cdots$ & T \\ 
%2021aaev & 59456.52 & o & 20.32 & $\cdots$ & T \\ 
%2021aaev & 59460.51 & o & 20.29 & $\cdots$ & T \\ 
%2021aaev & 59464.47 & o & 20.34 & $\cdots$ & T \\ 
%2021aaev & 59474.47 & o & 19.67 & $\cdots$ & T \\ 
%2021aaev & 59484.52 & o & 19.83 & $\cdots$ & T \\ 
%2021aaev & 59485.45 & o & 20.25 & $\cdots$ & T \\ 
%2021aaev & 59486.43 & o & 20.59 & 0.27 & F \\ 
%2021aaev & 59488.51 & o & 19.87 & 0.18 & F \\ 
%2021aaev & 59490.51 & o & 19.52 & 0.12 & F \\ 
%2021aaev & 59492.42 & o & 19.56 & 0.21 & F \\ 
%2021aaev & 59493.44 & o & 19.22 & 0.09 & F \\ 
%2021aaev & 59494.44 & o & 18.84 & 0.07 & F \\ 
%2021aaev & 59496.42 & o & 18.56 & 0.06 & F \\ 
%2021aaev & 59498.47 & o & 18.48 & 0.05 & F \\ 
%2021aaev & 59500.38 & o & 18.32 & 0.06 & F \\ 
%2021aaev & 59501.40 & o & 18.32 & 0.05 & F \\ 
%2021aaev & 59503.32 & o & 18.38 & 0.18 & F \\ 
%2021aaev & 59510.42 & o & 18.00 & 0.05 & F \\ 
%2021aaev & 59512.43 & o & 18.04 & 0.05 & F \\ 
%2021aaev & 59516.41 & o & 18.07 & 0.04 & F \\ 
%2021aaev & 59520.41 & o & 17.98 & 0.03 & F \\ 
%2021aaev & 59524.34 & o & 18.09 & 0.04 & F \\ 
%2021aaev & 59528.40 & o & 18.30 & 0.06 & F \\ 
%2021aaev & 59530.36 & o & 18.18 & 0.12 & F \\ 
%2021aaev & 59532.28 & o & 18.10 & 0.07 & F \\ 
%2021aaev & 59538.44 & o & 18.27 & 0.08 & F \\ 
%2021aaev & 59540.34 & o & 17.01 & $\cdots$ & T \\ 
%2021aaev & 59542.33 & o & 18.20 & 0.04 & F \\ 
%2021aaev & 59544.37 & o & 18.18 & 0.04 & F \\ 
%2021aaev & 59546.37 & o & 18.16 & 0.04 & F \\ 
%2021aaev & 59564.30 & o & 17.91 & $\cdots$ & T \\ 
%2021aaev & 59581.82 & o & 18.81 & 0.07 & F \\ 
%2021aaev & 59582.81 & o & 18.76 & 0.17 & F \\ 
%2021aaev & 59584.27 & o & 18.95 & 0.08 & F \\ 
%2021aaev & 59586.26 & o & 18.96 & 0.07 & F \\ 
%2021aaev & 59590.25 & o & 19.10 & 0.20 & F \\ 
%2021aaev & 59592.29 & o & 19.20 & 0.17 & F \\ 
%2021aaev & 59596.25 & o & 19.30 & 0.18 & F \\ 
%2021aaev & 59598.81 & o & 19.00 & 0.15 & F \\ 
%2021aaev & 59600.27 & o & 19.24 & 0.13 & F \\ 
%2021aaev & 59604.23 & o & 19.23 & 0.11 & F \\ 
%2021aaev & 59737.17 & o & 18.92 & $\cdots$ & T \\ 
%2021aaev & 59742.59 & o & 19.28 & $\cdots$ & T \\ 
%2021aaev & 59744.60 & o & 18.65 & $\cdots$ & T \\ 
%2021aaev & 59769.17 & o & 19.45 & $\cdots$ & T \\ 
%2021aaev & 59772.60 & o & 19.80 & $\cdots$ & T \\ 
%2021aaev & 59773.11 & o & 19.32 & $\cdots$ & T \\ 
%2021aaev & 59774.57 & o & 19.18 & $\cdots$ & T \\ 
%2021aaev & 59776.07 & o & 19.22 & $\cdots$ & T \\ 
%2021aaev & 59777.07 & o & 19.45 & 0.31 & F \\ 
%2021aaev & 59781.17 & o & 19.43 & $\cdots$ & T \\ 
%2021aaev & 59783.36 & o & 20.10 & $\cdots$ & T \\ 
%2021aaev & 59786.60 & o & 20.33 & 0.23 & F \\ 
%2021aaev & 59800.53 & o & 19.74 & $\cdots$ & T \\ 
%2021aaev & 59801.04 & o & 17.85 & $\cdots$ & T \\ 
%2021aaev & 59802.55 & o & 17.90 & $\cdots$ & T \\ 
%2021aaev & 59803.25 & o & 18.02 & $\cdots$ & T \\ 
%2021aaev & 59804.53 & o & 19.32 & $\cdots$ & T \\ 
%2021aaev & 59808.57 & o & 19.83 & $\cdots$ & T \\ 
%2021aaev & 59810.53 & o & 20.24 & 0.28 & F \\ 
%2021aaev & 59812.57 & o & 20.14 & $\cdots$ & T \\ 
%2021aaev & 59813.04 & o & 20.51 & 0.25 & F \\ 
%2021aaev & 59814.55 & o & 19.96 & $\cdots$ & T \\ 
%2021aaev & 59818.58 & o & 20.00 & $\cdots$ & T \\ 
%2021aaev & 59822.52 & o & 20.10 & $\cdots$ & T \\ 
%2021aaev & 59825.07 & o & 20.25 & $\cdots$ & T \\ 
%2021aaev & 59826.50 & o & 20.08 & $\cdots$ & T \\ 
%2021aaev & 59828.99 & o & 19.66 & $\cdots$ & T \\ 
%2021aaev & 59829.00 & o & 18.95 & $\cdots$ & T \\ 
%2021aaev & 59830.45 & o & 19.37 & $\cdots$ & T \\ 
%2021aaev & 59831.21 & o & 19.10 & $\cdots$ & T \\ 
%2021aaev & 59836.59 & o & 19.53 & $\cdots$ & T \\ 
%2021aaev & 59837.05 & o & 19.10 & $\cdots$ & T \\ 
%2021aaev & 59838.54 & o & 20.16 & $\cdots$ & T \\ 
%2021aaev & 59840.55 & o & 19.95 & $\cdots$ & T \\ 
%2021aaev & 59843.19 & o & 20.08 & $\cdots$ & T \\ 
%2021aaev & 59844.53 & o & 20.08 & $\cdots$ & T \\ 
%2021aaev & 59848.45 & o & 19.88 & $\cdots$ & T \\ 
%2021aaev & 59851.22 & o & 20.12 & $\cdots$ & T \\ 
%2021aaev & 59852.89 & o & 20.04 & $\cdots$ & T \\ 
%2021aaev & 59855.16 & o & 20.06 & $\cdots$ & T \\ 
%2021aaev & 59856.91 & o & 19.83 & $\cdots$ & T \\ 
%2021aaev & 59858.42 & o & 19.83 & $\cdots$ & T \\ 
%2021aaev & 59859.14 & o & 19.07 & $\cdots$ & T \\ 
%2021aaev & 59864.47 & o & 19.23 & $\cdots$ & T \\ 
%2021aaev & 59866.47 & o & 19.39 & $\cdots$ & T \\ 
%2021aaev & 59868.46 & o & 20.04 & $\cdots$ & T \\ 
%2021aaev & 59870.46 & o & 20.14 & $\cdots$ & T \\ 
%2021aaev & 59872.96 & o & 19.36 & $\cdots$ & T \\ 
%2021aaev & 59874.48 & o & 20.27 & $\cdots$ & T \\ 
%2021aaev & 59876.95 & o & 19.29 & $\cdots$ & T \\ 
%2021aaev & 59878.42 & o & 19.73 & $\cdots$ & T \\ 
%2021aaev & 59880.77 & o & 19.75 & $\cdots$ & T \\ 
%2021aaev & 59882.41 & o & 20.34 & $\cdots$ & T \\ 
%2021aaev & 59883.16 & o & 20.20 & $\cdots$ & T \\ 
%2021aaev & 59884.50 & o & 19.86 & $\cdots$ & T \\ 
%2021aaev & 59886.34 & o & 19.07 & $\cdots$ & T \\ 
%2021aaev & 59887.11 & o & 19.27 & $\cdots$ & T \\ 
%2021aaev & 59892.74 & o & 19.51 & $\cdots$ & T \\ 
%2021aaev & 59894.37 & o & 20.31 & 0.30 & F \\ 
%2021aaev & 59896.45 & o & 19.85 & $\cdots$ & T \\ 
%2021aaev & 59898.40 & o & 20.16 & $\cdots$ & T \\ 
%2021aaev & 59899.12 & o & 20.16 & $\cdots$ & T \\ 
%2021aaev & 59900.49 & o & 19.01 & $\cdots$ & T \\ 
%2021aaev & 59903.11 & o & 20.03 & $\cdots$ & T \\ 
%2021aaev & 59907.10 & o & 19.80 & $\cdots$ & T \\ 
%2021aaev & 59908.34 & o & 20.10 & $\cdots$ & T \\ 
%2021aaev & 59911.09 & o & 19.80 & $\cdots$ & T \\ 
%2021aaev & 59912.84 & o & 19.88 & $\cdots$ & T \\ 
%2021aaev & 59919.13 & o & 19.12 & $\cdots$ & T \\ 
%2021aaev & 59920.86 & o & 19.32 & $\cdots$ & T \\ 
%2021aaev & 59923.10 & o & 19.56 & $\cdots$ & T \\ 
%2021adxl & 58578.45 & c & 20.51 & $\cdots$ & T \\ 
%2021adxl & 58846.52 & c & 20.10 & $\cdots$ & T \\ 
%2021adxl & 58870.51 & c & 20.67 & $\cdots$ & T \\ 
%2021adxl & 58873.58 & c & 20.54 & $\cdots$ & T \\ 
%2021adxl & 58874.51 & c & 20.60 & $\cdots$ & T \\ 
%2021adxl & 58878.47 & c & 20.30 & $\cdots$ & T \\ 
%2021adxl & 58882.51 & c & 20.30 & $\cdots$ & T \\ 
%2021adxl & 58929.43 & c & 20.34 & $\cdots$ & T \\ 
%2021adxl & 58961.40 & c & 20.71 & $\cdots$ & T \\ 
%2021adxl & 58965.38 & c & 20.23 & $\cdots$ & T \\ 
%2021adxl & 58981.37 & c & 20.38 & $\cdots$ & T \\ 
%2021adxl & 58986.35 & c & 20.48 & $\cdots$ & T \\ 
%2021adxl & 59022.27 & c & 20.33 & $\cdots$ & T \\ 
%2021adxl & 59204.63 & c & 20.57 & $\cdots$ & T \\ 
%2021adxl & 59206.58 & c & 20.30 & $\cdots$ & T \\ 
%2021adxl & 59207.63 & c & 20.60 & $\cdots$ & T \\ 
%2021adxl & 59259.50 & c & 20.38 & $\cdots$ & T \\ 
%2021adxl & 59261.60 & c & 19.88 & $\cdots$ & T \\ 
%2021adxl & 59262.48 & c & 20.42 & $\cdots$ & T \\ 
%2021adxl & 59263.43 & c & 17.97 & $\cdots$ & T \\ 
%2021adxl & 59308.42 & c & 20.51 & $\cdots$ & T \\ 
%2021adxl & 59311.46 & c & 20.01 & $\cdots$ & T \\ 
%2021adxl & 59312.43 & c & 21.06 & 0.24 & F \\ 
%2021adxl & 59320.37 & c & 18.59 & $\cdots$ & T \\ 
%2021adxl & 59337.44 & c & 19.95 & $\cdots$ & T \\ 
%2021adxl & 59338.42 & c & 19.80 & $\cdots$ & T \\ 
%2021adxl & 59342.35 & c & 20.34 & $\cdots$ & T \\ 
%2021adxl & 59346.34 & c & 20.51 & $\cdots$ & T \\ 
%2021adxl & 59349.33 & c & 20.34 & $\cdots$ & T \\ 
%2021adxl & 59350.34 & c & 20.33 & $\cdots$ & T \\ 
%2021adxl & 59368.33 & c & 20.57 & $\cdots$ & T \\ 
%2021adxl & 59372.29 & c & 20.60 & $\cdots$ & T \\ 
%2021adxl & 59376.31 & c & 20.54 & $\cdots$ & T \\ 
%2021adxl & 59380.27 & c & 20.30 & $\cdots$ & T \\ 
%2021adxl & 59394.27 & c & 20.21 & $\cdots$ & T \\ 
%2021adxl & 59402.27 & c & 20.08 & $\cdots$ & T \\ 
%2021adxl & 59526.64 & c & 14.43 & 0.00 & F \\ 
%2021adxl & 59586.55 & c & 14.88 & 0.00 & F \\ 
%2021adxl & 59590.62 & c & 14.91 & 0.00 & F \\ 
%2021adxl & 59609.07 & c & 15.10 & 0.00 & F \\ 
%2021adxl & 59612.57 & c & 15.16 & 0.00 & F \\ 
%2021adxl & 59616.58 & c & 15.21 & 0.00 & F \\ 
%2021adxl & 59617.02 & c & 15.20 & 0.00 & F \\ 
%2021adxl & 59620.58 & c & 15.24 & 0.00 & F \\ 
%2021adxl & 59636.47 & c & 15.42 & 0.00 & F \\ 
%2021adxl & 59640.46 & c & 15.46 & 0.00 & F \\ 
%2021adxl & 59643.26 & c & 15.50 & 0.02 & F \\ 
%2021adxl & 59644.51 & c & 15.51 & 0.01 & F \\ 
%2021adxl & 59648.48 & c & 15.56 & 0.01 & F \\ 
%2021adxl & 59664.50 & c & 15.76 & 0.01 & F \\ 
%2021adxl & 59668.61 & c & 15.78 & 0.01 & F \\ 
%2021adxl & 59672.86 & c & 15.82 & 0.01 & F \\ 
%2021adxl & 59676.60 & c & 15.87 & 0.00 & F \\ 
%2021adxl & 59680.35 & c & 15.87 & 0.01 & F \\ 
%2021adxl & 59692.37 & c & 15.94 & 0.03 & F \\ 
%2021adxl & 59696.34 & c & 16.03 & 0.01 & F \\ 
%2021adxl & 59700.34 & c & 16.04 & 0.03 & F \\ 
%2021adxl & 59704.33 & c & 16.15 & 0.01 & F \\ 
%2021adxl & 59720.34 & c & 16.22 & 0.01 & F \\ 
%2021adxl & 59724.28 & c & 16.27 & 0.01 & F \\ 
%2021adxl & 59732.30 & c & 16.32 & 0.01 & F \\ 
%2021adxl & 58220.46 & o & 19.68 & $\cdots$ & T \\ 
%2021adxl & 58252.39 & o & 19.71 & $\cdots$ & T \\ 
%2021adxl & 58274.30 & o & 19.88 & $\cdots$ & T \\ 
%2021adxl & 58284.33 & o & 19.65 & $\cdots$ & T \\ 
%2021adxl & 58290.32 & o & 18.11 & $\cdots$ & T \\ 
%2021adxl & 58293.29 & o & 19.74 & $\cdots$ & T \\ 
%2021adxl & 58294.32 & o & 19.39 & $\cdots$ & T \\ 
%2021adxl & 58299.28 & o & 19.27 & $\cdots$ & T \\ 
%2021adxl & 58300.27 & o & 19.12 & $\cdots$ & T \\ 
%2021adxl & 58316.25 & o & 18.80 & $\cdots$ & T \\ 
%2021adxl & 58460.63 & o & 20.13 & $\cdots$ & T \\ 
%2021adxl & 58472.60 & o & 19.75 & $\cdots$ & T \\ 
%2021adxl & 58474.66 & o & 19.03 & $\cdots$ & T \\ 
%2021adxl & 58480.61 & o & 19.35 & $\cdots$ & T \\ 
%2021adxl & 58495.65 & o & 20.04 & $\cdots$ & T \\ 
%2021adxl & 58496.58 & o & 20.21 & $\cdots$ & T \\ 
%2021adxl & 58498.56 & o & 20.16 & $\cdots$ & T \\ 
%2021adxl & 58500.57 & o & 19.98 & $\cdots$ & T \\ 
%2021adxl & 58506.52 & o & 19.46 & $\cdots$ & T \\ 
%2021adxl & 58519.57 & o & 20.11 & $\cdots$ & T \\ 
%2021adxl & 58536.52 & o & 18.25 & $\cdots$ & T \\ 
%2021adxl & 58540.50 & o & 20.01 & $\cdots$ & T \\ 
%2021adxl & 58552.49 & o & 19.13 & $\cdots$ & T \\ 
%2021adxl & 58555.49 & o & 19.74 & $\cdots$ & T \\ 
%2021adxl & 58568.44 & o & 19.93 & $\cdots$ & T \\ 
%2021adxl & 58569.44 & o & 20.01 & $\cdots$ & T \\ 
%2021adxl & 58570.46 & o & 20.14 & $\cdots$ & T \\ 
%2021adxl & 58572.45 & o & 20.26 & $\cdots$ & T \\ 
%2021adxl & 58576.44 & o & 19.98 & $\cdots$ & T \\ 
%2021adxl & 58595.44 & o & 19.70 & $\cdots$ & T \\ 
%2021adxl & 58604.40 & o & 20.11 & $\cdots$ & T \\ 
%2021adxl & 58625.35 & o & 19.98 & $\cdots$ & T \\ 
%2021adxl & 58632.32 & o & 20.04 & $\cdots$ & T \\ 
%2021adxl & 58651.31 & o & 18.21 & $\cdots$ & T \\ 
%2021adxl & 58652.27 & o & 19.36 & $\cdots$ & T \\ 
%2021adxl & 58654.27 & o & 19.91 & $\cdots$ & T \\ 
%2021adxl & 58682.26 & o & 18.88 & $\cdots$ & T \\ 
%2021adxl & 58816.62 & o & 19.81 & $\cdots$ & T \\ 
%2021adxl & 58820.63 & o & 19.87 & $\cdots$ & T \\ 
%2021adxl & 58828.58 & o & 19.25 & $\cdots$ & T \\ 
%2021adxl & 58836.55 & o & 19.46 & $\cdots$ & T \\ 
%2021adxl & 58844.51 & o & 20.20 & $\cdots$ & T \\ 
%2021adxl & 58849.58 & o & 20.22 & $\cdots$ & T \\ 
%2021adxl & 58868.52 & o & 20.14 & $\cdots$ & T \\ 
%2021adxl & 58876.51 & o & 20.16 & $\cdots$ & T \\ 
%2021adxl & 58880.51 & o & 20.22 & $\cdots$ & T \\ 
%2021adxl & 58888.51 & o & 19.12 & $\cdots$ & T \\ 
%2021adxl & 58904.50 & o & 20.11 & $\cdots$ & T \\ 
%2021adxl & 58950.44 & o & 19.38 & $\cdots$ & T \\ 
%2021adxl & 58979.42 & o & 19.34 & $\cdots$ & T \\ 
%2021adxl & 58992.33 & o & 20.20 & $\cdots$ & T \\ 
%2021adxl & 58996.34 & o & 18.88 & $\cdots$ & T \\ 
%2021adxl & 58998.30 & o & 19.81 & $\cdots$ & T \\ 
%2021adxl & 58999.30 & o & 19.77 & $\cdots$ & T \\ 
%2021adxl & 59003.32 & o & 19.54 & $\cdots$ & T \\ 
%2021adxl & 59004.29 & o & 19.49 & $\cdots$ & T \\ 
%2021adxl & 59005.33 & o & 19.24 & $\cdots$ & T \\ 
%2021adxl & 59010.30 & o & 19.92 & $\cdots$ & T \\ 
%2021adxl & 59016.26 & o & 19.83 & $\cdots$ & T \\ 
%2021adxl & 59024.26 & o & 19.99 & $\cdots$ & T \\ 
%2021adxl & 59189.65 & o & 19.61 & $\cdots$ & T \\ 
%2021adxl & 59190.59 & o & 19.81 & $\cdots$ & T \\ 
%2021adxl & 59268.48 & o & 19.78 & $\cdots$ & T \\ 
%2021adxl & 59304.44 & o & 19.26 & $\cdots$ & T \\ 
%2021adxl & 59326.38 & o & 19.60 & $\cdots$ & T \\ 
%2021adxl & 59331.36 & o & 19.36 & $\cdots$ & T \\ 
%2021adxl & 59348.33 & o & 20.50 & 0.24 & F \\ 
%2021adxl & 59351.32 & o & 20.53 & 0.25 & F \\ 
%2021adxl & 59352.33 & o & 20.49 & 0.28 & F \\ 
%2021adxl & 59354.33 & o & 19.78 & $\cdots$ & T \\ 
%2021adxl & 59358.31 & o & 19.22 & $\cdots$ & T \\ 
%2021adxl & 59359.35 & o & 19.29 & $\cdots$ & T \\ 
%2021adxl & 59360.36 & o & 18.86 & $\cdots$ & T \\ 
%2021adxl & 59361.31 & o & 19.24 & $\cdots$ & T \\ 
%2021adxl & 59362.35 & o & 19.44 & $\cdots$ & T \\ 
%2021adxl & 59364.30 & o & 20.53 & 0.26 & F \\ 
%2021adxl & 59366.33 & o & 20.01 & $\cdots$ & T \\ 
%2021adxl & 59370.30 & o & 20.09 & $\cdots$ & T \\ 
%2021adxl & 59374.30 & o & 20.46 & 0.28 & F \\ 
%2021adxl & 59382.26 & o & 19.43 & $\cdots$ & T \\ 
%2021adxl & 59384.31 & o & 18.60 & $\cdots$ & T \\ 
%2021adxl & 59386.30 & o & 17.18 & $\cdots$ & T \\ 
%2021adxl & 59388.26 & o & 19.37 & $\cdots$ & T \\ 
%2021adxl & 59390.27 & o & 17.84 & $\cdots$ & T \\ 
%2021adxl & 59391.27 & o & 20.24 & 0.21 & F \\ 
%2021adxl & 59392.29 & o & 20.14 & $\cdots$ & T \\ 
%2021adxl & 59396.28 & o & 20.22 & $\cdots$ & T \\ 
%2021adxl & 59524.64 & o & 14.44 & 0.01 & F \\ 
%2021adxl & 59534.64 & o & 14.36 & 0.00 & F \\ 
%2021adxl & 59540.63 & o & 14.42 & 0.00 & F \\ 
%2021adxl & 59542.64 & o & 14.39 & 0.00 & F \\ 
%2021adxl & 59544.64 & o & 14.43 & 0.01 & F \\ 
%2021adxl & 59560.65 & o & 14.51 & 0.00 & F \\ 
%2021adxl & 59580.57 & o & 14.54 & 0.00 & F \\ 
%2021adxl & 59584.55 & o & 14.60 & 0.00 & F \\ 
%2021adxl & 59588.56 & o & 14.62 & 0.00 & F \\ 
%2021adxl & 59591.59 & o & 14.64 & 0.00 & F \\ 
%2021adxl & 59592.32 & o & 14.65 & 0.00 & F \\ 
%2021adxl & 59595.58 & o & 14.67 & 0.00 & F \\ 
%2021adxl & 59596.51 & o & 14.67 & 0.00 & F \\ 
%2021adxl & 59599.30 & o & 14.68 & 0.00 & F \\ 
%2021adxl & 59600.03 & o & 14.67 & 0.01 & F \\ 
%2021adxl & 59604.37 & o & 14.73 & 0.00 & F \\ 
%2021adxl & 59605.65 & o & 14.75 & 0.00 & F \\ 
%2021adxl & 59606.61 & o & 14.73 & 0.00 & F \\ 
%2021adxl & 59607.57 & o & 14.73 & 0.00 & F \\ 
%2021adxl & 59608.54 & o & 14.75 & 0.00 & F \\ 
%2021adxl & 59610.53 & o & 14.75 & 0.00 & F \\ 
%2021adxl & 59614.54 & o & 14.82 & 0.00 & F \\ 
%2021adxl & 59618.51 & o & 14.85 & 0.00 & F \\ 
%2021adxl & 59622.51 & o & 14.88 & 0.00 & F \\ 
%2021adxl & 59624.57 & o & 14.88 & 0.00 & F \\ 
%2021adxl & 59631.30 & o & 14.94 & 0.01 & F \\ 
%2021adxl & 59632.57 & o & 14.95 & 0.00 & F \\ 
%2021adxl & 59634.53 & o & 15.00 & 0.00 & F \\ 
%2021adxl & 59635.24 & o & 14.96 & 0.00 & F \\ 
%2021adxl & 59638.46 & o & 15.02 & 0.00 & F \\ 
%2021adxl & 59642.48 & o & 15.05 & 0.00 & F \\ 
%2021adxl & 59646.56 & o & 15.09 & 0.01 & F \\ 
%2021adxl & 59650.43 & o & 15.10 & 0.00 & F \\ 
%2021adxl & 59651.20 & o & 15.12 & 0.00 & F \\ 
%2021adxl & 59652.93 & o & 15.18 & 0.10 & F \\ 
%2021adxl & 59654.39 & o & 15.18 & 0.02 & F \\ 
%2021adxl & 59659.27 & o & 15.18 & 0.01 & F \\ 
%2021adxl & 59660.47 & o & 15.19 & 0.01 & F \\ 
%2021adxl & 59661.23 & o & 15.21 & 0.01 & F \\ 
%2021adxl & 59662.33 & o & 15.22 & 0.00 & F \\ 
%2021adxl & 59663.19 & o & 15.22 & 0.01 & F \\ 
%2021adxl & 59664.54 & o & 15.22 & 0.01 & F \\ 
%2021adxl & 59666.47 & o & 15.25 & 0.00 & F \\ 
%2021adxl & 59667.18 & o & 15.25 & 0.00 & F \\ 
%2021adxl & 59670.38 & o & 15.29 & 0.01 & F \\ 
%2021adxl & 59675.12 & o & 15.30 & 0.01 & F \\ 
%2021adxl & 59678.16 & o & 15.33 & 0.01 & F \\ 
%2021adxl & 59679.48 & o & 15.34 & 0.00 & F \\ 
%2021adxl & 59681.18 & o & 15.33 & 0.01 & F \\ 
%2021adxl & 59682.18 & o & 15.34 & 0.01 & F \\ 
%2021adxl & 59687.44 & o & 15.38 & 0.01 & F \\ 
%2021adxl & 59688.38 & o & 15.39 & 0.01 & F \\ 
%2021adxl & 59689.23 & o & 15.38 & 0.01 & F \\ 
%2021adxl & 59690.29 & o & 15.39 & 0.00 & F \\ 
%2021adxl & 59691.15 & o & 15.39 & 0.01 & F \\ 
%2021adxl & 59693.15 & o & 15.39 & 0.01 & F \\ 
%2021adxl & 59694.27 & o & 15.43 & 0.00 & F \\ 
%2021adxl & 59695.13 & o & 15.43 & 0.01 & F \\ 
%2021adxl & 59697.15 & o & 15.45 & 0.01 & F \\ 
%2021adxl & 59698.70 & o & 15.45 & 0.01 & F \\ 
%2021adxl & 59699.56 & o & 15.45 & 0.00 & F \\ 
%2021adxl & 59700.87 & o & 15.47 & 0.01 & F \\ 
%2021adxl & 59701.12 & o & 15.48 & 0.01 & F \\ 
%2021adxl & 59702.52 & o & 15.47 & 0.00 & F \\ 
%2021adxl & 59703.51 & o & 15.46 & 0.00 & F \\ 
%2021adxl & 59705.15 & o & 15.51 & 0.01 & F \\ 
%2021adxl & 59706.11 & o & 15.50 & 0.01 & F \\ 
%2021adxl & 59709.11 & o & 15.53 & 0.01 & F \\ 
%2021adxl & 59710.20 & o & 15.55 & 0.01 & F \\ 
%2021adxl & 59714.25 & o & 15.57 & 0.01 & F \\ 
%2021adxl & 59715.10 & o & 15.59 & 0.01 & F \\ 
%2021adxl & 59716.36 & o & 15.55 & 0.01 & F \\ 
%2021adxl & 59717.14 & o & 15.58 & 0.01 & F \\ 
%2021adxl & 59719.14 & o & 15.60 & 0.01 & F \\ 
%2021adxl & 59722.30 & o & 15.62 & 0.01 & F \\ 
%2021adxl & 59724.82 & o & 15.61 & 0.01 & F \\ 
%2021adxl & 59725.10 & o & 15.61 & 0.01 & F \\ 
%2021adxl & 59726.19 & o & 15.63 & 0.00 & F \\ 
%2021adxl & 59727.07 & o & 15.64 & 0.02 & F \\ 
%2021adxl & 59730.52 & o & 15.64 & 0.01 & F \\ 
%2021adxl & 59731.82 & o & 15.65 & 0.01 & F \\ 
%2021adxl & 59734.55 & o & 15.67 & 0.01 & F \\ 
%2021adxl & 59735.77 & o & 15.67 & 0.01 & F \\ 
%2021adxl & 59736.53 & o & 15.67 & 0.01 & F \\ 
%2021adxl & 59737.07 & o & 15.61 & 0.01 & F \\ 
%2021adxl & 59738.12 & o & 15.53 & 0.01 & F \\ 
%2021adxl & 59741.01 & o & 15.46 & 0.01 & F \\ 
%2021adxl & 59742.20 & o & 15.60 & 0.01 & F \\ 
%2021adxl & 59743.07 & o & 15.45 & 0.02 & F \\ 
%2021adxl & 59744.29 & o & 15.75 & 0.01 & F \\ 
%2021adxl & 59745.08 & o & 15.76 & 0.01 & F \\ 
%2021adxl & 59746.17 & o & 15.73 & 0.01 & F \\ 
%2021adxl & 59749.00 & o & 15.71 & 0.01 & F \\ 
%2021adxl & 59749.01 & o & 15.60 & 0.01 & F \\ 
%2021adxl & 59750.18 & o & 15.81 & 0.01 & F \\ 
%2021adxl & 59751.05 & o & 15.81 & 0.01 & F \\ 
%2021adxl & 59755.01 & o & 15.80 & 0.03 & F \\ 
%2021adxl & 59764.71 & o & 15.85 & 0.01 & F \\ 
%2021adxl & 59767.37 & o & 15.88 & 0.01 & F \\ 
%2021adxl & 59768.71 & o & 15.87 & 0.01 & F \\ 
%2021adxl & 59772.87 & o & 15.89 & 0.01 & F \\ 
%2021adxl & 59773.00 & o & 15.89 & 0.02 & F \\ 
%2021adxl & 59776.71 & o & 15.90 & 0.01 & F \\ 
%2021adxl & 59778.26 & o & 15.95 & 0.01 & F \\ 
%2021adxl & 59796.72 & o & 16.08 & 0.02 & F \\ 
%2021adxl & 59804.72 & o & 16.12 & 0.02 & F \\ 
%2021adxl & 59805.99 & o & 16.11 & 0.03 & F \\ 
%2021adxl & 59806.98 & o & 16.09 & 0.03 & F \\ 
%2021adxl & 59894.63 & o & 16.97 & 0.03 & F \\ 
%2021adxl & 59908.66 & o & 16.96 & 0.04 & F \\ 
%2021bn & 58224.58 & c & 20.66 & $\cdots$ & T \\ 
%2021bn & 58256.51 & c & 20.77 & $\cdots$ & T \\ 
%2021bn & 58604.56 & c & 20.63 & $\cdots$ & T \\ 
%2021bn & 58663.43 & c & 20.50 & $\cdots$ & T \\ 
%2021bn & 58664.37 & c & 20.86 & $\cdots$ & T \\ 
%2021bn & 58696.29 & c & 20.77 & $\cdots$ & T \\ 
%2021bn & 58700.40 & c & 20.60 & $\cdots$ & T \\ 
%2021bn & 58704.32 & c & 19.83 & $\cdots$ & T \\ 
%2021bn & 58708.27 & c & 19.01 & $\cdots$ & T \\ 
%2021bn & 58724.31 & c & 20.66 & $\cdots$ & T \\ 
%2021bn & 58780.23 & c & 20.29 & $\cdots$ & T \\ 
%2021bn & 58872.58 & c & 20.24 & $\cdots$ & T \\ 
%2021bn & 58900.62 & c & 19.85 & $\cdots$ & T \\ 
%2021bn & 58932.58 & c & 20.47 & $\cdots$ & T \\ 
%2021bn & 58960.56 & c & 20.84 & $\cdots$ & T \\ 
%2021bn & 58964.54 & c & 20.39 & $\cdots$ & T \\ 
%2021bn & 58968.47 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 58988.52 & c & 20.60 & $\cdots$ & T \\ 
%2021bn & 58992.43 & c & 20.48 & $\cdots$ & T \\ 
%2021bn & 59015.44 & c & 20.60 & $\cdots$ & T \\ 
%2021bn & 59020.42 & c & 19.29 & $\cdots$ & T \\ 
%2021bn & 59040.36 & c & 20.73 & $\cdots$ & T \\ 
%2021bn & 59048.38 & c & 20.70 & $\cdots$ & T \\ 
%2021bn & 59072.31 & c & 20.62 & $\cdots$ & T \\ 
%2021bn & 59075.36 & c & 20.39 & $\cdots$ & T \\ 
%2021bn & 59076.31 & c & 20.24 & $\cdots$ & T \\ 
%2021bn & 59080.29 & c & 20.24 & $\cdots$ & T \\ 
%2021bn & 59100.25 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 59104.27 & c & 20.66 & $\cdots$ & T \\ 
%2021bn & 59108.27 & c & 20.63 & $\cdots$ & T \\ 
%2021bn & 59132.21 & c & 19.94 & $\cdots$ & T \\ 
%2021bn & 59140.23 & c & 19.01 & $\cdots$ & T \\ 
%2021bn & 59230.65 & c & 18.14 & 0.03 & F \\ 
%2021bn & 59254.65 & c & 17.93 & 0.02 & F \\ 
%2021bn & 59256.61 & c & 18.07 & 0.02 & F \\ 
%2021bn & 59258.63 & c & 18.09 & 0.02 & F \\ 
%2021bn & 59262.58 & c & 18.08 & 0.03 & F \\ 
%2021bn & 59288.56 & c & 18.58 & 0.04 & F \\ 
%2021bn & 59292.53 & c & 18.64 & 0.04 & F \\ 
%2021bn & 59310.53 & c & 18.94 & 0.04 & F \\ 
%2021bn & 59314.54 & c & 18.95 & 0.04 & F \\ 
%2021bn & 59318.54 & c & 19.03 & 0.05 & F \\ 
%2021bn & 59322.48 & c & 19.29 & 0.05 & F \\ 
%2021bn & 59344.40 & c & 19.79 & 0.11 & F \\ 
%2021bn & 59347.48 & c & 19.69 & 0.10 & F \\ 
%2021bn & 59348.58 & c & 19.91 & 0.12 & F \\ 
%2021bn & 59351.52 & c & 19.77 & 0.12 & F \\ 
%2021bn & 59369.48 & c & 20.27 & 0.14 & F \\ 
%2021bn & 59370.41 & c & 20.26 & 0.12 & F \\ 
%2021bn & 59373.42 & c & 20.14 & 0.14 & F \\ 
%2021bn & 59374.42 & c & 20.24 & 0.12 & F \\ 
%2021bn & 59378.48 & c & 20.73 & 0.18 & F \\ 
%2021bn & 59404.37 & c & 20.78 & 0.25 & F \\ 
%2021bn & 59408.37 & c & 20.43 & 0.18 & F \\ 
%2021bn & 59426.29 & c & 20.82 & 0.28 & F \\ 
%2021bn & 59430.33 & c & 20.59 & 0.19 & F \\ 
%2021bn & 59434.33 & c & 20.98 & 0.24 & F \\ 
%2021bn & 59438.30 & c & 20.82 & 0.19 & F \\ 
%2021bn & 59456.27 & c & 20.48 & $\cdots$ & T \\ 
%2021bn & 59460.29 & c & 20.52 & $\cdots$ & T \\ 
%2021bn & 59464.28 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 59468.27 & c & 20.50 & $\cdots$ & T \\ 
%2021bn & 59524.20 & c & 19.18 & $\cdots$ & T \\ 
%2021bn & 59592.66 & c & 19.59 & $\cdots$ & T \\ 
%2021bn & 59614.63 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 59615.65 & c & 20.14 & $\cdots$ & T \\ 
%2021bn & 59617.62 & c & 20.37 & $\cdots$ & T \\ 
%2021bn & 59618.66 & c & 20.00 & $\cdots$ & T \\ 
%2021bn & 59619.66 & c & 20.11 & $\cdots$ & T \\ 
%2021bn & 59621.65 & c & 20.45 & $\cdots$ & T \\ 
%2021bn & 59638.58 & c & 20.53 & $\cdots$ & T \\ 
%2021bn & 59639.57 & c & 20.50 & $\cdots$ & T \\ 
%2021bn & 59641.58 & c & 19.79 & $\cdots$ & T \\ 
%2021bn & 59643.63 & c & 20.02 & $\cdots$ & T \\ 
%2021bn & 59645.57 & c & 19.96 & $\cdots$ & T \\ 
%2021bn & 59646.58 & c & 19.73 & $\cdots$ & T \\ 
%2021bn & 59649.56 & c & 20.42 & $\cdots$ & T \\ 
%2021bn & 59665.55 & c & 20.43 & $\cdots$ & T \\ 
%2021bn & 59666.59 & c & 20.37 & $\cdots$ & T \\ 
%2021bn & 59669.56 & c & 20.45 & $\cdots$ & T \\ 
%2021bn & 59670.57 & c & 20.45 & $\cdots$ & T \\ 
%2021bn & 59677.51 & c & 20.34 & $\cdots$ & T \\ 
%2021bn & 59678.49 & c & 20.48 & $\cdots$ & T \\ 
%2021bn & 59681.48 & c & 19.46 & $\cdots$ & T \\ 
%2021bn & 59694.50 & c & 20.18 & $\cdots$ & T \\ 
%2021bn & 59695.48 & c & 20.27 & $\cdots$ & T \\ 
%2021bn & 59697.47 & c & 20.16 & $\cdots$ & T \\ 
%2021bn & 59698.59 & c & 20.13 & $\cdots$ & T \\ 
%2021bn & 59699.49 & c & 20.07 & $\cdots$ & T \\ 
%2021bn & 59721.41 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 59722.47 & c & 20.45 & $\cdots$ & T \\ 
%2021bn & 59723.44 & c & 20.32 & $\cdots$ & T \\ 
%2021bn & 59725.48 & c & 20.42 & $\cdots$ & T \\ 
%2021bn & 59726.47 & c & 20.50 & $\cdots$ & T \\ 
%2021bn & 59727.43 & c & 20.34 & $\cdots$ & T \\ 
%2021bn & 59729.40 & c & 20.05 & $\cdots$ & T \\ 
%2021bn & 59730.47 & c & 20.34 & $\cdots$ & T \\ 
%2021bn & 59733.41 & c & 20.50 & $\cdots$ & T \\ 
%2021bn & 59734.41 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 59750.38 & c & 22.47 & $\cdots$ & T \\ 
%2021bn & 59753.41 & c & 20.57 & $\cdots$ & T \\ 
%2021bn & 59754.43 & c & 20.69 & $\cdots$ & T \\ 
%2021bn & 59757.46 & c & 19.39 & $\cdots$ & T \\ 
%2021bn & 59758.39 & c & 19.87 & $\cdots$ & T \\ 
%2021bn & 59779.39 & c & 20.28 & $\cdots$ & T \\ 
%2021bn & 59781.40 & c & 20.31 & $\cdots$ & T \\ 
%2021bn & 59782.39 & c & 20.53 & $\cdots$ & T \\ 
%2021bn & 59783.35 & c & 20.48 & $\cdots$ & T \\ 
%2021bn & 59786.37 & c & 20.48 & $\cdots$ & T \\ 
%2021bn & 59787.35 & c & 20.29 & $\cdots$ & T \\ 
%2021bn & 59791.33 & c & 20.39 & $\cdots$ & T \\ 
%2021bn & 59809.31 & c & 20.28 & $\cdots$ & T \\ 
%2021bn & 59810.35 & c & 20.39 & $\cdots$ & T \\ 
%2021bn & 59811.30 & c & 20.53 & $\cdots$ & T \\ 
%2021bn & 59821.32 & c & 20.27 & $\cdots$ & T \\ 
%2021bn & 59822.28 & c & 20.27 & $\cdots$ & T \\ 
%2021bn & 59840.27 & c & 20.76 & $\cdots$ & T \\ 
%2021bn & 59843.25 & c & 20.51 & $\cdots$ & T \\ 
%2021bn & 59844.25 & c & 20.83 & $\cdots$ & T \\ 
%2021bn & 59848.26 & c & 20.42 & $\cdots$ & T \\ 
%2021bn & 59851.25 & c & 20.50 & $\cdots$ & T \\ 
%2021bn & 59852.22 & c & 20.18 & $\cdots$ & T \\ 
%2021bn & 59867.23 & c & 20.24 & $\cdots$ & T \\ 
%2021bn & 59871.21 & c & 19.98 & $\cdots$ & T \\ 
%2021bn & 58214.59 & o & 19.89 & $\cdots$ & T \\ 
%2021bn & 58231.58 & o & 19.80 & $\cdots$ & T \\ 
%2021bn & 58232.55 & o & 20.34 & $\cdots$ & T \\ 
%2021bn & 58249.56 & o & 19.71 & $\cdots$ & T \\ 
%2021bn & 58260.59 & o & 20.15 & $\cdots$ & T \\ 
%2021bn & 58264.49 & o & 18.98 & $\cdots$ & T \\ 
%2021bn & 58269.51 & o & 19.12 & $\cdots$ & T \\ 
%2021bn & 58274.47 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 58278.47 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 58282.48 & o & 20.05 & $\cdots$ & T \\ 
%2021bn & 58294.44 & o & 19.52 & $\cdots$ & T \\ 
%2021bn & 58302.43 & o & 19.87 & $\cdots$ & T \\ 
%2021bn & 58320.40 & o & 19.98 & $\cdots$ & T \\ 
%2021bn & 58324.40 & o & 19.96 & $\cdots$ & T \\ 
%2021bn & 58352.31 & o & 17.65 & $\cdots$ & T \\ 
%2021bn & 58362.28 & o & 20.01 & $\cdots$ & T \\ 
%2021bn & 58378.24 & o & 19.75 & $\cdots$ & T \\ 
%2021bn & 58387.32 & o & 18.91 & $\cdots$ & T \\ 
%2021bn & 58389.28 & o & 19.46 & $\cdots$ & T \\ 
%2021bn & 58397.30 & o & 19.68 & $\cdots$ & T \\ 
%2021bn & 58568.63 & o & 19.64 & $\cdots$ & T \\ 
%2021bn & 58570.64 & o & 19.27 & $\cdots$ & T \\ 
%2021bn & 58582.59 & o & 20.31 & $\cdots$ & T \\ 
%2021bn & 58590.62 & o & 19.57 & $\cdots$ & T \\ 
%2021bn & 58591.55 & o & 18.79 & $\cdots$ & T \\ 
%2021bn & 58606.59 & o & 19.71 & $\cdots$ & T \\ 
%2021bn & 58620.43 & o & 19.71 & $\cdots$ & T \\ 
%2021bn & 58622.46 & o & 19.20 & $\cdots$ & T \\ 
%2021bn & 58630.45 & o & 20.23 & $\cdots$ & T \\ 
%2021bn & 58642.38 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 58645.35 & o & 19.96 & $\cdots$ & T \\ 
%2021bn & 58650.44 & o & 19.69 & $\cdots$ & T \\ 
%2021bn & 58658.40 & o & 19.51 & $\cdots$ & T \\ 
%2021bn & 58659.43 & o & 20.32 & $\cdots$ & T \\ 
%2021bn & 58666.41 & o & 20.15 & $\cdots$ & T \\ 
%2021bn & 58672.25 & o & 19.15 & $\cdots$ & T \\ 
%2021bn & 58675.40 & o & 19.91 & $\cdots$ & T \\ 
%2021bn & 58678.38 & o & 19.53 & $\cdots$ & T \\ 
%2021bn & 58679.33 & o & 19.68 & $\cdots$ & T \\ 
%2021bn & 58680.26 & o & 19.21 & $\cdots$ & T \\ 
%2021bn & 58682.25 & o & 19.29 & $\cdots$ & T \\ 
%2021bn & 58684.35 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 58688.35 & o & 20.54 & $\cdots$ & T \\ 
%2021bn & 58690.25 & o & 19.72 & $\cdots$ & T \\ 
%2021bn & 58694.35 & o & 20.09 & $\cdots$ & T \\ 
%2021bn & 58710.31 & o & 19.36 & $\cdots$ & T \\ 
%2021bn & 58713.32 & o & 19.67 & $\cdots$ & T \\ 
%2021bn & 58714.32 & o & 19.82 & $\cdots$ & T \\ 
%2021bn & 58716.42 & o & 19.63 & $\cdots$ & T \\ 
%2021bn & 58726.26 & o & 20.34 & $\cdots$ & T \\ 
%2021bn & 58730.35 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 58732.30 & o & 19.80 & $\cdots$ & T \\ 
%2021bn & 58734.24 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 58740.33 & o & 19.24 & $\cdots$ & T \\ 
%2021bn & 58744.22 & o & 20.01 & $\cdots$ & T \\ 
%2021bn & 58746.29 & o & 19.57 & $\cdots$ & T \\ 
%2021bn & 58748.31 & o & 19.81 & $\cdots$ & T \\ 
%2021bn & 58754.28 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 58758.22 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 58762.26 & o & 20.03 & $\cdots$ & T \\ 
%2021bn & 58764.22 & o & 19.86 & $\cdots$ & T \\ 
%2021bn & 58770.24 & o & 19.43 & $\cdots$ & T \\ 
%2021bn & 58772.26 & o & 19.48 & $\cdots$ & T \\ 
%2021bn & 58788.21 & o & 19.47 & $\cdots$ & T \\ 
%2021bn & 58870.59 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 58878.57 & o & 19.90 & $\cdots$ & T \\ 
%2021bn & 58882.66 & o & 20.21 & $\cdots$ & T \\ 
%2021bn & 58894.56 & o & 19.97 & $\cdots$ & T \\ 
%2021bn & 58902.55 & o & 19.96 & $\cdots$ & T \\ 
%2021bn & 58910.55 & o & 20.32 & $\cdots$ & T \\ 
%2021bn & 58914.59 & o & 20.28 & $\cdots$ & T \\ 
%2021bn & 58917.60 & o & 19.73 & $\cdots$ & T \\ 
%2021bn & 58918.61 & o & 19.78 & $\cdots$ & T \\ 
%2021bn & 58934.50 & o & 16.63 & $\cdots$ & T \\ 
%2021bn & 58938.59 & o & 20.26 & $\cdots$ & T \\ 
%2021bn & 58942.51 & o & 19.48 & $\cdots$ & T \\ 
%2021bn & 58946.57 & o & 18.00 & $\cdots$ & T \\ 
%2021bn & 58950.49 & o & 19.94 & $\cdots$ & T \\ 
%2021bn & 58956.58 & o & 20.54 & $\cdots$ & T \\ 
%2021bn & 58962.46 & o & 19.27 & $\cdots$ & T \\ 
%2021bn & 58966.49 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 58969.50 & o & 20.39 & $\cdots$ & T \\ 
%2021bn & 58970.50 & o & 20.09 & $\cdots$ & T \\ 
%2021bn & 58972.51 & o & 20.05 & $\cdots$ & T \\ 
%2021bn & 58973.45 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 58974.44 & o & 19.91 & $\cdots$ & T \\ 
%2021bn & 58976.45 & o & 17.79 & $\cdots$ & T \\ 
%2021bn & 58978.53 & o & 19.92 & $\cdots$ & T \\ 
%2021bn & 58980.50 & o & 19.01 & $\cdots$ & T \\ 
%2021bn & 58982.40 & o & 20.49 & $\cdots$ & T \\ 
%2021bn & 58984.53 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 58986.52 & o & 20.35 & $\cdots$ & T \\ 
%2021bn & 58990.44 & o & 20.49 & $\cdots$ & T \\ 
%2021bn & 58994.43 & o & 20.21 & $\cdots$ & T \\ 
%2021bn & 58998.40 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 58999.42 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59000.42 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 59002.49 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59003.45 & o & 19.77 & $\cdots$ & T \\ 
%2021bn & 59004.48 & o & 19.41 & $\cdots$ & T \\ 
%2021bn & 59006.37 & o & 19.83 & $\cdots$ & T \\ 
%2021bn & 59010.46 & o & 20.23 & $\cdots$ & T \\ 
%2021bn & 59011.46 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59014.45 & o & 20.46 & $\cdots$ & T \\ 
%2021bn & 59018.42 & o & 20.00 & $\cdots$ & T \\ 
%2021bn & 59026.38 & o & 20.27 & $\cdots$ & T \\ 
%2021bn & 59028.37 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 59030.37 & o & 20.21 & $\cdots$ & T \\ 
%2021bn & 59032.37 & o & 19.78 & $\cdots$ & T \\ 
%2021bn & 59034.39 & o & 19.72 & $\cdots$ & T \\ 
%2021bn & 59036.39 & o & 19.86 & $\cdots$ & T \\ 
%2021bn & 59038.36 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 59041.38 & o & 20.46 & $\cdots$ & T \\ 
%2021bn & 59042.37 & o & 19.78 & $\cdots$ & T \\ 
%2021bn & 59045.43 & o & 16.78 & $\cdots$ & T \\ 
%2021bn & 59046.35 & o & 18.89 & $\cdots$ & T \\ 
%2021bn & 59050.35 & o & 20.71 & $\cdots$ & T \\ 
%2021bn & 59054.34 & o & 20.66 & $\cdots$ & T \\ 
%2021bn & 59055.32 & o & 19.44 & $\cdots$ & T \\ 
%2021bn & 59058.35 & o & 20.32 & $\cdots$ & T \\ 
%2021bn & 59060.34 & o & 20.18 & $\cdots$ & T \\ 
%2021bn & 59062.33 & o & 20.00 & $\cdots$ & T \\ 
%2021bn & 59064.32 & o & 19.90 & $\cdots$ & T \\ 
%2021bn & 59068.36 & o & 19.68 & $\cdots$ & T \\ 
%2021bn & 59070.31 & o & 20.43 & $\cdots$ & T \\ 
%2021bn & 59074.35 & o & 20.65 & $\cdots$ & T \\ 
%2021bn & 59078.31 & o & 20.46 & $\cdots$ & T \\ 
%2021bn & 59082.31 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59084.25 & o & 20.32 & $\cdots$ & T \\ 
%2021bn & 59086.27 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59088.27 & o & 20.18 & $\cdots$ & T \\ 
%2021bn & 59090.28 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59092.31 & o & 19.57 & $\cdots$ & T \\ 
%2021bn & 59094.27 & o & 18.85 & $\cdots$ & T \\ 
%2021bn & 59096.27 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59098.26 & o & 20.35 & $\cdots$ & T \\ 
%2021bn & 59102.24 & o & 20.49 & $\cdots$ & T \\ 
%2021bn & 59106.27 & o & 20.44 & $\cdots$ & T \\ 
%2021bn & 59110.23 & o & 19.96 & $\cdots$ & T \\ 
%2021bn & 59114.22 & o & 20.65 & 0.30 & F \\ 
%2021bn & 59118.22 & o & 19.80 & $\cdots$ & T \\ 
%2021bn & 59122.24 & o & 19.84 & $\cdots$ & T \\ 
%2021bn & 59130.25 & o & 20.39 & $\cdots$ & T \\ 
%2021bn & 59134.24 & o & 19.50 & $\cdots$ & T \\ 
%2021bn & 59138.23 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 59154.23 & o & 19.41 & $\cdots$ & T \\ 
%2021bn & 59156.21 & o & 20.11 & $\cdots$ & T \\ 
%2021bn & 59162.20 & o & 19.84 & $\cdots$ & T \\ 
%2021bn & 59216.66 & o & 18.54 & 0.10 & F \\ 
%2021bn & 59246.65 & o & 17.91 & 0.03 & F \\ 
%2021bn & 59269.56 & o & 17.79 & 0.03 & F \\ 
%2021bn & 59270.57 & o & 17.85 & 0.04 & F \\ 
%2021bn & 59278.60 & o & 18.23 & 0.08 & F \\ 
%2021bn & 59294.50 & o & 18.22 & 0.03 & F \\ 
%2021bn & 59298.59 & o & 18.28 & 0.04 & F \\ 
%2021bn & 59299.52 & o & 18.23 & 0.06 & F \\ 
%2021bn & 59300.55 & o & 18.29 & 0.21 & F \\ 
%2021bn & 59304.39 & o & 18.18 & 0.08 & F \\ 
%2021bn & 59308.62 & o & 18.58 & 0.18 & F \\ 
%2021bn & 59320.51 & o & 18.75 & 0.06 & F \\ 
%2021bn & 59324.56 & o & 18.81 & 0.05 & F \\ 
%2021bn & 59326.50 & o & 18.81 & 0.11 & F \\ 
%2021bn & 59327.35 & o & 18.60 & 0.09 & F \\ 
%2021bn & 59328.46 & o & 18.83 & 0.10 & F \\ 
%2021bn & 59330.51 & o & 18.80 & 0.28 & F \\ 
%2021bn & 59332.52 & o & 18.78 & 0.11 & F \\ 
%2021bn & 59334.40 & o & 18.81 & 0.06 & F \\ 
%2021bn & 59342.41 & o & 18.89 & 0.05 & F \\ 
%2021bn & 59346.41 & o & 19.02 & 0.06 & F \\ 
%2021bn & 59350.41 & o & 19.09 & 0.06 & F \\ 
%2021bn & 59353.54 & o & 19.00 & 0.06 & F \\ 
%2021bn & 59354.45 & o & 19.14 & 0.07 & F \\ 
%2021bn & 59356.41 & o & 19.11 & 0.08 & F \\ 
%2021bn & 59358.44 & o & 19.48 & 0.14 & F \\ 
%2021bn & 59359.41 & o & 19.30 & 0.16 & F \\ 
%2021bn & 59360.47 & o & 19.22 & 0.11 & F \\ 
%2021bn & 59362.47 & o & 19.29 & 0.10 & F \\ 
%2021bn & 59364.39 & o & 19.44 & 0.11 & F \\ 
%2021bn & 59366.55 & o & 19.20 & 0.07 & F \\ 
%2021bn & 59368.40 & o & 19.46 & 0.09 & F \\ 
%2021bn & 59372.39 & o & 19.45 & 0.10 & F \\ 
%2021bn & 59376.44 & o & 19.34 & 0.08 & F \\ 
%2021bn & 59382.39 & o & 19.72 & 0.11 & F \\ 
%2021bn & 59384.45 & o & 19.57 & 0.12 & F \\ 
%2021bn & 59386.45 & o & 19.64 & 0.17 & F \\ 
%2021bn & 59388.41 & o & 19.77 & 0.21 & F \\ 
%2021bn & 59390.42 & o & 19.98 & 0.28 & F \\ 
%2021bn & 59392.40 & o & 19.29 & 0.14 & F \\ 
%2021bn & 59394.39 & o & 19.72 & 0.12 & F \\ 
%2021bn & 59398.39 & o & 19.78 & 0.14 & F \\ 
%2021bn & 59402.42 & o & 19.73 & 0.10 & F \\ 
%2021bn & 59406.37 & o & 19.84 & 0.11 & F \\ 
%2021bn & 59410.35 & o & 19.93 & 0.11 & F \\ 
%2021bn & 59412.33 & o & 19.66 & 0.12 & F \\ 
%2021bn & 59414.35 & o & 19.86 & 0.14 & F \\ 
%2021bn & 59416.36 & o & 18.89 & $\cdots$ & T \\ 
%2021bn & 59418.36 & o & 20.12 & 0.28 & F \\ 
%2021bn & 59419.39 & o & 19.14 & $\cdots$ & T \\ 
%2021bn & 59420.33 & o & 20.13 & 0.26 & F \\ 
%2021bn & 59422.35 & o & 20.14 & 0.17 & F \\ 
%2021bn & 59424.33 & o & 20.21 & 0.21 & F \\ 
%2021bn & 59428.38 & o & 20.39 & 0.26 & F \\ 
%2021bn & 59432.33 & o & 20.47 & 0.23 & F \\ 
%2021bn & 59436.33 & o & 20.23 & 0.19 & F \\ 
%2021bn & 59440.29 & o & 20.24 & 0.21 & F \\ 
%2021bn & 59442.28 & o & 20.14 & 0.17 & F \\ 
%2021bn & 59444.31 & o & 19.94 & $\cdots$ & T \\ 
%2021bn & 59446.29 & o & 19.49 & 0.12 & F \\ 
%2021bn & 59448.28 & o & 20.14 & 0.24 & F \\ 
%2021bn & 59452.27 & o & 20.34 & 0.26 & F \\ 
%2021bn & 59454.29 & o & 20.22 & 0.13 & F \\ 
%2021bn & 59458.28 & o & 20.73 & 0.27 & F \\ 
%2021bn & 59462.26 & o & 20.49 & 0.18 & F \\ 
%2021bn & 59466.33 & o & 19.27 & $\cdots$ & T \\ 
%2021bn & 59470.24 & o & 20.45 & 0.31 & F \\ 
%2021bn & 59476.23 & o & 19.52 & $\cdots$ & T \\ 
%2021bn & 59478.22 & o & 18.96 & $\cdots$ & T \\ 
%2021bn & 59480.23 & o & 20.34 & 0.29 & F \\ 
%2021bn & 59484.24 & o & 20.05 & $\cdots$ & T \\ 
%2021bn & 59488.23 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59490.25 & o & 19.78 & $\cdots$ & T \\ 
%2021bn & 59492.25 & o & 20.21 & 0.22 & F \\ 
%2021bn & 59498.22 & o & 19.75 & $\cdots$ & T \\ 
%2021bn & 59508.24 & o & 19.08 & $\cdots$ & T \\ 
%2021bn & 59522.20 & o & 18.02 & $\cdots$ & T \\ 
%2021bn & 59590.65 & o & 19.87 & $\cdots$ & T \\ 
%2021bn & 59598.65 & o & 19.14 & $\cdots$ & T \\ 
%2021bn & 59607.65 & o & 19.78 & $\cdots$ & T \\ 
%2021bn & 59608.65 & o & 20.51 & 0.27 & F \\ 
%2021bn & 59609.63 & o & 20.29 & $\cdots$ & T \\ 
%2021bn & 59612.62 & o & 20.67 & 0.30 & F \\ 
%2021bn & 59613.66 & o & 19.82 & $\cdots$ & T \\ 
%2021bn & 59615.62 & o & 20.00 & $\cdots$ & T \\ 
%2021bn & 59616.54 & o & 19.27 & $\cdots$ & T \\ 
%2021bn & 59617.65 & o & 19.67 & $\cdots$ & T \\ 
%2021bn & 59620.61 & o & 19.98 & $\cdots$ & T \\ 
%2021bn & 59621.59 & o & 19.92 & $\cdots$ & T \\ 
%2021bn & 59622.58 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59623.61 & o & 19.83 & $\cdots$ & T \\ 
%2021bn & 59624.65 & o & 19.60 & $\cdots$ & T \\ 
%2021bn & 59625.61 & o & 19.85 & $\cdots$ & T \\ 
%2021bn & 59626.64 & o & 19.68 & $\cdots$ & T \\ 
%2021bn & 59627.65 & o & 19.66 & $\cdots$ & T \\ 
%2021bn & 59629.63 & o & 19.26 & $\cdots$ & T \\ 
%2021bn & 59630.62 & o & 19.86 & $\cdots$ & T \\ 
%2021bn & 59631.62 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59632.66 & o & 19.21 & $\cdots$ & T \\ 
%2021bn & 59633.61 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59635.64 & o & 20.36 & $\cdots$ & T \\ 
%2021bn & 59636.48 & o & 19.57 & $\cdots$ & T \\ 
%2021bn & 59637.64 & o & 19.80 & $\cdots$ & T \\ 
%2021bn & 59639.58 & o & 19.98 & $\cdots$ & T \\ 
%2021bn & 59640.64 & o & 19.98 & $\cdots$ & T \\ 
%2021bn & 59643.58 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59644.58 & o & 20.18 & $\cdots$ & T \\ 
%2021bn & 59649.64 & o & 20.05 & $\cdots$ & T \\ 
%2021bn & 59651.65 & o & 19.68 & $\cdots$ & T \\ 
%2021bn & 59653.61 & o & 19.99 & $\cdots$ & T \\ 
%2021bn & 59654.52 & o & 19.58 & $\cdots$ & T \\ 
%2021bn & 59655.56 & o & 19.32 & $\cdots$ & T \\ 
%2021bn & 59656.62 & o & 18.25 & $\cdots$ & T \\ 
%2021bn & 59657.58 & o & 19.79 & $\cdots$ & T \\ 
%2021bn & 59658.61 & o & 19.88 & $\cdots$ & T \\ 
%2021bn & 59659.60 & o & 19.75 & $\cdots$ & T \\ 
%2021bn & 59660.56 & o & 19.81 & $\cdots$ & T \\ 
%2021bn & 59661.60 & o & 19.44 & $\cdots$ & T \\ 
%2021bn & 59662.56 & o & 20.06 & $\cdots$ & T \\ 
%2021bn & 59665.63 & o & 19.87 & $\cdots$ & T \\ 
%2021bn & 59667.60 & o & 18.94 & $\cdots$ & T \\ 
%2021bn & 59671.54 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59672.54 & o & 19.78 & $\cdots$ & T \\ 
%2021bn & 59677.54 & o & 19.94 & $\cdots$ & T \\ 
%2021bn & 59681.50 & o & 19.47 & $\cdots$ & T \\ 
%2021bn & 59682.54 & o & 19.62 & $\cdots$ & T \\ 
%2021bn & 59683.57 & o & 19.35 & $\cdots$ & T \\ 
%2021bn & 59684.50 & o & 19.34 & $\cdots$ & T \\ 
%2021bn & 59689.54 & o & 20.04 & $\cdots$ & T \\ 
%2021bn & 59690.58 & o & 19.94 & $\cdots$ & T \\ 
%2021bn & 59691.53 & o & 15.39 & $\cdots$ & T \\ 
%2021bn & 59692.53 & o & 19.82 & $\cdots$ & T \\ 
%2021bn & 59695.48 & o & 19.94 & $\cdots$ & T \\ 
%2021bn & 59696.51 & o & 19.98 & $\cdots$ & T \\ 
%2021bn & 59699.50 & o & 19.05 & $\cdots$ & T \\ 
%2021bn & 59708.45 & o & 20.01 & $\cdots$ & T \\ 
%2021bn & 59709.47 & o & 19.94 & $\cdots$ & T \\ 
%2021bn & 59710.45 & o & 19.91 & $\cdots$ & T \\ 
%2021bn & 59711.45 & o & 19.82 & $\cdots$ & T \\ 
%2021bn & 59712.48 & o & 18.86 & $\cdots$ & T \\ 
%2021bn & 59713.20 & o & 18.94 & $\cdots$ & T \\ 
%2021bn & 59714.52 & o & 19.21 & $\cdots$ & T \\ 
%2021bn & 59715.51 & o & 17.73 & $\cdots$ & T \\ 
%2021bn & 59716.45 & o & 19.03 & $\cdots$ & T \\ 
%2021bn & 59717.55 & o & 17.73 & $\cdots$ & T \\ 
%2021bn & 59719.42 & o & 19.87 & $\cdots$ & T \\ 
%2021bn & 59720.51 & o & 19.96 & $\cdots$ & T \\ 
%2021bn & 59721.44 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59723.47 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59724.46 & o & 19.95 & $\cdots$ & T \\ 
%2021bn & 59725.40 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59727.43 & o & 19.55 & $\cdots$ & T \\ 
%2021bn & 59729.46 & o & 19.82 & $\cdots$ & T \\ 
%2021bn & 59731.40 & o & 20.21 & $\cdots$ & T \\ 
%2021bn & 59732.41 & o & 20.14 & $\cdots$ & T \\ 
%2021bn & 59733.40 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 59735.43 & o & 19.73 & $\cdots$ & T \\ 
%2021bn & 59736.41 & o & 20.14 & $\cdots$ & T \\ 
%2021bn & 59737.43 & o & 20.51 & $\cdots$ & T \\ 
%2021bn & 59739.44 & o & 20.35 & $\cdots$ & T \\ 
%2021bn & 59740.38 & o & 19.86 & $\cdots$ & T \\ 
%2021bn & 59741.42 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59745.41 & o & 18.21 & $\cdots$ & T \\ 
%2021bn & 59746.43 & o & 18.13 & $\cdots$ & T \\ 
%2021bn & 59747.46 & o & 19.80 & $\cdots$ & T \\ 
%2021bn & 59748.43 & o & 20.01 & $\cdots$ & T \\ 
%2021bn & 59749.44 & o & 19.98 & $\cdots$ & T \\ 
%2021bn & 59750.47 & o & 20.18 & $\cdots$ & T \\ 
%2021bn & 59751.44 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59752.41 & o & 19.95 & $\cdots$ & T \\ 
%2021bn & 59753.42 & o & 19.27 & $\cdots$ & T \\ 
%2021bn & 59755.43 & o & 20.01 & $\cdots$ & T \\ 
%2021bn & 59756.44 & o & 20.14 & $\cdots$ & T \\ 
%2021bn & 59757.41 & o & 19.35 & $\cdots$ & T \\ 
%2021bn & 59759.39 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59760.40 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59761.39 & o & 19.86 & $\cdots$ & T \\ 
%2021bn & 59763.40 & o & 20.23 & $\cdots$ & T \\ 
%2021bn & 59764.40 & o & 20.00 & $\cdots$ & T \\ 
%2021bn & 59765.38 & o & 20.32 & $\cdots$ & T \\ 
%2021bn & 59767.37 & o & 19.29 & $\cdots$ & T \\ 
%2021bn & 59768.42 & o & 19.60 & $\cdots$ & T \\ 
%2021bn & 59769.36 & o & 19.04 & $\cdots$ & T \\ 
%2021bn & 59770.39 & o & 19.53 & $\cdots$ & T \\ 
%2021bn & 59771.38 & o & 19.53 & $\cdots$ & T \\ 
%2021bn & 59772.35 & o & 19.44 & $\cdots$ & T \\ 
%2021bn & 59774.33 & o & 19.41 & $\cdots$ & T \\ 
%2021bn & 59775.33 & o & 19.64 & $\cdots$ & T \\ 
%2021bn & 59776.35 & o & 19.71 & $\cdots$ & T \\ 
%2021bn & 59778.40 & o & 19.92 & $\cdots$ & T \\ 
%2021bn & 59779.38 & o & 20.18 & $\cdots$ & T \\ 
%2021bn & 59780.31 & o & 20.27 & $\cdots$ & T \\ 
%2021bn & 59783.34 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59785.37 & o & 20.12 & $\cdots$ & T \\ 
%2021bn & 59787.35 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59788.31 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59789.37 & o & 19.92 & $\cdots$ & T \\ 
%2021bn & 59791.31 & o & 20.18 & $\cdots$ & T \\ 
%2021bn & 59793.33 & o & 19.95 & $\cdots$ & T \\ 
%2021bn & 59795.39 & o & 19.82 & $\cdots$ & T \\ 
%2021bn & 59797.42 & o & 19.96 & $\cdots$ & T \\ 
%2021bn & 59800.33 & o & 19.68 & $\cdots$ & T \\ 
%2021bn & 59801.33 & o & 19.27 & $\cdots$ & T \\ 
%2021bn & 59804.28 & o & 19.60 & $\cdots$ & T \\ 
%2021bn & 59805.34 & o & 20.14 & $\cdots$ & T \\ 
%2021bn & 59806.31 & o & 19.46 & $\cdots$ & T \\ 
%2021bn & 59807.29 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59808.36 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59811.32 & o & 20.10 & $\cdots$ & T \\ 
%2021bn & 59812.32 & o & 20.16 & $\cdots$ & T \\ 
%2021bn & 59815.32 & o & 20.01 & $\cdots$ & T \\ 
%2021bn & 59817.32 & o & 20.14 & $\cdots$ & T \\ 
%2021bn & 59824.31 & o & 19.91 & $\cdots$ & T \\ 
%2021bn & 59825.26 & o & 20.14 & $\cdots$ & T \\ 
%2021bn & 59827.30 & o & 19.74 & $\cdots$ & T \\ 
%2021bn & 59828.25 & o & 19.52 & $\cdots$ & T \\ 
%2021bn & 59835.27 & o & 20.25 & $\cdots$ & T \\ 
%2021bn & 59836.25 & o & 20.07 & $\cdots$ & T \\ 
%2021bn & 59837.25 & o & 20.36 & $\cdots$ & T \\ 
%2021bn & 59839.23 & o & 19.60 & $\cdots$ & T \\ 
%2021bn & 59843.33 & o & 19.64 & $\cdots$ & T \\ 
%2021bn & 59847.23 & o & 20.23 & $\cdots$ & T \\ 
%2021bn & 59851.28 & o & 19.20 & $\cdots$ & T \\ 
%2021bn & 59858.27 & o & 19.04 & $\cdots$ & T \\ 
%2021bn & 59859.24 & o & 18.03 & $\cdots$ & T \\ 
%2021bn & 59861.26 & o & 17.24 & $\cdots$ & T \\ 
%2021bn & 59873.23 & o & 19.69 & $\cdots$ & T \\ 
%2021bn & 59881.22 & o & 19.66 & $\cdots$ & T \\ 
%2021bn & 59882.23 & o & 19.86 & $\cdots$ & T \\ 
%2021bn & 59885.22 & o & 19.71 & $\cdots$ & T \\ 
%2021bn & 59891.21 & o & 17.82 & $\cdots$ & T \\ 
%2021bn & 59896.20 & o & 19.05 & $\cdots$ & T \\ 
%2021bwf & 58206.60 & o & 19.75 & $\cdots$ & T \\ 
%2021bwf & 58214.58 & o & 20.14 & $\cdots$ & T \\ 
%2021bwf & 58220.56 & o & 20.44 & $\cdots$ & T \\ 
%2021bwf & 58232.53 & o & 20.18 & $\cdots$ & T \\ 
%2021bwf & 58270.47 & o & 19.30 & $\cdots$ & T \\ 
%2021bwf & 58274.46 & o & 19.89 & $\cdots$ & T \\ 
%2021bwf & 58278.46 & o & 20.28 & $\cdots$ & T \\ 
%2021bwf & 58286.46 & o & 20.09 & $\cdots$ & T \\ 
%2021bwf & 58290.44 & o & 19.82 & $\cdots$ & T \\ 
%2021bwf & 58302.43 & o & 19.99 & $\cdots$ & T \\ 
%2021bwf & 58310.42 & o & 20.04 & $\cdots$ & T \\ 
%2021bwf & 58320.40 & o & 19.60 & $\cdots$ & T \\ 
%2021bwf & 58324.39 & o & 19.59 & $\cdots$ & T \\ 
%2021bwf & 58348.34 & o & 20.72 & $\cdots$ & T \\ 
%2021bwf & 58360.32 & o & 19.92 & $\cdots$ & T \\ 
%2021bwf & 58362.31 & o & 19.96 & $\cdots$ & T \\ 
%2021bwf & 58368.30 & o & 20.36 & $\cdots$ & T \\ 
%2021bwf & 58372.29 & o & 20.73 & $\cdots$ & T \\ 
%2021bwf & 58382.27 & o & 19.71 & $\cdots$ & T \\ 
%2021bwf & 58390.27 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 58412.24 & o & 19.87 & $\cdots$ & T \\ 
%2021bwf & 58572.59 & o & 20.63 & $\cdots$ & T \\ 
%2021bwf & 58588.59 & o & 20.31 & $\cdots$ & T \\ 
%2021bwf & 58590.60 & o & 19.39 & $\cdots$ & T \\ 
%2021bwf & 58594.55 & o & 19.39 & $\cdots$ & T \\ 
%2021bwf & 58630.44 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 58642.43 & o & 20.18 & $\cdots$ & T \\ 
%2021bwf & 58644.38 & o & 20.36 & $\cdots$ & T \\ 
%2021bwf & 58672.33 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 58675.39 & o & 19.74 & $\cdots$ & T \\ 
%2021bwf & 58678.36 & o & 19.52 & $\cdots$ & T \\ 
%2021bwf & 58680.36 & o & 19.83 & $\cdots$ & T \\ 
%2021bwf & 58682.37 & o & 19.57 & $\cdots$ & T \\ 
%2021bwf & 58684.33 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 58688.35 & o & 20.61 & $\cdots$ & T \\ 
%2021bwf & 58690.35 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 58694.35 & o & 20.15 & $\cdots$ & T \\ 
%2021bwf & 58710.31 & o & 19.06 & $\cdots$ & T \\ 
%2021bwf & 58714.32 & o & 19.78 & $\cdots$ & T \\ 
%2021bwf & 58716.33 & o & 20.52 & $\cdots$ & T \\ 
%2021bwf & 58726.26 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 58730.35 & o & 19.83 & $\cdots$ & T \\ 
%2021bwf & 58732.31 & o & 20.02 & $\cdots$ & T \\ 
%2021bwf & 58734.24 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 58740.34 & o & 18.74 & $\cdots$ & T \\ 
%2021bwf & 58744.23 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 58746.30 & o & 19.07 & $\cdots$ & T \\ 
%2021bwf & 58748.29 & o & 19.48 & $\cdots$ & T \\ 
%2021bwf & 58754.23 & o & 20.61 & $\cdots$ & T \\ 
%2021bwf & 58758.22 & o & 19.86 & $\cdots$ & T \\ 
%2021bwf & 58762.24 & o & 19.86 & $\cdots$ & T \\ 
%2021bwf & 58764.30 & o & 19.61 & $\cdots$ & T \\ 
%2021bwf & 58772.25 & o & 19.61 & $\cdots$ & T \\ 
%2021bwf & 58788.20 & o & 19.17 & $\cdots$ & T \\ 
%2021bwf & 58870.60 & o & 20.28 & $\cdots$ & T \\ 
%2021bwf & 58878.65 & o & 20.41 & $\cdots$ & T \\ 
%2021bwf & 58882.65 & o & 20.52 & $\cdots$ & T \\ 
%2021bwf & 58894.61 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 58902.61 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 58910.61 & o & 20.49 & $\cdots$ & T \\ 
%2021bwf & 58914.63 & o & 20.78 & $\cdots$ & T \\ 
%2021bwf & 58934.58 & o & 17.88 & $\cdots$ & T \\ 
%2021bwf & 58938.58 & o & 20.39 & $\cdots$ & T \\ 
%2021bwf & 58942.57 & o & 20.18 & $\cdots$ & T \\ 
%2021bwf & 58946.60 & o & 18.32 & $\cdots$ & T \\ 
%2021bwf & 58958.62 & o & 20.16 & $\cdots$ & T \\ 
%2021bwf & 58962.53 & o & 20.34 & $\cdots$ & T \\ 
%2021bwf & 58966.46 & o & 20.44 & $\cdots$ & T \\ 
%2021bwf & 58970.49 & o & 20.36 & $\cdots$ & T \\ 
%2021bwf & 58972.50 & o & 20.13 & $\cdots$ & T \\ 
%2021bwf & 58974.48 & o & 19.86 & $\cdots$ & T \\ 
%2021bwf & 58976.50 & o & 18.78 & $\cdots$ & T \\ 
%2021bwf & 58978.51 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 58980.50 & o & 18.85 & $\cdots$ & T \\ 
%2021bwf & 58982.45 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 58986.51 & o & 20.58 & $\cdots$ & T \\ 
%2021bwf & 58990.40 & o & 20.18 & $\cdots$ & T \\ 
%2021bwf & 58994.46 & o & 20.06 & $\cdots$ & T \\ 
%2021bwf & 58998.39 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59000.43 & o & 20.16 & $\cdots$ & T \\ 
%2021bwf & 59002.44 & o & 20.04 & $\cdots$ & T \\ 
%2021bwf & 59004.52 & o & 19.59 & $\cdots$ & T \\ 
%2021bwf & 59006.38 & o & 19.81 & $\cdots$ & T \\ 
%2021bwf & 59008.44 & o & 18.23 & $\cdots$ & T \\ 
%2021bwf & 59010.44 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59011.45 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59014.43 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59018.41 & o & 19.96 & $\cdots$ & T \\ 
%2021bwf & 59026.38 & o & 20.39 & $\cdots$ & T \\ 
%2021bwf & 59028.38 & o & 20.18 & $\cdots$ & T \\ 
%2021bwf & 59030.37 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 59032.37 & o & 19.81 & $\cdots$ & T \\ 
%2021bwf & 59034.39 & o & 19.72 & $\cdots$ & T \\ 
%2021bwf & 59036.38 & o & 19.81 & $\cdots$ & T \\ 
%2021bwf & 59038.36 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 59042.35 & o & 19.68 & $\cdots$ & T \\ 
%2021bwf & 59046.34 & o & 19.23 & $\cdots$ & T \\ 
%2021bwf & 59050.35 & o & 20.68 & $\cdots$ & T \\ 
%2021bwf & 59054.34 & o & 20.61 & $\cdots$ & T \\ 
%2021bwf & 59058.35 & o & 20.34 & $\cdots$ & T \\ 
%2021bwf & 59060.37 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59062.34 & o & 19.91 & $\cdots$ & T \\ 
%2021bwf & 59064.31 & o & 19.98 & $\cdots$ & T \\ 
%2021bwf & 59068.35 & o & 19.79 & $\cdots$ & T \\ 
%2021bwf & 59070.31 & o & 20.64 & $\cdots$ & T \\ 
%2021bwf & 59074.33 & o & 20.31 & $\cdots$ & T \\ 
%2021bwf & 59078.28 & o & 20.20 & $\cdots$ & T \\ 
%2021bwf & 59082.33 & o & 20.36 & $\cdots$ & T \\ 
%2021bwf & 59084.32 & o & 19.75 & $\cdots$ & T \\ 
%2021bwf & 59086.27 & o & 20.20 & $\cdots$ & T \\ 
%2021bwf & 59088.27 & o & 20.14 & $\cdots$ & T \\ 
%2021bwf & 59090.28 & o & 20.18 & $\cdots$ & T \\ 
%2021bwf & 59092.30 & o & 19.71 & $\cdots$ & T \\ 
%2021bwf & 59094.26 & o & 18.99 & $\cdots$ & T \\ 
%2021bwf & 59096.25 & o & 20.02 & $\cdots$ & T \\ 
%2021bwf & 59098.27 & o & 20.49 & $\cdots$ & T \\ 
%2021bwf & 59102.25 & o & 20.44 & $\cdots$ & T \\ 
%2021bwf & 59106.27 & o & 20.47 & $\cdots$ & T \\ 
%2021bwf & 59110.23 & o & 19.61 & $\cdots$ & T \\ 
%2021bwf & 59122.25 & o & 19.77 & $\cdots$ & T \\ 
%2021bwf & 59130.25 & o & 20.31 & $\cdots$ & T \\ 
%2021bwf & 59134.23 & o & 18.49 & $\cdots$ & T \\ 
%2021bwf & 59138.23 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59156.20 & o & 19.78 & $\cdots$ & T \\ 
%2021bwf & 59222.65 & o & 20.26 & $\cdots$ & T \\ 
%2021bwf & 59270.57 & o & 19.02 & 0.10 & F \\ 
%2021bwf & 59278.61 & o & 18.77 & 0.25 & F \\ 
%2021bwf & 59294.62 & o & 18.91 & 0.06 & F \\ 
%2021bwf & 59298.59 & o & 19.00 & 0.10 & F \\ 
%2021bwf & 59300.56 & o & 16.76 & $\cdots$ & T \\ 
%2021bwf & 59304.54 & o & 19.14 & 0.21 & F \\ 
%2021bwf & 59306.61 & o & 18.93 & 0.07 & F \\ 
%2021bwf & 59310.56 & o & 19.11 & 0.06 & F \\ 
%2021bwf & 59320.52 & o & 19.27 & 0.12 & F \\ 
%2021bwf & 59324.55 & o & 19.27 & 0.06 & F \\ 
%2021bwf & 59326.50 & o & 19.15 & 0.16 & F \\ 
%2021bwf & 59328.49 & o & 19.26 & 0.10 & F \\ 
%2021bwf & 59330.49 & o & 19.03 & 0.20 & F \\ 
%2021bwf & 59332.54 & o & 19.08 & 0.12 & F \\ 
%2021bwf & 59334.47 & o & 19.45 & 0.10 & F \\ 
%2021bwf & 59342.47 & o & 19.71 & 0.13 & F \\ 
%2021bwf & 59346.45 & o & 19.78 & 0.10 & F \\ 
%2021bwf & 59350.52 & o & 19.91 & 0.11 & F \\ 
%2021bwf & 59354.48 & o & 19.96 & 0.14 & F \\ 
%2021bwf & 59356.45 & o & 20.21 & 0.26 & F \\ 
%2021bwf & 59358.46 & o & 20.17 & 0.20 & F \\ 
%2021bwf & 59360.43 & o & 19.93 & 0.22 & F \\ 
%2021bwf & 59362.46 & o & 19.90 & 0.24 & F \\ 
%2021bwf & 59364.48 & o & 19.90 & 0.18 & F \\ 
%2021bwf & 59368.44 & o & 20.16 & 0.19 & F \\ 
%2021bwf & 59372.43 & o & 20.34 & $\cdots$ & T \\ 
%2021bwf & 59376.46 & o & 20.79 & 0.29 & F \\ 
%2021bwf & 59384.41 & o & 20.04 & $\cdots$ & T \\ 
%2021bwf & 59386.45 & o & 19.66 & $\cdots$ & T \\ 
%2021bwf & 59388.42 & o & 19.74 & $\cdots$ & T \\ 
%2021bwf & 59390.39 & o & 19.29 & $\cdots$ & T \\ 
%2021bwf & 59392.36 & o & 19.70 & $\cdots$ & T \\ 
%2021bwf & 59394.42 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59398.38 & o & 20.41 & $\cdots$ & T \\ 
%2021bwf & 59402.39 & o & 21.00 & 0.29 & F \\ 
%2021bwf & 59406.35 & o & 20.61 & $\cdots$ & T \\ 
%2021bwf & 59410.36 & o & 20.61 & $\cdots$ & T \\ 
%2021bwf & 59412.38 & o & 20.11 & $\cdots$ & T \\ 
%2021bwf & 59414.34 & o & 20.27 & $\cdots$ & T \\ 
%2021bwf & 59416.35 & o & 18.70 & $\cdots$ & T \\ 
%2021bwf & 59418.36 & o & 19.69 & $\cdots$ & T \\ 
%2021bwf & 59420.33 & o & 19.95 & $\cdots$ & T \\ 
%2021bwf & 59422.34 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59424.32 & o & 20.44 & $\cdots$ & T \\ 
%2021bwf & 59428.44 & o & 19.81 & $\cdots$ & T \\ 
%2021bwf & 59432.34 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 59436.33 & o & 20.27 & $\cdots$ & T \\ 
%2021bwf & 59440.29 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59442.32 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 59444.33 & o & 19.93 & $\cdots$ & T \\ 
%2021bwf & 59446.28 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 59448.28 & o & 19.55 & $\cdots$ & T \\ 
%2021bwf & 59452.29 & o & 20.41 & $\cdots$ & T \\ 
%2021bwf & 59454.28 & o & 20.61 & $\cdots$ & T \\ 
%2021bwf & 59458.29 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59462.25 & o & 20.68 & $\cdots$ & T \\ 
%2021bwf & 59466.31 & o & 19.96 & $\cdots$ & T \\ 
%2021bwf & 59470.23 & o & 19.86 & $\cdots$ & T \\ 
%2021bwf & 59476.23 & o & 19.71 & $\cdots$ & T \\ 
%2021bwf & 59480.22 & o & 19.86 & $\cdots$ & T \\ 
%2021bwf & 59484.25 & o & 20.20 & $\cdots$ & T \\ 
%2021bwf & 59488.23 & o & 20.08 & $\cdots$ & T \\ 
%2021bwf & 59490.25 & o & 19.77 & $\cdots$ & T \\ 
%2021bwf & 59492.24 & o & 19.84 & $\cdots$ & T \\ 
%2021bwf & 59498.21 & o & 19.32 & $\cdots$ & T \\ 
%2021bwf & 59508.22 & o & 19.19 & $\cdots$ & T \\ 
%2021bwf & 59522.20 & o & 19.01 & $\cdots$ & T \\ 
%2021bwf & 59530.20 & o & 16.87 & $\cdots$ & T \\ 
%2021bwf & 59590.64 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 59598.63 & o & 19.26 & $\cdots$ & T \\ 
%2021bwf & 59608.62 & o & 20.16 & $\cdots$ & T \\ 
%2021bwf & 59613.61 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59621.60 & o & 20.28 & $\cdots$ & T \\ 
%2021bwf & 59623.60 & o & 20.02 & $\cdots$ & T \\ 
%2021bwf & 59629.58 & o & 19.43 & $\cdots$ & T \\ 
%2021bwf & 59631.59 & o & 19.89 & $\cdots$ & T \\ 
%2021bwf & 59633.65 & o & 19.98 & $\cdots$ & T \\ 
%2021bwf & 59635.64 & o & 20.29 & $\cdots$ & T \\ 
%2021bwf & 59637.57 & o & 20.14 & $\cdots$ & T \\ 
%2021bwf & 59641.57 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59645.55 & o & 20.11 & $\cdots$ & T \\ 
%2021bwf & 59649.60 & o & 20.16 & $\cdots$ & T \\ 
%2021bwf & 59653.57 & o & 19.25 & $\cdots$ & T \\ 
%2021bwf & 59657.60 & o & 19.35 & $\cdots$ & T \\ 
%2021bwf & 59665.57 & o & 20.34 & $\cdots$ & T \\ 
%2021bwf & 59669.55 & o & 20.41 & $\cdots$ & T \\ 
%2021bwf & 59677.51 & o & 19.77 & $\cdots$ & T \\ 
%2021bwf & 59681.52 & o & 19.52 & $\cdots$ & T \\ 
%2021bwf & 59683.55 & o & 18.95 & $\cdots$ & T \\ 
%2021bwf & 59687.48 & o & 18.15 & $\cdots$ & T \\ 
%2021bwf & 59689.50 & o & 19.53 & $\cdots$ & T \\ 
%2021bwf & 59693.45 & o & 19.35 & $\cdots$ & T \\ 
%2021bwf & 59697.55 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 59709.45 & o & 19.83 & $\cdots$ & T \\ 
%2021bwf & 59711.44 & o & 19.71 & $\cdots$ & T \\ 
%2021bwf & 59713.52 & o & 19.19 & $\cdots$ & T \\ 
%2021bwf & 59715.54 & o & 19.54 & $\cdots$ & T \\ 
%2021bwf & 59717.42 & o & 19.33 & $\cdots$ & T \\ 
%2021bwf & 59719.45 & o & 19.47 & $\cdots$ & T \\ 
%2021bwf & 59721.44 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 59725.43 & o & 19.96 & $\cdots$ & T \\ 
%2021bwf & 59729.46 & o & 19.84 & $\cdots$ & T \\ 
%2021bwf & 59733.39 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59735.38 & o & 20.16 & $\cdots$ & T \\ 
%2021bwf & 59737.43 & o & 20.22 & $\cdots$ & T \\ 
%2021bwf & 59739.43 & o & 19.82 & $\cdots$ & T \\ 
%2021bwf & 59741.38 & o & 19.42 & $\cdots$ & T \\ 
%2021bwf & 59745.42 & o & 17.67 & $\cdots$ & T \\ 
%2021bwf & 59747.59 & o & 19.25 & $\cdots$ & T \\ 
%2021bwf & 59753.42 & o & 20.49 & $\cdots$ & T \\ 
%2021bwf & 59757.38 & o & 20.41 & $\cdots$ & T \\ 
%2021bwf & 59761.39 & o & 19.68 & $\cdots$ & T \\ 
%2021bwf & 59765.36 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 59769.40 & o & 19.27 & $\cdots$ & T \\ 
%2021bwf & 59771.39 & o & 18.84 & $\cdots$ & T \\ 
%2021bwf & 59773.35 & o & 19.00 & $\cdots$ & T \\ 
%2021bwf & 59777.40 & o & 18.33 & $\cdots$ & T \\ 
%2021bwf & 59779.41 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 59785.37 & o & 20.14 & $\cdots$ & T \\ 
%2021bwf & 59789.37 & o & 20.05 & $\cdots$ & T \\ 
%2021bwf & 59793.33 & o & 19.95 & $\cdots$ & T \\ 
%2021bwf & 59799.30 & o & 20.08 & $\cdots$ & T \\ 
%2021bwf & 59801.33 & o & 19.15 & $\cdots$ & T \\ 
%2021bwf & 59803.37 & o & 19.44 & $\cdots$ & T \\ 
%2021bwf & 59805.28 & o & 19.64 & $\cdots$ & T \\ 
%2021bwf & 59807.29 & o & 20.24 & $\cdots$ & T \\ 
%2021bwf & 59809.34 & o & 20.09 & $\cdots$ & T \\ 
%2021bwf & 59813.31 & o & 20.14 & $\cdots$ & T \\ 
%2021bwf & 59817.30 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 59823.25 & o & 20.00 & $\cdots$ & T \\ 
%2021bwf & 59825.35 & o & 19.51 & $\cdots$ & T \\ 
%2021bwf & 59829.24 & o & 18.90 & $\cdots$ & T \\ 
%2021bwf & 59835.28 & o & 16.08 & $\cdots$ & T \\ 
%2021bwf & 59837.24 & o & 20.01 & $\cdots$ & T \\ 
%2021bwf & 59839.22 & o & 19.14 & $\cdots$ & T \\ 
%2021bwf & 59847.23 & o & 19.69 & $\cdots$ & T \\ 
%2021bwf & 59851.22 & o & 19.21 & $\cdots$ & T \\ 
%2021bwf & 59859.25 & o & 18.07 & $\cdots$ & T \\ 
%2021bwf & 59881.21 & o & 19.50 & $\cdots$ & T \\ 
%2021bwf & 59883.24 & o & 19.84 & $\cdots$ & T \\ 
%2021bwf & 59889.20 & o & 18.95 & $\cdots$ & T \\ 
%2021bwf & 59891.20 & o & 18.49 & $\cdots$ & T \\ 
%2021elz & 58254.47 & c & 19.80 & $\cdots$ & T \\ 
%2021elz & 58286.40 & c & 20.67 & $\cdots$ & T \\ 
%2021elz & 58342.27 & c & 20.24 & $\cdots$ & T \\ 
%2021elz & 58578.51 & c & 20.26 & $\cdots$ & T \\ 
%2021elz & 58610.46 & c & 20.51 & $\cdots$ & T \\ 
%2021elz & 58666.31 & c & 20.38 & $\cdots$ & T \\ 
%2021elz & 58874.59 & c & 20.46 & $\cdots$ & T \\ 
%2021elz & 58882.57 & c & 20.35 & $\cdots$ & T \\ 
%2021elz & 58930.53 & c & 19.74 & $\cdots$ & T \\ 
%2021elz & 58962.45 & c & 18.37 & $\cdots$ & T \\ 
%2021elz & 58965.43 & c & 20.01 & $\cdots$ & T \\ 
%2021elz & 58966.45 & c & 20.30 & $\cdots$ & T \\ 
%2021elz & 58982.34 & c & 20.30 & $\cdots$ & T \\ 
%2021elz & 58986.40 & c & 20.84 & $\cdots$ & T \\ 
%2021elz & 58989.39 & c & 20.75 & $\cdots$ & T \\ 
%2021elz & 58990.37 & c & 20.86 & $\cdots$ & T \\ 
%2021elz & 58994.38 & c & 20.55 & $\cdots$ & T \\ 
%2021elz & 59016.32 & c & 20.17 & $\cdots$ & T \\ 
%2021elz & 59022.32 & c & 20.46 & $\cdots$ & T \\ 
%2021elz & 59042.32 & c & 20.33 & $\cdots$ & T \\ 
%2021elz & 59050.27 & c & 20.17 & $\cdots$ & T \\ 
%2021elz & 59054.27 & c & 20.01 & $\cdots$ & T \\ 
%2021elz & 59074.27 & c & 20.14 & $\cdots$ & T \\ 
%2021elz & 59198.65 & c & 19.54 & $\cdots$ & T \\ 
%2021elz & 59206.65 & c & 19.99 & $\cdots$ & T \\ 
%2021elz & 59224.66 & c & 20.23 & $\cdots$ & T \\ 
%2021elz & 59226.63 & c & 20.23 & $\cdots$ & T \\ 
%2021elz & 59228.61 & c & 20.42 & $\cdots$ & T \\ 
%2021elz & 59230.59 & c & 20.26 & $\cdots$ & T \\ 
%2021elz & 59232.62 & c & 20.38 & $\cdots$ & T \\ 
%2021elz & 59234.66 & c & 19.14 & $\cdots$ & T \\ 
%2021elz & 59256.58 & c & 20.57 & $\cdots$ & T \\ 
%2021elz & 59258.54 & c & 20.28 & $\cdots$ & T \\ 
%2021elz & 59260.57 & c & 20.64 & $\cdots$ & T \\ 
%2021elz & 59261.59 & c & 20.53 & $\cdots$ & T \\ 
%2021elz & 59262.57 & c & 20.37 & $\cdots$ & T \\ 
%2021elz & 59308.45 & c & 18.99 & 0.06 & F \\ 
%2021elz & 59311.53 & c & 18.91 & 0.07 & F \\ 
%2021elz & 59312.50 & c & 18.95 & 0.05 & F \\ 
%2021elz & 59323.49 & c & 19.28 & 0.07 & F \\ 
%2021elz & 59338.43 & c & 19.73 & 0.15 & F \\ 
%2021elz & 59342.42 & c & 19.72 & 0.12 & F \\ 
%2021elz & 59346.43 & c & 19.84 & 0.11 & F \\ 
%2021elz & 59349.46 & c & 19.88 & 0.14 & F \\ 
%2021elz & 59350.47 & c & 19.61 & 0.12 & F \\ 
%2021elz & 59367.44 & c & 20.31 & 0.17 & F \\ 
%2021elz & 59368.41 & c & 20.34 & 0.14 & F \\ 
%2021elz & 59372.34 & c & 20.48 & 0.21 & F \\ 
%2021elz & 59376.35 & c & 20.36 & 0.16 & F \\ 
%2021elz & 59380.31 & c & 19.73 & $\cdots$ & T \\ 
%2021elz & 59394.32 & c & 20.78 & 0.26 & F \\ 
%2021elz & 59402.32 & c & 20.76 & 0.27 & F \\ 
%2021elz & 59406.28 & c & 20.38 & 0.27 & F \\ 
%2021elz & 59424.29 & c & 20.89 & 0.26 & F \\ 
%2021elz & 59428.28 & c & 20.28 & $\cdots$ & T \\ 
%2021elz & 59432.25 & c & 19.95 & $\cdots$ & T \\ 
%2021elz & 59586.61 & c & 20.66 & $\cdots$ & T \\ 
%2021elz & 59616.65 & c & 20.17 & $\cdots$ & T \\ 
%2021elz & 59617.10 & c & 20.23 & $\cdots$ & T \\ 
%2021elz & 59620.64 & c & 20.35 & $\cdots$ & T \\ 
%2021elz & 59621.11 & c & 20.04 & $\cdots$ & T \\ 
%2021elz & 59640.62 & c & 20.11 & $\cdots$ & T \\ 
%2021elz & 59643.36 & c & 18.99 & $\cdots$ & T \\ 
%2021elz & 59644.61 & c & 19.66 & $\cdots$ & T \\ 
%2021elz & 59648.59 & c & 20.33 & $\cdots$ & T \\ 
%2021elz & 59668.76 & c & 18.99 & $\cdots$ & T \\ 
%2021elz & 59672.97 & c & 20.33 & $\cdots$ & T \\ 
%2021elz & 59676.50 & c & 20.35 & $\cdots$ & T \\ 
%2021elz & 59680.44 & c & 18.90 & $\cdots$ & T \\ 
%2021elz & 59692.45 & c & 18.89 & $\cdots$ & T \\ 
%2021elz & 59696.45 & c & 20.17 & $\cdots$ & T \\ 
%2021elz & 59700.46 & c & 19.44 & $\cdots$ & T \\ 
%2021elz & 59720.41 & c & 20.47 & $\cdots$ & T \\ 
%2021elz & 59724.36 & c & 20.21 & $\cdots$ & T \\ 
%2021elz & 59732.35 & c & 20.38 & $\cdots$ & T \\ 
%2021elz & 59756.33 & c & 20.43 & $\cdots$ & T \\ 
%2021elz & 59760.30 & c & 20.19 & $\cdots$ & T \\ 
%2021elz & 59780.26 & c & 19.79 & $\cdots$ & T \\ 
%2021elz & 59784.77 & c & 20.48 & $\cdots$ & T \\ 
%2021elz & 59787.87 & c & 20.02 & $\cdots$ & T \\ 
%2021elz & 59788.76 & c & 20.48 & $\cdots$ & T \\ 
%2021elz & 59790.87 & c & 20.58 & $\cdots$ & T \\ 
%2021elz & 59791.01 & c & 19.64 & $\cdots$ & T \\ 
%2021elz & 59792.73 & c & 19.74 & $\cdots$ & T \\ 
%2021elz & 58206.50 & o & 19.64 & $\cdots$ & T \\ 
%2021elz & 58280.40 & o & 18.91 & $\cdots$ & T \\ 
%2021elz & 58284.40 & o & 19.98 & $\cdots$ & T \\ 
%2021elz & 58312.35 & o & 20.21 & $\cdots$ & T \\ 
%2021elz & 58318.31 & o & 19.42 & $\cdots$ & T \\ 
%2021elz & 58328.27 & o & 19.83 & $\cdots$ & T \\ 
%2021elz & 58332.31 & o & 18.84 & $\cdots$ & T \\ 
%2021elz & 58348.24 & o & 18.80 & $\cdots$ & T \\ 
%2021elz & 58360.24 & o & 18.48 & $\cdots$ & T \\ 
%2021elz & 58468.63 & o & 19.34 & $\cdots$ & T \\ 
%2021elz & 58472.63 & o & 19.56 & $\cdots$ & T \\ 
%2021elz & 58476.63 & o & 18.70 & $\cdots$ & T \\ 
%2021elz & 58478.64 & o & 19.73 & $\cdots$ & T \\ 
%2021elz & 58488.65 & o & 19.85 & $\cdots$ & T \\ 
%2021elz & 58492.64 & o & 20.00 & $\cdots$ & T \\ 
%2021elz & 58500.63 & o & 19.73 & $\cdots$ & T \\ 
%2021elz & 58512.61 & o & 19.73 & $\cdots$ & T \\ 
%2021elz & 58516.62 & o & 19.98 & $\cdots$ & T \\ 
%2021elz & 58560.51 & o & 19.70 & $\cdots$ & T \\ 
%2021elz & 58568.53 & o & 19.66 & $\cdots$ & T \\ 
%2021elz & 58572.51 & o & 20.14 & $\cdots$ & T \\ 
%2021elz & 58604.45 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 58612.41 & o & 19.90 & $\cdots$ & T \\ 
%2021elz & 58613.42 & o & 20.38 & $\cdots$ & T \\ 
%2021elz & 58628.35 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 58632.37 & o & 20.18 & $\cdots$ & T \\ 
%2021elz & 58636.35 & o & 20.04 & $\cdots$ & T \\ 
%2021elz & 58660.32 & o & 19.95 & $\cdots$ & T \\ 
%2021elz & 58664.37 & o & 19.90 & $\cdots$ & T \\ 
%2021elz & 58668.31 & o & 20.10 & $\cdots$ & T \\ 
%2021elz & 58670.31 & o & 19.97 & $\cdots$ & T \\ 
%2021elz & 58692.26 & o & 20.15 & $\cdots$ & T \\ 
%2021elz & 58696.29 & o & 19.79 & $\cdots$ & T \\ 
%2021elz & 58704.27 & o & 19.15 & $\cdots$ & T \\ 
%2021elz & 58844.58 & o & 19.93 & $\cdots$ & T \\ 
%2021elz & 58850.63 & o & 20.10 & $\cdots$ & T \\ 
%2021elz & 58866.60 & o & 19.81 & $\cdots$ & T \\ 
%2021elz & 58868.53 & o & 20.14 & $\cdots$ & T \\ 
%2021elz & 58880.56 & o & 19.46 & $\cdots$ & T \\ 
%2021elz & 58884.52 & o & 20.04 & $\cdots$ & T \\ 
%2021elz & 58888.53 & o & 19.08 & $\cdots$ & T \\ 
%2021elz & 58900.53 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 58924.65 & o & 18.53 & $\cdots$ & T \\ 
%2021elz & 58960.45 & o & 20.24 & $\cdots$ & T \\ 
%2021elz & 58964.39 & o & 19.15 & $\cdots$ & T \\ 
%2021elz & 58972.37 & o & 20.00 & $\cdots$ & T \\ 
%2021elz & 58978.50 & o & 19.00 & $\cdots$ & T \\ 
%2021elz & 58979.51 & o & 19.39 & $\cdots$ & T \\ 
%2021elz & 58980.40 & o & 17.94 & $\cdots$ & T \\ 
%2021elz & 58981.45 & o & 19.93 & $\cdots$ & T \\ 
%2021elz & 58983.40 & o & 20.41 & $\cdots$ & T \\ 
%2021elz & 58984.42 & o & 20.31 & $\cdots$ & T \\ 
%2021elz & 58987.38 & o & 20.61 & 0.27 & F \\ 
%2021elz & 58988.39 & o & 20.20 & $\cdots$ & T \\ 
%2021elz & 58991.38 & o & 20.84 & 0.28 & F \\ 
%2021elz & 58992.37 & o & 20.31 & $\cdots$ & T \\ 
%2021elz & 58995.39 & o & 20.24 & $\cdots$ & T \\ 
%2021elz & 58996.43 & o & 16.75 & $\cdots$ & T \\ 
%2021elz & 58997.38 & o & 19.86 & $\cdots$ & T \\ 
%2021elz & 58998.35 & o & 20.33 & $\cdots$ & T \\ 
%2021elz & 58999.36 & o & 20.18 & $\cdots$ & T \\ 
%2021elz & 59000.36 & o & 20.08 & $\cdots$ & T \\ 
%2021elz & 59005.45 & o & 18.09 & $\cdots$ & T \\ 
%2021elz & 59006.36 & o & 19.46 & $\cdots$ & T \\ 
%2021elz & 59008.38 & o & 18.70 & $\cdots$ & T \\ 
%2021elz & 59010.37 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 59016.34 & o & 19.87 & $\cdots$ & T \\ 
%2021elz & 59020.33 & o & 20.41 & $\cdots$ & T \\ 
%2021elz & 59024.30 & o & 20.38 & $\cdots$ & T \\ 
%2021elz & 59026.34 & o & 20.25 & $\cdots$ & T \\ 
%2021elz & 59028.27 & o & 19.97 & $\cdots$ & T \\ 
%2021elz & 59032.34 & o & 19.57 & $\cdots$ & T \\ 
%2021elz & 59033.30 & o & 18.90 & $\cdots$ & T \\ 
%2021elz & 59034.33 & o & 19.42 & $\cdots$ & T \\ 
%2021elz & 59036.31 & o & 19.92 & $\cdots$ & T \\ 
%2021elz & 59037.37 & o & 19.55 & $\cdots$ & T \\ 
%2021elz & 59038.29 & o & 20.72 & 0.30 & F \\ 
%2021elz & 59039.29 & o & 20.12 & $\cdots$ & T \\ 
%2021elz & 59040.32 & o & 20.14 & $\cdots$ & T \\ 
%2021elz & 59044.30 & o & 20.13 & $\cdots$ & T \\ 
%2021elz & 59048.28 & o & 20.14 & $\cdots$ & T \\ 
%2021elz & 59052.29 & o & 20.33 & $\cdots$ & T \\ 
%2021elz & 59060.26 & o & 19.65 & $\cdots$ & T \\ 
%2021elz & 59061.27 & o & 19.53 & $\cdots$ & T \\ 
%2021elz & 59062.26 & o & 19.57 & $\cdots$ & T \\ 
%2021elz & 59064.29 & o & 19.45 & $\cdots$ & T \\ 
%2021elz & 59072.26 & o & 20.00 & $\cdots$ & T \\ 
%2021elz & 59076.24 & o & 19.14 & $\cdots$ & T \\ 
%2021elz & 59080.24 & o & 19.15 & $\cdots$ & T \\ 
%2021elz & 59088.24 & o & 18.61 & $\cdots$ & T \\ 
%2021elz & 59216.65 & o & 19.46 & $\cdots$ & T \\ 
%2021elz & 59217.65 & o & 19.61 & $\cdots$ & T \\ 
%2021elz & 59219.65 & o & 19.78 & $\cdots$ & T \\ 
%2021elz & 59220.60 & o & 19.53 & $\cdots$ & T \\ 
%2021elz & 59223.64 & o & 19.24 & $\cdots$ & T \\ 
%2021elz & 59244.55 & o & 19.48 & $\cdots$ & T \\ 
%2021elz & 59246.54 & o & 19.61 & $\cdots$ & T \\ 
%2021elz & 59252.62 & o & 20.12 & $\cdots$ & T \\ 
%2021elz & 59268.54 & o & 19.79 & 0.15 & F \\ 
%2021elz & 59270.53 & o & 19.25 & 0.12 & F \\ 
%2021elz & 59272.53 & o & 19.48 & 0.20 & F \\ 
%2021elz & 59278.63 & o & 19.19 & 0.30 & F \\ 
%2021elz & 59279.58 & o & 18.89 & 0.07 & F \\ 
%2021elz & 59280.52 & o & 18.86 & 0.04 & F \\ 
%2021elz & 59288.50 & o & 18.61 & 0.04 & F \\ 
%2021elz & 59292.50 & o & 18.56 & 0.04 & F \\ 
%2021elz & 59300.42 & o & 17.45 & $\cdots$ & T \\ 
%2021elz & 59305.56 & o & 18.61 & 0.09 & F \\ 
%2021elz & 59306.54 & o & 18.62 & 0.07 & F \\ 
%2021elz & 59307.53 & o & 18.51 & 0.22 & F \\ 
%2021elz & 59321.53 & o & 18.88 & 0.07 & F \\ 
%2021elz & 59322.42 & o & 18.90 & 0.06 & F \\ 
%2021elz & 59323.39 & o & 18.82 & 0.04 & F \\ 
%2021elz & 59324.41 & o & 18.89 & 0.04 & F \\ 
%2021elz & 59325.39 & o & 15.61 & $\cdots$ & T \\ 
%2021elz & 59326.40 & o & 18.99 & 0.06 & F \\ 
%2021elz & 59327.37 & o & 18.90 & 0.06 & F \\ 
%2021elz & 59328.38 & o & 19.03 & 0.09 & F \\ 
%2021elz & 59333.44 & o & 18.82 & 0.14 & F \\ 
%2021elz & 59334.39 & o & 19.03 & 0.12 & F \\ 
%2021elz & 59335.44 & o & 19.06 & 0.09 & F \\ 
%2021elz & 59336.47 & o & 18.94 & 0.10 & F \\ 
%2021elz & 59344.43 & o & 19.25 & 0.11 & F \\ 
%2021elz & 59348.39 & o & 19.30 & 0.08 & F \\ 
%2021elz & 59351.38 & o & 19.31 & 0.08 & F \\ 
%2021elz & 59352.42 & o & 19.22 & 0.07 & F \\ 
%2021elz & 59354.38 & o & 19.50 & 0.13 & F \\ 
%2021elz & 59361.44 & o & 18.59 & $\cdots$ & T \\ 
%2021elz & 59362.41 & o & 19.76 & 0.26 & F \\ 
%2021elz & 59364.36 & o & 19.65 & 0.12 & F \\ 
%2021elz & 59366.42 & o & 19.45 & 0.12 & F \\ 
%2021elz & 59370.36 & o & 19.54 & 0.11 & F \\ 
%2021elz & 59373.36 & o & 19.64 & 0.13 & F \\ 
%2021elz & 59374.34 & o & 19.60 & 0.12 & F \\ 
%2021elz & 59377.34 & o & 19.41 & 0.10 & F \\ 
%2021elz & 59378.38 & o & 19.63 & 0.13 & F \\ 
%2021elz & 59382.32 & o & 19.58 & 0.16 & F \\ 
%2021elz & 59384.31 & o & 19.64 & 0.23 & F \\ 
%2021elz & 59388.33 & o & 20.09 & 0.31 & F \\ 
%2021elz & 59389.39 & o & 19.65 & 0.27 & F \\ 
%2021elz & 59391.34 & o & 19.70 & 0.16 & F \\ 
%2021elz & 59392.35 & o & 19.99 & 0.24 & F \\ 
%2021elz & 59393.33 & o & 19.87 & 0.11 & F \\ 
%2021elz & 59396.34 & o & 19.77 & 0.12 & F \\ 
%2021elz & 59400.31 & o & 19.95 & 0.15 & F \\ 
%2021elz & 59404.29 & o & 20.05 & 0.15 & F \\ 
%2021elz & 59408.28 & o & 19.92 & 0.15 & F \\ 
%2021elz & 59416.30 & o & 16.18 & $\cdots$ & T \\ 
%2021elz & 59417.29 & o & 17.76 & $\cdots$ & T \\ 
%2021elz & 59418.29 & o & 19.99 & 0.31 & F \\ 
%2021elz & 59419.32 & o & 18.81 & $\cdots$ & T \\ 
%2021elz & 59420.28 & o & 19.96 & 0.20 & F \\ 
%2021elz & 59430.26 & o & 19.77 & 0.23 & F \\ 
%2021elz & 59434.25 & o & 19.91 & 0.27 & F \\ 
%2021elz & 59448.25 & o & 19.34 & $\cdots$ & T \\ 
%2021elz & 59580.62 & o & 19.80 & $\cdots$ & T \\ 
%2021elz & 59584.60 & o & 19.72 & $\cdots$ & T \\ 
%2021elz & 59588.60 & o & 19.91 & $\cdots$ & T \\ 
%2021elz & 59591.65 & o & 19.70 & $\cdots$ & T \\ 
%2021elz & 59592.64 & o & 19.97 & $\cdots$ & T \\ 
%2021elz & 59595.64 & o & 19.49 & $\cdots$ & T \\ 
%2021elz & 59596.58 & o & 19.25 & $\cdots$ & T \\ 
%2021elz & 59600.39 & o & 19.61 & $\cdots$ & T \\ 
%2021elz & 59601.52 & o & 18.17 & $\cdots$ & T \\ 
%2021elz & 59606.65 & o & 20.52 & 0.29 & F \\ 
%2021elz & 59607.64 & o & 20.30 & 0.23 & F \\ 
%2021elz & 59608.64 & o & 19.97 & $\cdots$ & T \\ 
%2021elz & 59610.64 & o & 20.57 & 0.26 & F \\ 
%2021elz & 59614.63 & o & 20.08 & $\cdots$ & T \\ 
%2021elz & 59618.62 & o & 20.04 & $\cdots$ & T \\ 
%2021elz & 59622.63 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 59624.64 & o & 20.04 & $\cdots$ & T \\ 
%2021elz & 59627.28 & o & 19.43 & $\cdots$ & T \\ 
%2021elz & 59628.57 & o & 18.46 & $\cdots$ & T \\ 
%2021elz & 59634.60 & o & 19.85 & $\cdots$ & T \\ 
%2021elz & 59635.34 & o & 19.44 & $\cdots$ & T \\ 
%2021elz & 59636.64 & o & 20.01 & $\cdots$ & T \\ 
%2021elz & 59638.55 & o & 20.45 & 0.30 & F \\ 
%2021elz & 59642.59 & o & 20.04 & $\cdots$ & T \\ 
%2021elz & 59646.64 & o & 17.22 & $\cdots$ & T \\ 
%2021elz & 59649.12 & o & 19.44 & $\cdots$ & T \\ 
%2021elz & 59650.52 & o & 19.86 & $\cdots$ & T \\ 
%2021elz & 59651.21 & o & 20.06 & $\cdots$ & T \\ 
%2021elz & 59654.52 & o & 19.25 & $\cdots$ & T \\ 
%2021elz & 59655.21 & o & 18.82 & $\cdots$ & T \\ 
%2021elz & 59660.57 & o & 18.41 & $\cdots$ & T \\ 
%2021elz & 59661.33 & o & 19.70 & $\cdots$ & T \\ 
%2021elz & 59662.62 & o & 19.58 & $\cdots$ & T \\ 
%2021elz & 59663.29 & o & 20.18 & $\cdots$ & T \\ 
%2021elz & 59664.64 & o & 19.64 & $\cdots$ & T \\ 
%2021elz & 59666.55 & o & 19.98 & $\cdots$ & T \\ 
%2021elz & 59667.24 & o & 20.42 & 0.23 & F \\ 
%2021elz & 59670.46 & o & 20.14 & $\cdots$ & T \\ 
%2021elz & 59675.21 & o & 20.24 & $\cdots$ & T \\ 
%2021elz & 59678.25 & o & 20.12 & $\cdots$ & T \\ 
%2021elz & 59679.58 & o & 20.63 & 0.21 & F \\ 
%2021elz & 59681.25 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 59682.45 & o & 19.85 & $\cdots$ & T \\ 
%2021elz & 59683.14 & o & 19.22 & $\cdots$ & T \\ 
%2021elz & 59688.46 & o & 19.16 & $\cdots$ & T \\ 
%2021elz & 59689.15 & o & 20.82 & 0.24 & F \\ 
%2021elz & 59690.46 & o & 19.98 & $\cdots$ & T \\ 
%2021elz & 59691.22 & o & 20.06 & $\cdots$ & T \\ 
%2021elz & 59694.39 & o & 20.41 & $\cdots$ & T \\ 
%2021elz & 59695.20 & o & 20.08 & $\cdots$ & T \\ 
%2021elz & 59697.23 & o & 19.97 & $\cdots$ & T \\ 
%2021elz & 59698.83 & o & 19.65 & $\cdots$ & T \\ 
%2021elz & 59699.63 & o & 20.03 & $\cdots$ & T \\ 
%2021elz & 59700.93 & o & 20.29 & $\cdots$ & T \\ 
%2021elz & 59701.18 & o & 19.28 & $\cdots$ & T \\ 
%2021elz & 59702.59 & o & 20.63 & $\cdots$ & T \\ 
%2021elz & 59703.57 & o & 20.48 & $\cdots$ & T \\ 
%2021elz & 59705.22 & o & 20.02 & $\cdots$ & T \\ 
%2021elz & 59710.34 & o & 19.14 & $\cdots$ & T \\ 
%2021elz & 59711.13 & o & 18.51 & $\cdots$ & T \\ 
%2021elz & 59716.45 & o & 19.19 & $\cdots$ & T \\ 
%2021elz & 59719.20 & o & 19.98 & $\cdots$ & T \\ 
%2021elz & 59722.36 & o & 19.93 & $\cdots$ & T \\ 
%2021elz & 59724.89 & o & 20.72 & $\cdots$ & T \\ 
%2021elz & 59725.15 & o & 20.43 & $\cdots$ & T \\ 
%2021elz & 59726.26 & o & 20.52 & $\cdots$ & T \\ 
%2021elz & 59727.14 & o & 18.97 & $\cdots$ & T \\ 
%2021elz & 59728.92 & o & 20.24 & $\cdots$ & T \\ 
%2021elz & 59730.63 & o & 20.33 & $\cdots$ & T \\ 
%2021elz & 59731.90 & o & 20.91 & 0.31 & F \\ 
%2021elz & 59734.65 & o & 20.28 & $\cdots$ & T \\ 
%2021elz & 59735.84 & o & 20.22 & $\cdots$ & T \\ 
%2021elz & 59736.51 & o & 20.84 & 0.31 & F \\ 
%2021elz & 59737.14 & o & 19.76 & $\cdots$ & T \\ 
%2021elz & 59738.23 & o & 20.16 & $\cdots$ & T \\ 
%2021elz & 59743.90 & o & 18.36 & $\cdots$ & T \\ 
%2021elz & 59744.36 & o & 18.27 & $\cdots$ & T \\ 
%2021elz & 59746.25 & o & 19.72 & $\cdots$ & T \\ 
%2021elz & 59747.09 & o & 19.70 & $\cdots$ & T \\ 
%2021elz & 59749.06 & o & 19.44 & $\cdots$ & T \\ 
%2021elz & 59750.32 & o & 20.04 & $\cdots$ & T \\ 
%2021elz & 59751.11 & o & 19.12 & $\cdots$ & T \\ 
%2021elz & 59754.31 & o & 20.12 & $\cdots$ & T \\ 
%2021elz & 59758.30 & o & 20.06 & $\cdots$ & T \\ 
%2021elz & 59764.78 & o & 20.47 & $\cdots$ & T \\ 
%2021elz & 59766.46 & o & 19.80 & $\cdots$ & T \\ 
%2021elz & 59767.05 & o & 19.52 & $\cdots$ & T \\ 
%2021elz & 59770.31 & o & 18.83 & $\cdots$ & T \\ 
%2021elz & 59772.57 & o & 19.75 & $\cdots$ & T \\ 
%2021elz & 59773.08 & o & 19.49 & $\cdots$ & T \\ 
%2021elz & 59774.29 & o & 18.84 & $\cdots$ & T \\ 
%2021elz & 59775.78 & o & 19.52 & $\cdots$ & T \\ 
%2021elz & 59776.53 & o & 20.39 & $\cdots$ & T \\ 
%2021elz & 59778.50 & o & 20.24 & $\cdots$ & T \\ 
%2021elz & 59780.92 & o & 18.71 & $\cdots$ & T \\ 
%2021elz & 59781.01 & o & 18.56 & $\cdots$ & T \\ 
%2021elz & 59782.04 & o & 19.95 & $\cdots$ & T \\ 
%2021elz & 59783.02 & o & 19.97 & $\cdots$ & T \\ 
%2021elz & 59785.05 & o & 20.10 & $\cdots$ & T \\ 
%2021elz & 59787.00 & o & 19.50 & $\cdots$ & T \\ 
%2021elz & 59787.01 & o & 19.64 & $\cdots$ & T \\ 
%2021elz & 59796.78 & o & 19.15 & $\cdots$ & T \\ 
%2021elz & 59799.39 & o & 19.55 & $\cdots$ & T \\ 
%2021elz & 59800.73 & o & 19.42 & $\cdots$ & T \\ 
%2021elz & 59801.57 & o & 19.38 & $\cdots$ & T \\ 
%2021elz & 59802.51 & o & 18.30 & $\cdots$ & T \\ 
%2021elz & 59803.00 & o & 17.25 & $\cdots$ & T \\ 
%2021elz & 59804.54 & o & 19.17 & $\cdots$ & T \\ 
%2021elz & 59805.01 & o & 19.01 & $\cdots$ & T \\ 
%2021elz & 59806.02 & o & 19.67 & $\cdots$ & T \\ 
%2021elz & 59807.05 & o & 19.80 & $\cdots$ & T \\ 
%2021elz & 59810.26 & o & 19.82 & $\cdots$ & T \\ 
%2021elz & 59830.99 & o & 18.42 & $\cdots$ & T \\ 
%2021fmu & 58196.47 & o & 19.97 & $\cdots$ & T \\ 
%2021fmu & 58206.43 & o & 19.14 & $\cdots$ & T \\ 
%2021fmu & 58252.36 & o & 19.60 & $\cdots$ & T \\ 
%2021fmu & 58260.33 & o & 19.09 & $\cdots$ & T \\ 
%2021fmu & 58271.29 & o & 19.99 & $\cdots$ & T \\ 
%2021fmu & 58280.28 & o & 19.05 & $\cdots$ & T \\ 
%2021fmu & 58282.28 & o & 20.01 & $\cdots$ & T \\ 
%2021fmu & 58284.28 & o & 19.07 & $\cdots$ & T \\ 
%2021fmu & 58467.62 & o & 20.15 & $\cdots$ & T \\ 
%2021fmu & 58469.65 & o & 19.95 & $\cdots$ & T \\ 
%2021fmu & 58475.62 & o & 19.08 & $\cdots$ & T \\ 
%2021fmu & 58476.56 & o & 19.19 & $\cdots$ & T \\ 
%2021fmu & 58483.62 & o & 20.08 & $\cdots$ & T \\ 
%2021fmu & 58499.52 & o & 20.07 & $\cdots$ & T \\ 
%2021fmu & 58511.52 & o & 20.10 & $\cdots$ & T \\ 
%2021fmu & 58519.53 & o & 20.25 & $\cdots$ & T \\ 
%2021fmu & 58559.42 & o & 19.32 & $\cdots$ & T \\ 
%2021fmu & 58569.39 & o & 20.00 & $\cdots$ & T \\ 
%2021fmu & 58571.40 & o & 20.12 & $\cdots$ & T \\ 
%2021fmu & 58575.39 & o & 19.79 & $\cdots$ & T \\ 
%2021fmu & 58600.36 & o & 20.17 & $\cdots$ & T \\ 
%2021fmu & 58626.31 & o & 20.23 & $\cdots$ & T \\ 
%2021fmu & 58630.28 & o & 20.17 & $\cdots$ & T \\ 
%2021fmu & 58792.63 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 58796.60 & o & 18.73 & $\cdots$ & T \\ 
%2021fmu & 58807.58 & o & 20.01 & $\cdots$ & T \\ 
%2021fmu & 58824.56 & o & 20.40 & $\cdots$ & T \\ 
%2021fmu & 58826.54 & o & 19.62 & $\cdots$ & T \\ 
%2021fmu & 58832.55 & o & 19.79 & $\cdots$ & T \\ 
%2021fmu & 58871.51 & o & 20.37 & $\cdots$ & T \\ 
%2021fmu & 58872.54 & o & 20.30 & $\cdots$ & T \\ 
%2021fmu & 58876.49 & o & 20.03 & $\cdots$ & T \\ 
%2021fmu & 58879.51 & o & 20.21 & $\cdots$ & T \\ 
%2021fmu & 58900.48 & o & 20.35 & $\cdots$ & T \\ 
%2021fmu & 58904.46 & o & 20.27 & $\cdots$ & T \\ 
%2021fmu & 58907.48 & o & 20.35 & $\cdots$ & T \\ 
%2021fmu & 58913.43 & o & 19.14 & $\cdots$ & T \\ 
%2021fmu & 58919.46 & o & 19.42 & $\cdots$ & T \\ 
%2021fmu & 58920.51 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 58924.48 & o & 19.50 & $\cdots$ & T \\ 
%2021fmu & 58942.38 & o & 16.13 & $\cdots$ & T \\ 
%2021fmu & 58947.48 & o & 18.30 & $\cdots$ & T \\ 
%2021fmu & 58949.41 & o & 19.95 & $\cdots$ & T \\ 
%2021fmu & 58951.41 & o & 20.09 & $\cdots$ & T \\ 
%2021fmu & 58955.44 & o & 20.07 & $\cdots$ & T \\ 
%2021fmu & 58959.36 & o & 20.27 & $\cdots$ & T \\ 
%2021fmu & 58960.36 & o & 20.27 & $\cdots$ & T \\ 
%2021fmu & 58964.33 & o & 18.92 & $\cdots$ & T \\ 
%2021fmu & 58966.33 & o & 20.37 & $\cdots$ & T \\ 
%2021fmu & 58969.31 & o & 20.17 & $\cdots$ & T \\ 
%2021fmu & 58971.34 & o & 19.70 & $\cdots$ & T \\ 
%2021fmu & 58972.30 & o & 19.78 & $\cdots$ & T \\ 
%2021fmu & 58973.37 & o & 18.46 & $\cdots$ & T \\ 
%2021fmu & 58974.33 & o & 18.74 & $\cdots$ & T \\ 
%2021fmu & 58975.33 & o & 19.49 & $\cdots$ & T \\ 
%2021fmu & 58976.33 & o & 19.35 & $\cdots$ & T \\ 
%2021fmu & 58979.35 & o & 19.95 & $\cdots$ & T \\ 
%2021fmu & 58980.30 & o & 20.62 & $\cdots$ & T \\ 
%2021fmu & 58983.30 & o & 20.40 & $\cdots$ & T \\ 
%2021fmu & 58984.34 & o & 20.23 & $\cdots$ & T \\ 
%2021fmu & 58988.29 & o & 20.25 & $\cdots$ & T \\ 
%2021fmu & 58992.28 & o & 20.32 & $\cdots$ & T \\ 
%2021fmu & 58996.28 & o & 18.55 & $\cdots$ & T \\ 
%2021fmu & 58997.28 & o & 17.86 & $\cdots$ & T \\ 
%2021fmu & 59001.28 & o & 19.32 & $\cdots$ & T \\ 
%2021fmu & 59003.28 & o & 19.60 & $\cdots$ & T \\ 
%2021fmu & 59005.28 & o & 19.16 & $\cdots$ & T \\ 
%2021fmu & 59007.25 & o & 18.90 & $\cdots$ & T \\ 
%2021fmu & 59010.28 & o & 20.23 & $\cdots$ & T \\ 
%2021fmu & 59011.27 & o & 19.73 & $\cdots$ & T \\ 
%2021fmu & 59016.26 & o & 19.89 & $\cdots$ & T \\ 
%2021fmu & 59144.63 & o & 19.27 & $\cdots$ & T \\ 
%2021fmu & 59148.63 & o & 18.64 & $\cdots$ & T \\ 
%2021fmu & 59156.63 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 59158.63 & o & 19.79 & $\cdots$ & T \\ 
%2021fmu & 59160.63 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 59182.56 & o & 19.15 & $\cdots$ & T \\ 
%2021fmu & 59184.61 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 59185.64 & o & 19.75 & $\cdots$ & T \\ 
%2021fmu & 59186.65 & o & 19.50 & $\cdots$ & T \\ 
%2021fmu & 59189.62 & o & 19.92 & $\cdots$ & T \\ 
%2021fmu & 59190.65 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 59192.61 & o & 20.10 & $\cdots$ & T \\ 
%2021fmu & 59193.63 & o & 20.28 & $\cdots$ & T \\ 
%2021fmu & 59209.66 & o & 20.10 & $\cdots$ & T \\ 
%2021fmu & 59210.57 & o & 18.37 & $\cdots$ & T \\ 
%2021fmu & 59211.52 & o & 19.56 & $\cdots$ & T \\ 
%2021fmu & 59216.55 & o & 19.25 & $\cdots$ & T \\ 
%2021fmu & 59217.44 & o & 19.25 & $\cdots$ & T \\ 
%2021fmu & 59218.63 & o & 19.68 & $\cdots$ & T \\ 
%2021fmu & 59220.56 & o & 20.05 & $\cdots$ & T \\ 
%2021fmu & 59221.59 & o & 20.27 & $\cdots$ & T \\ 
%2021fmu & 59243.58 & o & 19.23 & $\cdots$ & T \\ 
%2021fmu & 59245.62 & o & 18.23 & $\cdots$ & T \\ 
%2021fmu & 59246.53 & o & 19.38 & $\cdots$ & T \\ 
%2021fmu & 59247.55 & o & 20.05 & $\cdots$ & T \\ 
%2021fmu & 59267.42 & o & 20.30 & $\cdots$ & T \\ 
%2021fmu & 59268.42 & o & 19.86 & $\cdots$ & T \\ 
%2021fmu & 59271.48 & o & 19.33 & $\cdots$ & T \\ 
%2021fmu & 59276.47 & o & 20.24 & 0.23 & F \\ 
%2021fmu & 59277.55 & o & 19.90 & $\cdots$ & T \\ 
%2021fmu & 59279.57 & o & 20.43 & 0.29 & F \\ 
%2021fmu & 59287.36 & o & 19.30 & 0.07 & F \\ 
%2021fmu & 59288.36 & o & 19.32 & 0.08 & F \\ 
%2021fmu & 59291.49 & o & 19.05 & 0.06 & F \\ 
%2021fmu & 59292.42 & o & 18.86 & 0.05 & F \\ 
%2021fmu & 59294.38 & o & 18.87 & 0.14 & F \\ 
%2021fmu & 59295.43 & o & 18.87 & 0.15 & F \\ 
%2021fmu & 59321.33 & o & 17.96 & 0.03 & F \\ 
%2021fmu & 59322.33 & o & 18.02 & 0.03 & F \\ 
%2021fmu & 59324.34 & o & 18.04 & 0.04 & F \\ 
%2021fmu & 59326.31 & o & 17.99 & 0.05 & F \\ 
%2021fmu & 59328.40 & o & 18.00 & 0.09 & F \\ 
%2021fmu & 59331.42 & o & 17.99 & 0.09 & F \\ 
%2021fmu & 59333.41 & o & 17.96 & 0.06 & F \\ 
%2021fmu & 59334.33 & o & 18.01 & 0.03 & F \\ 
%2021fmu & 59335.33 & o & 18.06 & 0.03 & F \\ 
%2021fmu & 59343.29 & o & 18.11 & 0.03 & F \\ 
%2021fmu & 59344.31 & o & 18.20 & 0.04 & F \\ 
%2021fmu & 59348.29 & o & 18.19 & 0.03 & F \\ 
%2021fmu & 59351.28 & o & 18.24 & 0.03 & F \\ 
%2021fmu & 59353.28 & o & 18.18 & 0.06 & F \\ 
%2021fmu & 59355.32 & o & 18.37 & 0.05 & F \\ 
%2021fmu & 59357.30 & o & 18.14 & 0.09 & F \\ 
%2021fmu & 59359.29 & o & 18.18 & 0.06 & F \\ 
%2021fmu & 59360.34 & o & 18.78 & 0.25 & F \\ 
%2021fmu & 59361.30 & o & 18.37 & 0.09 & F \\ 
%2021fmu & 59362.30 & o & 18.29 & 0.07 & F \\ 
%2021fmu & 59364.27 & o & 18.47 & 0.04 & F \\ 
%2021fmu & 59366.30 & o & 18.44 & 0.04 & F \\ 
%2021fmu & 59373.27 & o & 18.55 & 0.06 & F \\ 
%2021fmu & 59384.26 & o & 18.81 & 0.17 & F \\ 
%2021fmu & 59389.27 & o & 18.92 & 0.22 & F \\ 
%2021fmu & 59392.26 & o & 18.82 & 0.11 & F \\ 
%2021fmu & 59508.63 & o & 18.56 & $\cdots$ & T \\ 
%2021fmu & 59513.63 & o & 19.31 & $\cdots$ & T \\ 
%2021fmu & 59519.63 & o & 19.54 & $\cdots$ & T \\ 
%2021fmu & 59524.62 & o & 19.69 & $\cdots$ & T \\ 
%2021fmu & 59531.63 & o & 19.31 & $\cdots$ & T \\ 
%2021fmu & 59534.59 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 59535.62 & o & 18.00 & $\cdots$ & T \\ 
%2021fmu & 59538.63 & o & 19.51 & $\cdots$ & T \\ 
%2021fmu & 59539.62 & o & 19.36 & $\cdots$ & T \\ 
%2021fmu & 59542.58 & o & 19.69 & $\cdots$ & T \\ 
%2021fmu & 59543.58 & o & 19.37 & $\cdots$ & T \\ 
%2021fmu & 59544.62 & o & 19.60 & $\cdots$ & T \\ 
%2021fmu & 59546.64 & o & 19.97 & $\cdots$ & T \\ 
%2021fmu & 59560.59 & o & 19.84 & $\cdots$ & T \\ 
%2021fmu & 59580.52 & o & 20.17 & $\cdots$ & T \\ 
%2021fmu & 59584.52 & o & 19.89 & $\cdots$ & T \\ 
%2021fmu & 59588.53 & o & 19.97 & $\cdots$ & T \\ 
%2021fmu & 59591.48 & o & 19.57 & $\cdots$ & T \\ 
%2021fmu & 59592.31 & o & 20.12 & $\cdots$ & T \\ 
%2021fmu & 59595.60 & o & 19.27 & $\cdots$ & T \\ 
%2021fmu & 59596.47 & o & 19.19 & $\cdots$ & T \\ 
%2021fmu & 59598.88 & o & 17.84 & $\cdots$ & T \\ 
%2021fmu & 59599.03 & o & 19.42 & $\cdots$ & T \\ 
%2021fmu & 59600.56 & o & 19.26 & $\cdots$ & T \\ 
%2021fmu & 59601.51 & o & 19.61 & $\cdots$ & T \\ 
%2021fmu & 59603.58 & o & 19.82 & $\cdots$ & T \\ 
%2021fmu & 59604.07 & o & 19.84 & $\cdots$ & T \\ 
%2021fmu & 59605.56 & o & 19.77 & $\cdots$ & T \\ 
%2021fmu & 59606.55 & o & 20.12 & $\cdots$ & T \\ 
%2021fmu & 59607.49 & o & 20.35 & $\cdots$ & T \\ 
%2021fmu & 59608.48 & o & 20.03 & $\cdots$ & T \\ 
%2021fmu & 59610.49 & o & 20.35 & $\cdots$ & T \\ 
%2021fmu & 59614.53 & o & 20.02 & $\cdots$ & T \\ 
%2021fmu & 59618.46 & o & 20.25 & $\cdots$ & T \\ 
%2021fmu & 59620.45 & o & 20.12 & $\cdots$ & T \\ 
%2021fmu & 59622.51 & o & 19.76 & $\cdots$ & T \\ 
%2021fmu & 59624.48 & o & 19.65 & $\cdots$ & T \\ 
%2021fmu & 59630.41 & o & 19.82 & $\cdots$ & T \\ 
%2021fmu & 59631.27 & o & 19.70 & $\cdots$ & T \\ 
%2021fmu & 59632.51 & o & 19.92 & $\cdots$ & T \\ 
%2021fmu & 59633.23 & o & 20.05 & $\cdots$ & T \\ 
%2021fmu & 59634.46 & o & 19.92 & $\cdots$ & T \\ 
%2021fmu & 59635.23 & o & 20.56 & $\cdots$ & T \\ 
%2021fmu & 59638.40 & o & 20.05 & $\cdots$ & T \\ 
%2021fmu & 59642.42 & o & 19.95 & $\cdots$ & T \\ 
%2021fmu & 59646.53 & o & 19.05 & $\cdots$ & T \\ 
%2021fmu & 59647.90 & o & 20.32 & $\cdots$ & T \\ 
%2021fmu & 59648.45 & o & 20.17 & $\cdots$ & T \\ 
%2021fmu & 59650.38 & o & 19.86 & $\cdots$ & T \\ 
%2021fmu & 59651.10 & o & 19.76 & $\cdots$ & T \\ 
%2021fmu & 59654.22 & o & 18.71 & $\cdots$ & T \\ 
%2021fmu & 59658.47 & o & 18.68 & $\cdots$ & T \\ 
%2021fmu & 59659.21 & o & 19.57 & $\cdots$ & T \\ 
%2021fmu & 59660.43 & o & 19.79 & $\cdots$ & T \\ 
%2021fmu & 59661.18 & o & 19.92 & $\cdots$ & T \\ 
%2021fmu & 59662.32 & o & 20.32 & $\cdots$ & T \\ 
%2021fmu & 59663.11 & o & 20.35 & $\cdots$ & T \\ 
%2021fmu & 59666.27 & o & 20.31 & $\cdots$ & T \\ 
%2021fmu & 59667.10 & o & 19.36 & $\cdots$ & T \\ 
%2021fmu & 59669.21 & o & 19.81 & $\cdots$ & T \\ 
%2021fmu & 59670.24 & o & 20.48 & $\cdots$ & T \\ 
%2021fmu & 59673.13 & o & 20.09 & $\cdots$ & T \\ 
%2021fmu & 59674.12 & o & 19.69 & $\cdots$ & T \\ 
%2021fmu & 59675.06 & o & 20.23 & $\cdots$ & T \\ 
%2021fmu & 59677.10 & o & 19.95 & $\cdots$ & T \\ 
%2021fmu & 59678.12 & o & 19.92 & $\cdots$ & T \\ 
%2021fmu & 59679.84 & o & 20.03 & $\cdots$ & T \\ 
%2021fmu & 59681.13 & o & 19.49 & $\cdots$ & T \\ 
%2021fmu & 59682.42 & o & 19.05 & $\cdots$ & T \\ 
%2021fmu & 59685.15 & o & 19.04 & $\cdots$ & T \\ 
%2021fmu & 59686.30 & o & 19.32 & $\cdots$ & T \\ 
%2021fmu & 59687.54 & o & 19.83 & $\cdots$ & T \\ 
%2021fmu & 59688.34 & o & 19.13 & $\cdots$ & T \\ 
%2021fmu & 59689.20 & o & 19.66 & $\cdots$ & T \\ 
%2021fmu & 59690.52 & o & 20.34 & $\cdots$ & T \\ 
%2021fmu & 59693.11 & o & 20.35 & $\cdots$ & T \\ 
%2021fmu & 59694.12 & o & 20.23 & $\cdots$ & T \\ 
%2021fmu & 59697.11 & o & 20.05 & $\cdots$ & T \\ 
%2021fmu & 59698.60 & o & 20.33 & $\cdots$ & T \\ 
%2021fmu & 59699.46 & o & 20.42 & $\cdots$ & T \\ 
%2021fmu & 59701.07 & o & 20.15 & $\cdots$ & T \\ 
%2021fmu & 59702.37 & o & 20.42 & $\cdots$ & T \\ 
%2021fmu & 59703.47 & o & 20.26 & $\cdots$ & T \\ 
%2021fmu & 59705.10 & o & 20.02 & $\cdots$ & T \\ 
%2021fmu & 59706.06 & o & 20.21 & $\cdots$ & T \\ 
%2021fmu & 59709.06 & o & 17.82 & $\cdots$ & T \\ 
%2021fmu & 59710.13 & o & 18.33 & $\cdots$ & T \\ 
%2021fmu & 59714.10 & o & 19.35 & $\cdots$ & T \\ 
%2021fmu & 59715.05 & o & 19.26 & $\cdots$ & T \\ 
%2021fmu & 59717.09 & o & 19.75 & $\cdots$ & T \\ 
%2021fmu & 59722.25 & o & 19.81 & $\cdots$ & T \\ 
%2021fmu & 59723.90 & o & 20.09 & $\cdots$ & T \\ 
%2021fmu & 59726.15 & o & 20.12 & $\cdots$ & T \\ 
%2021fmu & 59727.02 & o & 18.57 & $\cdots$ & T \\ 
%2021fmu & 59730.75 & o & 20.07 & $\cdots$ & T \\ 
%2021fmu & 59731.78 & o & 20.19 & $\cdots$ & T \\ 
%2021fmu & 59734.79 & o & 19.31 & $\cdots$ & T \\ 
%2021fmu & 59735.73 & o & 20.01 & $\cdots$ & T \\ 
%2021fmu & 59737.51 & o & 20.00 & $\cdots$ & T \\ 
%2021fmu & 59740.62 & o & 19.83 & $\cdots$ & T \\ 
%2021fmu & 59742.03 & o & 19.30 & $\cdots$ & T \\ 
%2021fmu & 59745.44 & o & 19.31 & $\cdots$ & T \\ 
%2021fmu & 59746.23 & o & 19.59 & $\cdots$ & T \\ 
%2021fmu & 59748.98 & o & 18.90 & $\cdots$ & T \\ 
%2021fmu & 59749.01 & o & 19.52 & $\cdots$ & T \\ 
%2021fmu & 59750.02 & o & 18.84 & $\cdots$ & T \\ 
%2021fmu & 59755.02 & o & 18.27 & $\cdots$ & T \\ 
%2021fmu & 59781.97 & o & 19.12 & $\cdots$ & T \\ 
%2021fmu & 59784.97 & o & 18.80 & $\cdots$ & T \\ 
%2021fmu & 59890.63 & o & 19.37 & $\cdots$ & T \\ 
%2021fmu & 59891.14 & o & 19.25 & $\cdots$ & T \\ 
%2021fmu & 59894.62 & o & 19.81 & $\cdots$ & T \\ 
%2021fmu & 59898.64 & o & 19.82 & $\cdots$ & T \\ 
%2021fmu & 59906.33 & o & 20.19 & $\cdots$ & T \\ 
%2021fmu & 59909.27 & o & 20.10 & $\cdots$ & T \\ 
%2021fmu & 59914.31 & o & 19.96 & $\cdots$ & T \\ 
%2021fmu & 59917.27 & o & 19.80 & $\cdots$ & T \\ 
%2021fmu & 59920.06 & o & 19.64 & $\cdots$ & T \\ 
%2021fmu & 59921.08 & o & 19.34 & $\cdots$ & T \\ 
%2021fmu & 59923.22 & o & 19.89 & $\cdots$ & T \\ 
%2021gpw & 58194.54 & c & 20.61 & $\cdots$ & T \\ 
%2021gpw & 58279.39 & c & 20.06 & $\cdots$ & T \\ 
%2021gpw & 58311.34 & c & 20.09 & $\cdots$ & T \\ 
%2021gpw & 58315.31 & c & 20.54 & $\cdots$ & T \\ 
%2021gpw & 58519.61 & c & 20.64 & $\cdots$ & T \\ 
%2021gpw & 58611.44 & c & 20.48 & $\cdots$ & T \\ 
%2021gpw & 58639.34 & c & 20.49 & $\cdots$ & T \\ 
%2021gpw & 58871.53 & c & 20.44 & $\cdots$ & T \\ 
%2021gpw & 58875.59 & c & 20.68 & $\cdots$ & T \\ 
%2021gpw & 58911.55 & c & 19.96 & $\cdots$ & T \\ 
%2021gpw & 58931.51 & c & 20.49 & $\cdots$ & T \\ 
%2021gpw & 58959.41 & c & 20.47 & $\cdots$ & T \\ 
%2021gpw & 58967.40 & c & 20.55 & $\cdots$ & T \\ 
%2021gpw & 58983.37 & c & 20.68 & $\cdots$ & T \\ 
%2021gpw & 58987.39 & c & 20.32 & $\cdots$ & T \\ 
%2021gpw & 58995.38 & c & 20.52 & $\cdots$ & T \\ 
%2021gpw & 59023.29 & c & 20.32 & $\cdots$ & T \\ 
%2021gpw & 59043.33 & c & 20.31 & $\cdots$ & T \\ 
%2021gpw & 59047.30 & c & 20.09 & $\cdots$ & T \\ 
%2021gpw & 59051.29 & c & 20.34 & $\cdots$ & T \\ 
%2021gpw & 59075.26 & c & 19.84 & $\cdots$ & T \\ 
%2021gpw & 59197.64 & c & 20.52 & $\cdots$ & T \\ 
%2021gpw & 59205.64 & c & 20.55 & $\cdots$ & T \\ 
%2021gpw & 59207.64 & c & 20.58 & $\cdots$ & T \\ 
%2021gpw & 59229.60 & c & 20.74 & $\cdots$ & T \\ 
%2021gpw & 59231.56 & c & 20.55 & $\cdots$ & T \\ 
%2021gpw & 59253.57 & c & 20.45 & $\cdots$ & T \\ 
%2021gpw & 59255.53 & c & 20.40 & $\cdots$ & T \\ 
%2021gpw & 59257.53 & c & 20.44 & $\cdots$ & T \\ 
%2021gpw & 59261.50 & c & 20.02 & $\cdots$ & T \\ 
%2021gpw & 59263.51 & c & 18.67 & $\cdots$ & T \\ 
%2021gpw & 59267.61 & c & 20.71 & $\cdots$ & T \\ 
%2021gpw & 59287.62 & c & 20.06 & $\cdots$ & T \\ 
%2021gpw & 59291.48 & c & 20.76 & 0.24 & F \\ 
%2021gpw & 59309.42 & c & 18.04 & 0.02 & F \\ 
%2021gpw & 59313.46 & c & 17.99 & 0.02 & F \\ 
%2021gpw & 59317.40 & c & 17.97 & 0.02 & F \\ 
%2021gpw & 59321.40 & c & 17.97 & 0.02 & F \\ 
%2021gpw & 59339.46 & c & 18.08 & 0.06 & F \\ 
%2021gpw & 59343.40 & c & 18.12 & 0.03 & F \\ 
%2021gpw & 59347.38 & c & 18.24 & 0.03 & F \\ 
%2021gpw & 59368.38 & c & 18.70 & 0.04 & F \\ 
%2021gpw & 59369.38 & c & 18.68 & 0.04 & F \\ 
%2021gpw & 59373.35 & c & 18.63 & 0.04 & F \\ 
%2021gpw & 59377.32 & c & 18.77 & 0.04 & F \\ 
%2021gpw & 59403.31 & c & 19.35 & 0.08 & F \\ 
%2021gpw & 59407.28 & c & 19.67 & 0.24 & F \\ 
%2021gpw & 59425.30 & c & 19.49 & 0.09 & F \\ 
%2021gpw & 59429.28 & c & 19.47 & 0.09 & F \\ 
%2021gpw & 59433.27 & c & 19.49 & 0.09 & F \\ 
%2021gpw & 59587.64 & c & 20.44 & 0.21 & F \\ 
%2021gpw & 59591.58 & c & 20.12 & $\cdots$ & T \\ 
%2021gpw & 59612.65 & c & 20.70 & 0.24 & F \\ 
%2021gpw & 59613.58 & c & 20.70 & 0.22 & F \\ 
%2021gpw & 59616.64 & c & 20.51 & 0.21 & F \\ 
%2021gpw & 59617.37 & c & 20.70 & 0.23 & F \\ 
%2021gpw & 59620.65 & c & 20.27 & 0.28 & F \\ 
%2021gpw & 59621.36 & c & 20.59 & 0.18 & F \\ 
%2021gpw & 59637.52 & c & 20.41 & 0.21 & F \\ 
%2021gpw & 59638.49 & c & 20.65 & 0.25 & F \\ 
%2021gpw & 59640.44 & c & 20.29 & $\cdots$ & T \\ 
%2021gpw & 59641.45 & c & 20.68 & 0.28 & F \\ 
%2021gpw & 59643.31 & c & 20.18 & $\cdots$ & T \\ 
%2021gpw & 59644.58 & c & 19.83 & $\cdots$ & T \\ 
%2021gpw & 59645.49 & c & 20.24 & 0.30 & F \\ 
%2021gpw & 59646.49 & c & 19.88 & $\cdots$ & T \\ 
%2021gpw & 59648.54 & c & 20.58 & $\cdots$ & T \\ 
%2021gpw & 59651.30 & c & 20.66 & 0.24 & F \\ 
%2021gpw & 59666.52 & c & 20.39 & $\cdots$ & T \\ 
%2021gpw & 59668.55 & c & 18.94 & $\cdots$ & T \\ 
%2021gpw & 59669.51 & c & 20.24 & $\cdots$ & T \\ 
%2021gpw & 59670.44 & c & 20.36 & $\cdots$ & T \\ 
%2021gpw & 59672.93 & c & 20.54 & 0.20 & F \\ 
%2021gpw & 59673.40 & c & 18.53 & $\cdots$ & T \\ 
%2021gpw & 59676.49 & c & 20.50 & 0.24 & F \\ 
%2021gpw & 59677.42 & c & 20.29 & $\cdots$ & T \\ 
%2021gpw & 59678.38 & c & 20.59 & 0.30 & F \\ 
%2021gpw & 59680.34 & c & 19.78 & $\cdots$ & T \\ 
%2021gpw & 59681.39 & c & 19.46 & $\cdots$ & T \\ 
%2021gpw & 59693.43 & c & 18.94 & $\cdots$ & T \\ 
%2021gpw & 59694.36 & c & 20.18 & $\cdots$ & T \\ 
%2021gpw & 59697.45 & c & 20.08 & $\cdots$ & T \\ 
%2021gpw & 59698.43 & c & 20.47 & 0.24 & F \\ 
%2021gpw & 59705.46 & c & 17.20 & $\cdots$ & T \\ 
%2021gpw & 59721.34 & c & 20.29 & $\cdots$ & T \\ 
%2021gpw & 59722.36 & c & 20.39 & $\cdots$ & T \\ 
%2021gpw & 59725.36 & c & 20.36 & $\cdots$ & T \\ 
%2021gpw & 59726.36 & c & 20.89 & 0.29 & F \\ 
%2021gpw & 59729.32 & c & 20.39 & $\cdots$ & T \\ 
%2021gpw & 59730.37 & c & 20.16 & $\cdots$ & T \\ 
%2021gpw & 59733.33 & c & 20.41 & $\cdots$ & T \\ 
%2021gpw & 59750.30 & c & 20.34 & $\cdots$ & T \\ 
%2021gpw & 59756.29 & c & 20.39 & $\cdots$ & T \\ 
%2021gpw & 59758.32 & c & 19.84 & $\cdots$ & T \\ 
%2021gpw & 59760.27 & c & 20.18 & $\cdots$ & T \\ 
%2021gpw & 59778.30 & c & 20.27 & $\cdots$ & T \\ 
%2021gpw & 59781.29 & c & 20.39 & $\cdots$ & T \\ 
%2021gpw & 59782.31 & c & 20.29 & $\cdots$ & T \\ 
%2021gpw & 59785.33 & c & 20.11 & $\cdots$ & T \\ 
%2021gpw & 59786.30 & c & 20.11 & $\cdots$ & T \\ 
%2021gpw & 59790.97 & c & 19.44 & $\cdots$ & T \\ 
%2021gpw & 59810.25 & c & 19.71 & $\cdots$ & T \\ 
%2021gpw & 59813.25 & c & 19.15 & $\cdots$ & T \\ 
%2021gpw & 59908.64 & c & 20.06 & $\cdots$ & T \\ 
%2021gpw & 58205.51 & o & 19.57 & $\cdots$ & T \\ 
%2021gpw & 58231.46 & o & 20.46 & $\cdots$ & T \\ 
%2021gpw & 58243.46 & o & 20.05 & $\cdots$ & T \\ 
%2021gpw & 58274.39 & o & 20.62 & $\cdots$ & T \\ 
%2021gpw & 58277.42 & o & 18.95 & $\cdots$ & T \\ 
%2021gpw & 58285.37 & o & 20.13 & $\cdots$ & T \\ 
%2021gpw & 58323.26 & o & 19.31 & $\cdots$ & T \\ 
%2021gpw & 58337.29 & o & 20.08 & $\cdots$ & T \\ 
%2021gpw & 58351.28 & o & 17.93 & $\cdots$ & T \\ 
%2021gpw & 58461.65 & o & 19.80 & $\cdots$ & T \\ 
%2021gpw & 58489.65 & o & 19.97 & $\cdots$ & T \\ 
%2021gpw & 58493.65 & o & 20.15 & $\cdots$ & T \\ 
%2021gpw & 58495.65 & o & 20.40 & $\cdots$ & T \\ 
%2021gpw & 58501.55 & o & 19.59 & $\cdots$ & T \\ 
%2021gpw & 58509.61 & o & 19.55 & $\cdots$ & T \\ 
%2021gpw & 58529.53 & o & 19.82 & $\cdots$ & T \\ 
%2021gpw & 58537.54 & o & 19.19 & $\cdots$ & T \\ 
%2021gpw & 58549.55 & o & 20.02 & $\cdots$ & T \\ 
%2021gpw & 58571.49 & o & 20.30 & $\cdots$ & T \\ 
%2021gpw & 58581.47 & o & 20.09 & $\cdots$ & T \\ 
%2021gpw & 58595.44 & o & 19.92 & $\cdots$ & T \\ 
%2021gpw & 58613.38 & o & 20.69 & $\cdots$ & T \\ 
%2021gpw & 58629.36 & o & 20.19 & $\cdots$ & T \\ 
%2021gpw & 58631.39 & o & 20.51 & $\cdots$ & T \\ 
%2021gpw & 58641.36 & o & 20.19 & $\cdots$ & T \\ 
%2021gpw & 58643.32 & o & 20.28 & $\cdots$ & T \\ 
%2021gpw & 58647.32 & o & 19.58 & $\cdots$ & T \\ 
%2021gpw & 58649.37 & o & 19.15 & $\cdots$ & T \\ 
%2021gpw & 58653.30 & o & 19.01 & $\cdots$ & T \\ 
%2021gpw & 58655.32 & o & 19.69 & $\cdots$ & T \\ 
%2021gpw & 58659.34 & o & 20.21 & $\cdots$ & T \\ 
%2021gpw & 58665.30 & o & 20.09 & $\cdots$ & T \\ 
%2021gpw & 58671.29 & o & 20.05 & $\cdots$ & T \\ 
%2021gpw & 58679.27 & o & 19.45 & $\cdots$ & T \\ 
%2021gpw & 58681.34 & o & 18.71 & $\cdots$ & T \\ 
%2021gpw & 58685.26 & o & 19.74 & $\cdots$ & T \\ 
%2021gpw & 58689.33 & o & 19.43 & $\cdots$ & T \\ 
%2021gpw & 58713.25 & o & 19.42 & $\cdots$ & T \\ 
%2021gpw & 58799.65 & o & 18.21 & $\cdots$ & T \\ 
%2021gpw & 58813.65 & o & 19.60 & $\cdots$ & T \\ 
%2021gpw & 58821.62 & o & 20.26 & $\cdots$ & T \\ 
%2021gpw & 58827.65 & o & 19.82 & $\cdots$ & T \\ 
%2021gpw & 58829.59 & o & 19.24 & $\cdots$ & T \\ 
%2021gpw & 58833.65 & o & 19.87 & $\cdots$ & T \\ 
%2021gpw & 58837.64 & o & 20.09 & $\cdots$ & T \\ 
%2021gpw & 58841.63 & o & 20.07 & $\cdots$ & T \\ 
%2021gpw & 58845.57 & o & 20.43 & $\cdots$ & T \\ 
%2021gpw & 58869.53 & o & 20.51 & $\cdots$ & T \\ 
%2021gpw & 58873.60 & o & 20.43 & $\cdots$ & T \\ 
%2021gpw & 58877.54 & o & 20.51 & $\cdots$ & T \\ 
%2021gpw & 58881.58 & o & 20.30 & $\cdots$ & T \\ 
%2021gpw & 58885.53 & o & 19.86 & $\cdots$ & T \\ 
%2021gpw & 58901.50 & o & 20.79 & 0.27 & F \\ 
%2021gpw & 58903.66 & o & 20.01 & $\cdots$ & T \\ 
%2021gpw & 58913.45 & o & 20.38 & $\cdots$ & T \\ 
%2021gpw & 58921.61 & o & 16.79 & $\cdots$ & T \\ 
%2021gpw & 58925.51 & o & 19.13 & $\cdots$ & T \\ 
%2021gpw & 58933.56 & o & 20.35 & $\cdots$ & T \\ 
%2021gpw & 58937.48 & o & 20.01 & $\cdots$ & T \\ 
%2021gpw & 58941.37 & o & 19.40 & $\cdots$ & T \\ 
%2021gpw & 58943.47 & o & 19.82 & $\cdots$ & T \\ 
%2021gpw & 58951.44 & o & 19.91 & $\cdots$ & T \\ 
%2021gpw & 58953.46 & o & 20.30 & $\cdots$ & T \\ 
%2021gpw & 58957.38 & o & 20.33 & $\cdots$ & T \\ 
%2021gpw & 58961.42 & o & 20.76 & 0.26 & F \\ 
%2021gpw & 58965.44 & o & 20.73 & 0.30 & F \\ 
%2021gpw & 58969.41 & o & 20.50 & 0.24 & F \\ 
%2021gpw & 58971.39 & o & 20.07 & $\cdots$ & T \\ 
%2021gpw & 58976.48 & o & 18.72 & $\cdots$ & T \\ 
%2021gpw & 58977.44 & o & 19.68 & $\cdots$ & T \\ 
%2021gpw & 58979.42 & o & 19.99 & $\cdots$ & T \\ 
%2021gpw & 58981.39 & o & 20.40 & $\cdots$ & T \\ 
%2021gpw & 58985.37 & o & 20.48 & $\cdots$ & T \\ 
%2021gpw & 58989.35 & o & 21.05 & 0.27 & F \\ 
%2021gpw & 58993.41 & o & 19.91 & $\cdots$ & T \\ 
%2021gpw & 58997.33 & o & 20.35 & $\cdots$ & T \\ 
%2021gpw & 58999.32 & o & 20.17 & $\cdots$ & T \\ 
%2021gpw & 59003.37 & o & 19.43 & $\cdots$ & T \\ 
%2021gpw & 59005.31 & o & 19.75 & $\cdots$ & T \\ 
%2021gpw & 59006.33 & o & 19.69 & $\cdots$ & T \\ 
%2021gpw & 59007.32 & o & 19.96 & $\cdots$ & T \\ 
%2021gpw & 59009.34 & o & 19.14 & $\cdots$ & T \\ 
%2021gpw & 59013.34 & o & 20.62 & $\cdots$ & T \\ 
%2021gpw & 59017.31 & o & 20.33 & $\cdots$ & T \\ 
%2021gpw & 59021.29 & o & 20.40 & $\cdots$ & T \\ 
%2021gpw & 59025.32 & o & 20.35 & $\cdots$ & T \\ 
%2021gpw & 59027.27 & o & 19.94 & $\cdots$ & T \\ 
%2021gpw & 59029.31 & o & 19.62 & $\cdots$ & T \\ 
%2021gpw & 59031.29 & o & 19.74 & $\cdots$ & T \\ 
%2021gpw & 59033.31 & o & 19.81 & $\cdots$ & T \\ 
%2021gpw & 59035.31 & o & 19.49 & $\cdots$ & T \\ 
%2021gpw & 59037.27 & o & 20.45 & $\cdots$ & T \\ 
%2021gpw & 59039.26 & o & 19.91 & $\cdots$ & T \\ 
%2021gpw & 59041.31 & o & 20.59 & $\cdots$ & T \\ 
%2021gpw & 59045.29 & o & 16.70 & $\cdots$ & T \\ 
%2021gpw & 59055.26 & o & 19.80 & $\cdots$ & T \\ 
%2021gpw & 59057.29 & o & 19.71 & $\cdots$ & T \\ 
%2021gpw & 59059.28 & o & 19.57 & $\cdots$ & T \\ 
%2021gpw & 59065.27 & o & 19.32 & $\cdots$ & T \\ 
%2021gpw & 59073.26 & o & 20.09 & $\cdots$ & T \\ 
%2021gpw & 59077.25 & o & 19.72 & $\cdots$ & T \\ 
%2021gpw & 59181.64 & o & 19.66 & $\cdots$ & T \\ 
%2021gpw & 59183.65 & o & 19.25 & $\cdots$ & T \\ 
%2021gpw & 59189.64 & o & 19.92 & $\cdots$ & T \\ 
%2021gpw & 59191.65 & o & 19.84 & $\cdots$ & T \\ 
%2021gpw & 59209.65 & o & 20.61 & 0.25 & F \\ 
%2021gpw & 59217.62 & o & 19.89 & $\cdots$ & T \\ 
%2021gpw & 59219.64 & o & 19.27 & $\cdots$ & T \\ 
%2021gpw & 59221.61 & o & 20.08 & $\cdots$ & T \\ 
%2021gpw & 59243.57 & o & 19.40 & $\cdots$ & T \\ 
%2021gpw & 59244.53 & o & 19.75 & $\cdots$ & T \\ 
%2021gpw & 59245.52 & o & 19.56 & $\cdots$ & T \\ 
%2021gpw & 59251.65 & o & 20.37 & $\cdots$ & T \\ 
%2021gpw & 59269.44 & o & 19.84 & $\cdots$ & T \\ 
%2021gpw & 59277.53 & o & 20.28 & $\cdots$ & T \\ 
%2021gpw & 59293.48 & o & 19.33 & 0.07 & F \\ 
%2021gpw & 59297.45 & o & 18.61 & 0.05 & F \\ 
%2021gpw & 59299.43 & o & 18.12 & 0.17 & F \\ 
%2021gpw & 59305.39 & o & 18.04 & 0.03 & F \\ 
%2021gpw & 59307.40 & o & 17.93 & 0.03 & F \\ 
%2021gpw & 59319.38 & o & 17.69 & 0.02 & F \\ 
%2021gpw & 59323.36 & o & 17.68 & 0.02 & F \\ 
%2021gpw & 59327.34 & o & 17.58 & 0.04 & F \\ 
%2021gpw & 59331.56 & o & 17.51 & 0.11 & F \\ 
%2021gpw & 59333.43 & o & 17.63 & 0.03 & F \\ 
%2021gpw & 59335.42 & o & 17.64 & 0.03 & F \\ 
%2021gpw & 59337.44 & o & 17.60 & 0.02 & F \\ 
%2021gpw & 59341.45 & o & 17.70 & 0.16 & F \\ 
%2021gpw & 59345.43 & o & 17.78 & 0.02 & F \\ 
%2021gpw & 59349.37 & o & 17.82 & 0.02 & F \\ 
%2021gpw & 59351.36 & o & 17.84 & 0.03 & F \\ 
%2021gpw & 59353.30 & o & 17.88 & 0.02 & F \\ 
%2021gpw & 59359.34 & o & 17.95 & 0.08 & F \\ 
%2021gpw & 59361.40 & o & 18.02 & 0.05 & F \\ 
%2021gpw & 59363.37 & o & 18.01 & 0.03 & F \\ 
%2021gpw & 59367.32 & o & 18.12 & 0.03 & F \\ 
%2021gpw & 59371.36 & o & 18.22 & 0.04 & F \\ 
%2021gpw & 59381.32 & o & 18.37 & 0.04 & F \\ 
%2021gpw & 59383.29 & o & 18.36 & 0.04 & F \\ 
%2021gpw & 59385.36 & o & 18.26 & 0.10 & F \\ 
%2021gpw & 59387.33 & o & 18.50 & 0.22 & F \\ 
%2021gpw & 59389.29 & o & 18.51 & 0.06 & F \\ 
%2021gpw & 59391.29 & o & 18.50 & 0.05 & F \\ 
%2021gpw & 59393.34 & o & 18.46 & 0.04 & F \\ 
%2021gpw & 59397.33 & o & 18.48 & 0.04 & F \\ 
%2021gpw & 59401.31 & o & 18.55 & 0.04 & F \\ 
%2021gpw & 59405.27 & o & 18.59 & 0.04 & F \\ 
%2021gpw & 59409.27 & o & 18.73 & 0.05 & F \\ 
%2021gpw & 59413.26 & o & 18.49 & 0.07 & F \\ 
%2021gpw & 59415.26 & o & 18.96 & 0.12 & F \\ 
%2021gpw & 59417.29 & o & 18.77 & 0.19 & F \\ 
%2021gpw & 59419.29 & o & 19.00 & 0.18 & F \\ 
%2021gpw & 59427.28 & o & 18.80 & 0.07 & F \\ 
%2021gpw & 59431.26 & o & 18.87 & 0.08 & F \\ 
%2021gpw & 59435.26 & o & 19.11 & 0.10 & F \\ 
%2021gpw & 59441.25 & o & 18.97 & 0.10 & F \\ 
%2021gpw & 59443.25 & o & 19.05 & 0.15 & F \\ 
%2021gpw & 59449.24 & o & 19.02 & 0.30 & F \\ 
%2021gpw & 59451.24 & o & 18.81 & 0.14 & F \\ 
%2021gpw & 59541.64 & o & 19.18 & $\cdots$ & T \\ 
%2021gpw & 59557.66 & o & 18.78 & $\cdots$ & T \\ 
%2021gpw & 59565.59 & o & 19.79 & 0.27 & F \\ 
%2021gpw & 59573.60 & o & 19.34 & 0.17 & F \\ 
%2021gpw & 59589.58 & o & 20.28 & 0.24 & F \\ 
%2021gpw & 59590.09 & o & 19.99 & 0.23 & F \\ 
%2021gpw & 59593.62 & o & 19.54 & 0.24 & F \\ 
%2021gpw & 59595.07 & o & 19.40 & $\cdots$ & T \\ 
%2021gpw & 59597.52 & o & 18.96 & $\cdots$ & T \\ 
%2021gpw & 59598.08 & o & 18.91 & $\cdots$ & T \\ 
%2021gpw & 59601.59 & o & 19.53 & 0.23 & F \\ 
%2021gpw & 59602.08 & o & 18.89 & $\cdots$ & T \\ 
%2021gpw & 59603.59 & o & 20.17 & 0.27 & F \\ 
%2021gpw & 59606.41 & o & 20.18 & 0.15 & F \\ 
%2021gpw & 59607.56 & o & 19.97 & 0.12 & F \\ 
%2021gpw & 59608.59 & o & 20.10 & 0.20 & F \\ 
%2021gpw & 59610.59 & o & 20.21 & 0.17 & F \\ 
%2021gpw & 59614.55 & o & 20.02 & 0.16 & F \\ 
%2021gpw & 59618.58 & o & 20.10 & 0.17 & F \\ 
%2021gpw & 59619.65 & o & 20.09 & 0.21 & F \\ 
%2021gpw & 59620.48 & o & 20.24 & 0.25 & F \\ 
%2021gpw & 59622.45 & o & 19.88 & 0.20 & F \\ 
%2021gpw & 59623.46 & o & 19.59 & 0.20 & F \\ 
%2021gpw & 59624.52 & o & 20.41 & 0.25 & F \\ 
%2021gpw & 59625.39 & o & 20.18 & 0.31 & F \\ 
%2021gpw & 59626.52 & o & 19.21 & $\cdots$ & T \\ 
%2021gpw & 59627.39 & o & 19.10 & $\cdots$ & T \\ 
%2021gpw & 59631.51 & o & 19.88 & 0.28 & F \\ 
%2021gpw & 59632.56 & o & 20.15 & $\cdots$ & T \\ 
%2021gpw & 59633.50 & o & 19.98 & $\cdots$ & T \\ 
%2021gpw & 59634.51 & o & 19.81 & $\cdots$ & T \\ 
%2021gpw & 59635.35 & o & 20.40 & 0.21 & F \\ 
%2021gpw & 59636.58 & o & 20.68 & 0.25 & F \\ 
%2021gpw & 59638.52 & o & 20.50 & 0.29 & F \\ 
%2021gpw & 59639.48 & o & 20.07 & $\cdots$ & T \\ 
%2021gpw & 59642.51 & o & 19.77 & $\cdots$ & T \\ 
%2021gpw & 59646.50 & o & 19.01 & $\cdots$ & T \\ 
%2021gpw & 59649.46 & o & 20.07 & $\cdots$ & T \\ 
%2021gpw & 59650.46 & o & 20.11 & 0.22 & F \\ 
%2021gpw & 59651.46 & o & 19.43 & $\cdots$ & T \\ 
%2021gpw & 59653.45 & o & 19.99 & 0.26 & F \\ 
%2021gpw & 59654.42 & o & 19.38 & $\cdots$ & T \\ 
%2021gpw & 59655.22 & o & 18.15 & $\cdots$ & T \\ 
%2021gpw & 59659.44 & o & 19.62 & $\cdots$ & T \\ 
%2021gpw & 59660.49 & o & 20.13 & 0.30 & F \\ 
%2021gpw & 59662.50 & o & 19.96 & 0.20 & F \\ 
%2021gpw & 59663.22 & o & 19.91 & $\cdots$ & T \\ 
%2021gpw & 59664.56 & o & 20.09 & 0.16 & F \\ 
%2021gpw & 59666.54 & o & 19.96 & 0.18 & F \\ 
%2021gpw & 59667.31 & o & 18.43 & $\cdots$ & T \\ 
%2021gpw & 59670.43 & o & 20.06 & 0.21 & F \\ 
%2021gpw & 59671.42 & o & 19.91 & $\cdots$ & T \\ 
%2021gpw & 59672.40 & o & 19.96 & 0.22 & F \\ 
%2021gpw & 59675.18 & o & 20.13 & 0.20 & F \\ 
%2021gpw & 59680.40 & o & 19.74 & $\cdots$ & T \\ 
%2021gpw & 59682.39 & o & 19.90 & $\cdots$ & T \\ 
%2021gpw & 59683.10 & o & 18.71 & $\cdots$ & T \\ 
%2021gpw & 59687.24 & o & 19.21 & $\cdots$ & T \\ 
%2021gpw & 59688.44 & o & 18.16 & $\cdots$ & T \\ 
%2021gpw & 59689.38 & o & 19.75 & $\cdots$ & T \\ 
%2021gpw & 59690.45 & o & 20.11 & $\cdots$ & T \\ 
%2021gpw & 59691.19 & o & 19.62 & $\cdots$ & T \\ 
%2021gpw & 59692.36 & o & 20.56 & 0.29 & F \\ 
%2021gpw & 59695.27 & o & 20.78 & 0.28 & F \\ 
%2021gpw & 59696.46 & o & 20.66 & 0.31 & F \\ 
%2021gpw & 59699.44 & o & 19.29 & $\cdots$ & T \\ 
%2021gpw & 59708.29 & o & 19.81 & $\cdots$ & T \\ 
%2021gpw & 59710.32 & o & 19.80 & $\cdots$ & T \\ 
%2021gpw & 59714.43 & o & 19.43 & $\cdots$ & T \\ 
%2021gpw & 59715.27 & o & 19.93 & $\cdots$ & T \\ 
%2021gpw & 59716.41 & o & 19.71 & $\cdots$ & T \\ 
%2021gpw & 59717.38 & o & 19.80 & $\cdots$ & T \\ 
%2021gpw & 59719.35 & o & 20.17 & $\cdots$ & T \\ 
%2021gpw & 59720.42 & o & 19.96 & $\cdots$ & T \\ 
%2021gpw & 59723.36 & o & 19.91 & $\cdots$ & T \\ 
%2021gpw & 59724.59 & o & 20.51 & $\cdots$ & T \\ 
%2021gpw & 59727.33 & o & 16.83 & $\cdots$ & T \\ 
%2021gpw & 59728.35 & o & 16.73 & $\cdots$ & T \\ 
%2021gpw & 59731.33 & o & 20.51 & 0.28 & F \\ 
%2021gpw & 59732.32 & o & 20.09 & $\cdots$ & T \\ 
%2021gpw & 59735.32 & o & 20.03 & $\cdots$ & T \\ 
%2021gpw & 59736.53 & o & 20.18 & 0.19 & F \\ 
%2021gpw & 59737.31 & o & 19.99 & $\cdots$ & T \\ 
%2021gpw & 59739.34 & o & 19.28 & $\cdots$ & T \\ 
%2021gpw & 59740.31 & o & 19.15 & $\cdots$ & T \\ 
%2021gpw & 59741.34 & o & 19.53 & $\cdots$ & T \\ 
%2021gpw & 59743.30 & o & 19.22 & $\cdots$ & T \\ 
%2021gpw & 59744.33 & o & 19.12 & $\cdots$ & T \\ 
%2021gpw & 59747.25 & o & 20.19 & 0.23 & F \\ 
%2021gpw & 59748.32 & o & 20.19 & $\cdots$ & T \\ 
%2021gpw & 59751.32 & o & 20.23 & $\cdots$ & T \\ 
%2021gpw & 59754.28 & o & 20.13 & $\cdots$ & T \\ 
%2021gpw & 59755.35 & o & 19.61 & $\cdots$ & T \\ 
%2021gpw & 59756.37 & o & 19.68 & $\cdots$ & T \\ 
%2021gpw & 59758.30 & o & 19.45 & $\cdots$ & T \\ 
%2021gpw & 59760.33 & o & 20.05 & $\cdots$ & T \\ 
%2021gpw & 59763.27 & o & 20.01 & $\cdots$ & T \\ 
%2021gpw & 59764.27 & o & 19.96 & $\cdots$ & T \\ 
%2021gpw & 59765.28 & o & 19.86 & $\cdots$ & T \\ 
%2021gpw & 59766.27 & o & 19.71 & $\cdots$ & T \\ 
%2021gpw & 59767.27 & o & 19.36 & $\cdots$ & T \\ 
%2021gpw & 59770.29 & o & 20.01 & $\cdots$ & T \\ 
%2021gpw & 59772.27 & o & 19.40 & $\cdots$ & T \\ 
%2021gpw & 59774.27 & o & 19.84 & $\cdots$ & T \\ 
%2021gpw & 59775.27 & o & 19.63 & $\cdots$ & T \\ 
%2021gpw & 59776.31 & o & 19.96 & $\cdots$ & T \\ 
%2021gpw & 59779.33 & o & 19.89 & $\cdots$ & T \\ 
%2021gpw & 59782.97 & o & 19.14 & $\cdots$ & T \\ 
%2021gpw & 59783.31 & o & 19.44 & $\cdots$ & T \\ 
%2021gpw & 59786.98 & o & 19.11 & $\cdots$ & T \\ 
%2021gpw & 59787.30 & o & 19.96 & $\cdots$ & T \\ 
%2021gpw & 59797.26 & o & 19.54 & $\cdots$ & T \\ 
%2021gpw & 59805.26 & o & 19.86 & $\cdots$ & T \\ 
%2021gpw & 59811.24 & o & 18.82 & $\cdots$ & T \\ 
%2021gpw & 59812.24 & o & 19.01 & $\cdots$ & T \\ 
%2021gpw & 59815.23 & o & 16.80 & $\cdots$ & T \\ 
%2021gpw & 59816.24 & o & 16.27 & $\cdots$ & T \\ 
%2021kat & 58284.55 & c & 20.31 & $\cdots$ & T \\ 
%2021kat & 58308.52 & c & 20.62 & $\cdots$ & T \\ 
%2021kat & 58376.39 & c & 20.27 & $\cdots$ & T \\ 
%2021kat & 58428.28 & c & 20.22 & $\cdots$ & T \\ 
%2021kat & 58456.24 & c & 20.36 & $\cdots$ & T \\ 
%2021kat & 58692.43 & c & 20.07 & $\cdots$ & T \\ 
%2021kat & 58720.36 & c & 20.43 & $\cdots$ & T \\ 
%2021kat & 58724.40 & c & 20.65 & $\cdots$ & T \\ 
%2021kat & 58728.33 & c & 20.65 & $\cdots$ & T \\ 
%2021kat & 58756.36 & c & 20.27 & $\cdots$ & T \\ 
%2021kat & 58972.59 & c & 20.44 & $\cdots$ & T \\ 
%2021kat & 58992.52 & c & 20.54 & $\cdots$ & T \\ 
%2021kat & 59000.53 & c & 20.52 & $\cdots$ & T \\ 
%2021kat & 59020.51 & c & 20.82 & $\cdots$ & T \\ 
%2021kat & 59028.53 & c & 20.72 & 0.23 & F \\ 
%2021kat & 59048.40 & c & 20.27 & $\cdots$ & T \\ 
%2021kat & 59076.40 & c & 20.03 & $\cdots$ & T \\ 
%2021kat & 59080.36 & c & 20.59 & $\cdots$ & T \\ 
%2021kat & 59084.39 & c & 20.35 & $\cdots$ & T \\ 
%2021kat & 59104.38 & c & 20.43 & $\cdots$ & T \\ 
%2021kat & 59108.37 & c & 20.70 & $\cdots$ & T \\ 
%2021kat & 59132.36 & c & 20.34 & $\cdots$ & T \\ 
%2021kat & 59136.29 & c & 20.15 & $\cdots$ & T \\ 
%2021kat & 59140.30 & c & 17.41 & $\cdots$ & T \\ 
%2021kat & 59160.21 & c & 17.99 & $\cdots$ & T \\ 
%2021kat & 59194.20 & c & 19.56 & $\cdots$ & T \\ 
%2021kat & 59292.60 & c & 20.10 & $\cdots$ & T \\ 
%2021kat & 59314.61 & c & 20.47 & $\cdots$ & T \\ 
%2021kat & 59322.55 & c & 19.94 & 0.21 & F \\ 
%2021kat & 59326.61 & c & 19.52 & 0.08 & F \\ 
%2021kat & 59344.53 & c & 18.50 & 0.04 & F \\ 
%2021kat & 59356.56 & c & 18.43 & 0.03 & F \\ 
%2021kat & 59374.50 & c & 18.36 & 0.04 & F \\ 
%2021kat & 59378.49 & c & 18.35 & 0.03 & F \\ 
%2021kat & 59382.56 & c & 18.56 & 0.05 & F \\ 
%2021kat & 59404.43 & c & 18.92 & 0.06 & F \\ 
%2021kat & 59408.49 & c & 18.95 & 0.05 & F \\ 
%2021kat & 59412.48 & c & 18.82 & 0.04 & F \\ 
%2021kat & 59430.45 & c & 19.05 & 0.06 & F \\ 
%2021kat & 59434.43 & c & 19.17 & 0.06 & F \\ 
%2021kat & 59438.44 & c & 19.28 & 0.06 & F \\ 
%2021kat & 59456.35 & c & 19.32 & 0.08 & F \\ 
%2021kat & 59464.36 & c & 19.66 & 0.11 & F \\ 
%2021kat & 59468.36 & c & 19.73 & $\cdots$ & T \\ 
%2021kat & 59516.26 & c & 19.92 & $\cdots$ & T \\ 
%2021kat & 59524.28 & c & 20.06 & 0.17 & F \\ 
%2021kat & 59639.62 & c & 19.17 & $\cdots$ & T \\ 
%2021kat & 59671.59 & c & 19.82 & $\cdots$ & T \\ 
%2021kat & 59675.58 & c & 19.45 & $\cdots$ & T \\ 
%2021kat & 59679.55 & c & 19.57 & $\cdots$ & T \\ 
%2021kat & 59699.60 & c & 18.53 & $\cdots$ & T \\ 
%2021kat & 59727.52 & c & 20.09 & $\cdots$ & T \\ 
%2021kat & 59731.54 & c & 20.18 & $\cdots$ & T \\ 
%2021kat & 59735.49 & c & 20.27 & $\cdots$ & T \\ 
%2021kat & 59739.52 & c & 19.87 & $\cdots$ & T \\ 
%2021kat & 59767.51 & c & 17.40 & $\cdots$ & T \\ 
%2021kat & 59783.47 & c & 20.47 & $\cdots$ & T \\ 
%2021kat & 59787.44 & c & 19.85 & $\cdots$ & T \\ 
%2021kat & 59791.39 & c & 20.06 & $\cdots$ & T \\ 
%2021kat & 59811.40 & c & 20.47 & $\cdots$ & T \\ 
%2021kat & 59819.40 & c & 20.60 & $\cdots$ & T \\ 
%2021kat & 59823.34 & c & 20.62 & $\cdots$ & T \\ 
%2021kat & 59841.37 & c & 20.34 & $\cdots$ & T \\ 
%2021kat & 59845.32 & c & 20.39 & $\cdots$ & T \\ 
%2021kat & 59849.36 & c & 20.53 & $\cdots$ & T \\ 
%2021kat & 59871.31 & c & 20.39 & $\cdots$ & T \\ 
%2021kat & 59875.30 & c & 20.22 & $\cdots$ & T \\ 
%2021kat & 59897.24 & c & 20.39 & $\cdots$ & T \\ 
%2021kat & 59901.21 & c & 20.27 & $\cdots$ & T \\ 
%2021kat & 59905.22 & c & 20.31 & $\cdots$ & T \\ 
%2021kat & 58208.54 & o & 18.09 & $\cdots$ & T \\ 
%2021kat & 58266.55 & o & 19.39 & $\cdots$ & T \\ 
%2021kat & 58274.55 & o & 19.28 & $\cdots$ & T \\ 
%2021kat & 58282.55 & o & 19.97 & $\cdots$ & T \\ 
%2021kat & 58290.52 & o & 20.07 & $\cdots$ & T \\ 
%2021kat & 58300.52 & o & 19.13 & $\cdots$ & T \\ 
%2021kat & 58310.48 & o & 19.97 & $\cdots$ & T \\ 
%2021kat & 58318.47 & o & 20.11 & $\cdots$ & T \\ 
%2021kat & 58338.44 & o & 19.70 & $\cdots$ & T \\ 
%2021kat & 58342.43 & o & 20.01 & $\cdots$ & T \\ 
%2021kat & 58382.35 & o & 19.62 & $\cdots$ & T \\ 
%2021kat & 58384.35 & o & 17.98 & $\cdots$ & T \\ 
%2021kat & 58442.25 & o & 19.37 & $\cdots$ & T \\ 
%2021kat & 58450.25 & o & 19.67 & $\cdots$ & T \\ 
%2021kat & 58458.25 & o & 19.96 & $\cdots$ & T \\ 
%2021kat & 58462.25 & o & 19.66 & $\cdots$ & T \\ 
%2021kat & 58478.21 & o & 19.51 & $\cdots$ & T \\ 
%2021kat & 58616.56 & o & 20.12 & $\cdots$ & T \\ 
%2021kat & 58618.50 & o & 19.44 & $\cdots$ & T \\ 
%2021kat & 58638.56 & o & 18.23 & $\cdots$ & T \\ 
%2021kat & 58642.53 & o & 19.96 & $\cdots$ & T \\ 
%2021kat & 58644.50 & o & 20.01 & $\cdots$ & T \\ 
%2021kat & 58656.51 & o & 19.88 & $\cdots$ & T \\ 
%2021kat & 58662.52 & o & 20.03 & $\cdots$ & T \\ 
%2021kat & 58669.54 & o & 19.80 & $\cdots$ & T \\ 
%2021kat & 58680.44 & o & 19.31 & $\cdots$ & T \\ 
%2021kat & 58722.46 & o & 20.30 & $\cdots$ & T \\ 
%2021kat & 58730.43 & o & 20.44 & $\cdots$ & T \\ 
%2021kat & 58732.41 & o & 19.79 & $\cdots$ & T \\ 
%2021kat & 58746.36 & o & 19.74 & $\cdots$ & T \\ 
%2021kat & 58762.33 & o & 20.08 & $\cdots$ & T \\ 
%2021kat & 58764.31 & o & 19.97 & $\cdots$ & T \\ 
%2021kat & 58774.26 & o & 20.22 & $\cdots$ & T \\ 
%2021kat & 58778.34 & o & 19.86 & $\cdots$ & T \\ 
%2021kat & 58790.25 & o & 20.05 & $\cdots$ & T \\ 
%2021kat & 58794.30 & o & 19.92 & $\cdots$ & T \\ 
%2021kat & 58828.22 & o & 19.33 & $\cdots$ & T \\ 
%2021kat & 58974.59 & o & 19.40 & $\cdots$ & T \\ 
%2021kat & 58978.59 & o & 19.49 & $\cdots$ & T \\ 
%2021kat & 58994.53 & o & 20.12 & $\cdots$ & T \\ 
%2021kat & 59002.49 & o & 19.82 & $\cdots$ & T \\ 
%2021kat & 59004.58 & o & 19.54 & $\cdots$ & T \\ 
%2021kat & 59006.50 & o & 19.91 & $\cdots$ & T \\ 
%2021kat & 59010.49 & o & 19.94 & $\cdots$ & T \\ 
%2021kat & 59015.61 & o & 19.56 & $\cdots$ & T \\ 
%2021kat & 59018.49 & o & 20.05 & $\cdots$ & T \\ 
%2021kat & 59026.44 & o & 20.12 & $\cdots$ & T \\ 
%2021kat & 59030.46 & o & 20.08 & $\cdots$ & T \\ 
%2021kat & 59032.45 & o & 19.74 & $\cdots$ & T \\ 
%2021kat & 59034.51 & o & 19.55 & $\cdots$ & T \\ 
%2021kat & 59036.47 & o & 19.83 & $\cdots$ & T \\ 
%2021kat & 59038.49 & o & 19.66 & $\cdots$ & T \\ 
%2021kat & 59042.44 & o & 19.36 & $\cdots$ & T \\ 
%2021kat & 59046.42 & o & 17.74 & $\cdots$ & T \\ 
%2021kat & 59050.48 & o & 20.07 & $\cdots$ & T \\ 
%2021kat & 59054.46 & o & 19.79 & $\cdots$ & T \\ 
%2021kat & 59058.45 & o & 20.07 & $\cdots$ & T \\ 
%2021kat & 59060.43 & o & 19.70 & $\cdots$ & T \\ 
%2021kat & 59062.43 & o & 19.99 & $\cdots$ & T \\ 
%2021kat & 59064.42 & o & 19.30 & $\cdots$ & T \\ 
%2021kat & 59068.45 & o & 19.91 & $\cdots$ & T \\ 
%2021kat & 59070.43 & o & 19.67 & $\cdots$ & T \\ 
%2021kat & 59072.40 & o & 19.98 & $\cdots$ & T \\ 
%2021kat & 59074.43 & o & 20.33 & $\cdots$ & T \\ 
%2021kat & 59082.41 & o & 20.09 & $\cdots$ & T \\ 
%2021kat & 59086.35 & o & 20.26 & $\cdots$ & T \\ 
%2021kat & 59088.35 & o & 19.79 & $\cdots$ & T \\ 
%2021kat & 59090.37 & o & 20.03 & $\cdots$ & T \\ 
%2021kat & 59092.39 & o & 19.64 & $\cdots$ & T \\ 
%2021kat & 59094.34 & o & 19.58 & $\cdots$ & T \\ 
%2021kat & 59096.34 & o & 19.72 & $\cdots$ & T \\ 
%2021kat & 59098.36 & o & 19.97 & $\cdots$ & T \\ 
%2021kat & 59100.36 & o & 19.74 & $\cdots$ & T \\ 
%2021kat & 59102.33 & o & 20.26 & $\cdots$ & T \\ 
%2021kat & 59106.36 & o & 20.26 & $\cdots$ & T \\ 
%2021kat & 59110.31 & o & 18.92 & $\cdots$ & T \\ 
%2021kat & 59114.31 & o & 20.39 & $\cdots$ & T \\ 
%2021kat & 59118.30 & o & 20.15 & $\cdots$ & T \\ 
%2021kat & 59120.33 & o & 19.75 & $\cdots$ & T \\ 
%2021kat & 59122.33 & o & 19.64 & $\cdots$ & T \\ 
%2021kat & 59126.27 & o & 19.96 & $\cdots$ & T \\ 
%2021kat & 59130.33 & o & 21.10 & 0.30 & F \\ 
%2021kat & 59134.32 & o & 19.66 & $\cdots$ & T \\ 
%2021kat & 59138.31 & o & 19.96 & $\cdots$ & T \\ 
%2021kat & 59144.24 & o & 19.79 & $\cdots$ & T \\ 
%2021kat & 59146.30 & o & 20.53 & 0.29 & F \\ 
%2021kat & 59148.28 & o & 19.80 & $\cdots$ & T \\ 
%2021kat & 59154.28 & o & 19.64 & $\cdots$ & T \\ 
%2021kat & 59156.28 & o & 19.42 & $\cdots$ & T \\ 
%2021kat & 59162.28 & o & 20.12 & $\cdots$ & T \\ 
%2021kat & 59180.24 & o & 19.61 & $\cdots$ & T \\ 
%2021kat & 59186.24 & o & 19.94 & $\cdots$ & T \\ 
%2021kat & 59188.24 & o & 19.46 & $\cdots$ & T \\ 
%2021kat & 59212.21 & o & 18.95 & $\cdots$ & T \\ 
%2021kat & 59270.64 & o & 19.62 & $\cdots$ & T \\ 
%2021kat & 59304.63 & o & 19.14 & $\cdots$ & T \\ 
%2021kat & 59310.63 & o & 20.20 & $\cdots$ & T \\ 
%2021kat & 59320.59 & o & 19.98 & 0.30 & F \\ 
%2021kat & 59328.57 & o & 19.43 & 0.16 & F \\ 
%2021kat & 59334.58 & o & 18.80 & 0.07 & F \\ 
%2021kat & 59342.54 & o & 18.39 & 0.05 & F \\ 
%2021kat & 59346.56 & o & 18.41 & 0.05 & F \\ 
%2021kat & 59354.55 & o & 18.09 & 0.04 & F \\ 
%2021kat & 59358.55 & o & 18.20 & 0.05 & F \\ 
%2021kat & 59360.55 & o & 18.14 & 0.08 & F \\ 
%2021kat & 59362.54 & o & 17.98 & 0.04 & F \\ 
%2021kat & 59364.53 & o & 17.95 & 0.04 & F \\ 
%2021kat & 59368.50 & o & 18.02 & 0.04 & F \\ 
%2021kat & 59370.55 & o & 17.99 & 0.03 & F \\ 
%2021kat & 59372.52 & o & 18.06 & 0.05 & F \\ 
%2021kat & 59376.56 & o & 18.08 & 0.04 & F \\ 
%2021kat & 59384.49 & o & 18.05 & 0.04 & F \\ 
%2021kat & 59386.54 & o & 18.09 & 0.04 & F \\ 
%2021kat & 59388.48 & o & 18.41 & 0.08 & F \\ 
%2021kat & 59390.47 & o & 18.15 & 0.08 & F \\ 
%2021kat & 59392.48 & o & 18.51 & 0.08 & F \\ 
%2021kat & 59394.50 & o & 18.20 & 0.04 & F \\ 
%2021kat & 59398.44 & o & 18.31 & 0.04 & F \\ 
%2021kat & 59402.53 & o & 18.39 & 0.03 & F \\ 
%2021kat & 59406.43 & o & 18.49 & 0.05 & F \\ 
%2021kat & 59410.44 & o & 18.36 & 0.04 & F \\ 
%2021kat & 59414.42 & o & 18.68 & 0.13 & F \\ 
%2021kat & 59418.44 & o & 18.56 & 0.08 & F \\ 
%2021kat & 59420.47 & o & 18.53 & 0.07 & F \\ 
%2021kat & 59422.39 & o & 18.66 & 0.07 & F \\ 
%2021kat & 59424.43 & o & 18.75 & 0.06 & F \\ 
%2021kat & 59426.46 & o & 18.64 & 0.06 & F \\ 
%2021kat & 59428.52 & o & 18.54 & 0.06 & F \\ 
%2021kat & 59432.51 & o & 18.52 & 0.05 & F \\ 
%2021kat & 59436.49 & o & 18.52 & 0.06 & F \\ 
%2021kat & 59440.39 & o & 18.74 & 0.05 & F \\ 
%2021kat & 59442.39 & o & 18.85 & 0.06 & F \\ 
%2021kat & 59444.44 & o & 18.90 & 0.10 & F \\ 
%2021kat & 59446.38 & o & 19.04 & 0.10 & F \\ 
%2021kat & 59448.35 & o & 18.97 & 0.14 & F \\ 
%2021kat & 59452.38 & o & 18.96 & 0.09 & F \\ 
%2021kat & 59454.35 & o & 18.96 & 0.08 & F \\ 
%2021kat & 59458.43 & o & 18.96 & 0.09 & F \\ 
%2021kat & 59462.33 & o & 19.08 & 0.07 & F \\ 
%2021kat & 59466.45 & o & 19.01 & 0.15 & F \\ 
%2021kat & 59470.32 & o & 19.01 & 0.10 & F \\ 
%2021kat & 59472.35 & o & 18.95 & 0.10 & F \\ 
%2021kat & 59476.32 & o & 19.48 & 0.24 & F \\ 
%2021kat & 59478.31 & o & 19.40 & 0.27 & F \\ 
%2021kat & 59480.30 & o & 19.08 & 0.12 & F \\ 
%2021kat & 59482.41 & o & 19.25 & 0.14 & F \\ 
%2021kat & 59484.32 & o & 18.99 & 0.12 & F \\ 
%2021kat & 59486.35 & o & 19.20 & 0.09 & F \\ 
%2021kat & 59488.31 & o & 18.92 & 0.09 & F \\ 
%2021kat & 59490.32 & o & 19.47 & 0.13 & F \\ 
%2021kat & 59492.33 & o & 19.21 & 0.13 & F \\ 
%2021kat & 59494.27 & o & 19.29 & 0.11 & F \\ 
%2021kat & 59498.30 & o & 19.48 & 0.19 & F \\ 
%2021kat & 59500.31 & o & 19.28 & 0.12 & F \\ 
%2021kat & 59502.25 & o & 19.18 & 0.15 & F \\ 
%2021kat & 59504.28 & o & 19.59 & 0.18 & F \\ 
%2021kat & 59506.31 & o & 19.32 & 0.24 & F \\ 
%2021kat & 59508.33 & o & 19.30 & 0.15 & F \\ 
%2021kat & 59510.24 & o & 19.55 & 0.17 & F \\ 
%2021kat & 59512.24 & o & 19.22 & 0.09 & F \\ 
%2021kat & 59514.27 & o & 19.67 & 0.13 & F \\ 
%2021kat & 59518.24 & o & 20.04 & 0.20 & F \\ 
%2021kat & 59522.27 & o & 20.18 & 0.31 & F \\ 
%2021kat & 59526.21 & o & 19.85 & 0.17 & F \\ 
%2021kat & 59528.21 & o & 19.70 & 0.25 & F \\ 
%2021kat & 59530.26 & o & 19.83 & 0.21 & F \\ 
%2021kat & 59534.20 & o & 19.74 & 0.30 & F \\ 
%2021kat & 59536.20 & o & 19.84 & 0.28 & F \\ 
%2021kat & 59538.29 & o & 18.88 & $\cdots$ & T \\ 
%2021kat & 59540.26 & o & 19.81 & 0.26 & F \\ 
%2021kat & 59546.22 & o & 20.23 & 0.29 & F \\ 
%2021kat & 59562.22 & o & 19.16 & $\cdots$ & T \\ 
%2021kat & 59564.23 & o & 19.56 & 0.24 & F \\ 
%2021kat & 59637.65 & o & 18.91 & $\cdots$ & T \\ 
%2021kat & 59653.64 & o & 19.10 & $\cdots$ & T \\ 
%2021kat & 59669.62 & o & 19.88 & $\cdots$ & T \\ 
%2021kat & 59683.63 & o & 19.15 & 0.31 & F \\ 
%2021kat & 59687.55 & o & 18.57 & $\cdots$ & T \\ 
%2021kat & 59693.54 & o & 19.45 & $\cdots$ & T \\ 
%2021kat & 59709.56 & o & 19.88 & $\cdots$ & T \\ 
%2021kat & 59711.53 & o & 19.77 & $\cdots$ & T \\ 
%2021kat & 59713.56 & o & 19.57 & $\cdots$ & T \\ 
%2021kat & 59715.55 & o & 19.37 & $\cdots$ & T \\ 
%2021kat & 59717.52 & o & 19.10 & $\cdots$ & T \\ 
%2021kat & 59721.53 & o & 19.92 & $\cdots$ & T \\ 
%2021kat & 59723.55 & o & 19.89 & 0.21 & F \\ 
%2021kat & 59725.52 & o & 19.86 & $\cdots$ & T \\ 
%2021kat & 59729.51 & o & 20.10 & $\cdots$ & T \\ 
%2021kat & 59733.49 & o & 20.76 & 0.28 & F \\ 
%2021kat & 59737.50 & o & 20.35 & 0.30 & F \\ 
%2021kat & 59741.49 & o & 19.58 & $\cdots$ & T \\ 
%2021kat & 59745.50 & o & 18.79 & $\cdots$ & T \\ 
%2021kat & 59747.52 & o & 19.52 & $\cdots$ & T \\ 
%2021kat & 59749.52 & o & 18.57 & $\cdots$ & T \\ 
%2021kat & 59751.48 & o & 19.86 & $\cdots$ & T \\ 
%2021kat & 59753.47 & o & 20.06 & $\cdots$ & T \\ 
%2021kat & 59757.44 & o & 19.74 & $\cdots$ & T \\ 
%2021kat & 59761.45 & o & 19.77 & $\cdots$ & T \\ 
%2021kat & 59765.44 & o & 20.14 & $\cdots$ & T \\ 
%2021kat & 59769.49 & o & 19.94 & $\cdots$ & T \\ 
%2021kat & 59771.48 & o & 17.27 & $\cdots$ & T \\ 
%2021kat & 59773.48 & o & 19.22 & $\cdots$ & T \\ 
%2021kat & 59777.51 & o & 19.55 & $\cdots$ & T \\ 
%2021kat & 59779.48 & o & 19.96 & $\cdots$ & T \\ 
%2021kat & 59785.47 & o & 19.86 & $\cdots$ & T \\ 
%2021kat & 59789.47 & o & 20.10 & $\cdots$ & T \\ 
%2021kat & 59793.42 & o & 19.99 & $\cdots$ & T \\ 
%2021kat & 59799.38 & o & 19.74 & $\cdots$ & T \\ 
%2021kat & 59801.41 & o & 18.26 & $\cdots$ & T \\ 
%2021kat & 59803.43 & o & 19.37 & $\cdots$ & T \\ 
%2021kat & 59805.40 & o & 18.97 & $\cdots$ & T \\ 
%2021kat & 59807.39 & o & 20.34 & 0.28 & F \\ 
%2021kat & 59809.42 & o & 19.97 & $\cdots$ & T \\ 
%2021kat & 59813.40 & o & 20.06 & $\cdots$ & T \\ 
%2021kat & 59817.40 & o & 19.94 & $\cdots$ & T \\ 
%2021kat & 59821.42 & o & 19.84 & $\cdots$ & T \\ 
%2021kat & 59825.40 & o & 20.06 & $\cdots$ & T \\ 
%2021kat & 59829.32 & o & 19.29 & $\cdots$ & T \\ 
%2021kat & 59833.37 & o & 19.48 & $\cdots$ & T \\ 
%2021kat & 59837.31 & o & 20.83 & 0.29 & F \\ 
%2021kat & 59839.30 & o & 20.11 & $\cdots$ & T \\ 
%2021kat & 59843.36 & o & 19.97 & $\cdots$ & T \\ 
%2021kat & 59847.29 & o & 19.74 & $\cdots$ & T \\ 
%2021kat & 59851.33 & o & 20.39 & 0.27 & F \\ 
%2021kat & 59853.28 & o & 20.14 & $\cdots$ & T \\ 
%2021kat & 59857.41 & o & 19.31 & $\cdots$ & T \\ 
%2021kat & 59859.35 & o & 15.09 & $\cdots$ & T \\ 
%2021kat & 59861.27 & o & 16.56 & $\cdots$ & T \\ 
%2021kat & 59863.26 & o & 16.61 & $\cdots$ & T \\ 
%2021kat & 59865.31 & o & 18.88 & $\cdots$ & T \\ 
%2021kat & 59867.34 & o & 19.37 & $\cdots$ & T \\ 
%2021kat & 59869.25 & o & 19.99 & $\cdots$ & T \\ 
%2021kat & 59873.29 & o & 19.52 & $\cdots$ & T \\ 
%2021kat & 59877.24 & o & 19.93 & $\cdots$ & T \\ 
%2021kat & 59881.29 & o & 20.06 & $\cdots$ & T \\ 
%2021kat & 59883.26 & o & 19.07 & $\cdots$ & T \\ 
%2021kat & 59885.23 & o & 19.64 & $\cdots$ & T \\ 
%2021kat & 59893.21 & o & 19.92 & $\cdots$ & T \\ 
%2021kat & 59899.25 & o & 19.96 & $\cdots$ & T \\ 
%2021kat & 59915.24 & o & 19.66 & $\cdots$ & T \\ 
%2021lhy & 58338.54 & c & 20.65 & $\cdots$ & T \\ 
%2021lhy & 58434.31 & c & 20.47 & $\cdots$ & T \\ 
%2021lhy & 58642.55 & c & 20.47 & $\cdots$ & T \\ 
%2021lhy & 58694.43 & c & 20.53 & $\cdots$ & T \\ 
%2021lhy & 58702.43 & c & 20.65 & $\cdots$ & T \\ 
%2021lhy & 58778.27 & c & 20.53 & $\cdots$ & T \\ 
%2021lhy & 58990.58 & c & 20.59 & $\cdots$ & T \\ 
%2021lhy & 58994.57 & c & 20.59 & $\cdots$ & T \\ 
%2021lhy & 59050.49 & c & 20.56 & $\cdots$ & T \\ 
%2021lhy & 59054.60 & c & 20.56 & $\cdots$ & T \\ 
%2021lhy & 59058.46 & c & 20.62 & $\cdots$ & T \\ 
%2021lhy & 59078.45 & c & 21.02 & $\cdots$ & T \\ 
%2021lhy & 59082.39 & c & 20.56 & $\cdots$ & T \\ 
%2021lhy & 59102.39 & c & 20.65 & $\cdots$ & T \\ 
%2021lhy & 59105.33 & c & 20.56 & $\cdots$ & T \\ 
%2021lhy & 59106.40 & c & 20.53 & $\cdots$ & T \\ 
%2021lhy & 59110.39 & c & 20.39 & $\cdots$ & T \\ 
%2021lhy & 59114.36 & c & 20.27 & $\cdots$ & T \\ 
%2021lhy & 59130.34 & c & 20.62 & $\cdots$ & T \\ 
%2021lhy & 59138.35 & c & 20.47 & $\cdots$ & T \\ 
%2021lhy & 59142.30 & c & 20.53 & $\cdots$ & T \\ 
%2021lhy & 59170.25 & c & 20.27 & $\cdots$ & T \\ 
%2021lhy & 59190.22 & c & 20.39 & $\cdots$ & T \\ 
%2021lhy & 59194.23 & c & 20.44 & $\cdots$ & T \\ 
%2021lhy & 59198.21 & c & 19.98 & $\cdots$ & T \\ 
%2021lhy & 59354.60 & c & 19.79 & 0.12 & F \\ 
%2021lhy & 59372.55 & c & 19.69 & 0.08 & F \\ 
%2021lhy & 59376.56 & c & 19.53 & 0.07 & F \\ 
%2021lhy & 59380.54 & c & 19.55 & 0.09 & F \\ 
%2021lhy & 59384.50 & c & 19.41 & 0.17 & F \\ 
%2021lhy & 59402.52 & c & 19.39 & 0.07 & F \\ 
%2021lhy & 59406.49 & c & 19.23 & 0.07 & F \\ 
%2021lhy & 59414.48 & c & 19.37 & 0.17 & F \\ 
%2021lhy & 59432.50 & c & 19.55 & 0.07 & F \\ 
%2021lhy & 59436.42 & c & 19.93 & 0.10 & F \\ 
%2021lhy & 59440.42 & c & 19.86 & 0.12 & F \\ 
%2021lhy & 59458.42 & c & 17.32 & $\cdots$ & T \\ 
%2021lhy & 59462.42 & c & 20.07 & $\cdots$ & T \\ 
%2021lhy & 59466.37 & c & 20.68 & $\cdots$ & T \\ 
%2021lhy & 59518.28 & c & 20.53 & $\cdots$ & T \\ 
%2021lhy & 59522.31 & c & 20.31 & $\cdots$ & T \\ 
%2021lhy & 59526.26 & c & 20.39 & $\cdots$ & T \\ 
%2021lhy & 59680.62 & c & 19.22 & $\cdots$ & T \\ 
%2021lhy & 59728.59 & c & 18.71 & $\cdots$ & T \\ 
%2021lhy & 59732.52 & c & 20.31 & $\cdots$ & T \\ 
%2021lhy & 59736.53 & c & 20.44 & $\cdots$ & T \\ 
%2021lhy & 59768.50 & c & 20.31 & $\cdots$ & T \\ 
%2021lhy & 59784.82 & c & 21.11 & $\cdots$ & T \\ 
%2021lhy & 59788.41 & c & 20.56 & $\cdots$ & T \\ 
%2021lhy & 59791.27 & c & 20.73 & $\cdots$ & T \\ 
%2021lhy & 59796.50 & c & 20.27 & $\cdots$ & T \\ 
%2021lhy & 59797.04 & c & 20.69 & $\cdots$ & T \\ 
%2021lhy & 59811.23 & c & 20.47 & $\cdots$ & T \\ 
%2021lhy & 59812.47 & c & 19.36 & $\cdots$ & T \\ 
%2021lhy & 59815.20 & c & 20.59 & $\cdots$ & T \\ 
%2021lhy & 59819.22 & c & 20.69 & $\cdots$ & T \\ 
%2021lhy & 59820.40 & c & 20.41 & $\cdots$ & T \\ 
%2021lhy & 59823.14 & c & 20.02 & $\cdots$ & T \\ 
%2021lhy & 59824.40 & c & 20.44 & $\cdots$ & T \\ 
%2021lhy & 59842.36 & c & 20.53 & $\cdots$ & T \\ 
%2021lhy & 59844.86 & c & 19.49 & $\cdots$ & T \\ 
%2021lhy & 59846.35 & c & 20.44 & $\cdots$ & T \\ 
%2021lhy & 59848.85 & c & 20.62 & $\cdots$ & T \\ 
%2021lhy & 59850.34 & c & 20.56 & $\cdots$ & T \\ 
%2021lhy & 59867.08 & c & 20.36 & $\cdots$ & T \\ 
%2021lhy & 59868.31 & c & 20.54 & $\cdots$ & T \\ 
%2021lhy & 59871.06 & c & 20.18 & $\cdots$ & T \\ 
%2021lhy & 59872.29 & c & 20.60 & $\cdots$ & T \\ 
%2021lhy & 59875.05 & c & 20.24 & $\cdots$ & T \\ 
%2021lhy & 59876.29 & c & 20.29 & $\cdots$ & T \\ 
%2021lhy & 59879.04 & c & 20.18 & $\cdots$ & T \\ 
%2021lhy & 59880.33 & c & 20.31 & $\cdots$ & T \\ 
%2021lhy & 59896.77 & c & 20.36 & $\cdots$ & T \\ 
%2021lhy & 59898.29 & c & 20.47 & $\cdots$ & T \\ 
%2021lhy & 59902.31 & c & 19.82 & $\cdots$ & T \\ 
%2021lhy & 59906.22 & c & 20.41 & $\cdots$ & T \\ 
%2021lhy & 58290.61 & o & 19.69 & $\cdots$ & T \\ 
%2021lhy & 58294.58 & o & 20.35 & $\cdots$ & T \\ 
%2021lhy & 58296.54 & o & 19.43 & $\cdots$ & T \\ 
%2021lhy & 58322.58 & o & 20.51 & $\cdots$ & T \\ 
%2021lhy & 58324.52 & o & 19.37 & $\cdots$ & T \\ 
%2021lhy & 58330.54 & o & 16.36 & $\cdots$ & T \\ 
%2021lhy & 58350.49 & o & 19.55 & $\cdots$ & T \\ 
%2021lhy & 58364.48 & o & 19.38 & $\cdots$ & T \\ 
%2021lhy & 58372.45 & o & 20.07 & $\cdots$ & T \\ 
%2021lhy & 58378.42 & o & 20.35 & $\cdots$ & T \\ 
%2021lhy & 58387.44 & o & 18.59 & $\cdots$ & T \\ 
%2021lhy & 58390.40 & o & 19.87 & $\cdots$ & T \\ 
%2021lhy & 58406.35 & o & 20.38 & $\cdots$ & T \\ 
%2021lhy & 58436.28 & o & 19.47 & $\cdots$ & T \\ 
%2021lhy & 58450.23 & o & 20.28 & $\cdots$ & T \\ 
%2021lhy & 58464.22 & o & 19.82 & $\cdots$ & T \\ 
%2021lhy & 58630.58 & o & 19.93 & $\cdots$ & T \\ 
%2021lhy & 58632.60 & o & 19.89 & $\cdots$ & T \\ 
%2021lhy & 58644.52 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 58676.48 & o & 20.01 & $\cdots$ & T \\ 
%2021lhy & 58692.49 & o & 20.31 & $\cdots$ & T \\ 
%2021lhy & 58696.57 & o & 19.93 & $\cdots$ & T \\ 
%2021lhy & 58703.51 & o & 20.58 & $\cdots$ & T \\ 
%2021lhy & 58718.44 & o & 20.38 & $\cdots$ & T \\ 
%2021lhy & 58720.56 & o & 20.13 & $\cdots$ & T \\ 
%2021lhy & 58752.40 & o & 20.51 & $\cdots$ & T \\ 
%2021lhy & 58756.33 & o & 20.32 & $\cdots$ & T \\ 
%2021lhy & 58772.34 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 58774.34 & o & 20.03 & $\cdots$ & T \\ 
%2021lhy & 58780.27 & o & 19.87 & $\cdots$ & T \\ 
%2021lhy & 58784.34 & o & 20.14 & $\cdots$ & T \\ 
%2021lhy & 58788.29 & o & 20.35 & $\cdots$ & T \\ 
%2021lhy & 58824.23 & o & 19.83 & $\cdots$ & T \\ 
%2021lhy & 58830.20 & o & 19.19 & $\cdots$ & T \\ 
%2021lhy & 58832.23 & o & 19.81 & $\cdots$ & T \\ 
%2021lhy & 58964.61 & o & 18.92 & $\cdots$ & T \\ 
%2021lhy & 58972.58 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59000.58 & o & 20.48 & $\cdots$ & T \\ 
%2021lhy & 59006.57 & o & 19.73 & $\cdots$ & T \\ 
%2021lhy & 59044.58 & o & 20.00 & $\cdots$ & T \\ 
%2021lhy & 59048.47 & o & 20.08 & $\cdots$ & T \\ 
%2021lhy & 59052.55 & o & 20.63 & $\cdots$ & T \\ 
%2021lhy & 59060.30 & o & 19.71 & $\cdots$ & T \\ 
%2021lhy & 59061.42 & o & 19.91 & $\cdots$ & T \\ 
%2021lhy & 59062.41 & o & 19.78 & $\cdots$ & T \\ 
%2021lhy & 59068.50 & o & 19.98 & $\cdots$ & T \\ 
%2021lhy & 59069.54 & o & 19.49 & $\cdots$ & T \\ 
%2021lhy & 59070.48 & o & 20.35 & $\cdots$ & T \\ 
%2021lhy & 59072.50 & o & 20.21 & $\cdots$ & T \\ 
%2021lhy & 59074.48 & o & 20.41 & $\cdots$ & T \\ 
%2021lhy & 59076.46 & o & 20.54 & $\cdots$ & T \\ 
%2021lhy & 59078.49 & o & 20.57 & $\cdots$ & T \\ 
%2021lhy & 59080.44 & o & 20.43 & $\cdots$ & T \\ 
%2021lhy & 59084.39 & o & 20.51 & $\cdots$ & T \\ 
%2021lhy & 59088.45 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59090.43 & o & 19.81 & $\cdots$ & T \\ 
%2021lhy & 59096.41 & o & 19.89 & $\cdots$ & T \\ 
%2021lhy & 59098.45 & o & 19.89 & $\cdots$ & T \\ 
%2021lhy & 59100.39 & o & 20.38 & $\cdots$ & T \\ 
%2021lhy & 59104.40 & o & 20.57 & $\cdots$ & T \\ 
%2021lhy & 59108.36 & o & 20.26 & $\cdots$ & T \\ 
%2021lhy & 59112.34 & o & 20.03 & $\cdots$ & T \\ 
%2021lhy & 59117.31 & o & 19.94 & $\cdots$ & T \\ 
%2021lhy & 59118.29 & o & 19.78 & $\cdots$ & T \\ 
%2021lhy & 59126.36 & o & 20.22 & $\cdots$ & T \\ 
%2021lhy & 59128.43 & o & 19.62 & $\cdots$ & T \\ 
%2021lhy & 59132.32 & o & 18.78 & $\cdots$ & T \\ 
%2021lhy & 59136.34 & o & 20.21 & $\cdots$ & T \\ 
%2021lhy & 59140.29 & o & 20.01 & $\cdots$ & T \\ 
%2021lhy & 59144.30 & o & 20.19 & $\cdots$ & T \\ 
%2021lhy & 59146.32 & o & 19.81 & $\cdots$ & T \\ 
%2021lhy & 59154.32 & o & 19.58 & $\cdots$ & T \\ 
%2021lhy & 59156.29 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59158.26 & o & 20.24 & $\cdots$ & T \\ 
%2021lhy & 59160.29 & o & 19.01 & $\cdots$ & T \\ 
%2021lhy & 59172.25 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59180.22 & o & 19.75 & $\cdots$ & T \\ 
%2021lhy & 59182.22 & o & 19.69 & $\cdots$ & T \\ 
%2021lhy & 59184.25 & o & 19.75 & $\cdots$ & T \\ 
%2021lhy & 59186.25 & o & 19.83 & $\cdots$ & T \\ 
%2021lhy & 59188.21 & o & 20.05 & $\cdots$ & T \\ 
%2021lhy & 59192.25 & o & 19.95 & $\cdots$ & T \\ 
%2021lhy & 59208.21 & o & 19.89 & $\cdots$ & T \\ 
%2021lhy & 59216.21 & o & 19.15 & $\cdots$ & T \\ 
%2021lhy & 59322.61 & o & 18.96 & $\cdots$ & T \\ 
%2021lhy & 59326.62 & o & 20.24 & 0.23 & F \\ 
%2021lhy & 59332.59 & o & 19.92 & 0.26 & F \\ 
%2021lhy & 59334.61 & o & 19.35 & $\cdots$ & T \\ 
%2021lhy & 59336.61 & o & 19.56 & 0.20 & F \\ 
%2021lhy & 59344.61 & o & 19.48 & 0.12 & F \\ 
%2021lhy & 59348.60 & o & 19.19 & 0.07 & F \\ 
%2021lhy & 59352.60 & o & 19.17 & 0.07 & F \\ 
%2021lhy & 59358.54 & o & 19.12 & 0.14 & F \\ 
%2021lhy & 59360.59 & o & 19.22 & 0.11 & F \\ 
%2021lhy & 59362.57 & o & 18.29 & $\cdots$ & T \\ 
%2021lhy & 59364.54 & o & 19.28 & 0.16 & F \\ 
%2021lhy & 59366.60 & o & 19.01 & 0.13 & F \\ 
%2021lhy & 59368.59 & o & 19.17 & 0.07 & F \\ 
%2021lhy & 59370.57 & o & 19.10 & 0.07 & F \\ 
%2021lhy & 59374.52 & o & 18.99 & 0.08 & F \\ 
%2021lhy & 59382.51 & o & 19.00 & 0.07 & F \\ 
%2021lhy & 59386.54 & o & 19.12 & 0.07 & F \\ 
%2021lhy & 59388.47 & o & 19.28 & 0.12 & F \\ 
%2021lhy & 59389.49 & o & 19.04 & 0.17 & F \\ 
%2021lhy & 59390.48 & o & 18.77 & 0.18 & F \\ 
%2021lhy & 59396.58 & o & 19.13 & 0.07 & F \\ 
%2021lhy & 59400.51 & o & 18.98 & 0.06 & F \\ 
%2021lhy & 59404.51 & o & 18.79 & 0.05 & F \\ 
%2021lhy & 59408.48 & o & 18.80 & 0.05 & F \\ 
%2021lhy & 59412.49 & o & 18.88 & 0.05 & F \\ 
%2021lhy & 59414.46 & o & 18.88 & 0.09 & F \\ 
%2021lhy & 59424.49 & o & 18.96 & 0.09 & F \\ 
%2021lhy & 59426.50 & o & 18.96 & 0.08 & F \\ 
%2021lhy & 59428.48 & o & 19.25 & 0.08 & F \\ 
%2021lhy & 59434.51 & o & 19.07 & 0.09 & F \\ 
%2021lhy & 59438.41 & o & 19.45 & 0.09 & F \\ 
%2021lhy & 59442.40 & o & 19.44 & 0.14 & F \\ 
%2021lhy & 59444.40 & o & 19.43 & 0.14 & F \\ 
%2021lhy & 59450.56 & o & 18.67 & $\cdots$ & T \\ 
%2021lhy & 59452.50 & o & 19.74 & 0.17 & F \\ 
%2021lhy & 59454.44 & o & 19.69 & 0.13 & F \\ 
%2021lhy & 59456.45 & o & 19.91 & 0.14 & F \\ 
%2021lhy & 59460.43 & o & 19.82 & 0.23 & F \\ 
%2021lhy & 59464.43 & o & 19.88 & 0.13 & F \\ 
%2021lhy & 59468.42 & o & 20.15 & 0.24 & F \\ 
%2021lhy & 59470.36 & o & 20.36 & 0.18 & F \\ 
%2021lhy & 59478.42 & o & 19.29 & $\cdots$ & T \\ 
%2021lhy & 59480.43 & o & 19.32 & $\cdots$ & T \\ 
%2021lhy & 59484.38 & o & 19.58 & $\cdots$ & T \\ 
%2021lhy & 59486.33 & o & 20.56 & 0.23 & F \\ 
%2021lhy & 59488.36 & o & 19.50 & $\cdots$ & T \\ 
%2021lhy & 59490.37 & o & 20.28 & $\cdots$ & T \\ 
%2021lhy & 59492.31 & o & 18.72 & $\cdots$ & T \\ 
%2021lhy & 59494.34 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59496.31 & o & 20.09 & 0.24 & F \\ 
%2021lhy & 59498.34 & o & 20.34 & 0.21 & F \\ 
%2021lhy & 59501.29 & o & 19.77 & $\cdots$ & T \\ 
%2021lhy & 59506.36 & o & 18.77 & $\cdots$ & T \\ 
%2021lhy & 59508.32 & o & 19.24 & $\cdots$ & T \\ 
%2021lhy & 59509.30 & o & 19.88 & $\cdots$ & T \\ 
%2021lhy & 59510.29 & o & 19.84 & $\cdots$ & T \\ 
%2021lhy & 59512.32 & o & 20.27 & 0.29 & F \\ 
%2021lhy & 59516.31 & o & 19.83 & $\cdots$ & T \\ 
%2021lhy & 59520.31 & o & 19.94 & $\cdots$ & T \\ 
%2021lhy & 59524.26 & o & 20.02 & $\cdots$ & T \\ 
%2021lhy & 59528.30 & o & 19.74 & 0.27 & F \\ 
%2021lhy & 59530.26 & o & 18.45 & $\cdots$ & T \\ 
%2021lhy & 59532.25 & o & 19.26 & $\cdots$ & T \\ 
%2021lhy & 59538.33 & o & 19.23 & $\cdots$ & T \\ 
%2021lhy & 59542.23 & o & 19.89 & 0.16 & F \\ 
%2021lhy & 59544.27 & o & 19.84 & $\cdots$ & T \\ 
%2021lhy & 59546.27 & o & 20.00 & $\cdots$ & T \\ 
%2021lhy & 59550.28 & o & 19.54 & $\cdots$ & T \\ 
%2021lhy & 59560.24 & o & 19.74 & $\cdots$ & T \\ 
%2021lhy & 59566.20 & o & 18.89 & $\cdots$ & T \\ 
%2021lhy & 59681.14 & o & 19.87 & $\cdots$ & T \\ 
%2021lhy & 59688.61 & o & 19.23 & $\cdots$ & T \\ 
%2021lhy & 59695.41 & o & 19.34 & $\cdots$ & T \\ 
%2021lhy & 59699.39 & o & 18.90 & $\cdots$ & T \\ 
%2021lhy & 59701.16 & o & 19.07 & $\cdots$ & T \\ 
%2021lhy & 59703.41 & o & 19.32 & $\cdots$ & T \\ 
%2021lhy & 59710.58 & o & 19.71 & $\cdots$ & T \\ 
%2021lhy & 59714.61 & o & 18.95 & $\cdots$ & T \\ 
%2021lhy & 59716.60 & o & 19.27 & $\cdots$ & T \\ 
%2021lhy & 59724.59 & o & 19.14 & $\cdots$ & T \\ 
%2021lhy & 59725.13 & o & 20.02 & $\cdots$ & T \\ 
%2021lhy & 59730.60 & o & 19.66 & $\cdots$ & T \\ 
%2021lhy & 59734.61 & o & 19.30 & $\cdots$ & T \\ 
%2021lhy & 59737.11 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59738.56 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 59740.52 & o & 20.09 & $\cdots$ & T \\ 
%2021lhy & 59742.50 & o & 19.37 & $\cdots$ & T \\ 
%2021lhy & 59744.50 & o & 18.99 & $\cdots$ & T \\ 
%2021lhy & 59746.55 & o & 19.25 & $\cdots$ & T \\ 
%2021lhy & 59747.25 & o & 19.08 & $\cdots$ & T \\ 
%2021lhy & 59750.59 & o & 19.68 & $\cdots$ & T \\ 
%2021lhy & 59754.56 & o & 19.97 & $\cdots$ & T \\ 
%2021lhy & 59758.54 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 59762.61 & o & 19.49 & $\cdots$ & T \\ 
%2021lhy & 59766.51 & o & 20.51 & $\cdots$ & T \\ 
%2021lhy & 59769.06 & o & 19.93 & $\cdots$ & T \\ 
%2021lhy & 59770.49 & o & 19.93 & $\cdots$ & T \\ 
%2021lhy & 59772.69 & o & 19.67 & $\cdots$ & T \\ 
%2021lhy & 59773.00 & o & 18.78 & $\cdots$ & T \\ 
%2021lhy & 59778.53 & o & 19.67 & $\cdots$ & T \\ 
%2021lhy & 59781.07 & o & 19.97 & $\cdots$ & T \\ 
%2021lhy & 59783.28 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59786.42 & o & 20.21 & $\cdots$ & T \\ 
%2021lhy & 59787.31 & o & 20.14 & $\cdots$ & T \\ 
%2021lhy & 59794.53 & o & 20.15 & $\cdots$ & T \\ 
%2021lhy & 59799.20 & o & 19.53 & $\cdots$ & T \\ 
%2021lhy & 59800.70 & o & 19.56 & $\cdots$ & T \\ 
%2021lhy & 59806.46 & o & 19.61 & $\cdots$ & T \\ 
%2021lhy & 59807.28 & o & 19.83 & $\cdots$ & T \\ 
%2021lhy & 59808.49 & o & 20.07 & $\cdots$ & T \\ 
%2021lhy & 59810.44 & o & 20.09 & $\cdots$ & T \\ 
%2021lhy & 59812.96 & o & 20.31 & $\cdots$ & T \\ 
%2021lhy & 59814.42 & o & 20.05 & $\cdots$ & T \\ 
%2021lhy & 59818.43 & o & 20.03 & $\cdots$ & T \\ 
%2021lhy & 59822.44 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 59826.40 & o & 19.98 & $\cdots$ & T \\ 
%2021lhy & 59827.11 & o & 19.98 & $\cdots$ & T \\ 
%2021lhy & 59828.86 & o & 19.43 & $\cdots$ & T \\ 
%2021lhy & 59836.68 & o & 20.19 & $\cdots$ & T \\ 
%2021lhy & 59838.41 & o & 20.17 & $\cdots$ & T \\ 
%2021lhy & 59840.39 & o & 19.96 & $\cdots$ & T \\ 
%2021lhy & 59843.11 & o & 20.21 & $\cdots$ & T \\ 
%2021lhy & 59844.35 & o & 19.96 & $\cdots$ & T \\ 
%2021lhy & 59848.34 & o & 20.01 & $\cdots$ & T \\ 
%2021lhy & 59851.10 & o & 20.05 & $\cdots$ & T \\ 
%2021lhy & 59852.84 & o & 20.33 & $\cdots$ & T \\ 
%2021lhy & 59854.33 & o & 20.35 & $\cdots$ & T \\ 
%2021lhy & 59855.09 & o & 19.80 & $\cdots$ & T \\ 
%2021lhy & 59856.75 & o & 19.11 & $\cdots$ & T \\ 
%2021lhy & 59860.64 & o & 19.38 & $\cdots$ & T \\ 
%2021lhy & 59862.36 & o & 16.53 & $\cdots$ & T \\ 
%2021lhy & 59863.16 & o & 19.07 & $\cdots$ & T \\ 
%2021lhy & 59864.32 & o & 19.64 & $\cdots$ & T \\ 
%2021lhy & 59866.34 & o & 16.61 & $\cdots$ & T \\ 
%2021lhy & 59870.23 & o & 20.03 & $\cdots$ & T \\ 
%2021lhy & 59872.79 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 59874.36 & o & 20.31 & $\cdots$ & T \\ 
%2021lhy & 59876.79 & o & 19.73 & $\cdots$ & T \\ 
%2021lhy & 59878.28 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 59882.28 & o & 20.11 & $\cdots$ & T \\ 
%2021lhy & 59883.04 & o & 19.75 & $\cdots$ & T \\ 
%2021lhy & 59884.46 & o & 18.90 & $\cdots$ & T \\ 
%2021lhy & 59887.07 & o & 19.09 & $\cdots$ & T \\ 
%2021lhy & 59888.82 & o & 16.06 & $\cdots$ & T \\ 
%2021lhy & 59890.32 & o & 19.72 & $\cdots$ & T \\ 
%2021lhy & 59891.05 & o & 19.34 & $\cdots$ & T \\ 
%2021lhy & 59892.64 & o & 19.42 & $\cdots$ & T \\ 
%2021lhy & 59894.25 & o & 19.98 & $\cdots$ & T \\ 
%2021lhy & 59896.27 & o & 20.09 & $\cdots$ & T \\ 
%2021lhy & 59900.24 & o & 20.15 & $\cdots$ & T \\ 
%2021lhy & 59908.21 & o & 20.05 & $\cdots$ & T \\ 
%2021lhy & 59916.26 & o & 19.45 & $\cdots$ & T \\ 
%2021lhy & 59919.03 & o & 18.58 & $\cdots$ & T \\ 
%2021mz & 58321.61 & o & 19.77 & $\cdots$ & T \\ 
%2021mz & 58329.59 & o & 17.24 & $\cdots$ & T \\ 
%2021mz & 58351.54 & o & 20.54 & $\cdots$ & T \\ 
%2021mz & 58361.52 & o & 19.70 & $\cdots$ & T \\ 
%2021mz & 58367.52 & o & 20.40 & $\cdots$ & T \\ 
%2021mz & 58369.50 & o & 20.18 & $\cdots$ & T \\ 
%2021mz & 58379.48 & o & 20.35 & $\cdots$ & T \\ 
%2021mz & 58416.43 & o & 18.32 & $\cdots$ & T \\ 
%2021mz & 58433.34 & o & 19.10 & $\cdots$ & T \\ 
%2021mz & 58445.35 & o & 17.52 & $\cdots$ & T \\ 
%2021mz & 58451.31 & o & 20.25 & $\cdots$ & T \\ 
%2021mz & 58461.28 & o & 20.06 & $\cdots$ & T \\ 
%2021mz & 58467.24 & o & 20.00 & $\cdots$ & T \\ 
%2021mz & 58474.20 & o & 18.62 & $\cdots$ & T \\ 
%2021mz & 58479.21 & o & 19.76 & $\cdots$ & T \\ 
%2021mz & 58631.55 & o & 20.12 & $\cdots$ & T \\ 
%2021mz & 58641.60 & o & 20.06 & $\cdots$ & T \\ 
%2021mz & 58650.58 & o & 19.83 & $\cdots$ & T \\ 
%2021mz & 58671.50 & o & 20.20 & $\cdots$ & T \\ 
%2021mz & 58701.54 & o & 19.82 & $\cdots$ & T \\ 
%2021mz & 58731.61 & o & 19.94 & $\cdots$ & T \\ 
%2021mz & 58736.38 & o & 20.06 & $\cdots$ & T \\ 
%2021mz & 58773.38 & o & 19.91 & $\cdots$ & T \\ 
%2021mz & 58775.37 & o & 19.98 & $\cdots$ & T \\ 
%2021mz & 58777.39 & o & 18.53 & $\cdots$ & T \\ 
%2021mz & 58785.31 & o & 20.37 & $\cdots$ & T \\ 
%2021mz & 58791.38 & o & 20.20 & $\cdots$ & T \\ 
%2021mz & 58796.20 & o & 18.90 & $\cdots$ & T \\ 
%2021mz & 58797.32 & o & 19.76 & $\cdots$ & T \\ 
%2021mz & 58799.33 & o & 19.54 & $\cdots$ & T \\ 
%2021mz & 58800.35 & o & 19.87 & $\cdots$ & T \\ 
%2021mz & 58807.25 & o & 20.37 & $\cdots$ & T \\ 
%2021mz & 58809.31 & o & 19.01 & $\cdots$ & T \\ 
%2021mz & 58813.24 & o & 20.50 & $\cdots$ & T \\ 
%2021mz & 58817.34 & o & 19.58 & $\cdots$ & T \\ 
%2021mz & 58821.29 & o & 19.49 & $\cdots$ & T \\ 
%2021mz & 58825.27 & o & 19.85 & $\cdots$ & T \\ 
%2021mz & 58826.32 & o & 19.11 & $\cdots$ & T \\ 
%2021mz & 58827.31 & o & 19.19 & $\cdots$ & T \\ 
%2021mz & 58829.28 & o & 19.51 & $\cdots$ & T \\ 
%2021mz & 58832.28 & o & 19.70 & $\cdots$ & T \\ 
%2021mz & 58833.28 & o & 20.60 & $\cdots$ & T \\ 
%2021mz & 58836.23 & o & 20.63 & $\cdots$ & T \\ 
%2021mz & 58841.25 & o & 20.50 & $\cdots$ & T \\ 
%2021mz & 58845.21 & o & 20.19 & $\cdots$ & T \\ 
%2021mz & 58857.25 & o & 19.76 & $\cdots$ & T \\ 
%2021mz & 58873.22 & o & 19.84 & $\cdots$ & T \\ 
%2021mz & 58973.61 & o & 19.55 & $\cdots$ & T \\ 
%2021mz & 58975.60 & o & 19.45 & $\cdots$ & T \\ 
%2021mz & 58989.60 & o & 20.25 & $\cdots$ & T \\ 
%2021mz & 58997.60 & o & 20.16 & $\cdots$ & T \\ 
%2021mz & 59001.60 & o & 20.54 & $\cdots$ & T \\ 
%2021mz & 59003.60 & o & 20.18 & $\cdots$ & T \\ 
%2021mz & 59005.56 & o & 19.53 & $\cdots$ & T \\ 
%2021mz & 59007.56 & o & 19.71 & $\cdots$ & T \\ 
%2021mz & 59009.60 & o & 18.38 & $\cdots$ & T \\ 
%2021mz & 59013.60 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59017.58 & o & 20.54 & $\cdots$ & T \\ 
%2021mz & 59021.55 & o & 20.27 & $\cdots$ & T \\ 
%2021mz & 59025.56 & o & 20.29 & $\cdots$ & T \\ 
%2021mz & 59029.56 & o & 20.25 & $\cdots$ & T \\ 
%2021mz & 59033.57 & o & 20.12 & $\cdots$ & T \\ 
%2021mz & 59035.54 & o & 19.60 & $\cdots$ & T \\ 
%2021mz & 59036.49 & o & 19.74 & $\cdots$ & T \\ 
%2021mz & 59037.54 & o & 19.93 & $\cdots$ & T \\ 
%2021mz & 59039.55 & o & 19.90 & $\cdots$ & T \\ 
%2021mz & 59041.54 & o & 20.10 & $\cdots$ & T \\ 
%2021mz & 59043.59 & o & 20.32 & $\cdots$ & T \\ 
%2021mz & 59053.52 & o & 20.60 & $\cdots$ & T \\ 
%2021mz & 59061.51 & o & 20.40 & $\cdots$ & T \\ 
%2021mz & 59063.48 & o & 17.46 & $\cdots$ & T \\ 
%2021mz & 59064.46 & o & 19.59 & $\cdots$ & T \\ 
%2021mz & 59065.55 & o & 19.67 & $\cdots$ & T \\ 
%2021mz & 59069.46 & o & 19.77 & $\cdots$ & T \\ 
%2021mz & 59071.52 & o & 20.46 & $\cdots$ & T \\ 
%2021mz & 59073.51 & o & 20.57 & $\cdots$ & T \\ 
%2021mz & 59075.52 & o & 20.48 & $\cdots$ & T \\ 
%2021mz & 59077.54 & o & 20.82 & $\cdots$ & T \\ 
%2021mz & 59085.51 & o & 20.75 & 0.28 & F \\ 
%2021mz & 59089.46 & o & 20.32 & $\cdots$ & T \\ 
%2021mz & 59090.39 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59092.39 & o & 19.67 & $\cdots$ & T \\ 
%2021mz & 59097.50 & o & 18.57 & $\cdots$ & T \\ 
%2021mz & 59098.50 & o & 20.53 & 0.29 & F \\ 
%2021mz & 59101.45 & o & 20.54 & $\cdots$ & T \\ 
%2021mz & 59103.47 & o & 20.34 & $\cdots$ & T \\ 
%2021mz & 59105.44 & o & 20.00 & $\cdots$ & T \\ 
%2021mz & 59109.38 & o & 20.32 & $\cdots$ & T \\ 
%2021mz & 59113.44 & o & 19.88 & $\cdots$ & T \\ 
%2021mz & 59117.37 & o & 20.30 & $\cdots$ & T \\ 
%2021mz & 59118.31 & o & 19.76 & $\cdots$ & T \\ 
%2021mz & 59119.42 & o & 20.04 & $\cdots$ & T \\ 
%2021mz & 59120.44 & o & 19.85 & $\cdots$ & T \\ 
%2021mz & 59125.41 & o & 19.91 & $\cdots$ & T \\ 
%2021mz & 59126.42 & o & 19.62 & $\cdots$ & T \\ 
%2021mz & 59127.37 & o & 18.57 & $\cdots$ & T \\ 
%2021mz & 59129.42 & o & 20.37 & $\cdots$ & T \\ 
%2021mz & 59131.45 & o & 20.23 & $\cdots$ & T \\ 
%2021mz & 59133.38 & o & 20.40 & $\cdots$ & T \\ 
%2021mz & 59137.38 & o & 20.45 & $\cdots$ & T \\ 
%2021mz & 59141.36 & o & 20.57 & $\cdots$ & T \\ 
%2021mz & 59145.37 & o & 20.25 & $\cdots$ & T \\ 
%2021mz & 59147.35 & o & 20.03 & $\cdots$ & T \\ 
%2021mz & 59148.37 & o & 19.45 & $\cdots$ & T \\ 
%2021mz & 59153.41 & o & 19.51 & $\cdots$ & T \\ 
%2021mz & 59154.40 & o & 19.41 & $\cdots$ & T \\ 
%2021mz & 59155.41 & o & 18.20 & $\cdots$ & T \\ 
%2021mz & 59157.34 & o & 19.44 & $\cdots$ & T \\ 
%2021mz & 59161.36 & o & 20.71 & $\cdots$ & T \\ 
%2021mz & 59165.32 & o & 20.71 & $\cdots$ & T \\ 
%2021mz & 59169.30 & o & 20.35 & $\cdots$ & T \\ 
%2021mz & 59179.36 & o & 19.53 & $\cdots$ & T \\ 
%2021mz & 59180.28 & o & 19.74 & $\cdots$ & T \\ 
%2021mz & 59181.31 & o & 19.19 & $\cdots$ & T \\ 
%2021mz & 59182.27 & o & 19.91 & $\cdots$ & T \\ 
%2021mz & 59183.31 & o & 19.09 & $\cdots$ & T \\ 
%2021mz & 59185.30 & o & 20.00 & $\cdots$ & T \\ 
%2021mz & 59187.32 & o & 20.00 & $\cdots$ & T \\ 
%2021mz & 59189.25 & o & 20.45 & $\cdots$ & T \\ 
%2021mz & 59193.29 & o & 20.30 & $\cdots$ & T \\ 
%2021mz & 59205.23 & o & 19.69 & 0.14 & F \\ 
%2021mz & 59207.22 & o & 19.52 & 0.12 & F \\ 
%2021mz & 59209.27 & o & 19.76 & $\cdots$ & T \\ 
%2021mz & 59211.26 & o & 19.96 & 0.29 & F \\ 
%2021mz & 59217.26 & o & 19.42 & 0.10 & F \\ 
%2021mz & 59235.23 & o & 17.01 & $\cdots$ & T \\ 
%2021mz & 59243.22 & o & 18.74 & 0.29 & F \\ 
%2021mz & 59349.59 & o & 18.66 & 0.05 & F \\ 
%2021mz & 59353.60 & o & 18.64 & 0.05 & F \\ 
%2021mz & 59359.57 & o & 18.93 & 0.16 & F \\ 
%2021mz & 59367.58 & o & 18.66 & 0.06 & F \\ 
%2021mz & 59383.56 & o & 18.88 & 0.07 & F \\ 
%2021mz & 59387.58 & o & 18.83 & 0.05 & F \\ 
%2021mz & 59388.53 & o & 18.83 & 0.07 & F \\ 
%2021mz & 59389.54 & o & 18.87 & 0.08 & F \\ 
%2021mz & 59391.56 & o & 18.90 & 0.11 & F \\ 
%2021mz & 59393.57 & o & 19.10 & 0.11 & F \\ 
%2021mz & 59396.60 & o & 19.04 & 0.08 & F \\ 
%2021mz & 59397.56 & o & 18.97 & 0.06 & F \\ 
%2021mz & 59401.56 & o & 18.98 & 0.07 & F \\ 
%2021mz & 59405.53 & o & 18.98 & 0.05 & F \\ 
%2021mz & 59409.52 & o & 19.10 & 0.13 & F \\ 
%2021mz & 59413.50 & o & 19.45 & 0.22 & F \\ 
%2021mz & 59417.55 & o & 19.08 & 0.13 & F \\ 
%2021mz & 59419.51 & o & 18.91 & 0.26 & F \\ 
%2021mz & 59420.47 & o & 19.05 & 0.11 & F \\ 
%2021mz & 59425.56 & o & 19.07 & 0.07 & F \\ 
%2021mz & 59429.54 & o & 19.10 & 0.06 & F \\ 
%2021mz & 59431.61 & o & 19.09 & 0.08 & F \\ 
%2021mz & 59435.57 & o & 19.14 & 0.07 & F \\ 
%2021mz & 59443.52 & o & 19.15 & 0.07 & F \\ 
%2021mz & 59445.44 & o & 19.13 & 0.09 & F \\ 
%2021mz & 59446.38 & o & 19.15 & 0.12 & F \\ 
%2021mz & 59447.52 & o & 19.22 & 0.15 & F \\ 
%2021mz & 59452.49 & o & 19.21 & 0.10 & F \\ 
%2021mz & 59453.50 & o & 19.38 & 0.10 & F \\ 
%2021mz & 59455.43 & o & 19.45 & 0.09 & F \\ 
%2021mz & 59457.41 & o & 19.34 & 0.07 & F \\ 
%2021mz & 59461.42 & o & 19.37 & 0.08 & F \\ 
%2021mz & 59465.39 & o & 19.36 & 0.07 & F \\ 
%2021mz & 59469.40 & o & 19.30 & 0.10 & F \\ 
%2021mz & 59475.44 & o & 18.84 & $\cdots$ & T \\ 
%2021mz & 59480.49 & o & 19.24 & 0.18 & F \\ 
%2021mz & 59481.47 & o & 19.38 & 0.17 & F \\ 
%2021mz & 59485.39 & o & 19.64 & 0.13 & F \\ 
%2021mz & 59487.42 & o & 19.39 & 0.09 & F \\ 
%2021mz & 59489.54 & o & 17.67 & $\cdots$ & T \\ 
%2021mz & 59491.39 & o & 19.46 & 0.10 & F \\ 
%2021mz & 59493.41 & o & 19.50 & 0.19 & F \\ 
%2021mz & 59497.46 & o & 19.54 & 0.16 & F \\ 
%2021mz & 59501.41 & o & 19.35 & 0.14 & F \\ 
%2021mz & 59507.41 & o & 19.16 & $\cdots$ & T \\ 
%2021mz & 59508.37 & o & 19.62 & 0.30 & F \\ 
%2021mz & 59509.35 & o & 19.89 & 0.28 & F \\ 
%2021mz & 59510.34 & o & 19.63 & 0.16 & F \\ 
%2021mz & 59511.36 & o & 19.87 & 0.19 & F \\ 
%2021mz & 59513.36 & o & 19.74 & 0.15 & F \\ 
%2021mz & 59517.34 & o & 20.15 & 0.18 & F \\ 
%2021mz & 59521.37 & o & 19.90 & 0.17 & F \\ 
%2021mz & 59525.29 & o & 19.79 & 0.15 & F \\ 
%2021mz & 59527.29 & o & 19.80 & 0.17 & F \\ 
%2021mz & 59529.36 & o & 19.65 & 0.18 & F \\ 
%2021mz & 59531.33 & o & 17.59 & $\cdots$ & T \\ 
%2021mz & 59534.34 & o & 19.02 & $\cdots$ & T \\ 
%2021mz & 59535.30 & o & 16.80 & $\cdots$ & T \\ 
%2021mz & 59538.38 & o & 19.39 & 0.24 & F \\ 
%2021mz & 59539.34 & o & 19.56 & 0.18 & F \\ 
%2021mz & 59541.26 & o & 19.74 & 0.16 & F \\ 
%2021mz & 59543.26 & o & 19.64 & 0.11 & F \\ 
%2021mz & 59545.32 & o & 19.77 & 0.15 & F \\ 
%2021mz & 59551.23 & o & 19.87 & 0.15 & F \\ 
%2021mz & 59557.24 & o & 19.98 & 0.25 & F \\ 
%2021mz & 59561.32 & o & 19.72 & 0.26 & F \\ 
%2021mz & 59565.26 & o & 20.07 & 0.28 & F \\ 
%2021mz & 59573.23 & o & 20.24 & 0.25 & F \\ 
%2021mz & 59587.23 & o & 20.29 & 0.29 & F \\ 
%2021mz & 59593.23 & o & 19.95 & 0.28 & F \\ 
%2021mz & 59601.22 & o & 19.15 & $\cdots$ & T \\ 
%2021mz & 59695.61 & o & 19.17 & $\cdots$ & T \\ 
%2021mz & 59708.61 & o & 19.58 & $\cdots$ & T \\ 
%2021mz & 59711.61 & o & 19.45 & $\cdots$ & T \\ 
%2021mz & 59721.59 & o & 19.56 & $\cdots$ & T \\ 
%2021mz & 59727.60 & o & 19.13 & $\cdots$ & T \\ 
%2021mz & 59731.59 & o & 20.02 & $\cdots$ & T \\ 
%2021mz & 59732.60 & o & 19.98 & $\cdots$ & T \\ 
%2021mz & 59735.59 & o & 19.34 & $\cdots$ & T \\ 
%2021mz & 59736.58 & o & 20.04 & $\cdots$ & T \\ 
%2021mz & 59740.60 & o & 19.82 & $\cdots$ & T \\ 
%2021mz & 59742.55 & o & 19.49 & $\cdots$ & T \\ 
%2021mz & 59744.54 & o & 19.09 & $\cdots$ & T \\ 
%2021mz & 59746.56 & o & 19.45 & $\cdots$ & T \\ 
%2021mz & 59750.58 & o & 19.58 & $\cdots$ & T \\ 
%2021mz & 59751.54 & o & 15.26 & $\cdots$ & T \\ 
%2021mz & 59752.59 & o & 19.63 & $\cdots$ & T \\ 
%2021mz & 59753.59 & o & 20.27 & $\cdots$ & T \\ 
%2021mz & 59754.57 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59756.58 & o & 20.10 & $\cdots$ & T \\ 
%2021mz & 59758.55 & o & 20.23 & $\cdots$ & T \\ 
%2021mz & 59759.61 & o & 19.71 & $\cdots$ & T \\ 
%2021mz & 59766.52 & o & 20.78 & 0.30 & F \\ 
%2021mz & 59769.08 & o & 20.04 & $\cdots$ & T \\ 
%2021mz & 59770.51 & o & 19.83 & $\cdots$ & T \\ 
%2021mz & 59772.53 & o & 19.88 & $\cdots$ & T \\ 
%2021mz & 59773.04 & o & 19.11 & $\cdots$ & T \\ 
%2021mz & 59774.48 & o & 19.15 & $\cdots$ & T \\ 
%2021mz & 59775.52 & o & 19.25 & $\cdots$ & T \\ 
%2021mz & 59776.53 & o & 19.07 & $\cdots$ & T \\ 
%2021mz & 59777.03 & o & 18.83 & $\cdots$ & T \\ 
%2021mz & 59779.50 & o & 19.59 & $\cdots$ & T \\ 
%2021mz & 59780.49 & o & 19.80 & $\cdots$ & T \\ 
%2021mz & 59783.40 & o & 20.49 & $\cdots$ & T \\ 
%2021mz & 59786.50 & o & 20.27 & $\cdots$ & T \\ 
%2021mz & 59787.47 & o & 20.87 & 0.28 & F \\ 
%2021mz & 59792.45 & o & 20.36 & $\cdots$ & T \\ 
%2021mz & 59794.61 & o & 19.97 & $\cdots$ & T \\ 
%2021mz & 59795.53 & o & 20.57 & 0.30 & F \\ 
%2021mz & 59796.45 & o & 19.98 & $\cdots$ & T \\ 
%2021mz & 59799.41 & o & 20.13 & $\cdots$ & T \\ 
%2021mz & 59800.76 & o & 20.05 & $\cdots$ & T \\ 
%2021mz & 59801.47 & o & 19.29 & $\cdots$ & T \\ 
%2021mz & 59802.54 & o & 18.95 & $\cdots$ & T \\ 
%2021mz & 59806.55 & o & 20.16 & 0.30 & F \\ 
%2021mz & 59807.37 & o & 19.97 & $\cdots$ & T \\ 
%2021mz & 59808.45 & o & 20.22 & $\cdots$ & T \\ 
%2021mz & 59809.44 & o & 20.20 & $\cdots$ & T \\ 
%2021mz & 59810.54 & o & 20.10 & $\cdots$ & T \\ 
%2021mz & 59811.50 & o & 20.06 & $\cdots$ & T \\ 
%2021mz & 59812.72 & o & 20.83 & 0.24 & F \\ 
%2021mz & 59815.48 & o & 19.90 & $\cdots$ & T \\ 
%2021mz & 59816.49 & o & 20.04 & $\cdots$ & T \\ 
%2021mz & 59818.51 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59819.49 & o & 20.18 & $\cdots$ & T \\ 
%2021mz & 59820.45 & o & 19.95 & $\cdots$ & T \\ 
%2021mz & 59822.38 & o & 20.03 & $\cdots$ & T \\ 
%2021mz & 59823.43 & o & 20.23 & $\cdots$ & T \\ 
%2021mz & 59824.40 & o & 20.08 & $\cdots$ & T \\ 
%2021mz & 59825.03 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59827.32 & o & 20.34 & $\cdots$ & T \\ 
%2021mz & 59828.68 & o & 19.94 & $\cdots$ & T \\ 
%2021mz & 59830.36 & o & 19.25 & $\cdots$ & T \\ 
%2021mz & 59835.52 & o & 19.88 & $\cdots$ & T \\ 
%2021mz & 59836.65 & o & 20.36 & $\cdots$ & T \\ 
%2021mz & 59837.45 & o & 19.85 & $\cdots$ & T \\ 
%2021mz & 59838.43 & o & 20.50 & $\cdots$ & T \\ 
%2021mz & 59839.42 & o & 20.32 & $\cdots$ & T \\ 
%2021mz & 59840.50 & o & 20.53 & $\cdots$ & T \\ 
%2021mz & 59841.44 & o & 20.20 & $\cdots$ & T \\ 
%2021mz & 59842.43 & o & 20.25 & $\cdots$ & T \\ 
%2021mz & 59843.21 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59844.56 & o & 19.80 & $\cdots$ & T \\ 
%2021mz & 59845.43 & o & 19.93 & $\cdots$ & T \\ 
%2021mz & 59846.48 & o & 19.92 & $\cdots$ & T \\ 
%2021mz & 59848.42 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59849.48 & o & 20.25 & $\cdots$ & T \\ 
%2021mz & 59850.40 & o & 20.18 & $\cdots$ & T \\ 
%2021mz & 59851.18 & o & 20.42 & $\cdots$ & T \\ 
%2021mz & 59852.88 & o & 19.98 & $\cdots$ & T \\ 
%2021mz & 59853.42 & o & 20.23 & $\cdots$ & T \\ 
%2021mz & 59854.41 & o & 20.20 & $\cdots$ & T \\ 
%2021mz & 59855.15 & o & 20.00 & $\cdots$ & T \\ 
%2021mz & 59856.53 & o & 20.11 & $\cdots$ & T \\ 
%2021mz & 59858.39 & o & 19.90 & $\cdots$ & T \\ 
%2021mz & 59862.43 & o & 19.22 & $\cdots$ & T \\ 
%2021mz & 59863.31 & o & 19.62 & $\cdots$ & T \\ 
%2021mz & 59864.42 & o & 20.15 & $\cdots$ & T \\ 
%2021mz & 59865.39 & o & 18.80 & $\cdots$ & T \\ 
%2021mz & 59866.39 & o & 20.57 & 0.25 & F \\ 
%2021mz & 59867.46 & o & 20.00 & $\cdots$ & T \\ 
%2021mz & 59868.37 & o & 20.78 & $\cdots$ & T \\ 
%2021mz & 59870.23 & o & 20.16 & $\cdots$ & T \\ 
%2021mz & 59871.27 & o & 20.14 & $\cdots$ & T \\ 
%2021mz & 59872.56 & o & 20.74 & $\cdots$ & T \\ 
%2021mz & 59874.39 & o & 21.15 & 0.29 & F \\ 
%2021mz & 59875.37 & o & 20.67 & $\cdots$ & T \\ 
%2021mz & 59876.49 & o & 20.77 & $\cdots$ & T \\ 
%2021mz & 59878.34 & o & 20.47 & $\cdots$ & T \\ 
%2021mz & 59879.35 & o & 18.93 & $\cdots$ & T \\ 
%2021mz & 59880.57 & o & 20.26 & $\cdots$ & T \\ 
%2021mz & 59882.33 & o & 20.40 & $\cdots$ & T \\ 
%2021mz & 59883.23 & o & 20.47 & $\cdots$ & T \\ 
%2021mz & 59884.81 & o & 19.17 & $\cdots$ & T \\ 
%2021mz & 59885.33 & o & 19.90 & $\cdots$ & T \\ 
%2021mz & 59886.33 & o & 19.91 & $\cdots$ & T \\ 
%2021mz & 59890.34 & o & 19.27 & $\cdots$ & T \\ 
%2021mz & 59891.29 & o & 19.11 & $\cdots$ & T \\ 
%2021mz & 59892.48 & o & 19.08 & $\cdots$ & T \\ 
%2021mz & 59893.31 & o & 19.77 & $\cdots$ & T \\ 
%2021mz & 59895.34 & o & 19.93 & $\cdots$ & T \\ 
%2021mz & 59896.33 & o & 20.41 & $\cdots$ & T \\ 
%2021mz & 59898.31 & o & 20.82 & 0.29 & F \\ 
%2021mz & 59899.04 & o & 19.49 & $\cdots$ & T \\ 
%2021mz & 59900.27 & o & 19.92 & $\cdots$ & T \\ 
%2021mz & 59902.40 & o & 20.20 & $\cdots$ & T \\ 
%2021mz & 59903.04 & o & 19.90 & $\cdots$ & T \\ 
%2021mz & 59906.29 & o & 20.27 & $\cdots$ & T \\ 
%2021mz & 59907.04 & o & 19.47 & $\cdots$ & T \\ 
%2021mz & 59908.25 & o & 20.30 & $\cdots$ & T \\ 
%2021mz & 59911.03 & o & 19.23 & $\cdots$ & T \\ 
%2021mz & 59914.27 & o & 19.87 & $\cdots$ & T \\ 
%2021mz & 59916.81 & o & 16.77 & $\cdots$ & T \\ 
%2021mz & 59917.30 & o & 19.36 & $\cdots$ & T \\ 
%2021mz & 59920.79 & o & 19.00 & $\cdots$ & T \\ 
%2021mz & 59923.03 & o & 18.88 & $\cdots$ & T \\ 
%2021nhh & 58310.40 & c & 20.66 & $\cdots$ & T \\ 
%2021nhh & 58342.33 & c & 20.20 & $\cdots$ & T \\ 
%2021nhh & 58606.48 & c & 19.45 & $\cdots$ & T \\ 
%2021nhh & 58634.39 & c & 20.53 & $\cdots$ & T \\ 
%2021nhh & 58726.24 & c & 19.37 & $\cdots$ & T \\ 
%2021nhh & 58874.62 & c & 20.34 & $\cdots$ & T \\ 
%2021nhh & 58957.55 & c & 20.42 & $\cdots$ & T \\ 
%2021nhh & 58961.51 & c & 20.29 & $\cdots$ & T \\ 
%2021nhh & 58962.49 & c & 18.49 & $\cdots$ & T \\ 
%2021nhh & 58965.46 & c & 20.39 & $\cdots$ & T \\ 
%2021nhh & 58966.49 & c & 20.06 & $\cdots$ & T \\ 
%2021nhh & 58969.53 & c & 19.91 & $\cdots$ & T \\ 
%2021nhh & 58986.43 & c & 20.80 & $\cdots$ & T \\ 
%2021nhh & 58989.46 & c & 20.81 & $\cdots$ & T \\ 
%2021nhh & 58990.45 & c & 20.85 & $\cdots$ & T \\ 
%2021nhh & 58994.42 & c & 20.27 & $\cdots$ & T \\ 
%2021nhh & 58997.43 & c & 19.95 & $\cdots$ & T \\ 
%2021nhh & 59021.37 & c & 20.62 & $\cdots$ & T \\ 
%2021nhh & 59022.36 & c & 20.59 & $\cdots$ & T \\ 
%2021nhh & 59026.40 & c & 20.32 & $\cdots$ & T \\ 
%2021nhh & 59041.31 & c & 20.50 & $\cdots$ & T \\ 
%2021nhh & 59042.35 & c & 20.53 & $\cdots$ & T \\ 
%2021nhh & 59049.34 & c & 20.34 & $\cdots$ & T \\ 
%2021nhh & 59050.32 & c & 20.01 & $\cdots$ & T \\ 
%2021nhh & 59054.34 & c & 20.42 & $\cdots$ & T \\ 
%2021nhh & 59070.27 & c & 20.37 & $\cdots$ & T \\ 
%2021nhh & 59074.30 & c & 20.22 & $\cdots$ & T \\ 
%2021nhh & 59078.26 & c & 20.32 & $\cdots$ & T \\ 
%2021nhh & 59106.23 & c & 19.73 & $\cdots$ & T \\ 
%2021nhh & 59207.63 & c & 19.95 & $\cdots$ & T \\ 
%2021nhh & 59226.66 & c & 19.88 & $\cdots$ & T \\ 
%2021nhh & 59227.65 & c & 20.15 & $\cdots$ & T \\ 
%2021nhh & 59228.64 & c & 19.73 & $\cdots$ & T \\ 
%2021nhh & 59230.62 & c & 20.29 & $\cdots$ & T \\ 
%2021nhh & 59232.65 & c & 20.19 & $\cdots$ & T \\ 
%2021nhh & 59256.62 & c & 20.37 & $\cdots$ & T \\ 
%2021nhh & 59258.57 & c & 20.56 & $\cdots$ & T \\ 
%2021nhh & 59259.65 & c & 20.22 & $\cdots$ & T \\ 
%2021nhh & 59260.60 & c & 20.29 & $\cdots$ & T \\ 
%2021nhh & 59261.64 & c & 20.76 & $\cdots$ & T \\ 
%2021nhh & 59262.63 & c & 20.82 & $\cdots$ & T \\ 
%2021nhh & 59312.56 & c & 20.16 & 0.14 & F \\ 
%2021nhh & 59316.60 & c & 19.72 & 0.10 & F \\ 
%2021nhh & 59323.56 & c & 19.75 & 0.11 & F \\ 
%2021nhh & 59324.48 & c & 19.49 & 0.08 & F \\ 
%2021nhh & 59338.48 & c & 19.72 & 0.14 & F \\ 
%2021nhh & 59346.40 & c & 19.70 & 0.11 & F \\ 
%2021nhh & 59350.48 & c & 19.54 & 0.11 & F \\ 
%2021nhh & 59367.43 & c & 19.61 & 0.10 & F \\ 
%2021nhh & 59368.45 & c & 19.58 & 0.08 & F \\ 
%2021nhh & 59372.38 & c & 19.47 & 0.09 & F \\ 
%2021nhh & 59376.38 & c & 19.43 & 0.07 & F \\ 
%2021nhh & 59379.41 & c & 19.47 & 0.08 & F \\ 
%2021nhh & 59380.38 & c & 19.63 & 0.14 & F \\ 
%2021nhh & 59405.33 & c & 19.25 & 0.08 & F \\ 
%2021nhh & 59409.32 & c & 19.43 & 0.10 & F \\ 
%2021nhh & 59424.31 & c & 19.35 & 0.08 & F \\ 
%2021nhh & 59431.27 & c & 19.42 & 0.08 & F \\ 
%2021nhh & 59432.29 & c & 19.43 & 0.07 & F \\ 
%2021nhh & 59436.27 & c & 19.58 & 0.09 & F \\ 
%2021nhh & 59453.28 & c & 19.60 & 0.13 & F \\ 
%2021nhh & 59454.24 & c & 19.36 & 0.12 & F \\ 
%2021nhh & 59458.25 & c & 17.69 & $\cdots$ & T \\ 
%2021nhh & 59586.64 & c & 20.71 & 0.29 & F \\ 
%2021nhh & 59620.65 & c & 19.77 & $\cdots$ & T \\ 
%2021nhh & 59640.61 & c & 20.50 & 0.24 & F \\ 
%2021nhh & 59643.38 & c & 18.87 & $\cdots$ & T \\ 
%2021nhh & 59644.63 & c & 19.77 & $\cdots$ & T \\ 
%2021nhh & 59648.64 & c & 20.23 & 0.24 & F \\ 
%2021nhh & 59651.34 & c & 20.50 & $\cdots$ & T \\ 
%2021nhh & 59668.59 & c & 18.75 & $\cdots$ & T \\ 
%2021nhh & 59669.04 & c & 18.88 & $\cdots$ & T \\ 
%2021nhh & 59673.01 & c & 20.37 & $\cdots$ & T \\ 
%2021nhh & 59676.57 & c & 20.15 & $\cdots$ & T \\ 
%2021nhh & 59680.51 & c & 18.71 & $\cdots$ & T \\ 
%2021nhh & 59696.45 & c & 20.74 & 0.30 & F \\ 
%2021nhh & 59700.51 & c & 19.29 & $\cdots$ & T \\ 
%2021nhh & 59704.48 & c & 17.20 & $\cdots$ & T \\ 
%2021nhh & 59724.44 & c & 20.27 & $\cdots$ & T \\ 
%2021nhh & 59728.43 & c & 17.65 & $\cdots$ & T \\ 
%2021nhh & 59756.37 & c & 20.50 & $\cdots$ & T \\ 
%2021nhh & 59780.30 & c & 20.10 & $\cdots$ & T \\ 
%2021nhh & 59783.84 & c & 20.45 & $\cdots$ & T \\ 
%2021nhh & 59784.53 & c & 20.76 & $\cdots$ & T \\ 
%2021nhh & 59787.92 & c & 19.95 & $\cdots$ & T \\ 
%2021nhh & 59788.44 & c & 20.94 & $\cdots$ & T \\ 
%2021nhh & 59789.04 & c & 20.15 & $\cdots$ & T \\ 
%2021nhh & 59790.44 & c & 20.42 & $\cdots$ & T \\ 
%2021nhh & 59791.40 & c & 20.70 & 0.21 & F \\ 
%2021nhh & 59792.28 & c & 20.57 & $\cdots$ & T \\ 
%2021nhh & 59793.09 & c & 20.29 & $\cdots$ & T \\ 
%2021nhh & 59810.98 & c & 20.14 & $\cdots$ & T \\ 
%2021nhh & 59814.99 & c & 20.27 & $\cdots$ & T \\ 
%2021nhh & 59818.98 & c & 20.01 & $\cdots$ & T \\ 
%2021nhh & 59819.02 & c & 19.07 & $\cdots$ & T \\ 
%2021nhh & 59822.99 & c & 18.78 & $\cdots$ & T \\ 
%2021nhh & 59823.02 & c & 18.90 & $\cdots$ & T \\ 
%2021nhh & 59838.02 & c & 18.46 & $\cdots$ & T \\ 
%2021nhh & 58220.58 & o & 19.86 & $\cdots$ & T \\ 
%2021nhh & 58230.55 & o & 18.28 & $\cdots$ & T \\ 
%2021nhh & 58252.51 & o & 19.58 & $\cdots$ & T \\ 
%2021nhh & 58271.45 & o & 19.43 & $\cdots$ & T \\ 
%2021nhh & 58288.43 & o & 19.89 & $\cdots$ & T \\ 
%2021nhh & 58299.38 & o & 19.51 & $\cdots$ & T \\ 
%2021nhh & 58332.35 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 58362.29 & o & 19.81 & $\cdots$ & T \\ 
%2021nhh & 58377.23 & o & 19.30 & $\cdots$ & T \\ 
%2021nhh & 58378.22 & o & 19.12 & $\cdots$ & T \\ 
%2021nhh & 58498.64 & o & 19.89 & $\cdots$ & T \\ 
%2021nhh & 58528.63 & o & 20.03 & $\cdots$ & T \\ 
%2021nhh & 58576.55 & o & 20.11 & $\cdots$ & T \\ 
%2021nhh & 58580.53 & o & 19.38 & $\cdots$ & T \\ 
%2021nhh & 58583.56 & o & 19.98 & $\cdots$ & T \\ 
%2021nhh & 58588.52 & o & 19.80 & $\cdots$ & T \\ 
%2021nhh & 58589.50 & o & 19.77 & $\cdots$ & T \\ 
%2021nhh & 58600.50 & o & 19.98 & $\cdots$ & T \\ 
%2021nhh & 58604.49 & o & 20.03 & $\cdots$ & T \\ 
%2021nhh & 58612.46 & o & 19.85 & $\cdots$ & T \\ 
%2021nhh & 58614.43 & o & 20.19 & $\cdots$ & T \\ 
%2021nhh & 58627.51 & o & 19.67 & $\cdots$ & T \\ 
%2021nhh & 58630.41 & o & 20.15 & $\cdots$ & T \\ 
%2021nhh & 58631.40 & o & 20.07 & $\cdots$ & T \\ 
%2021nhh & 58636.40 & o & 20.03 & $\cdots$ & T \\ 
%2021nhh & 58646.32 & o & 19.93 & $\cdots$ & T \\ 
%2021nhh & 58652.38 & o & 18.82 & $\cdots$ & T \\ 
%2021nhh & 58654.38 & o & 19.79 & $\cdots$ & T \\ 
%2021nhh & 58655.40 & o & 19.83 & $\cdots$ & T \\ 
%2021nhh & 58658.40 & o & 20.44 & $\cdots$ & T \\ 
%2021nhh & 58660.35 & o & 20.13 & $\cdots$ & T \\ 
%2021nhh & 58670.33 & o & 20.05 & $\cdots$ & T \\ 
%2021nhh & 58686.29 & o & 19.13 & $\cdots$ & T \\ 
%2021nhh & 58690.32 & o & 20.22 & $\cdots$ & T \\ 
%2021nhh & 58691.31 & o & 19.90 & $\cdots$ & T \\ 
%2021nhh & 58695.32 & o & 20.05 & $\cdots$ & T \\ 
%2021nhh & 58707.32 & o & 18.80 & $\cdots$ & T \\ 
%2021nhh & 58852.63 & o & 19.41 & $\cdots$ & T \\ 
%2021nhh & 58872.64 & o & 19.82 & $\cdots$ & T \\ 
%2021nhh & 58884.55 & o & 19.64 & $\cdots$ & T \\ 
%2021nhh & 58917.59 & o & 19.26 & $\cdots$ & T \\ 
%2021nhh & 58951.56 & o & 19.55 & $\cdots$ & T \\ 
%2021nhh & 58952.52 & o & 20.18 & $\cdots$ & T \\ 
%2021nhh & 58956.49 & o & 20.32 & $\cdots$ & T \\ 
%2021nhh & 58960.49 & o & 20.21 & $\cdots$ & T \\ 
%2021nhh & 58963.55 & o & 18.98 & $\cdots$ & T \\ 
%2021nhh & 58964.45 & o & 18.54 & $\cdots$ & T \\ 
%2021nhh & 58967.38 & o & 20.17 & $\cdots$ & T \\ 
%2021nhh & 58968.45 & o & 20.28 & $\cdots$ & T \\ 
%2021nhh & 58972.41 & o & 19.78 & $\cdots$ & T \\ 
%2021nhh & 58974.36 & o & 19.15 & $\cdots$ & T \\ 
%2021nhh & 58979.55 & o & 18.59 & $\cdots$ & T \\ 
%2021nhh & 58981.51 & o & 19.80 & $\cdots$ & T \\ 
%2021nhh & 58982.46 & o & 20.17 & $\cdots$ & T \\ 
%2021nhh & 58983.45 & o & 20.19 & $\cdots$ & T \\ 
%2021nhh & 58984.46 & o & 20.19 & $\cdots$ & T \\ 
%2021nhh & 58987.39 & o & 20.40 & $\cdots$ & T \\ 
%2021nhh & 58988.44 & o & 20.42 & $\cdots$ & T \\ 
%2021nhh & 58991.46 & o & 20.28 & $\cdots$ & T \\ 
%2021nhh & 58992.42 & o & 20.37 & $\cdots$ & T \\ 
%2021nhh & 58995.43 & o & 19.80 & $\cdots$ & T \\ 
%2021nhh & 58996.36 & o & 19.57 & $\cdots$ & T \\ 
%2021nhh & 58998.37 & o & 20.25 & $\cdots$ & T \\ 
%2021nhh & 58999.43 & o & 19.95 & $\cdots$ & T \\ 
%2021nhh & 59000.37 & o & 19.95 & $\cdots$ & T \\ 
%2021nhh & 59001.42 & o & 19.62 & $\cdots$ & T \\ 
%2021nhh & 59002.35 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59007.44 & o & 19.27 & $\cdots$ & T \\ 
%2021nhh & 59008.43 & o & 19.02 & $\cdots$ & T \\ 
%2021nhh & 59009.46 & o & 21.39 & $\cdots$ & T \\ 
%2021nhh & 59010.42 & o & 20.09 & $\cdots$ & T \\ 
%2021nhh & 59011.41 & o & 20.40 & $\cdots$ & T \\ 
%2021nhh & 59015.38 & o & 20.30 & $\cdots$ & T \\ 
%2021nhh & 59016.37 & o & 19.48 & $\cdots$ & T \\ 
%2021nhh & 59020.36 & o & 20.11 & $\cdots$ & T \\ 
%2021nhh & 59027.35 & o & 20.30 & $\cdots$ & T \\ 
%2021nhh & 59034.38 & o & 19.19 & $\cdots$ & T \\ 
%2021nhh & 59035.43 & o & 18.81 & $\cdots$ & T \\ 
%2021nhh & 59036.35 & o & 19.85 & $\cdots$ & T \\ 
%2021nhh & 59037.41 & o & 19.27 & $\cdots$ & T \\ 
%2021nhh & 59038.33 & o & 20.09 & $\cdots$ & T \\ 
%2021nhh & 59039.35 & o & 20.32 & $\cdots$ & T \\ 
%2021nhh & 59040.37 & o & 20.23 & $\cdots$ & T \\ 
%2021nhh & 59044.33 & o & 20.21 & $\cdots$ & T \\ 
%2021nhh & 59048.32 & o & 20.30 & $\cdots$ & T \\ 
%2021nhh & 59061.33 & o & 19.75 & $\cdots$ & T \\ 
%2021nhh & 59062.29 & o & 20.02 & $\cdots$ & T \\ 
%2021nhh & 59063.32 & o & 18.97 & $\cdots$ & T \\ 
%2021nhh & 59064.32 & o & 19.59 & $\cdots$ & T \\ 
%2021nhh & 59068.27 & o & 19.88 & $\cdots$ & T \\ 
%2021nhh & 59076.27 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59080.26 & o & 20.42 & $\cdots$ & T \\ 
%2021nhh & 59084.24 & o & 20.42 & $\cdots$ & T \\ 
%2021nhh & 59089.24 & o & 19.24 & $\cdots$ & T \\ 
%2021nhh & 59090.28 & o & 19.53 & $\cdots$ & T \\ 
%2021nhh & 59098.24 & o & 19.79 & $\cdots$ & T \\ 
%2021nhh & 59099.24 & o & 19.96 & $\cdots$ & T \\ 
%2021nhh & 59104.23 & o & 19.53 & $\cdots$ & T \\ 
%2021nhh & 59120.22 & o & 18.98 & $\cdots$ & T \\ 
%2021nhh & 59215.64 & o & 14.00 & $\cdots$ & T \\ 
%2021nhh & 59220.65 & o & 19.01 & $\cdots$ & T \\ 
%2021nhh & 59244.56 & o & 19.36 & $\cdots$ & T \\ 
%2021nhh & 59246.59 & o & 19.67 & $\cdots$ & T \\ 
%2021nhh & 59248.63 & o & 19.54 & $\cdots$ & T \\ 
%2021nhh & 59268.55 & o & 19.96 & $\cdots$ & T \\ 
%2021nhh & 59270.57 & o & 19.62 & $\cdots$ & T \\ 
%2021nhh & 59272.58 & o & 19.53 & $\cdots$ & T \\ 
%2021nhh & 59278.64 & o & 17.92 & $\cdots$ & T \\ 
%2021nhh & 59280.58 & o & 20.51 & $\cdots$ & T \\ 
%2021nhh & 59291.57 & o & 20.52 & $\cdots$ & T \\ 
%2021nhh & 59295.50 & o & 20.00 & $\cdots$ & T \\ 
%2021nhh & 59299.54 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59306.59 & o & 19.58 & $\cdots$ & T \\ 
%2021nhh & 59321.48 & o & 19.74 & 0.13 & F \\ 
%2021nhh & 59322.46 & o & 20.18 & 0.20 & F \\ 
%2021nhh & 59326.44 & o & 19.45 & 0.13 & F \\ 
%2021nhh & 59327.35 & o & 19.37 & 0.18 & F \\ 
%2021nhh & 59328.43 & o & 19.32 & 0.19 & F \\ 
%2021nhh & 59334.48 & o & 18.61 & $\cdots$ & T \\ 
%2021nhh & 59335.51 & o & 19.45 & 0.17 & F \\ 
%2021nhh & 59336.52 & o & 18.60 & $\cdots$ & T \\ 
%2021nhh & 59337.53 & o & 19.36 & $\cdots$ & T \\ 
%2021nhh & 59338.63 & o & 17.80 & $\cdots$ & T \\ 
%2021nhh & 59344.43 & o & 19.63 & 0.14 & F \\ 
%2021nhh & 59347.58 & o & 19.55 & 0.12 & F \\ 
%2021nhh & 59348.41 & o & 19.50 & 0.10 & F \\ 
%2021nhh & 59351.40 & o & 19.48 & 0.11 & F \\ 
%2021nhh & 59352.39 & o & 19.50 & 0.08 & F \\ 
%2021nhh & 59354.42 & o & 19.55 & 0.12 & F \\ 
%2021nhh & 59362.47 & o & 19.12 & 0.26 & F \\ 
%2021nhh & 59364.43 & o & 19.41 & 0.13 & F \\ 
%2021nhh & 59365.52 & o & 19.49 & 0.16 & F \\ 
%2021nhh & 59366.44 & o & 19.31 & 0.11 & F \\ 
%2021nhh & 59370.42 & o & 19.06 & 0.08 & F \\ 
%2021nhh & 59373.40 & o & 19.30 & 0.09 & F \\ 
%2021nhh & 59374.38 & o & 19.35 & 0.10 & F \\ 
%2021nhh & 59377.38 & o & 19.19 & 0.08 & F \\ 
%2021nhh & 59382.36 & o & 19.07 & 0.08 & F \\ 
%2021nhh & 59383.40 & o & 19.04 & 0.07 & F \\ 
%2021nhh & 59384.35 & o & 19.54 & 0.18 & F \\ 
%2021nhh & 59389.45 & o & 18.95 & 0.27 & F \\ 
%2021nhh & 59390.36 & o & 18.74 & 0.24 & F \\ 
%2021nhh & 59391.40 & o & 19.34 & 0.19 & F \\ 
%2021nhh & 59392.44 & o & 19.11 & 0.12 & F \\ 
%2021nhh & 59393.39 & o & 19.12 & 0.07 & F \\ 
%2021nhh & 59394.44 & o & 18.88 & 0.10 & F \\ 
%2021nhh & 59395.37 & o & 18.99 & 0.06 & F \\ 
%2021nhh & 59396.37 & o & 19.05 & 0.06 & F \\ 
%2021nhh & 59399.33 & o & 18.95 & 0.06 & F \\ 
%2021nhh & 59400.34 & o & 19.05 & 0.07 & F \\ 
%2021nhh & 59404.33 & o & 19.11 & 0.07 & F \\ 
%2021nhh & 59411.32 & o & 19.09 & 0.08 & F \\ 
%2021nhh & 59416.34 & o & 17.30 & $\cdots$ & T \\ 
%2021nhh & 59418.32 & o & 17.64 & $\cdots$ & T \\ 
%2021nhh & 59420.31 & o & 19.07 & 0.16 & F \\ 
%2021nhh & 59426.32 & o & 19.05 & 0.09 & F \\ 
%2021nhh & 59429.30 & o & 19.13 & 0.09 & F \\ 
%2021nhh & 59430.29 & o & 19.01 & 0.15 & F \\ 
%2021nhh & 59434.28 & o & 19.04 & 0.08 & F \\ 
%2021nhh & 59438.27 & o & 19.17 & 0.09 & F \\ 
%2021nhh & 59440.25 & o & 19.26 & 0.16 & F \\ 
%2021nhh & 59444.26 & o & 19.22 & 0.14 & F \\ 
%2021nhh & 59446.25 & o & 19.25 & 0.15 & F \\ 
%2021nhh & 59448.29 & o & 19.10 & 0.12 & F \\ 
%2021nhh & 59452.25 & o & 19.31 & 0.09 & F \\ 
%2021nhh & 59456.26 & o & 19.14 & 0.15 & F \\ 
%2021nhh & 59460.25 & o & 19.32 & 0.10 & F \\ 
%2021nhh & 59464.24 & o & 19.46 & 0.10 & F \\ 
%2021nhh & 59480.22 & o & 18.44 & $\cdots$ & T \\ 
%2021nhh & 59580.65 & o & 19.50 & $\cdots$ & T \\ 
%2021nhh & 59584.64 & o & 19.59 & $\cdots$ & T \\ 
%2021nhh & 59588.65 & o & 19.39 & $\cdots$ & T \\ 
%2021nhh & 59592.66 & o & 18.35 & $\cdots$ & T \\ 
%2021nhh & 59596.62 & o & 18.57 & $\cdots$ & T \\ 
%2021nhh & 59599.65 & o & 19.27 & $\cdots$ & T \\ 
%2021nhh & 59600.66 & o & 19.30 & $\cdots$ & T \\ 
%2021nhh & 59601.64 & o & 19.07 & $\cdots$ & T \\ 
%2021nhh & 59604.60 & o & 19.19 & $\cdots$ & T \\ 
%2021nhh & 59606.66 & o & 19.75 & $\cdots$ & T \\ 
%2021nhh & 59610.65 & o & 19.69 & $\cdots$ & T \\ 
%2021nhh & 59614.65 & o & 19.83 & $\cdots$ & T \\ 
%2021nhh & 59618.65 & o & 19.91 & $\cdots$ & T \\ 
%2021nhh & 59622.65 & o & 20.00 & $\cdots$ & T \\ 
%2021nhh & 59627.32 & o & 19.02 & $\cdots$ & T \\ 
%2021nhh & 59628.64 & o & 19.66 & $\cdots$ & T \\ 
%2021nhh & 59629.22 & o & 19.59 & $\cdots$ & T \\ 
%2021nhh & 59630.44 & o & 19.58 & $\cdots$ & T \\ 
%2021nhh & 59631.33 & o & 19.04 & $\cdots$ & T \\ 
%2021nhh & 59634.63 & o & 19.62 & $\cdots$ & T \\ 
%2021nhh & 59635.35 & o & 16.89 & $\cdots$ & T \\ 
%2021nhh & 59636.61 & o & 20.21 & $\cdots$ & T \\ 
%2021nhh & 59638.60 & o & 19.96 & $\cdots$ & T \\ 
%2021nhh & 59642.63 & o & 20.05 & $\cdots$ & T \\ 
%2021nhh & 59645.10 & o & 19.29 & $\cdots$ & T \\ 
%2021nhh & 59646.63 & o & 17.91 & $\cdots$ & T \\ 
%2021nhh & 59649.13 & o & 19.32 & $\cdots$ & T \\ 
%2021nhh & 59650.57 & o & 19.56 & $\cdots$ & T \\ 
%2021nhh & 59654.58 & o & 19.55 & $\cdots$ & T \\ 
%2021nhh & 59655.24 & o & 19.30 & $\cdots$ & T \\ 
%2021nhh & 59656.21 & o & 18.38 & $\cdots$ & T \\ 
%2021nhh & 59662.64 & o & 19.40 & $\cdots$ & T \\ 
%2021nhh & 59663.35 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59666.59 & o & 19.36 & $\cdots$ & T \\ 
%2021nhh & 59667.30 & o & 20.32 & $\cdots$ & T \\ 
%2021nhh & 59670.52 & o & 20.05 & $\cdots$ & T \\ 
%2021nhh & 59675.26 & o & 20.01 & $\cdots$ & T \\ 
%2021nhh & 59678.31 & o & 20.06 & $\cdots$ & T \\ 
%2021nhh & 59679.55 & o & 20.41 & $\cdots$ & T \\ 
%2021nhh & 59680.01 & o & 19.94 & $\cdots$ & T \\ 
%2021nhh & 59681.02 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59682.40 & o & 19.96 & $\cdots$ & T \\ 
%2021nhh & 59683.13 & o & 18.82 & $\cdots$ & T \\ 
%2021nhh & 59684.44 & o & 19.34 & $\cdots$ & T \\ 
%2021nhh & 59685.19 & o & 18.81 & $\cdots$ & T \\ 
%2021nhh & 59689.37 & o & 18.78 & $\cdots$ & T \\ 
%2021nhh & 59691.25 & o & 20.10 & $\cdots$ & T \\ 
%2021nhh & 59692.50 & o & 19.88 & $\cdots$ & T \\ 
%2021nhh & 59695.22 & o & 20.28 & $\cdots$ & T \\ 
%2021nhh & 59697.29 & o & 19.88 & $\cdots$ & T \\ 
%2021nhh & 59698.98 & o & 20.09 & $\cdots$ & T \\ 
%2021nhh & 59699.18 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59700.98 & o & 20.22 & $\cdots$ & T \\ 
%2021nhh & 59701.24 & o & 19.32 & $\cdots$ & T \\ 
%2021nhh & 59702.27 & o & 20.12 & $\cdots$ & T \\ 
%2021nhh & 59703.43 & o & 20.66 & $\cdots$ & T \\ 
%2021nhh & 59710.39 & o & 18.82 & $\cdots$ & T \\ 
%2021nhh & 59711.16 & o & 18.32 & $\cdots$ & T \\ 
%2021nhh & 59717.28 & o & 19.34 & $\cdots$ & T \\ 
%2021nhh & 59719.24 & o & 19.66 & $\cdots$ & T \\ 
%2021nhh & 59722.44 & o & 19.86 & $\cdots$ & T \\ 
%2021nhh & 59724.93 & o & 20.66 & $\cdots$ & T \\ 
%2021nhh & 59725.19 & o & 20.47 & $\cdots$ & T \\ 
%2021nhh & 59726.54 & o & 20.68 & $\cdots$ & T \\ 
%2021nhh & 59727.18 & o & 20.15 & $\cdots$ & T \\ 
%2021nhh & 59728.96 & o & 20.13 & $\cdots$ & T \\ 
%2021nhh & 59730.65 & o & 20.32 & $\cdots$ & T \\ 
%2021nhh & 59731.95 & o & 20.07 & $\cdots$ & T \\ 
%2021nhh & 59734.61 & o & 19.67 & $\cdots$ & T \\ 
%2021nhh & 59735.89 & o & 20.37 & $\cdots$ & T \\ 
%2021nhh & 59736.89 & o & 20.32 & $\cdots$ & T \\ 
%2021nhh & 59737.19 & o & 20.11 & $\cdots$ & T \\ 
%2021nhh & 59738.40 & o & 19.74 & $\cdots$ & T \\ 
%2021nhh & 59740.34 & o & 19.70 & $\cdots$ & T \\ 
%2021nhh & 59746.40 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59747.14 & o & 19.74 & $\cdots$ & T \\ 
%2021nhh & 59749.14 & o & 20.21 & $\cdots$ & T \\ 
%2021nhh & 59750.30 & o & 19.64 & $\cdots$ & T \\ 
%2021nhh & 59754.33 & o & 20.39 & $\cdots$ & T \\ 
%2021nhh & 59758.34 & o & 20.36 & $\cdots$ & T \\ 
%2021nhh & 59762.38 & o & 19.71 & $\cdots$ & T \\ 
%2021nhh & 59764.83 & o & 20.23 & $\cdots$ & T \\ 
%2021nhh & 59765.10 & o & 19.14 & $\cdots$ & T \\ 
%2021nhh & 59766.59 & o & 20.12 & $\cdots$ & T \\ 
%2021nhh & 59767.82 & o & 19.75 & $\cdots$ & T \\ 
%2021nhh & 59768.30 & o & 19.43 & $\cdots$ & T \\ 
%2021nhh & 59772.59 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59773.14 & o & 19.36 & $\cdots$ & T \\ 
%2021nhh & 59774.33 & o & 18.75 & $\cdots$ & T \\ 
%2021nhh & 59775.83 & o & 19.77 & $\cdots$ & T \\ 
%2021nhh & 59776.57 & o & 20.37 & $\cdots$ & T \\ 
%2021nhh & 59781.05 & o & 18.63 & $\cdots$ & T \\ 
%2021nhh & 59782.08 & o & 20.13 & $\cdots$ & T \\ 
%2021nhh & 59783.06 & o & 20.11 & $\cdots$ & T \\ 
%2021nhh & 59785.08 & o & 20.17 & $\cdots$ & T \\ 
%2021nhh & 59786.17 & o & 20.21 & $\cdots$ & T \\ 
%2021nhh & 59787.04 & o & 20.00 & $\cdots$ & T \\ 
%2021nhh & 59794.03 & o & 19.70 & $\cdots$ & T \\ 
%2021nhh & 59795.81 & o & 19.64 & $\cdots$ & T \\ 
%2021nhh & 59799.76 & o & 19.13 & $\cdots$ & T \\ 
%2021nhh & 59800.78 & o & 18.68 & $\cdots$ & T \\ 
%2021nhh & 59801.11 & o & 19.34 & $\cdots$ & T \\ 
%2021nhh & 59802.23 & o & 18.36 & $\cdots$ & T \\ 
%2021nhh & 59803.03 & o & 16.80 & $\cdots$ & T \\ 
%2021nhh & 59804.29 & o & 19.58 & $\cdots$ & T \\ 
%2021nhh & 59805.04 & o & 19.50 & $\cdots$ & T \\ 
%2021nhh & 59806.37 & o & 20.20 & $\cdots$ & T \\ 
%2021nhh & 59807.08 & o & 20.03 & $\cdots$ & T \\ 
%2021nhh & 59825.98 & o & 18.62 & $\cdots$ & T \\ 
%2021nhh & 59828.74 & o & 19.44 & $\cdots$ & T \\ 
%2021nhh & 59833.06 & o & 18.15 & $\cdots$ & T \\ 
%2021nhh & 59836.64 & o & 19.53 & $\cdots$ & T \\ 
%2021rll & 58259.43 & c & 20.44 & $\cdots$ & T \\ 
%2021rll & 58287.37 & c & 20.20 & $\cdots$ & T \\ 
%2021rll & 58315.33 & c & 20.31 & $\cdots$ & T \\ 
%2021rll & 58335.31 & c & 20.58 & $\cdots$ & T \\ 
%2021rll & 58487.66 & c & 19.65 & $\cdots$ & T \\ 
%2021rll & 58663.35 & c & 20.39 & $\cdots$ & T \\ 
%2021rll & 58871.57 & c & 20.56 & $\cdots$ & T \\ 
%2021rll & 58883.61 & c & 20.62 & $\cdots$ & T \\ 
%2021rll & 58903.59 & c & 20.53 & $\cdots$ & T \\ 
%2021rll & 58911.54 & c & 20.13 & $\cdots$ & T \\ 
%2021rll & 58931.61 & c & 20.65 & $\cdots$ & T \\ 
%2021rll & 58935.59 & c & 19.45 & $\cdots$ & T \\ 
%2021rll & 58959.43 & c & 20.47 & $\cdots$ & T \\ 
%2021rll & 58963.44 & c & 17.49 & $\cdots$ & T \\ 
%2021rll & 58967.42 & c & 20.33 & $\cdots$ & T \\ 
%2021rll & 58983.39 & c & 20.65 & $\cdots$ & T \\ 
%2021rll & 58987.43 & c & 20.56 & $\cdots$ & T \\ 
%2021rll & 58995.39 & c & 20.31 & $\cdots$ & T \\ 
%2021rll & 59023.30 & c & 20.47 & $\cdots$ & T \\ 
%2021rll & 59043.35 & c & 20.42 & $\cdots$ & T \\ 
%2021rll & 59047.31 & c & 20.13 & $\cdots$ & T \\ 
%2021rll & 59051.30 & c & 20.62 & $\cdots$ & T \\ 
%2021rll & 59075.26 & c & 20.17 & $\cdots$ & T \\ 
%2021rll & 59103.23 & c & 18.46 & $\cdots$ & T \\ 
%2021rll & 59205.65 & c & 20.29 & $\cdots$ & T \\ 
%2021rll & 59207.65 & c & 20.17 & $\cdots$ & T \\ 
%2021rll & 59229.60 & c & 20.91 & $\cdots$ & T \\ 
%2021rll & 59231.49 & c & 20.44 & $\cdots$ & T \\ 
%2021rll & 59253.55 & c & 20.79 & $\cdots$ & T \\ 
%2021rll & 59255.54 & c & 20.59 & $\cdots$ & T \\ 
%2021rll & 59257.58 & c & 20.76 & $\cdots$ & T \\ 
%2021rll & 59261.51 & c & 20.79 & $\cdots$ & T \\ 
%2021rll & 59263.55 & c & 18.97 & $\cdots$ & T \\ 
%2021rll & 59267.56 & c & 20.53 & $\cdots$ & T \\ 
%2021rll & 59287.63 & c & 20.50 & $\cdots$ & T \\ 
%2021rll & 59291.48 & c & 20.43 & $\cdots$ & T \\ 
%2021rll & 59309.48 & c & 21.00 & $\cdots$ & T \\ 
%2021rll & 59313.48 & c & 20.72 & $\cdots$ & T \\ 
%2021rll & 59317.42 & c & 20.69 & $\cdots$ & T \\ 
%2021rll & 59321.44 & c & 20.83 & $\cdots$ & T \\ 
%2021rll & 59339.50 & c & 19.60 & $\cdots$ & T \\ 
%2021rll & 59343.41 & c & 20.65 & $\cdots$ & T \\ 
%2021rll & 59347.43 & c & 20.53 & $\cdots$ & T \\ 
%2021rll & 59355.53 & c & 19.50 & $\cdots$ & T \\ 
%2021rll & 59369.36 & c & 20.76 & $\cdots$ & T \\ 
%2021rll & 59373.35 & c & 20.69 & $\cdots$ & T \\ 
%2021rll & 59377.32 & c & 20.91 & $\cdots$ & T \\ 
%2021rll & 59403.33 & c & 18.88 & 0.05 & F \\ 
%2021rll & 59407.29 & c & 18.46 & 0.31 & F \\ 
%2021rll & 59425.32 & c & 18.04 & 0.02 & F \\ 
%2021rll & 59429.29 & c & 18.04 & 0.02 & F \\ 
%2021rll & 59433.27 & c & 18.15 & 0.03 & F \\ 
%2021rll & 59587.64 & c & 19.82 & 0.14 & F \\ 
%2021rll & 59613.59 & c & 19.80 & 0.12 & F \\ 
%2021rll & 59614.56 & c & 19.82 & 0.12 & F \\ 
%2021rll & 59617.52 & c & 19.62 & 0.10 & F \\ 
%2021rll & 59618.51 & c & 19.80 & 0.11 & F \\ 
%2021rll & 59621.56 & c & 19.84 & 0.11 & F \\ 
%2021rll & 59637.54 & c & 19.82 & 0.13 & F \\ 
%2021rll & 59638.52 & c & 19.86 & 0.14 & F \\ 
%2021rll & 59641.48 & c & 19.72 & 0.14 & F \\ 
%2021rll & 59642.62 & c & 19.87 & 0.21 & F \\ 
%2021rll & 59645.50 & c & 20.01 & 0.23 & F \\ 
%2021rll & 59646.50 & c & 20.30 & 0.26 & F \\ 
%2021rll & 59665.45 & c & 20.51 & 0.27 & F \\ 
%2021rll & 59666.52 & c & 20.52 & 0.25 & F \\ 
%2021rll & 59669.52 & c & 20.35 & 0.25 & F \\ 
%2021rll & 59670.43 & c & 20.11 & 0.16 & F \\ 
%2021rll & 59677.48 & c & 20.11 & 0.13 & F \\ 
%2021rll & 59678.38 & c & 20.43 & 0.27 & F \\ 
%2021rll & 59681.37 & c & 19.90 & 0.29 & F \\ 
%2021rll & 59693.44 & c & 19.87 & $\cdots$ & T \\ 
%2021rll & 59694.47 & c & 20.17 & 0.19 & F \\ 
%2021rll & 59697.37 & c & 20.10 & 0.28 & F \\ 
%2021rll & 59698.45 & c & 20.23 & 0.23 & F \\ 
%2021rll & 59721.36 & c & 20.56 & 0.23 & F \\ 
%2021rll & 59722.39 & c & 20.42 & 0.19 & F \\ 
%2021rll & 59725.39 & c & 20.78 & 0.26 & F \\ 
%2021rll & 59726.38 & c & 20.69 & 0.24 & F \\ 
%2021rll & 59729.33 & c & 20.62 & 0.23 & F \\ 
%2021rll & 59730.38 & c & 20.30 & 0.17 & F \\ 
%2021rll & 59733.34 & c & 20.80 & 0.23 & F \\ 
%2021rll & 59749.34 & c & 20.36 & 0.22 & F \\ 
%2021rll & 59750.31 & c & 20.38 & 0.19 & F \\ 
%2021rll & 59753.35 & c & 20.20 & $\cdots$ & T \\ 
%2021rll & 59754.33 & c & 20.47 & 0.22 & F \\ 
%2021rll & 59758.28 & c & 19.53 & $\cdots$ & T \\ 
%2021rll & 59778.31 & c & 20.20 & $\cdots$ & T \\ 
%2021rll & 59781.30 & c & 20.41 & $\cdots$ & T \\ 
%2021rll & 59782.32 & c & 20.66 & 0.24 & F \\ 
%2021rll & 59785.33 & c & 20.20 & $\cdots$ & T \\ 
%2021rll & 59786.30 & c & 20.14 & $\cdots$ & T \\ 
%2021rll & 59790.26 & c & 20.07 & $\cdots$ & T \\ 
%2021rll & 59810.26 & c & 20.72 & 0.30 & F \\ 
%2021rll & 59813.25 & c & 19.96 & $\cdots$ & T \\ 
%2021rll & 59821.25 & c & 19.78 & $\cdots$ & T \\ 
%2021rll & 59837.23 & c & 18.98 & $\cdots$ & T \\ 
%2021rll & 59908.64 & c & 20.07 & $\cdots$ & T \\ 
%2021rll & 58207.46 & o & 19.60 & $\cdots$ & T \\ 
%2021rll & 58221.53 & o & 20.32 & $\cdots$ & T \\ 
%2021rll & 58231.47 & o & 20.13 & $\cdots$ & T \\ 
%2021rll & 58243.48 & o & 20.00 & $\cdots$ & T \\ 
%2021rll & 58253.45 & o & 20.00 & $\cdots$ & T \\ 
%2021rll & 58269.39 & o & 19.42 & $\cdots$ & T \\ 
%2021rll & 58277.42 & o & 19.35 & $\cdots$ & T \\ 
%2021rll & 58281.39 & o & 20.03 & $\cdots$ & T \\ 
%2021rll & 58282.41 & o & 20.26 & $\cdots$ & T \\ 
%2021rll & 58299.35 & o & 19.93 & $\cdots$ & T \\ 
%2021rll & 58303.32 & o & 20.26 & $\cdots$ & T \\ 
%2021rll & 58313.30 & o & 20.00 & $\cdots$ & T \\ 
%2021rll & 58327.28 & o & 19.83 & $\cdots$ & T \\ 
%2021rll & 58337.30 & o & 19.93 & $\cdots$ & T \\ 
%2021rll & 58495.66 & o & 20.00 & $\cdots$ & T \\ 
%2021rll & 58497.63 & o & 20.36 & $\cdots$ & T \\ 
%2021rll & 58509.63 & o & 19.71 & $\cdots$ & T \\ 
%2021rll & 58541.58 & o & 20.24 & $\cdots$ & T \\ 
%2021rll & 58549.55 & o & 20.20 & $\cdots$ & T \\ 
%2021rll & 58557.49 & o & 20.03 & $\cdots$ & T \\ 
%2021rll & 58567.52 & o & 19.96 & $\cdots$ & T \\ 
%2021rll & 58581.49 & o & 20.41 & $\cdots$ & T \\ 
%2021rll & 58595.45 & o & 19.94 & $\cdots$ & T \\ 
%2021rll & 58613.41 & o & 20.11 & $\cdots$ & T \\ 
%2021rll & 58615.33 & o & 20.20 & $\cdots$ & T \\ 
%2021rll & 58633.38 & o & 20.11 & $\cdots$ & T \\ 
%2021rll & 58655.33 & o & 19.75 & $\cdots$ & T \\ 
%2021rll & 58689.35 & o & 19.94 & $\cdots$ & T \\ 
%2021rll & 58693.25 & o & 19.68 & $\cdots$ & T \\ 
%2021rll & 58713.25 & o & 19.23 & $\cdots$ & T \\ 
%2021rll & 58721.25 & o & 19.65 & $\cdots$ & T \\ 
%2021rll & 58821.65 & o & 19.35 & $\cdots$ & T \\ 
%2021rll & 58829.61 & o & 19.59 & $\cdots$ & T \\ 
%2021rll & 58833.66 & o & 19.65 & $\cdots$ & T \\ 
%2021rll & 58837.66 & o & 19.68 & $\cdots$ & T \\ 
%2021rll & 58845.55 & o & 20.31 & $\cdots$ & T \\ 
%2021rll & 58849.66 & o & 20.22 & $\cdots$ & T \\ 
%2021rll & 58867.60 & o & 20.17 & $\cdots$ & T \\ 
%2021rll & 58869.61 & o & 20.62 & $\cdots$ & T \\ 
%2021rll & 58873.61 & o & 20.41 & $\cdots$ & T \\ 
%2021rll & 58877.64 & o & 20.44 & $\cdots$ & T \\ 
%2021rll & 58881.56 & o & 20.41 & $\cdots$ & T \\ 
%2021rll & 58885.58 & o & 20.03 & $\cdots$ & T \\ 
%2021rll & 58905.57 & o & 20.64 & $\cdots$ & T \\ 
%2021rll & 58913.48 & o & 20.29 & $\cdots$ & T \\ 
%2021rll & 58917.47 & o & 19.31 & $\cdots$ & T \\ 
%2021rll & 58921.62 & o & 17.93 & $\cdots$ & T \\ 
%2021rll & 58925.59 & o & 20.07 & $\cdots$ & T \\ 
%2021rll & 58933.40 & o & 20.20 & $\cdots$ & T \\ 
%2021rll & 58937.60 & o & 20.26 & $\cdots$ & T \\ 
%2021rll & 58941.44 & o & 19.04 & $\cdots$ & T \\ 
%2021rll & 58943.47 & o & 19.77 & $\cdots$ & T \\ 
%2021rll & 58945.46 & o & 18.07 & $\cdots$ & T \\ 
%2021rll & 58948.45 & o & 19.40 & $\cdots$ & T \\ 
%2021rll & 58951.45 & o & 19.56 & $\cdots$ & T \\ 
%2021rll & 58953.50 & o & 19.91 & $\cdots$ & T \\ 
%2021rll & 58957.44 & o & 20.34 & $\cdots$ & T \\ 
%2021rll & 58961.47 & o & 20.38 & $\cdots$ & T \\ 
%2021rll & 58965.39 & o & 20.36 & $\cdots$ & T \\ 
%2021rll & 58969.41 & o & 20.00 & $\cdots$ & T \\ 
%2021rll & 58971.41 & o & 20.22 & $\cdots$ & T \\ 
%2021rll & 58973.32 & o & 19.81 & $\cdots$ & T \\ 
%2021rll & 58975.43 & o & 19.72 & 0.30 & F \\ 
%2021rll & 58977.45 & o & 19.71 & $\cdots$ & T \\ 
%2021rll & 58979.45 & o & 19.94 & $\cdots$ & T \\ 
%2021rll & 58981.40 & o & 20.31 & $\cdots$ & T \\ 
%2021rll & 58985.41 & o & 20.38 & $\cdots$ & T \\ 
%2021rll & 58989.37 & o & 20.64 & $\cdots$ & T \\ 
%2021rll & 58993.41 & o & 19.87 & $\cdots$ & T \\ 
%2021rll & 58997.35 & o & 19.60 & $\cdots$ & T \\ 
%2021rll & 58999.35 & o & 20.24 & $\cdots$ & T \\ 
%2021rll & 59001.38 & o & 19.94 & $\cdots$ & T \\ 
%2021rll & 59003.37 & o & 19.40 & $\cdots$ & T \\ 
%2021rll & 59005.32 & o & 19.77 & $\cdots$ & T \\ 
%2021rll & 59007.34 & o & 19.81 & $\cdots$ & T \\ 
%2021rll & 59009.35 & o & 19.08 & $\cdots$ & T \\ 
%2021rll & 59013.38 & o & 20.48 & $\cdots$ & T \\ 
%2021rll & 59017.34 & o & 20.58 & $\cdots$ & T \\ 
%2021rll & 59021.30 & o & 20.46 & $\cdots$ & T \\ 
%2021rll & 59025.29 & o & 20.61 & $\cdots$ & T \\ 
%2021rll & 59027.30 & o & 20.31 & $\cdots$ & T \\ 
%2021rll & 59029.31 & o & 19.89 & $\cdots$ & T \\ 
%2021rll & 59031.29 & o & 19.80 & $\cdots$ & T \\ 
%2021rll & 59033.34 & o & 19.78 & $\cdots$ & T \\ 
%2021rll & 59035.34 & o & 19.31 & $\cdots$ & T \\ 
%2021rll & 59037.29 & o & 20.09 & $\cdots$ & T \\ 
%2021rll & 59039.31 & o & 19.86 & $\cdots$ & T \\ 
%2021rll & 59041.31 & o & 20.73 & $\cdots$ & T \\ 
%2021rll & 59045.31 & o & 17.34 & $\cdots$ & T \\ 
%2021rll & 59055.26 & o & 20.11 & $\cdots$ & T \\ 
%2021rll & 59057.29 & o & 20.00 & $\cdots$ & T \\ 
%2021rll & 59059.30 & o & 19.78 & $\cdots$ & T \\ 
%2021rll & 59061.25 & o & 19.84 & $\cdots$ & T \\ 
%2021rll & 59065.29 & o & 19.68 & $\cdots$ & T \\ 
%2021rll & 59073.28 & o & 20.29 & $\cdots$ & T \\ 
%2021rll & 59077.26 & o & 20.49 & $\cdots$ & T \\ 
%2021rll & 59089.24 & o & 19.63 & $\cdots$ & T \\ 
%2021rll & 59097.24 & o & 19.80 & $\cdots$ & T \\ 
%2021rll & 59181.64 & o & 19.68 & $\cdots$ & T \\ 
%2021rll & 59189.63 & o & 19.88 & $\cdots$ & T \\ 
%2021rll & 59191.64 & o & 19.42 & $\cdots$ & T \\ 
%2021rll & 59209.65 & o & 20.38 & $\cdots$ & T \\ 
%2021rll & 59217.65 & o & 20.07 & $\cdots$ & T \\ 
%2021rll & 59219.64 & o & 19.94 & $\cdots$ & T \\ 
%2021rll & 59221.62 & o & 20.29 & $\cdots$ & T \\ 
%2021rll & 59243.59 & o & 19.18 & $\cdots$ & T \\ 
%2021rll & 59245.54 & o & 19.83 & $\cdots$ & T \\ 
%2021rll & 59251.65 & o & 20.41 & $\cdots$ & T \\ 
%2021rll & 59269.45 & o & 20.04 & $\cdots$ & T \\ 
%2021rll & 59277.48 & o & 20.09 & $\cdots$ & T \\ 
%2021rll & 59293.48 & o & 20.64 & $\cdots$ & T \\ 
%2021rll & 59297.48 & o & 20.20 & $\cdots$ & T \\ 
%2021rll & 59299.44 & o & 18.64 & $\cdots$ & T \\ 
%2021rll & 59303.46 & o & 19.49 & $\cdots$ & T \\ 
%2021rll & 59305.53 & o & 20.17 & $\cdots$ & T \\ 
%2021rll & 59307.44 & o & 19.73 & $\cdots$ & T \\ 
%2021rll & 59319.41 & o & 20.44 & $\cdots$ & T \\ 
%2021rll & 59323.38 & o & 20.20 & $\cdots$ & T \\ 
%2021rll & 59327.35 & o & 19.71 & $\cdots$ & T \\ 
%2021rll & 59329.46 & o & 19.23 & $\cdots$ & T \\ 
%2021rll & 59331.45 & o & 19.24 & $\cdots$ & T \\ 
%2021rll & 59333.47 & o & 19.94 & $\cdots$ & T \\ 
%2021rll & 59335.43 & o & 18.87 & $\cdots$ & T \\ 
%2021rll & 59337.50 & o & 20.32 & $\cdots$ & T \\ 
%2021rll & 59341.50 & o & 20.05 & $\cdots$ & T \\ 
%2021rll & 59345.44 & o & 20.12 & $\cdots$ & T \\ 
%2021rll & 59349.37 & o & 20.44 & $\cdots$ & T \\ 
%2021rll & 59351.37 & o & 20.26 & $\cdots$ & T \\ 
%2021rll & 59353.31 & o & 20.44 & $\cdots$ & T \\ 
%2021rll & 59357.36 & o & 19.67 & $\cdots$ & T \\ 
%2021rll & 59359.34 & o & 18.61 & $\cdots$ & T \\ 
%2021rll & 59361.44 & o & 19.65 & $\cdots$ & T \\ 
%2021rll & 59363.42 & o & 19.91 & $\cdots$ & T \\ 
%2021rll & 59367.34 & o & 20.38 & $\cdots$ & T \\ 
%2021rll & 59371.38 & o & 19.07 & $\cdots$ & T \\ 
%2021rll & 59381.31 & o & 20.26 & $\cdots$ & T \\ 
%2021rll & 59383.30 & o & 20.15 & $\cdots$ & T \\ 
%2021rll & 59385.40 & o & 19.15 & $\cdots$ & T \\ 
%2021rll & 59387.38 & o & 18.86 & $\cdots$ & T \\ 
%2021rll & 59389.30 & o & 19.77 & $\cdots$ & T \\ 
%2021rll & 59391.30 & o & 19.98 & $\cdots$ & T \\ 
%2021rll & 59393.32 & o & 20.58 & $\cdots$ & T \\ 
%2021rll & 59397.34 & o & 20.28 & 0.17 & F \\ 
%2021rll & 59401.35 & o & 19.13 & 0.06 & F \\ 
%2021rll & 59405.27 & o & 18.66 & 0.04 & F \\ 
%2021rll & 59409.26 & o & 18.44 & 0.04 & F \\ 
%2021rll & 59413.26 & o & 18.23 & 0.05 & F \\ 
%2021rll & 59415.27 & o & 18.25 & 0.05 & F \\ 
%2021rll & 59417.31 & o & 17.03 & $\cdots$ & T \\ 
%2021rll & 59419.30 & o & 18.06 & 0.14 & F \\ 
%2021rll & 59427.30 & o & 18.00 & 0.03 & F \\ 
%2021rll & 59431.28 & o & 17.96 & 0.03 & F \\ 
%2021rll & 59435.29 & o & 18.12 & 0.04 & F \\ 
%2021rll & 59441.26 & o & 18.10 & 0.04 & F \\ 
%2021rll & 59443.26 & o & 18.17 & 0.05 & F \\ 
%2021rll & 59449.26 & o & 18.11 & 0.07 & F \\ 
%2021rll & 59451.25 & o & 18.23 & 0.05 & F \\ 
%2021rll & 59457.25 & o & 18.22 & 0.12 & F \\ 
%2021rll & 59461.23 & o & 18.38 & 0.06 & F \\ 
%2021rll & 59465.23 & o & 18.42 & 0.07 & F \\ 
%2021rll & 59565.62 & o & 19.14 & 0.15 & F \\ 
%2021rll & 59573.63 & o & 19.14 & 0.13 & F \\ 
%2021rll & 59589.59 & o & 19.35 & 0.10 & F \\ 
%2021rll & 59591.50 & o & 19.43 & 0.29 & F \\ 
%2021rll & 59593.63 & o & 19.25 & 0.11 & F \\ 
%2021rll & 59597.55 & o & 19.51 & 0.24 & F \\ 
%2021rll & 59601.60 & o & 19.40 & 0.17 & F \\ 
%2021rll & 59603.63 & o & 19.50 & 0.14 & F \\ 
%2021rll & 59606.38 & o & 19.56 & 0.16 & F \\ 
%2021rll & 59607.57 & o & 19.43 & 0.11 & F \\ 
%2021rll & 59609.56 & o & 19.27 & 0.08 & F \\ 
%2021rll & 59610.60 & o & 19.33 & 0.09 & F \\ 
%2021rll & 59612.55 & o & 19.67 & 0.12 & F \\ 
%2021rll & 59615.54 & o & 19.43 & 0.11 & F \\ 
%2021rll & 59616.54 & o & 19.48 & 0.15 & F \\ 
%2021rll & 59619.59 & o & 19.46 & 0.10 & F \\ 
%2021rll & 59620.50 & o & 19.53 & 0.13 & F \\ 
%2021rll & 59622.49 & o & 19.45 & 0.11 & F \\ 
%2021rll & 59623.49 & o & 20.07 & 0.28 & F \\ 
%2021rll & 59624.54 & o & 20.10 & 0.23 & F \\ 
%2021rll & 59625.48 & o & 20.09 & 0.29 & F \\ 
%2021rll & 59626.53 & o & 19.13 & 0.23 & F \\ 
%2021rll & 59627.53 & o & 19.19 & $\cdots$ & T \\ 
%2021rll & 59628.51 & o & 16.11 & $\cdots$ & T \\ 
%2021rll & 59629.63 & o & 19.42 & 0.30 & F \\ 
%2021rll & 59630.55 & o & 19.48 & 0.18 & F \\ 
%2021rll & 59631.52 & o & 19.59 & 0.17 & F \\ 
%2021rll & 59632.56 & o & 19.71 & 0.25 & F \\ 
%2021rll & 59633.50 & o & 19.61 & 0.15 & F \\ 
%2021rll & 59634.62 & o & 19.44 & 0.13 & F \\ 
%2021rll & 59635.60 & o & 19.55 & 0.14 & F \\ 
%2021rll & 59636.50 & o & 19.75 & 0.14 & F \\ 
%2021rll & 59639.45 & o & 19.53 & 0.12 & F \\ 
%2021rll & 59640.52 & o & 19.75 & 0.13 & F \\ 
%2021rll & 59643.48 & o & 19.54 & 0.11 & F \\ 
%2021rll & 59644.47 & o & 19.63 & 0.13 & F \\ 
%2021rll & 59647.49 & o & 19.73 & 0.17 & F \\ 
%2021rll & 59649.47 & o & 19.77 & 0.13 & F \\ 
%2021rll & 59651.49 & o & 19.46 & 0.13 & F \\ 
%2021rll & 59653.46 & o & 19.41 & 0.20 & F \\ 
%2021rll & 59654.43 & o & 19.32 & $\cdots$ & T \\ 
%2021rll & 59658.55 & o & 18.88 & $\cdots$ & T \\ 
%2021rll & 59659.56 & o & 19.40 & 0.18 & F \\ 
%2021rll & 59660.44 & o & 19.74 & 0.19 & F \\ 
%2021rll & 59661.58 & o & 19.37 & 0.29 & F \\ 
%2021rll & 59662.48 & o & 19.45 & 0.13 & F \\ 
%2021rll & 59664.52 & o & 19.77 & 0.12 & F \\ 
%2021rll & 59667.53 & o & 19.12 & $\cdots$ & T \\ 
%2021rll & 59671.41 & o & 19.84 & 0.12 & F \\ 
%2021rll & 59672.43 & o & 20.08 & 0.21 & F \\ 
%2021rll & 59677.55 & o & 20.12 & 0.22 & F \\ 
%2021rll & 59682.40 & o & 19.44 & 0.19 & F \\ 
%2021rll & 59683.45 & o & 19.28 & $\cdots$ & T \\ 
%2021rll & 59684.42 & o & 18.91 & $\cdots$ & T \\ 
%2021rll & 59689.37 & o & 19.68 & 0.16 & F \\ 
%2021rll & 59690.46 & o & 19.72 & 0.15 & F \\ 
%2021rll & 59692.39 & o & 19.90 & 0.16 & F \\ 
%2021rll & 59695.37 & o & 20.01 & 0.18 & F \\ 
%2021rll & 59696.44 & o & 19.98 & 0.17 & F \\ 
%2021rll & 59699.43 & o & 19.28 & $\cdots$ & T \\ 
%2021rll & 59705.36 & o & 19.96 & 0.16 & F \\ 
%2021rll & 59708.35 & o & 20.11 & 0.25 & F \\ 
%2021rll & 59710.32 & o & 19.56 & 0.16 & F \\ 
%2021rll & 59711.34 & o & 19.64 & 0.21 & F \\ 
%2021rll & 59712.39 & o & 18.98 & $\cdots$ & T \\ 
%2021rll & 59713.14 & o & 18.12 & $\cdots$ & T \\ 
%2021rll & 59714.41 & o & 19.50 & 0.29 & F \\ 
%2021rll & 59715.40 & o & 18.94 & $\cdots$ & T \\ 
%2021rll & 59716.39 & o & 19.29 & $\cdots$ & T \\ 
%2021rll & 59717.40 & o & 19.94 & 0.23 & F \\ 
%2021rll & 59719.37 & o & 20.45 & 0.29 & F \\ 
%2021rll & 59720.43 & o & 20.38 & 0.29 & F \\ 
%2021rll & 59723.38 & o & 20.10 & 0.19 & F \\ 
%2021rll & 59724.38 & o & 20.08 & 0.18 & F \\ 
%2021rll & 59727.34 & o & 16.49 & $\cdots$ & T \\ 
%2021rll & 59731.35 & o & 20.07 & 0.20 & F \\ 
%2021rll & 59732.34 & o & 20.20 & 0.21 & F \\ 
%2021rll & 59735.32 & o & 20.12 & 0.21 & F \\ 
%2021rll & 59736.32 & o & 20.19 & 0.21 & F \\ 
%2021rll & 59737.32 & o & 20.10 & 0.15 & F \\ 
%2021rll & 59739.35 & o & 19.68 & $\cdots$ & T \\ 
%2021rll & 59740.30 & o & 19.73 & $\cdots$ & T \\ 
%2021rll & 59741.35 & o & 19.89 & 0.25 & F \\ 
%2021rll & 59743.31 & o & 19.92 & 0.26 & F \\ 
%2021rll & 59744.36 & o & 18.98 & $\cdots$ & T \\ 
%2021rll & 59746.34 & o & 19.11 & $\cdots$ & T \\ 
%2021rll & 59747.33 & o & 20.15 & $\cdots$ & T \\ 
%2021rll & 59748.30 & o & 19.95 & 0.16 & F \\ 
%2021rll & 59751.29 & o & 20.24 & $\cdots$ & T \\ 
%2021rll & 59752.34 & o & 20.09 & 0.17 & F \\ 
%2021rll & 59755.36 & o & 20.03 & $\cdots$ & T \\ 
%2021rll & 59756.34 & o & 20.38 & 0.30 & F \\ 
%2021rll & 59759.28 & o & 20.25 & 0.21 & F \\ 
%2021rll & 59760.34 & o & 20.03 & $\cdots$ & T \\ 
%2021rll & 59763.29 & o & 20.69 & 0.30 & F \\ 
%2021rll & 59764.28 & o & 19.73 & $\cdots$ & T \\ 
%2021rll & 59765.28 & o & 20.73 & 0.31 & F \\ 
%2021rll & 59766.27 & o & 19.68 & $\cdots$ & T \\ 
%2021rll & 59767.29 & o & 18.92 & $\cdots$ & T \\ 
%2021rll & 59768.34 & o & 19.59 & $\cdots$ & T \\ 
%2021rll & 59769.27 & o & 19.65 & $\cdots$ & T \\ 
%2021rll & 59770.32 & o & 20.25 & 0.24 & F \\ 
%2021rll & 59771.32 & o & 19.01 & $\cdots$ & T \\ 
%2021rll & 59772.26 & o & 20.13 & 0.30 & F \\ 
%2021rll & 59774.27 & o & 19.89 & $\cdots$ & T \\ 
%2021rll & 59775.26 & o & 20.36 & 0.29 & F \\ 
%2021rll & 59779.31 & o & 20.10 & 0.20 & F \\ 
%2021rll & 59780.27 & o & 19.82 & $\cdots$ & T \\ 
%2021rll & 59783.27 & o & 20.07 & $\cdots$ & T \\ 
%2021rll & 59787.29 & o & 20.05 & $\cdots$ & T \\ 
%2021rll & 59788.26 & o & 19.45 & $\cdots$ & T \\ 
%2021rll & 59791.26 & o & 20.03 & $\cdots$ & T \\ 
%2021rll & 59792.26 & o & 20.15 & 0.29 & F \\ 
%2021rll & 59795.33 & o & 19.44 & $\cdots$ & T \\ 
%2021rll & 59797.26 & o & 19.67 & $\cdots$ & T \\ 
%2021rll & 59800.25 & o & 19.22 & $\cdots$ & T \\ 
%2021rll & 59803.26 & o & 18.08 & $\cdots$ & T \\ 
%2021rll & 59805.30 & o & 19.48 & $\cdots$ & T \\ 
%2021rll & 59808.29 & o & 19.89 & $\cdots$ & T \\ 
%2021rll & 59811.25 & o & 19.89 & $\cdots$ & T \\ 
%2021rll & 59812.26 & o & 19.88 & $\cdots$ & T \\ 
%2021rll & 59815.25 & o & 19.31 & $\cdots$ & T \\ 
%2021rll & 59816.25 & o & 19.46 & $\cdots$ & T \\ 
%2021rll & 59819.25 & o & 19.23 & $\cdots$ & T \\ 
%2021rll & 59824.24 & o & 19.55 & $\cdots$ & T \\ 
%2021rll & 59827.24 & o & 19.44 & $\cdots$ & T \\ 
%2021sto & 58208.50 & o & 18.89 & $\cdots$ & T \\ 
%2021sto & 58214.60 & o & 19.67 & $\cdots$ & T \\ 
%2021sto & 58234.56 & o & 19.35 & $\cdots$ & T \\ 
%2021sto & 58248.54 & o & 20.22 & $\cdots$ & T \\ 
%2021sto & 58250.53 & o & 19.61 & $\cdots$ & T \\ 
%2021sto & 58266.48 & o & 19.18 & $\cdots$ & T \\ 
%2021sto & 58338.38 & o & 20.00 & $\cdots$ & T \\ 
%2021sto & 58342.37 & o & 20.00 & $\cdots$ & T \\ 
%2021sto & 58362.34 & o & 19.80 & $\cdots$ & T \\ 
%2021sto & 58364.35 & o & 19.86 & $\cdots$ & T \\ 
%2021sto & 58368.33 & o & 20.24 & $\cdots$ & T \\ 
%2021sto & 58372.33 & o & 20.14 & $\cdots$ & T \\ 
%2021sto & 58378.32 & o & 19.54 & $\cdots$ & T \\ 
%2021sto & 58384.30 & o & 18.02 & $\cdots$ & T \\ 
%2021sto & 58390.29 & o & 19.83 & $\cdots$ & T \\ 
%2021sto & 58392.30 & o & 20.17 & $\cdots$ & T \\ 
%2021sto & 58394.29 & o & 19.77 & $\cdots$ & T \\ 
%2021sto & 58408.28 & o & 19.80 & $\cdots$ & T \\ 
%2021sto & 58416.24 & o & 19.43 & $\cdots$ & T \\ 
%2021sto & 58618.56 & o & 19.69 & $\cdots$ & T \\ 
%2021sto & 58620.53 & o & 19.58 & $\cdots$ & T \\ 
%2021sto & 58646.44 & o & 19.83 & $\cdots$ & T \\ 
%2021sto & 58648.43 & o & 19.41 & $\cdots$ & T \\ 
%2021sto & 58654.43 & o & 19.58 & $\cdots$ & T \\ 
%2021sto & 58669.48 & o & 19.91 & $\cdots$ & T \\ 
%2021sto & 58675.42 & o & 19.43 & $\cdots$ & T \\ 
%2021sto & 58676.54 & o & 19.98 & $\cdots$ & T \\ 
%2021sto & 58678.38 & o & 19.43 & $\cdots$ & T \\ 
%2021sto & 58688.39 & o & 20.23 & $\cdots$ & T \\ 
%2021sto & 58726.28 & o & 20.22 & $\cdots$ & T \\ 
%2021sto & 58732.34 & o & 19.98 & $\cdots$ & T \\ 
%2021sto & 58736.30 & o & 19.76 & $\cdots$ & T \\ 
%2021sto & 58744.27 & o & 19.95 & $\cdots$ & T \\ 
%2021sto & 58754.24 & o & 20.15 & $\cdots$ & T \\ 
%2021sto & 58758.24 & o & 20.28 & $\cdots$ & T \\ 
%2021sto & 58762.28 & o & 20.34 & $\cdots$ & T \\ 
%2021sto & 58764.28 & o & 19.69 & $\cdots$ & T \\ 
%2021sto & 58772.28 & o & 19.53 & $\cdots$ & T \\ 
%2021sto & 58788.20 & o & 19.29 & $\cdots$ & T \\ 
%2021sto & 58870.63 & o & 20.07 & $\cdots$ & T \\ 
%2021sto & 58878.66 & o & 20.24 & $\cdots$ & T \\ 
%2021sto & 58966.51 & o & 20.36 & $\cdots$ & T \\ 
%2021sto & 58974.50 & o & 19.69 & $\cdots$ & T \\ 
%2021sto & 58994.44 & o & 20.11 & $\cdots$ & T \\ 
%2021sto & 59010.49 & o & 19.54 & $\cdots$ & T \\ 
%2021sto & 59014.45 & o & 20.00 & $\cdots$ & T \\ 
%2021sto & 59030.43 & o & 20.22 & $\cdots$ & T \\ 
%2021sto & 59032.43 & o & 19.74 & $\cdots$ & T \\ 
%2021sto & 59034.40 & o & 19.12 & $\cdots$ & T \\ 
%2021sto & 59036.41 & o & 19.66 & $\cdots$ & T \\ 
%2021sto & 59038.38 & o & 19.90 & $\cdots$ & T \\ 
%2021sto & 59042.38 & o & 20.15 & $\cdots$ & T \\ 
%2021sto & 59046.38 & o & 19.24 & $\cdots$ & T \\ 
%2021sto & 59050.37 & o & 20.56 & $\cdots$ & T \\ 
%2021sto & 59054.36 & o & 20.48 & $\cdots$ & T \\ 
%2021sto & 59058.38 & o & 20.07 & $\cdots$ & T \\ 
%2021sto & 59060.41 & o & 19.85 & $\cdots$ & T \\ 
%2021sto & 59062.38 & o & 19.90 & $\cdots$ & T \\ 
%2021sto & 59064.35 & o & 19.57 & $\cdots$ & T \\ 
%2021sto & 59068.39 & o & 20.04 & $\cdots$ & T \\ 
%2021sto & 59070.32 & o & 20.45 & $\cdots$ & T \\ 
%2021sto & 59074.36 & o & 20.35 & $\cdots$ & T \\ 
%2021sto & 59078.31 & o & 20.14 & $\cdots$ & T \\ 
%2021sto & 59082.34 & o & 20.07 & $\cdots$ & T \\ 
%2021sto & 59086.28 & o & 19.96 & $\cdots$ & T \\ 
%2021sto & 59088.30 & o & 19.79 & $\cdots$ & T \\ 
%2021sto & 59090.30 & o & 19.85 & $\cdots$ & T \\ 
%2021sto & 59092.32 & o & 19.65 & $\cdots$ & T \\ 
%2021sto & 59094.27 & o & 18.51 & $\cdots$ & T \\ 
%2021sto & 59096.27 & o & 19.90 & $\cdots$ & T \\ 
%2021sto & 59098.29 & o & 20.22 & $\cdots$ & T \\ 
%2021sto & 59102.27 & o & 20.24 & $\cdots$ & T \\ 
%2021sto & 59106.30 & o & 20.52 & $\cdots$ & T \\ 
%2021sto & 59110.25 & o & 19.94 & $\cdots$ & T \\ 
%2021sto & 59114.24 & o & 20.31 & $\cdots$ & T \\ 
%2021sto & 59118.23 & o & 19.93 & $\cdots$ & T \\ 
%2021sto & 59122.27 & o & 19.65 & $\cdots$ & T \\ 
%2021sto & 59126.22 & o & 19.98 & $\cdots$ & T \\ 
%2021sto & 59128.22 & o & 19.80 & $\cdots$ & T \\ 
%2021sto & 59130.26 & o & 20.28 & $\cdots$ & T \\ 
%2021sto & 59134.24 & o & 19.62 & $\cdots$ & T \\ 
%2021sto & 59138.26 & o & 20.26 & $\cdots$ & T \\ 
%2021sto & 59148.21 & o & 19.77 & $\cdots$ & T \\ 
%2021sto & 59154.21 & o & 19.46 & $\cdots$ & T \\ 
%2021sto & 59156.22 & o & 19.96 & $\cdots$ & T \\ 
%2021sto & 59162.21 & o & 20.24 & $\cdots$ & T \\ 
%2021sto & 59270.50 & o & 19.14 & $\cdots$ & T \\ 
%2021sto & 59278.63 & o & 17.54 & $\cdots$ & T \\ 
%2021sto & 59298.60 & o & 20.26 & $\cdots$ & T \\ 
%2021sto & 59300.59 & o & 13.96 & $\cdots$ & T \\ 
%2021sto & 59304.57 & o & 18.99 & $\cdots$ & T \\ 
%2021sto & 59306.63 & o & 19.67 & $\cdots$ & T \\ 
%2021sto & 59310.57 & o & 20.38 & $\cdots$ & T \\ 
%2021sto & 59320.54 & o & 19.39 & $\cdots$ & T \\ 
%2021sto & 59324.57 & o & 20.20 & $\cdots$ & T \\ 
%2021sto & 59328.51 & o & 19.54 & $\cdots$ & T \\ 
%2021sto & 59330.52 & o & 19.37 & $\cdots$ & T \\ 
%2021sto & 59332.57 & o & 19.50 & $\cdots$ & T \\ 
%2021sto & 59334.50 & o & 19.93 & $\cdots$ & T \\ 
%2021sto & 59342.49 & o & 20.31 & $\cdots$ & T \\ 
%2021sto & 59346.49 & o & 20.38 & $\cdots$ & T \\ 
%2021sto & 59350.48 & o & 20.38 & $\cdots$ & T \\ 
%2021sto & 59354.49 & o & 20.33 & $\cdots$ & T \\ 
%2021sto & 59356.47 & o & 19.50 & $\cdots$ & T \\ 
%2021sto & 59358.48 & o & 19.76 & $\cdots$ & T \\ 
%2021sto & 59360.46 & o & 20.07 & $\cdots$ & T \\ 
%2021sto & 59362.49 & o & 20.08 & $\cdots$ & T \\ 
%2021sto & 59364.46 & o & 19.91 & $\cdots$ & T \\ 
%2021sto & 59366.55 & o & 20.46 & 0.29 & F \\ 
%2021sto & 59368.44 & o & 20.17 & $\cdots$ & T \\ 
%2021sto & 59372.44 & o & 20.39 & 0.28 & F \\ 
%2021sto & 59376.50 & o & 20.05 & 0.19 & F \\ 
%2021sto & 59384.39 & o & 20.58 & 0.30 & F \\ 
%2021sto & 59386.40 & o & 20.28 & 0.26 & F \\ 
%2021sto & 59388.45 & o & 19.08 & 0.29 & F \\ 
%2021sto & 59390.43 & o & 19.26 & 0.23 & F \\ 
%2021sto & 59392.42 & o & 20.02 & 0.29 & F \\ 
%2021sto & 59394.46 & o & 19.80 & 0.16 & F \\ 
%2021sto & 59398.43 & o & 19.73 & 0.15 & F \\ 
%2021sto & 59402.44 & o & 19.71 & 0.13 & F \\ 
%2021sto & 59406.41 & o & 19.60 & 0.11 & F \\ 
%2021sto & 59410.39 & o & 19.72 & 0.12 & F \\ 
%2021sto & 59412.37 & o & 20.02 & 0.21 & F \\ 
%2021sto & 59414.36 & o & 19.51 & 0.14 & F \\ 
%2021sto & 59416.37 & o & 17.71 & $\cdots$ & T \\ 
%2021sto & 59418.39 & o & 19.50 & 0.16 & F \\ 
%2021sto & 59420.35 & o & 19.77 & 0.24 & F \\ 
%2021sto & 59422.38 & o & 19.58 & 0.18 & F \\ 
%2021sto & 59424.34 & o & 19.86 & 0.15 & F \\ 
%2021sto & 59428.45 & o & 19.65 & 0.15 & F \\ 
%2021sto & 59432.37 & o & 19.73 & 0.14 & F \\ 
%2021sto & 59436.35 & o & 19.45 & 0.11 & F \\ 
%2021sto & 59440.31 & o & 19.56 & 0.13 & F \\ 
%2021sto & 59442.36 & o & 19.63 & 0.10 & F \\ 
%2021sto & 59444.35 & o & 19.55 & 0.17 & F \\ 
%2021sto & 59446.31 & o & 19.57 & 0.11 & F \\ 
%2021sto & 59448.30 & o & 19.53 & 0.21 & F \\ 
%2021sto & 59452.32 & o & 19.51 & 0.14 & F \\ 
%2021sto & 59454.30 & o & 19.48 & 0.10 & F \\ 
%2021sto & 59458.32 & o & 19.58 & 0.12 & F \\ 
%2021sto & 59462.28 & o & 19.41 & 0.08 & F \\ 
%2021sto & 59466.35 & o & 19.61 & 0.16 & F \\ 
%2021sto & 59470.26 & o & 19.71 & 0.18 & F \\ 
%2021sto & 59476.26 & o & 19.61 & 0.22 & F \\ 
%2021sto & 59478.23 & o & 18.02 & $\cdots$ & T \\ 
%2021sto & 59480.24 & o & 19.56 & 0.12 & F \\ 
%2021sto & 59484.29 & o & 19.54 & 0.13 & F \\ 
%2021sto & 59486.27 & o & 19.55 & 0.15 & F \\ 
%2021sto & 59488.28 & o & 19.71 & 0.16 & F \\ 
%2021sto & 59492.27 & o & 19.39 & 0.12 & F \\ 
%2021sto & 59494.22 & o & 19.75 & 0.22 & F \\ 
%2021sto & 59498.24 & o & 19.55 & 0.18 & F \\ 
%2021sto & 59506.25 & o & 18.62 & $\cdots$ & T \\ 
%2021sto & 59508.25 & o & 19.45 & 0.23 & F \\ 
%2021sto & 59522.21 & o & 19.58 & $\cdots$ & T \\ 
%2021sto & 59530.21 & o & 18.51 & $\cdots$ & T \\ 
%2021sto & 59540.20 & o & 19.71 & 0.24 & F \\ 
%2021sto & 59613.63 & o & 19.59 & 0.17 & F \\ 
%2021sto & 59621.65 & o & 19.82 & 0.18 & F \\ 
%2021sto & 59623.63 & o & 19.79 & 0.18 & F \\ 
%2021sto & 59629.60 & o & 19.20 & $\cdots$ & T \\ 
%2021sto & 59631.60 & o & 19.65 & 0.18 & F \\ 
%2021sto & 59637.60 & o & 19.89 & 0.19 & F \\ 
%2021sto & 59645.57 & o & 20.01 & 0.15 & F \\ 
%2021sto & 59649.62 & o & 20.07 & 0.20 & F \\ 
%2021sto & 59653.58 & o & 19.32 & $\cdots$ & T \\ 
%2021sto & 59665.59 & o & 20.14 & 0.27 & F \\ 
%2021sto & 59669.60 & o & 20.41 & 0.29 & F \\ 
%2021sto & 59677.58 & o & 19.75 & 0.19 & F \\ 
%2021sto & 59681.54 & o & 19.40 & $\cdots$ & T \\ 
%2021sto & 59683.56 & o & 18.91 & $\cdots$ & T \\ 
%2021sto & 59687.51 & o & 19.73 & 0.26 & F \\ 
%2021sto & 59689.55 & o & 19.32 & $\cdots$ & T \\ 
%2021sto & 59693.49 & o & 19.70 & $\cdots$ & T \\ 
%2021sto & 59697.57 & o & 20.02 & 0.26 & F \\ 
%2021sto & 59709.48 & o & 20.46 & 0.28 & F \\ 
%2021sto & 59711.48 & o & 19.57 & $\cdots$ & T \\ 
%2021sto & 59713.50 & o & 19.12 & $\cdots$ & T \\ 
%2021sto & 59715.54 & o & 19.37 & $\cdots$ & T \\ 
%2021sto & 59717.45 & o & 19.13 & $\cdots$ & T \\ 
%2021sto & 59719.47 & o & 19.63 & $\cdots$ & T \\ 
%2021sto & 59721.55 & o & 19.76 & $\cdots$ & T \\ 
%2021sto & 59723.55 & o & 19.93 & $\cdots$ & T \\ 
%2021sto & 59725.45 & o & 19.82 & $\cdots$ & T \\ 
%2021sto & 59729.51 & o & 19.86 & $\cdots$ & T \\ 
%2021sto & 59733.38 & o & 20.06 & $\cdots$ & T \\ 
%2021sto & 59737.51 & o & 19.95 & $\cdots$ & T \\ 
%2021sto & 59739.45 & o & 20.21 & 0.27 & F \\ 
%2021sto & 59741.42 & o & 19.27 & $\cdots$ & T \\ 
%2021sto & 59745.48 & o & 18.64 & $\cdots$ & T \\ 
%2021sto & 59747.59 & o & 19.56 & $\cdots$ & T \\ 
%2021sto & 59753.46 & o & 19.98 & $\cdots$ & T \\ 
%2021sto & 59757.38 & o & 19.83 & $\cdots$ & T \\ 
%2021sto & 59761.42 & o & 19.98 & $\cdots$ & T \\ 
%2021sto & 59765.41 & o & 19.96 & $\cdots$ & T \\ 
%2021sto & 59767.41 & o & 18.20 & $\cdots$ & T \\ 
%2021sto & 59769.42 & o & 19.67 & $\cdots$ & T \\ 
%2021sto & 59771.42 & o & 18.41 & $\cdots$ & T \\ 
%2021sto & 59773.37 & o & 18.64 & $\cdots$ & T \\ 
%2021sto & 59777.45 & o & 19.31 & $\cdots$ & T \\ 
%2021sto & 59779.43 & o & 20.06 & 0.25 & F \\ 
%2021sto & 59785.40 & o & 20.02 & $\cdots$ & T \\ 
%2021sto & 59789.41 & o & 19.91 & $\cdots$ & T \\ 
%2021sto & 59793.35 & o & 20.19 & 0.27 & F \\ 
%2021sto & 59799.31 & o & 19.61 & $\cdots$ & T \\ 
%2021sto & 59801.37 & o & 18.51 & $\cdots$ & T \\ 
%2021sto & 59803.39 & o & 19.74 & 0.28 & F \\ 
%2021sto & 59805.32 & o & 19.58 & $\cdots$ & T \\ 
%2021sto & 59807.31 & o & 20.39 & 0.30 & F \\ 
%2021sto & 59809.36 & o & 20.00 & $\cdots$ & T \\ 
%2021sto & 59813.30 & o & 19.95 & $\cdots$ & T \\ 
%2021sto & 59817.34 & o & 19.96 & $\cdots$ & T \\ 
%2021sto & 59823.28 & o & 20.26 & $\cdots$ & T \\ 
%2021sto & 59825.36 & o & 19.63 & $\cdots$ & T \\ 
%2021sto & 59829.27 & o & 18.91 & $\cdots$ & T \\ 
%2021sto & 59833.34 & o & 19.16 & $\cdots$ & T \\ 
%2021sto & 59837.25 & o & 20.11 & $\cdots$ & T \\ 
%2021sto & 59839.25 & o & 19.98 & $\cdots$ & T \\ 
%2021sto & 59847.23 & o & 20.04 & $\cdots$ & T \\ 
%2021sto & 59851.29 & o & 19.90 & $\cdots$ & T \\ 
%2021sto & 59853.22 & o & 19.96 & $\cdots$ & T \\ 
%2021sto & 59859.30 & o & 16.84 & $\cdots$ & T \\ 
%2021sto & 59861.22 & o & 17.05 & $\cdots$ & T \\ 
%2021sto & 59863.22 & o & 19.19 & $\cdots$ & T \\ 
%2021sto & 59873.22 & o & 19.85 & $\cdots$ & T \\ 
%2021sto & 59881.21 & o & 19.63 & $\cdots$ & T \\ 
%2021sto & 59883.26 & o & 19.57 & $\cdots$ & T \\ 
%2021sto & 59891.22 & o & 18.56 & $\cdots$ & T \\ 
%2021sto & 59907.20 & o & 19.55 & $\cdots$ & T \\ 
%2021vlu & 58325.61 & o & 19.89 & $\cdots$ & T \\ 
%2021vlu & 58372.63 & o & 19.38 & $\cdots$ & T \\ 
%2021vlu & 58378.62 & o & 20.32 & $\cdots$ & T \\ 
%2021vlu & 58380.61 & o & 19.85 & $\cdots$ & T \\ 
%2021vlu & 58384.50 & o & 19.29 & $\cdots$ & T \\ 
%2021vlu & 58428.50 & o & 20.07 & $\cdots$ & T \\ 
%2021vlu & 58468.35 & o & 20.13 & $\cdots$ & T \\ 
%2021vlu & 58472.37 & o & 18.94 & $\cdots$ & T \\ 
%2021vlu & 58478.36 & o & 20.01 & $\cdots$ & T \\ 
%2021vlu & 58480.36 & o & 19.90 & $\cdots$ & T \\ 
%2021vlu & 58492.33 & o & 19.93 & $\cdots$ & T \\ 
%2021vlu & 58508.30 & o & 20.29 & $\cdots$ & T \\ 
%2021vlu & 58512.29 & o & 19.68 & $\cdots$ & T \\ 
%2021vlu & 58544.23 & o & 19.20 & $\cdots$ & T \\ 
%2021vlu & 58548.24 & o & 17.63 & $\cdots$ & T \\ 
%2021vlu & 58556.26 & o & 18.91 & $\cdots$ & T \\ 
%2021vlu & 58688.61 & o & 19.54 & $\cdots$ & T \\ 
%2021vlu & 58704.60 & o & 20.03 & $\cdots$ & T \\ 
%2021vlu & 58718.48 & o & 19.73 & $\cdots$ & T \\ 
%2021vlu & 58724.63 & o & 20.34 & $\cdots$ & T \\ 
%2021vlu & 58764.48 & o & 20.42 & $\cdots$ & T \\ 
%2021vlu & 58778.49 & o & 20.25 & $\cdots$ & T \\ 
%2021vlu & 58792.49 & o & 20.34 & $\cdots$ & T \\ 
%2021vlu & 58794.48 & o & 20.09 & $\cdots$ & T \\ 
%2021vlu & 58796.34 & o & 19.58 & $\cdots$ & T \\ 
%2021vlu & 58812.39 & o & 20.37 & $\cdots$ & T \\ 
%2021vlu & 58832.41 & o & 20.09 & $\cdots$ & T \\ 
%2021vlu & 58836.36 & o & 20.30 & $\cdots$ & T \\ 
%2021vlu & 58844.33 & o & 20.47 & $\cdots$ & T \\ 
%2021vlu & 58850.33 & o & 20.22 & $\cdots$ & T \\ 
%2021vlu & 58852.28 & o & 20.05 & $\cdots$ & T \\ 
%2021vlu & 58868.29 & o & 20.16 & $\cdots$ & T \\ 
%2021vlu & 58872.32 & o & 20.47 & $\cdots$ & T \\ 
%2021vlu & 58876.27 & o & 20.69 & $\cdots$ & T \\ 
%2021vlu & 58878.22 & o & 18.85 & $\cdots$ & T \\ 
%2021vlu & 58880.29 & o & 18.51 & $\cdots$ & T \\ 
%2021vlu & 58882.30 & o & 19.59 & $\cdots$ & T \\ 
%2021vlu & 58884.27 & o & 20.24 & $\cdots$ & T \\ 
%2021vlu & 58888.29 & o & 19.57 & $\cdots$ & T \\ 
%2021vlu & 58900.23 & o & 20.42 & $\cdots$ & T \\ 
%2021vlu & 58904.27 & o & 20.30 & $\cdots$ & T \\ 
%2021vlu & 58906.28 & o & 19.42 & $\cdots$ & T \\ 
%2021vlu & 58914.26 & o & 19.35 & $\cdots$ & T \\ 
%2021vlu & 58920.24 & o & 20.13 & $\cdots$ & T \\ 
%2021vlu & 59036.61 & o & 19.08 & $\cdots$ & T \\ 
%2021vlu & 59038.61 & o & 19.36 & $\cdots$ & T \\ 
%2021vlu & 59060.57 & o & 20.39 & $\cdots$ & T \\ 
%2021vlu & 59062.57 & o & 19.93 & $\cdots$ & T \\ 
%2021vlu & 59064.61 & o & 19.36 & $\cdots$ & T \\ 
%2021vlu & 59068.57 & o & 19.94 & $\cdots$ & T \\ 
%2021vlu & 59070.52 & o & 19.71 & $\cdots$ & T \\ 
%2021vlu & 59076.59 & o & 20.64 & $\cdots$ & T \\ 
%2021vlu & 59080.57 & o & 20.39 & $\cdots$ & T \\ 
%2021vlu & 59084.57 & o & 20.72 & $\cdots$ & T \\ 
%2021vlu & 59088.57 & o & 20.44 & $\cdots$ & T \\ 
%2021vlu & 59090.55 & o & 20.21 & $\cdots$ & T \\ 
%2021vlu & 59092.54 & o & 19.93 & $\cdots$ & T \\ 
%2021vlu & 59094.48 & o & 18.57 & $\cdots$ & T \\ 
%2021vlu & 59096.55 & o & 19.70 & $\cdots$ & T \\ 
%2021vlu & 59102.56 & o & 20.07 & $\cdots$ & T \\ 
%2021vlu & 59104.55 & o & 20.09 & $\cdots$ & T \\ 
%2021vlu & 59108.50 & o & 20.44 & $\cdots$ & T \\ 
%2021vlu & 59112.50 & o & 20.37 & $\cdots$ & T \\ 
%2021vlu & 59120.50 & o & 20.01 & $\cdots$ & T \\ 
%2021vlu & 59128.62 & o & 19.88 & $\cdots$ & T \\ 
%2021vlu & 59130.59 & o & 20.01 & $\cdots$ & T \\ 
%2021vlu & 59132.47 & o & 20.49 & $\cdots$ & T \\ 
%2021vlu & 59134.59 & o & 19.88 & $\cdots$ & T \\ 
%2021vlu & 59136.47 & o & 20.11 & $\cdots$ & T \\ 
%2021vlu & 59140.41 & o & 20.07 & $\cdots$ & T \\ 
%2021vlu & 59144.41 & o & 20.19 & $\cdots$ & T \\ 
%2021vlu & 59148.41 & o & 20.30 & $\cdots$ & T \\ 
%2021vlu & 59156.48 & o & 19.77 & $\cdots$ & T \\ 
%2021vlu & 59158.42 & o & 19.64 & $\cdots$ & T \\ 
%2021vlu & 59160.46 & o & 20.13 & $\cdots$ & T \\ 
%2021vlu & 59164.60 & o & 19.80 & $\cdots$ & T \\ 
%2021vlu & 59178.50 & o & 19.37 & $\cdots$ & T \\ 
%2021vlu & 59184.46 & o & 19.47 & $\cdots$ & T \\ 
%2021vlu & 59185.51 & o & 19.58 & $\cdots$ & T \\ 
%2021vlu & 59186.43 & o & 20.06 & $\cdots$ & T \\ 
%2021vlu & 59187.50 & o & 19.67 & $\cdots$ & T \\ 
%2021vlu & 59190.43 & o & 20.00 & $\cdots$ & T \\ 
%2021vlu & 59192.39 & o & 20.39 & $\cdots$ & T \\ 
%2021vlu & 59204.31 & o & 20.41 & $\cdots$ & T \\ 
%2021vlu & 59206.25 & o & 20.15 & $\cdots$ & T \\ 
%2021vlu & 59212.33 & o & 19.70 & $\cdots$ & T \\ 
%2021vlu & 59216.37 & o & 20.05 & $\cdots$ & T \\ 
%2021vlu & 59218.39 & o & 19.91 & $\cdots$ & T \\ 
%2021vlu & 59234.42 & o & 17.05 & $\cdots$ & T \\ 
%2021vlu & 59242.32 & o & 19.31 & $\cdots$ & T \\ 
%2021vlu & 59244.28 & o & 20.05 & $\cdots$ & T \\ 
%2021vlu & 59245.31 & o & 19.71 & $\cdots$ & T \\ 
%2021vlu & 59246.27 & o & 20.21 & $\cdots$ & T \\ 
%2021vlu & 59262.23 & o & 18.27 & $\cdots$ & T \\ 
%2021vlu & 59264.28 & o & 16.82 & $\cdots$ & T \\ 
%2021vlu & 59266.27 & o & 15.38 & $\cdots$ & T \\ 
%2021vlu & 59268.23 & o & 19.98 & $\cdots$ & T \\ 
%2021vlu & 59276.23 & o & 19.89 & $\cdots$ & T \\ 
%2021vlu & 59280.25 & o & 19.39 & $\cdots$ & T \\ 
%2021vlu & 59434.62 & o & 19.53 & 0.12 & F \\ 
%2021vlu & 59438.58 & o & 19.70 & 0.12 & F \\ 
%2021vlu & 59442.59 & o & 19.74 & 0.12 & F \\ 
%2021vlu & 59448.56 & o & 19.91 & 0.27 & F \\ 
%2021vlu & 59450.58 & o & 19.96 & 0.24 & F \\ 
%2021vlu & 59456.57 & o & 19.52 & 0.11 & F \\ 
%2021vlu & 59458.55 & o & 19.51 & 0.18 & F \\ 
%2021vlu & 59460.55 & o & 19.58 & 0.11 & F \\ 
%2021vlu & 59464.56 & o & 19.48 & 0.10 & F \\ 
%2021vlu & 59474.54 & o & 19.27 & 0.17 & F \\ 
%2021vlu & 59477.49 & o & 18.41 & $\cdots$ & T \\ 
%2021vlu & 59478.45 & o & 19.41 & 0.23 & F \\ 
%2021vlu & 59484.52 & o & 19.58 & 0.13 & F \\ 
%2021vlu & 59486.49 & o & 19.49 & 0.11 & F \\ 
%2021vlu & 59488.50 & o & 19.59 & 0.13 & F \\ 
%2021vlu & 59490.49 & o & 19.45 & 0.10 & F \\ 
%2021vlu & 59492.51 & o & 18.33 & $\cdots$ & T \\ 
%2021vlu & 59494.49 & o & 19.43 & 0.12 & F \\ 
%2021vlu & 59496.50 & o & 19.72 & 0.16 & F \\ 
%2021vlu & 59498.49 & o & 19.45 & 0.11 & F \\ 
%2021vlu & 59500.43 & o & 19.74 & 0.15 & F \\ 
%2021vlu & 59512.49 & o & 19.63 & $\cdots$ & T \\ 
%2021vlu & 59516.51 & o & 20.14 & 0.31 & F \\ 
%2021vlu & 59520.50 & o & 20.02 & 0.17 & F \\ 
%2021vlu & 59524.40 & o & 20.00 & 0.21 & F \\ 
%2021vlu & 59528.45 & o & 20.07 & 0.25 & F \\ 
%2021vlu & 59530.43 & o & 18.61 & $\cdots$ & T \\ 
%2021vlu & 59532.35 & o & 18.55 & $\cdots$ & T \\ 
%2021vlu & 59539.51 & o & 19.13 & $\cdots$ & T \\ 
%2021vlu & 59542.44 & o & 20.30 & 0.24 & F \\ 
%2021vlu & 59544.43 & o & 19.93 & $\cdots$ & T \\ 
%2021vlu & 59546.42 & o & 20.24 & 0.19 & F \\ 
%2021vlu & 59560.32 & o & 19.80 & $\cdots$ & T \\ 
%2021vlu & 59581.85 & o & 20.45 & 0.26 & F \\ 
%2021vlu & 59584.32 & o & 20.23 & 0.22 & F \\ 
%2021vlu & 59586.44 & o & 20.61 & 0.24 & F \\ 
%2021vlu & 59588.31 & o & 20.08 & 0.23 & F \\ 
%2021vlu & 59593.34 & o & 18.96 & $\cdots$ & T \\ 
%2021vlu & 59596.30 & o & 19.23 & $\cdots$ & T \\ 
%2021vlu & 59597.61 & o & 19.53 & $\cdots$ & T \\ 
%2021vlu & 59598.85 & o & 19.52 & $\cdots$ & T \\ 
%2021vlu & 59600.33 & o & 19.54 & $\cdots$ & T \\ 
%2021vlu & 59601.82 & o & 20.35 & 0.25 & F \\ 
%2021vlu & 59604.28 & o & 20.54 & 0.28 & F \\ 
%2021vlu & 59605.17 & o & 20.36 & $\cdots$ & T \\ 
%2021vlu & 59606.25 & o & 20.15 & $\cdots$ & T \\ 
%2021vlu & 59607.25 & o & 20.76 & 0.31 & F \\ 
%2021vlu & 59608.23 & o & 20.01 & $\cdots$ & T \\ 
%2021vlu & 59614.23 & o & 19.78 & $\cdots$ & T \\ 
%2021vlu & 59627.04 & o & 18.65 & $\cdots$ & T \\ 
%2021vlu & 59628.26 & o & 19.65 & $\cdots$ & T \\ 
%2021vlu & 59630.28 & o & 19.95 & $\cdots$ & T \\ 
%2021vlu & 59773.17 & o & 19.42 & $\cdots$ & T \\ 
%2021vlu & 59774.61 & o & 17.73 & $\cdots$ & T \\ 
%2021vlu & 59777.12 & o & 18.85 & $\cdots$ & T \\ 
%2021vlu & 59781.17 & o & 19.36 & $\cdots$ & T \\ 
%2021vlu & 59783.42 & o & 19.74 & $\cdots$ & T \\ 
%2021vlu & 59800.54 & o & 19.64 & $\cdots$ & T \\ 
%2021vlu & 59801.11 & o & 19.05 & $\cdots$ & T \\ 
%2021vlu & 59802.58 & o & 17.33 & $\cdots$ & T \\ 
%2021vlu & 59803.30 & o & 18.61 & $\cdots$ & T \\ 
%2021vlu & 59804.61 & o & 19.67 & $\cdots$ & T \\ 
%2021vlu & 59806.53 & o & 19.51 & 0.29 & F \\ 
%2021vlu & 59807.36 & o & 19.42 & $\cdots$ & T \\ 
%2021vlu & 59808.57 & o & 19.70 & $\cdots$ & T \\ 
%2021vlu & 59810.60 & o & 19.86 & $\cdots$ & T \\ 
%2021vlu & 59813.15 & o & 19.61 & $\cdots$ & T \\ 
%2021vlu & 59814.57 & o & 20.00 & $\cdots$ & T \\ 
%2021vlu & 59822.60 & o & 20.07 & $\cdots$ & T \\ 
%2021vlu & 59825.08 & o & 20.09 & $\cdots$ & T \\ 
%2021vlu & 59826.56 & o & 20.07 & $\cdots$ & T \\ 
%2021vlu & 59829.08 & o & 20.01 & $\cdots$ & T \\ 
%2021vlu & 59830.51 & o & 19.51 & $\cdots$ & T \\ 
%2021vlu & 59832.73 & o & 18.80 & $\cdots$ & T \\ 
%2021vlu & 59833.01 & o & 17.76 & $\cdots$ & T \\ 
%2021vlu & 59838.55 & o & 19.93 & $\cdots$ & T \\ 
%2021vlu & 59840.51 & o & 20.10 & $\cdots$ & T \\ 
%2021vlu & 59842.54 & o & 20.32 & $\cdots$ & T \\ 
%2021vlu & 59844.54 & o & 20.22 & $\cdots$ & T \\ 
%2021vlu & 59848.44 & o & 20.07 & $\cdots$ & T \\ 
%2021vlu & 59851.24 & o & 20.09 & $\cdots$ & T \\ 
%2021vlu & 59855.27 & o & 20.00 & $\cdots$ & T \\ 
%2021vlu & 59856.79 & o & 20.45 & $\cdots$ & T \\ 
%2021vlu & 59858.43 & o & 20.01 & $\cdots$ & T \\ 
%2021vlu & 59859.19 & o & 20.01 & 0.31 & F \\ 
%2021vlu & 59860.74 & o & 19.59 & $\cdots$ & T \\ 
%2021vlu & 59866.52 & o & 19.66 & $\cdots$ & T \\ 
%2021vlu & 59867.35 & o & 19.84 & $\cdots$ & T \\ 
%2021vlu & 59868.46 & o & 20.26 & $\cdots$ & T \\ 
%2021vlu & 59870.46 & o & 20.36 & $\cdots$ & T \\ 
%2021vlu & 59872.96 & o & 18.29 & $\cdots$ & T \\ 
%2021vlu & 59874.58 & o & 20.39 & $\cdots$ & T \\ 
%2021vlu & 59876.92 & o & 19.80 & $\cdots$ & T \\ 
%2021vlu & 59878.45 & o & 20.52 & $\cdots$ & T \\ 
%2021vlu & 59880.92 & o & 19.55 & $\cdots$ & T \\ 
%2021vlu & 59882.50 & o & 20.61 & $\cdots$ & T \\ 
%2021vlu & 59883.19 & o & 20.30 & $\cdots$ & T \\ 
%2021vlu & 59886.37 & o & 20.05 & $\cdots$ & T \\ 
%2021vlu & 59887.20 & o & 19.93 & $\cdots$ & T \\ 
%2021vlu & 59888.85 & o & 19.00 & $\cdots$ & T \\ 
%2021vlu & 59894.44 & o & 19.81 & $\cdots$ & T \\ 
%2021vlu & 59896.94 & o & 20.29 & $\cdots$ & T \\ 
%2021vlu & 59898.45 & o & 20.17 & $\cdots$ & T \\ 
%2021vlu & 59899.25 & o & 19.67 & $\cdots$ & T \\ 
%2021vlu & 59903.17 & o & 19.96 & $\cdots$ & T \\ 
%2021vlu & 59907.20 & o & 20.15 & $\cdots$ & T \\ 
%2021vlu & 59908.40 & o & 20.05 & $\cdots$ & T \\ 
%2021vlu & 59911.20 & o & 20.13 & $\cdots$ & T \\ 
%2021vlu & 59912.92 & o & 18.32 & $\cdots$ & T \\ 
%2021vlu & 59915.17 & o & 19.50 & $\cdots$ & T \\ 
%2021vlu & 59916.34 & o & 19.36 & $\cdots$ & T \\ 
%2021vlu & 59920.97 & o & 18.64 & $\cdots$ & T \\ 
%2021vlu & 59923.15 & o & 19.21 & $\cdots$ & T \\ 
%2021waf & 58280.41 & c & 20.39 & $\cdots$ & T \\ 
%2021waf & 58344.29 & c & 19.51 & $\cdots$ & T \\ 
%2021waf & 58376.23 & c & 19.52 & $\cdots$ & T \\ 
%2021waf & 58604.50 & c & 20.35 & $\cdots$ & T \\ 
%2021waf & 58636.37 & c & 21.01 & $\cdots$ & T \\ 
%2021waf & 58668.26 & c & 19.45 & $\cdots$ & T \\ 
%2021waf & 58696.26 & c & 19.78 & $\cdots$ & T \\ 
%2021waf & 58724.25 & c & 20.34 & $\cdots$ & T \\ 
%2021waf & 58816.62 & c & 20.20 & $\cdots$ & T \\ 
%2021waf & 58872.54 & c & 20.69 & $\cdots$ & T \\ 
%2021waf & 58876.66 & c & 20.18 & $\cdots$ & T \\ 
%2021waf & 58884.65 & c & 20.59 & $\cdots$ & T \\ 
%2021waf & 58900.60 & c & 20.24 & $\cdots$ & T \\ 
%2021waf & 58932.52 & c & 20.39 & $\cdots$ & T \\ 
%2021waf & 58956.46 & c & 20.52 & $\cdots$ & T \\ 
%2021waf & 58960.47 & c & 20.65 & $\cdots$ & T \\ 
%2021waf & 58964.46 & c & 19.78 & $\cdots$ & T \\ 
%2021waf & 58984.40 & c & 20.65 & $\cdots$ & T \\ 
%2021waf & 58988.41 & c & 20.56 & $\cdots$ & T \\ 
%2021waf & 58992.37 & c & 20.76 & $\cdots$ & T \\ 
%2021waf & 59011.31 & c & 20.56 & $\cdots$ & T \\ 
%2021waf & 59015.33 & c & 20.47 & $\cdots$ & T \\ 
%2021waf & 59020.34 & c & 20.53 & $\cdots$ & T \\ 
%2021waf & 59040.29 & c & 20.89 & $\cdots$ & T \\ 
%2021waf & 59044.32 & c & 20.73 & $\cdots$ & T \\ 
%2021waf & 59048.31 & c & 20.43 & $\cdots$ & T \\ 
%2021waf & 59206.63 & c & 20.62 & $\cdots$ & T \\ 
%2021waf & 59208.65 & c & 20.31 & $\cdots$ & T \\ 
%2021waf & 59226.59 & c & 20.47 & $\cdots$ & T \\ 
%2021waf & 59228.65 & c & 20.56 & $\cdots$ & T \\ 
%2021waf & 59230.61 & c & 20.76 & $\cdots$ & T \\ 
%2021waf & 59238.59 & c & 20.96 & $\cdots$ & T \\ 
%2021waf & 59254.59 & c & 20.65 & $\cdots$ & T \\ 
%2021waf & 59256.54 & c & 20.80 & $\cdots$ & T \\ 
%2021waf & 59258.58 & c & 20.73 & $\cdots$ & T \\ 
%2021waf & 59262.51 & c & 20.62 & $\cdots$ & T \\ 
%2021waf & 59288.50 & c & 21.04 & 0.24 & F \\ 
%2021waf & 59292.44 & c & 20.77 & $\cdots$ & T \\ 
%2021waf & 59310.44 & c & 20.61 & $\cdots$ & T \\ 
%2021waf & 59314.45 & c & 20.84 & $\cdots$ & T \\ 
%2021waf & 59318.52 & c & 20.84 & $\cdots$ & T \\ 
%2021waf & 59322.42 & c & 20.88 & $\cdots$ & T \\ 
%2021waf & 59344.36 & c & 20.65 & $\cdots$ & T \\ 
%2021waf & 59370.36 & c & 20.94 & $\cdots$ & T \\ 
%2021waf & 59374.35 & c & 20.81 & $\cdots$ & T \\ 
%2021waf & 59378.34 & c & 20.88 & $\cdots$ & T \\ 
%2021waf & 59404.28 & c & 20.36 & $\cdots$ & T \\ 
%2021waf & 59408.29 & c & 20.34 & $\cdots$ & T \\ 
%2021waf & 59426.26 & c & 20.44 & $\cdots$ & T \\ 
%2021waf & 59430.25 & c & 20.27 & $\cdots$ & T \\ 
%2021waf & 59434.25 & c & 20.35 & $\cdots$ & T \\ 
%2021waf & 59588.66 & c & 18.70 & 0.06 & F \\ 
%2021waf & 59592.58 & c & 18.76 & 0.05 & F \\ 
%2021waf & 59615.55 & c & 19.02 & 0.06 & F \\ 
%2021waf & 59619.60 & c & 18.93 & 0.07 & F \\ 
%2021waf & 59639.50 & c & 19.37 & 0.05 & F \\ 
%2021waf & 59643.59 & c & 19.30 & 0.10 & F \\ 
%2021waf & 59647.52 & c & 19.19 & 0.13 & F \\ 
%2021waf & 59666.49 & c & 19.80 & 0.12 & F \\ 
%2021waf & 59671.45 & c & 20.45 & 0.24 & F \\ 
%2021waf & 59675.44 & c & 18.27 & $\cdots$ & T \\ 
%2021waf & 59679.43 & c & 19.76 & $\cdots$ & T \\ 
%2021waf & 59695.42 & c & 19.93 & 0.14 & F \\ 
%2021waf & 59699.42 & c & 18.29 & $\cdots$ & T \\ 
%2021waf & 59723.38 & c & 20.27 & 0.19 & F \\ 
%2021waf & 59727.36 & c & 18.69 & $\cdots$ & T \\ 
%2021waf & 59731.40 & c & 20.50 & 0.24 & F \\ 
%2021waf & 59751.32 & c & 20.54 & 0.20 & F \\ 
%2021waf & 59783.28 & c & 20.84 & 0.31 & F \\ 
%2021waf & 59787.30 & c & 20.31 & $\cdots$ & T \\ 
%2021waf & 59791.27 & c & 20.50 & 0.26 & F \\ 
%2021waf & 59819.25 & c & 20.24 & $\cdots$ & T \\ 
%2021waf & 59841.23 & c & 19.55 & $\cdots$ & T \\ 
%2021waf & 59909.62 & c & 19.36 & $\cdots$ & T \\ 
%2021waf & 58220.50 & o & 20.35 & $\cdots$ & T \\ 
%2021waf & 58222.60 & o & 19.65 & $\cdots$ & T \\ 
%2021waf & 58246.46 & o & 19.64 & $\cdots$ & T \\ 
%2021waf & 58248.47 & o & 19.96 & $\cdots$ & T \\ 
%2021waf & 58250.45 & o & 18.96 & $\cdots$ & T \\ 
%2021waf & 58260.51 & o & 20.15 & $\cdots$ & T \\ 
%2021waf & 58274.40 & o & 20.06 & $\cdots$ & T \\ 
%2021waf & 58282.41 & o & 20.53 & $\cdots$ & T \\ 
%2021waf & 58322.30 & o & 19.71 & $\cdots$ & T \\ 
%2021waf & 58366.25 & o & 19.74 & $\cdots$ & T \\ 
%2021waf & 58368.26 & o & 19.78 & $\cdots$ & T \\ 
%2021waf & 58382.22 & o & 17.89 & $\cdots$ & T \\ 
%2021waf & 58502.62 & o & 19.63 & $\cdots$ & T \\ 
%2021waf & 58510.65 & o & 20.04 & $\cdots$ & T \\ 
%2021waf & 58514.64 & o & 20.53 & $\cdots$ & T \\ 
%2021waf & 58518.62 & o & 20.33 & $\cdots$ & T \\ 
%2021waf & 58530.63 & o & 20.38 & $\cdots$ & T \\ 
%2021waf & 58558.56 & o & 20.51 & $\cdots$ & T \\ 
%2021waf & 58568.54 & o & 20.26 & $\cdots$ & T \\ 
%2021waf & 58570.56 & o & 20.04 & $\cdots$ & T \\ 
%2021waf & 58572.51 & o & 20.22 & $\cdots$ & T \\ 
%2021waf & 58596.50 & o & 20.20 & $\cdots$ & T \\ 
%2021waf & 58598.48 & o & 20.64 & $\cdots$ & T \\ 
%2021waf & 58610.48 & o & 20.27 & $\cdots$ & T \\ 
%2021waf & 58622.38 & o & 19.49 & $\cdots$ & T \\ 
%2021waf & 58656.34 & o & 20.31 & $\cdots$ & T \\ 
%2021waf & 58658.33 & o & 19.34 & $\cdots$ & T \\ 
%2021waf & 58672.32 & o & 20.02 & $\cdots$ & T \\ 
%2021waf & 58684.28 & o & 20.26 & $\cdots$ & T \\ 
%2021waf & 58716.27 & o & 20.28 & $\cdots$ & T \\ 
%2021waf & 58722.24 & o & 20.10 & $\cdots$ & T \\ 
%2021waf & 58822.61 & o & 19.55 & $\cdots$ & T \\ 
%2021waf & 58836.65 & o & 19.96 & $\cdots$ & T \\ 
%2021waf & 58850.62 & o & 20.48 & $\cdots$ & T \\ 
%2021waf & 58866.60 & o & 20.35 & $\cdots$ & T \\ 
%2021waf & 58868.65 & o & 20.40 & $\cdots$ & T \\ 
%2021waf & 58874.61 & o & 20.56 & $\cdots$ & T \\ 
%2021waf & 58878.56 & o & 20.45 & $\cdots$ & T \\ 
%2021waf & 58882.60 & o & 20.43 & $\cdots$ & T \\ 
%2021waf & 58950.47 & o & 20.11 & $\cdots$ & T \\ 
%2021waf & 58974.44 & o & 19.66 & $\cdots$ & T \\ 
%2021waf & 58978.43 & o & 19.93 & $\cdots$ & T \\ 
%2021waf & 58980.41 & o & 19.85 & $\cdots$ & T \\ 
%2021waf & 58982.40 & o & 20.56 & $\cdots$ & T \\ 
%2021waf & 58986.43 & o & 20.51 & $\cdots$ & T \\ 
%2021waf & 58990.36 & o & 20.50 & $\cdots$ & T \\ 
%2021waf & 59000.36 & o & 19.96 & $\cdots$ & T \\ 
%2021waf & 59018.35 & o & 20.07 & $\cdots$ & T \\ 
%2021waf & 59026.31 & o & 20.24 & $\cdots$ & T \\ 
%2021waf & 59028.34 & o & 20.20 & $\cdots$ & T \\ 
%2021waf & 59030.31 & o & 20.17 & $\cdots$ & T \\ 
%2021waf & 59032.30 & o & 19.90 & $\cdots$ & T \\ 
%2021waf & 59034.32 & o & 19.80 & $\cdots$ & T \\ 
%2021waf & 59036.32 & o & 20.21 & $\cdots$ & T \\ 
%2021waf & 59038.29 & o & 20.48 & $\cdots$ & T \\ 
%2021waf & 59042.28 & o & 19.91 & $\cdots$ & T \\ 
%2021waf & 59046.27 & o & 16.70 & $\cdots$ & T \\ 
%2021waf & 59050.26 & o & 20.51 & $\cdots$ & T \\ 
%2021waf & 59054.26 & o & 20.70 & 0.31 & F \\ 
%2021waf & 59058.28 & o & 20.17 & $\cdots$ & T \\ 
%2021waf & 59060.26 & o & 19.73 & $\cdots$ & T \\ 
%2021waf & 59082.25 & o & 20.33 & $\cdots$ & T \\ 
%2021waf & 59084.30 & o & 20.00 & $\cdots$ & T \\ 
%2021waf & 59092.24 & o & 19.27 & $\cdots$ & T \\ 
%2021waf & 59184.64 & o & 19.51 & $\cdots$ & T \\ 
%2021waf & 59190.64 & o & 19.91 & $\cdots$ & T \\ 
%2021waf & 59214.58 & o & 19.52 & $\cdots$ & T \\ 
%2021waf & 59216.59 & o & 19.30 & $\cdots$ & T \\ 
%2021waf & 59218.62 & o & 20.13 & $\cdots$ & T \\ 
%2021waf & 59222.61 & o & 20.26 & $\cdots$ & T \\ 
%2021waf & 59242.61 & o & 19.69 & $\cdots$ & T \\ 
%2021waf & 59244.60 & o & 19.59 & $\cdots$ & T \\ 
%2021waf & 59246.60 & o & 20.13 & $\cdots$ & T \\ 
%2021waf & 59250.65 & o & 20.35 & $\cdots$ & T \\ 
%2021waf & 59252.62 & o & 20.33 & $\cdots$ & T \\ 
%2021waf & 59270.49 & o & 19.83 & $\cdots$ & T \\ 
%2021waf & 59278.53 & o & 18.89 & $\cdots$ & T \\ 
%2021waf & 59286.48 & o & 19.65 & $\cdots$ & T \\ 
%2021waf & 59294.58 & o & 20.48 & $\cdots$ & T \\ 
%2021waf & 59298.58 & o & 19.99 & $\cdots$ & T \\ 
%2021waf & 59300.48 & o & 17.78 & $\cdots$ & T \\ 
%2021waf & 59304.41 & o & 19.71 & $\cdots$ & T \\ 
%2021waf & 59306.55 & o & 20.02 & $\cdots$ & T \\ 
%2021waf & 59308.62 & o & 19.48 & $\cdots$ & T \\ 
%2021waf & 59320.38 & o & 20.28 & $\cdots$ & T \\ 
%2021waf & 59324.51 & o & 20.38 & $\cdots$ & T \\ 
%2021waf & 59326.42 & o & 19.93 & $\cdots$ & T \\ 
%2021waf & 59328.44 & o & 19.64 & $\cdots$ & T \\ 
%2021waf & 59330.43 & o & 19.00 & $\cdots$ & T \\ 
%2021waf & 59332.44 & o & 19.56 & $\cdots$ & T \\ 
%2021waf & 59334.43 & o & 20.39 & $\cdots$ & T \\ 
%2021waf & 59342.47 & o & 20.26 & $\cdots$ & T \\ 
%2021waf & 59346.43 & o & 20.56 & $\cdots$ & T \\ 
%2021waf & 59350.42 & o & 20.48 & $\cdots$ & T \\ 
%2021waf & 59354.37 & o & 20.38 & $\cdots$ & T \\ 
%2021waf & 59356.41 & o & 19.86 & $\cdots$ & T \\ 
%2021waf & 59358.38 & o & 19.85 & $\cdots$ & T \\ 
%2021waf & 59360.36 & o & 19.15 & $\cdots$ & T \\ 
%2021waf & 59362.41 & o & 19.85 & $\cdots$ & T \\ 
%2021waf & 59364.37 & o & 20.22 & $\cdots$ & T \\ 
%2021waf & 59368.36 & o & 20.26 & $\cdots$ & T \\ 
%2021waf & 59372.38 & o & 20.31 & $\cdots$ & T \\ 
%2021waf & 59382.34 & o & 19.98 & $\cdots$ & T \\ 
%2021waf & 59384.32 & o & 19.61 & $\cdots$ & T \\ 
%2021waf & 59386.41 & o & 20.05 & $\cdots$ & T \\ 
%2021waf & 59388.35 & o & 18.38 & $\cdots$ & T \\ 
%2021waf & 59390.31 & o & 19.46 & $\cdots$ & T \\ 
%2021waf & 59392.31 & o & 20.22 & $\cdots$ & T \\ 
%2021waf & 59394.32 & o & 20.53 & $\cdots$ & T \\ 
%2021waf & 59398.30 & o & 20.53 & $\cdots$ & T \\ 
%2021waf & 59402.32 & o & 20.62 & $\cdots$ & T \\ 
%2021waf & 59406.29 & o & 20.68 & $\cdots$ & T \\ 
%2021waf & 59410.28 & o & 20.53 & $\cdots$ & T \\ 
%2021waf & 59412.30 & o & 19.83 & $\cdots$ & T \\ 
%2021waf & 59414.29 & o & 20.13 & $\cdots$ & T \\ 
%2021waf & 59416.27 & o & 19.29 & $\cdots$ & T \\ 
%2021waf & 59418.29 & o & 19.83 & $\cdots$ & T \\ 
%2021waf & 59420.26 & o & 19.82 & $\cdots$ & T \\ 
%2021waf & 59424.26 & o & 20.09 & $\cdots$ & T \\ 
%2021waf & 59432.26 & o & 20.02 & $\cdots$ & T \\ 
%2021waf & 59436.26 & o & 19.98 & 0.16 & F \\ 
%2021waf & 59444.25 & o & 18.70 & 0.10 & F \\ 
%2021waf & 59542.63 & o & 17.98 & 0.06 & F \\ 
%2021waf & 59544.64 & o & 17.92 & 0.04 & F \\ 
%2021waf & 59566.60 & o & 18.22 & 0.10 & F \\ 
%2021waf & 59590.56 & o & 18.42 & 0.04 & F \\ 
%2021waf & 59594.63 & o & 18.46 & 0.06 & F \\ 
%2021waf & 59598.55 & o & 18.47 & 0.13 & F \\ 
%2021waf & 59602.63 & o & 18.46 & 0.06 & F \\ 
%2021waf & 59604.63 & o & 18.47 & 0.04 & F \\ 
%2021waf & 59605.61 & o & 18.50 & 0.06 & F \\ 
%2021waf & 59608.55 & o & 18.48 & 0.04 & F \\ 
%2021waf & 59609.60 & o & 18.64 & 0.05 & F \\ 
%2021waf & 59613.56 & o & 18.66 & 0.06 & F \\ 
%2021waf & 59617.60 & o & 18.65 & 0.07 & F \\ 
%2021waf & 59620.55 & o & 18.51 & 0.06 & F \\ 
%2021waf & 59621.53 & o & 18.63 & 0.07 & F \\ 
%2021waf & 59623.56 & o & 18.58 & 0.05 & F \\ 
%2021waf & 59624.57 & o & 18.58 & 0.08 & F \\ 
%2021waf & 59625.52 & o & 18.57 & 0.08 & F \\ 
%2021waf & 59626.54 & o & 18.67 & 0.10 & F \\ 
%2021waf & 59627.57 & o & 18.73 & 0.10 & F \\ 
%2021waf & 59629.52 & o & 18.90 & 0.14 & F \\ 
%2021waf & 59631.38 & o & 18.72 & 0.09 & F \\ 
%2021waf & 59633.57 & o & 18.64 & 0.07 & F \\ 
%2021waf & 59635.55 & o & 18.67 & 0.04 & F \\ 
%2021waf & 59637.49 & o & 18.88 & 0.07 & F \\ 
%2021waf & 59641.59 & o & 18.86 & 0.07 & F \\ 
%2021waf & 59645.47 & o & 18.87 & 0.13 & F \\ 
%2021waf & 59649.58 & o & 18.91 & 0.07 & F \\ 
%2021waf & 59653.49 & o & 18.89 & 0.09 & F \\ 
%2021waf & 59654.42 & o & 18.72 & 0.11 & F \\ 
%2021waf & 59656.53 & o & 16.47 & $\cdots$ & T \\ 
%2021waf & 59657.51 & o & 19.03 & 0.20 & F \\ 
%2021waf & 59659.53 & o & 19.11 & 0.17 & F \\ 
%2021waf & 59665.54 & o & 19.03 & 0.08 & F \\ 
%2021waf & 59669.57 & o & 19.09 & 0.08 & F \\ 
%2021waf & 59677.39 & o & 19.11 & 0.12 & F \\ 
%2021waf & 59681.51 & o & 19.23 & 0.17 & F \\ 
%2021waf & 59683.47 & o & 18.46 & $\cdots$ & T \\ 
%2021waf & 59687.41 & o & 19.30 & 0.16 & F \\ 
%2021waf & 59689.46 & o & 19.17 & 0.16 & F \\ 
%2021waf & 59691.46 & o & 16.99 & $\cdots$ & T \\ 
%2021waf & 59693.39 & o & 19.62 & 0.18 & F \\ 
%2021waf & 59697.49 & o & 19.56 & 0.19 & F \\ 
%2021waf & 59709.40 & o & 19.80 & 0.21 & F \\ 
%2021waf & 59711.43 & o & 19.55 & 0.24 & F \\ 
%2021waf & 59713.42 & o & 19.31 & 0.24 & F \\ 
%2021waf & 59715.43 & o & 19.68 & 0.27 & F \\ 
%2021waf & 59717.41 & o & 19.22 & $\cdots$ & T \\ 
%2021waf & 59721.38 & o & 19.51 & 0.11 & F \\ 
%2021waf & 59725.37 & o & 19.59 & 0.13 & F \\ 
%2021waf & 59729.40 & o & 19.40 & 0.09 & F \\ 
%2021waf & 59733.35 & o & 19.65 & 0.10 & F \\ 
%2021waf & 59735.35 & o & 19.80 & 0.15 & F \\ 
%2021waf & 59737.36 & o & 19.81 & 0.19 & F \\ 
%2021waf & 59739.36 & o & 19.65 & 0.15 & F \\ 
%2021waf & 59741.34 & o & 19.95 & 0.28 & F \\ 
%2021waf & 59745.34 & o & 19.53 & $\cdots$ & T \\ 
%2021waf & 59749.34 & o & 19.79 & 0.18 & F \\ 
%2021waf & 59753.35 & o & 19.68 & 0.14 & F \\ 
%2021waf & 59757.31 & o & 20.22 & 0.22 & F \\ 
%2021waf & 59761.33 & o & 20.22 & 0.28 & F \\ 
%2021waf & 59765.30 & o & 20.08 & 0.20 & F \\ 
%2021waf & 59767.30 & o & 16.33 & $\cdots$ & T \\ 
%2021waf & 59769.33 & o & 18.19 & $\cdots$ & T \\ 
%2021waf & 59771.33 & o & 19.45 & 0.29 & F \\ 
%2021waf & 59773.29 & o & 19.06 & $\cdots$ & T \\ 
%2021waf & 59777.37 & o & 16.84 & $\cdots$ & T \\ 
%2021waf & 59793.26 & o & 20.06 & 0.24 & F \\ 
%2021waf & 59801.26 & o & 19.18 & $\cdots$ & T \\ 
%2021waf & 59803.28 & o & 19.13 & $\cdots$ & T \\ 
%2021waf & 59809.30 & o & 19.73 & $\cdots$ & T \\ 
%2021waf & 59813.31 & o & 20.17 & 0.28 & F \\ 
%2021waf & 59825.27 & o & 19.54 & $\cdots$ & T \\ 
%2021waf & 59835.24 & o & 19.16 & $\cdots$ & T \\ 
%2021waf & 59901.63 & o & 19.59 & $\cdots$ & T \\ 
%2021yfi & 58327.62 & o & 18.61 & $\cdots$ & T \\ 
%2021yfi & 58367.58 & o & 20.37 & $\cdots$ & T \\ 
%2021yfi & 58369.56 & o & 19.88 & $\cdots$ & T \\ 
%2021yfi & 58377.54 & o & 18.24 & $\cdots$ & T \\ 
%2021yfi & 58383.55 & o & 19.13 & $\cdots$ & T \\ 
%2021yfi & 58397.50 & o & 20.46 & $\cdots$ & T \\ 
%2021yfi & 58401.51 & o & 19.73 & $\cdots$ & T \\ 
%2021yfi & 58417.44 & o & 18.86 & $\cdots$ & T \\ 
%2021yfi & 58453.36 & o & 20.04 & $\cdots$ & T \\ 
%2021yfi & 58465.32 & o & 20.33 & $\cdots$ & T \\ 
%2021yfi & 58665.60 & o & 19.91 & $\cdots$ & T \\ 
%2021yfi & 58671.50 & o & 19.75 & $\cdots$ & T \\ 
%2021yfi & 58681.54 & o & 19.36 & $\cdots$ & T \\ 
%2021yfi & 58693.54 & o & 20.20 & $\cdots$ & T \\ 
%2021yfi & 58733.44 & o & 20.14 & $\cdots$ & T \\ 
%2021yfi & 58737.48 & o & 19.88 & $\cdots$ & T \\ 
%2021yfi & 58775.43 & o & 19.83 & $\cdots$ & T \\ 
%2021yfi & 58791.34 & o & 20.16 & $\cdots$ & T \\ 
%2021yfi & 58809.35 & o & 18.12 & $\cdots$ & T \\ 
%2021yfi & 58833.36 & o & 19.58 & $\cdots$ & T \\ 
%2021yfi & 58837.30 & o & 20.45 & $\cdots$ & T \\ 
%2021yfi & 58841.29 & o & 20.69 & $\cdots$ & T \\ 
%2021yfi & 58845.23 & o & 20.56 & $\cdots$ & T \\ 
%2021yfi & 58869.24 & o & 20.34 & $\cdots$ & T \\ 
%2021yfi & 58873.27 & o & 20.30 & $\cdots$ & T \\ 
%2021yfi & 58877.22 & o & 19.52 & $\cdots$ & T \\ 
%2021yfi & 58879.23 & o & 18.42 & $\cdots$ & T \\ 
%2021yfi & 58881.25 & o & 19.71 & $\cdots$ & T \\ 
%2021yfi & 58883.27 & o & 19.12 & $\cdots$ & T \\ 
%2021yfi & 58889.25 & o & 19.07 & $\cdots$ & T \\ 
%2021yfi & 58905.23 & o & 18.62 & $\cdots$ & T \\ 
%2021yfi & 59007.60 & o & 19.54 & $\cdots$ & T \\ 
%2021yfi & 59021.60 & o & 20.12 & $\cdots$ & T \\ 
%2021yfi & 59029.59 & o & 20.45 & $\cdots$ & T \\ 
%2021yfi & 59037.58 & o & 19.98 & $\cdots$ & T \\ 
%2021yfi & 59039.56 & o & 19.79 & $\cdots$ & T \\ 
%2021yfi & 59041.60 & o & 20.08 & $\cdots$ & T \\ 
%2021yfi & 59043.61 & o & 19.88 & $\cdots$ & T \\ 
%2021yfi & 59053.55 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59061.53 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59065.55 & o & 19.79 & $\cdots$ & T \\ 
%2021yfi & 59071.53 & o & 20.02 & $\cdots$ & T \\ 
%2021yfi & 59073.57 & o & 20.37 & $\cdots$ & T \\ 
%2021yfi & 59075.56 & o & 20.12 & $\cdots$ & T \\ 
%2021yfi & 59077.51 & o & 20.75 & $\cdots$ & T \\ 
%2021yfi & 59085.48 & o & 20.20 & $\cdots$ & T \\ 
%2021yfi & 59089.51 & o & 20.49 & $\cdots$ & T \\ 
%2021yfi & 59093.46 & o & 19.46 & $\cdots$ & T \\ 
%2021yfi & 59101.46 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59103.53 & o & 20.25 & $\cdots$ & T \\ 
%2021yfi & 59105.53 & o & 20.56 & $\cdots$ & T \\ 
%2021yfi & 59109.44 & o & 20.59 & $\cdots$ & T \\ 
%2021yfi & 59113.50 & o & 20.45 & $\cdots$ & T \\ 
%2021yfi & 59117.41 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59118.39 & o & 19.51 & $\cdots$ & T \\ 
%2021yfi & 59119.42 & o & 19.11 & $\cdots$ & T \\ 
%2021yfi & 59121.48 & o & 19.97 & $\cdots$ & T \\ 
%2021yfi & 59127.45 & o & 18.92 & $\cdots$ & T \\ 
%2021yfi & 59129.48 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59131.47 & o & 20.18 & $\cdots$ & T \\ 
%2021yfi & 59133.44 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59137.43 & o & 20.34 & $\cdots$ & T \\ 
%2021yfi & 59141.44 & o & 20.56 & $\cdots$ & T \\ 
%2021yfi & 59145.42 & o & 20.59 & $\cdots$ & T \\ 
%2021yfi & 59147.40 & o & 20.32 & $\cdots$ & T \\ 
%2021yfi & 59148.32 & o & 19.31 & $\cdots$ & T \\ 
%2021yfi & 59155.43 & o & 16.70 & $\cdots$ & T \\ 
%2021yfi & 59157.39 & o & 20.14 & $\cdots$ & T \\ 
%2021yfi & 59161.40 & o & 20.02 & $\cdots$ & T \\ 
%2021yfi & 59169.36 & o & 20.53 & $\cdots$ & T \\ 
%2021yfi & 59185.39 & o & 19.90 & $\cdots$ & T \\ 
%2021yfi & 59187.40 & o & 19.90 & $\cdots$ & T \\ 
%2021yfi & 59189.30 & o & 20.48 & $\cdots$ & T \\ 
%2021yfi & 59193.34 & o & 20.45 & $\cdots$ & T \\ 
%2021yfi & 59205.27 & o & 20.37 & $\cdots$ & T \\ 
%2021yfi & 59209.32 & o & 19.29 & $\cdots$ & T \\ 
%2021yfi & 59217.32 & o & 20.25 & $\cdots$ & T \\ 
%2021yfi & 59235.28 & o & 18.63 & $\cdots$ & T \\ 
%2021yfi & 59243.26 & o & 19.39 & $\cdots$ & T \\ 
%2021yfi & 59267.23 & o & 19.14 & $\cdots$ & T \\ 
%2021yfi & 59367.60 & o & 19.39 & $\cdots$ & T \\ 
%2021yfi & 59383.60 & o & 19.83 & $\cdots$ & T \\ 
%2021yfi & 59389.60 & o & 19.63 & $\cdots$ & T \\ 
%2021yfi & 59391.59 & o & 19.50 & $\cdots$ & T \\ 
%2021yfi & 59405.57 & o & 19.91 & $\cdots$ & T \\ 
%2021yfi & 59409.59 & o & 20.25 & $\cdots$ & T \\ 
%2021yfi & 59413.57 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59417.58 & o & 19.24 & $\cdots$ & T \\ 
%2021yfi & 59421.55 & o & 19.91 & $\cdots$ & T \\ 
%2021yfi & 59429.56 & o & 20.66 & $\cdots$ & T \\ 
%2021yfi & 59431.53 & o & 20.37 & $\cdots$ & T \\ 
%2021yfi & 59435.54 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59443.51 & o & 20.48 & $\cdots$ & T \\ 
%2021yfi & 59445.50 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59447.50 & o & 19.30 & $\cdots$ & T \\ 
%2021yfi & 59449.53 & o & 19.55 & $\cdots$ & T \\ 
%2021yfi & 59455.47 & o & 20.20 & $\cdots$ & T \\ 
%2021yfi & 59457.49 & o & 21.00 & 0.30 & F \\ 
%2021yfi & 59461.49 & o & 20.62 & $\cdots$ & T \\ 
%2021yfi & 59465.46 & o & 20.37 & 0.18 & F \\ 
%2021yfi & 59469.45 & o & 19.65 & 0.13 & F \\ 
%2021yfi & 59475.52 & o & 18.12 & $\cdots$ & T \\ 
%2021yfi & 59481.60 & o & 18.02 & $\cdots$ & T \\ 
%2021yfi & 59485.50 & o & 19.47 & 0.13 & F \\ 
%2021yfi & 59486.25 & o & 18.12 & $\cdots$ & T \\ 
%2021yfi & 59487.48 & o & 19.32 & 0.09 & F \\ 
%2021yfi & 59489.57 & o & 19.02 & 0.11 & F \\ 
%2021yfi & 59491.46 & o & 19.34 & 0.09 & F \\ 
%2021yfi & 59493.36 & o & 19.22 & 0.15 & F \\ 
%2021yfi & 59497.50 & o & 19.44 & 0.12 & F \\ 
%2021yfi & 59501.34 & o & 19.39 & 0.13 & F \\ 
%2021yfi & 59503.39 & o & 19.54 & 0.17 & F \\ 
%2021yfi & 59511.42 & o & 19.62 & 0.16 & F \\ 
%2021yfi & 59513.43 & o & 19.61 & 0.15 & F \\ 
%2021yfi & 59515.42 & o & 19.46 & 0.11 & F \\ 
%2021yfi & 59517.41 & o & 19.89 & 0.17 & F \\ 
%2021yfi & 59521.39 & o & 19.61 & 0.12 & F \\ 
%2021yfi & 59525.37 & o & 19.90 & 0.18 & F \\ 
%2021yfi & 59529.37 & o & 19.76 & 0.17 & F \\ 
%2021yfi & 59531.36 & o & 18.83 & $\cdots$ & T \\ 
%2021yfi & 59539.42 & o & 19.00 & $\cdots$ & T \\ 
%2021yfi & 59541.36 & o & 19.79 & 0.23 & F \\ 
%2021yfi & 59543.32 & o & 19.96 & 0.14 & F \\ 
%2021yfi & 59545.33 & o & 19.84 & 0.18 & F \\ 
%2021yfi & 59551.29 & o & 19.89 & 0.14 & F \\ 
%2021yfi & 59557.28 & o & 19.92 & 0.20 & F \\ 
%2021yfi & 59565.28 & o & 19.61 & 0.27 & F \\ 
%2021yfi & 59569.39 & o & 18.66 & $\cdots$ & T \\ 
%2021yfi & 59573.24 & o & 20.52 & 0.27 & F \\ 
%2021yfi & 59584.79 & o & 18.22 & $\cdots$ & T \\ 
%2021yfi & 59587.28 & o & 20.37 & 0.24 & F \\ 
%2021yfi & 59591.23 & o & 19.68 & $\cdots$ & T \\ 
%2021yfi & 59593.30 & o & 19.36 & $\cdots$ & T \\ 
%2021yfi & 59597.22 & o & 19.25 & $\cdots$ & T \\ 
%2021yfi & 59601.28 & o & 19.82 & $\cdots$ & T \\ 
%2021yfi & 59603.31 & o & 19.21 & $\cdots$ & T \\ 
%2021yfi & 59727.58 & o & 18.54 & $\cdots$ & T \\ 
%2021yfi & 59732.60 & o & 19.58 & $\cdots$ & T \\ 
%2021yfi & 59735.59 & o & 18.30 & $\cdots$ & T \\ 
%2021yfi & 59736.60 & o & 19.16 & $\cdots$ & T \\ 
%2021yfi & 59740.60 & o & 19.38 & $\cdots$ & T \\ 
%2021yfi & 59743.60 & o & 19.09 & $\cdots$ & T \\ 
%2021yfi & 59748.58 & o & 19.19 & $\cdots$ & T \\ 
%2021yfi & 59750.55 & o & 19.59 & $\cdots$ & T \\ 
%2021yfi & 59751.58 & o & 19.52 & $\cdots$ & T \\ 
%2021yfi & 59753.60 & o & 19.97 & $\cdots$ & T \\ 
%2021yfi & 59756.60 & o & 19.77 & $\cdots$ & T \\ 
%2021yfi & 59759.57 & o & 19.86 & $\cdots$ & T \\ 
%2021yfi & 59763.55 & o & 19.76 & $\cdots$ & T \\ 
%2021yfi & 59764.56 & o & 19.55 & $\cdots$ & T \\ 
%2021yfi & 59767.55 & o & 20.04 & $\cdots$ & T \\ 
%2021yfi & 59768.61 & o & 19.93 & $\cdots$ & T \\ 
%2021yfi & 59770.59 & o & 20.23 & $\cdots$ & T \\ 
%2021yfi & 59771.60 & o & 19.83 & $\cdots$ & T \\ 
%2021yfi & 59772.55 & o & 19.48 & $\cdots$ & T \\ 
%2021yfi & 59775.54 & o & 19.38 & $\cdots$ & T \\ 
%2021yfi & 59776.60 & o & 19.43 & $\cdots$ & T \\ 
%2021yfi & 59777.08 & o & 18.69 & $\cdots$ & T \\ 
%2021yfi & 59778.58 & o & 19.48 & $\cdots$ & T \\ 
%2021yfi & 59782.58 & o & 20.18 & $\cdots$ & T \\ 
%2021yfi & 59783.59 & o & 19.30 & $\cdots$ & T \\ 
%2021yfi & 59787.56 & o & 20.18 & $\cdots$ & T \\ 
%2021yfi & 59788.55 & o & 20.16 & $\cdots$ & T \\ 
%2021yfi & 59791.54 & o & 20.23 & $\cdots$ & T \\ 
%2021yfi & 59792.54 & o & 20.02 & $\cdots$ & T \\ 
%2021yfi & 59795.54 & o & 19.73 & $\cdots$ & T \\ 
%2021yfi & 59796.54 & o & 19.98 & $\cdots$ & T \\ 
%2021yfi & 59799.51 & o & 19.88 & $\cdots$ & T \\ 
%2021yfi & 59800.56 & o & 20.04 & $\cdots$ & T \\ 
%2021yfi & 59801.52 & o & 19.80 & $\cdots$ & T \\ 
%2021yfi & 59803.53 & o & 19.12 & $\cdots$ & T \\ 
%2021yfi & 59804.51 & o & 19.78 & $\cdots$ & T \\ 
%2021yfi & 59809.49 & o & 20.20 & $\cdots$ & T \\ 
%2021yfi & 59810.57 & o & 20.16 & $\cdots$ & T \\ 
%2021yfi & 59811.55 & o & 20.02 & $\cdots$ & T \\ 
%2021yfi & 59812.52 & o & 20.02 & $\cdots$ & T \\ 
%2021yfi & 59815.49 & o & 19.91 & $\cdots$ & T \\ 
%2021yfi & 59816.51 & o & 19.82 & $\cdots$ & T \\ 
%2021yfi & 59819.47 & o & 20.03 & $\cdots$ & T \\ 
%2021yfi & 59820.49 & o & 19.98 & $\cdots$ & T \\ 
%2021yfi & 59823.47 & o & 20.18 & $\cdots$ & T \\ 
%2021yfi & 59824.50 & o & 20.06 & $\cdots$ & T \\ 
%2021yfi & 59827.57 & o & 19.98 & $\cdots$ & T \\ 
%2021yfi & 59828.45 & o & 19.32 & $\cdots$ & T \\ 
%2021yfi & 59830.40 & o & 19.53 & $\cdots$ & T \\ 
%2021yfi & 59831.29 & o & 19.45 & $\cdots$ & T \\ 
%2021yfi & 59832.42 & o & 19.18 & $\cdots$ & T \\ 
%2021yfi & 59836.50 & o & 19.67 & $\cdots$ & T \\ 
%2021yfi & 59837.52 & o & 19.85 & $\cdots$ & T \\ 
%2021yfi & 59838.50 & o & 20.18 & $\cdots$ & T \\ 
%2021yfi & 59839.46 & o & 20.25 & $\cdots$ & T \\ 
%2021yfi & 59840.44 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59841.49 & o & 20.20 & $\cdots$ & T \\ 
%2021yfi & 59842.50 & o & 20.20 & $\cdots$ & T \\ 
%2021yfi & 59845.48 & o & 20.06 & $\cdots$ & T \\ 
%2021yfi & 59846.42 & o & 20.04 & $\cdots$ & T \\ 
%2021yfi & 59849.41 & o & 20.34 & $\cdots$ & T \\ 
%2021yfi & 59850.49 & o & 20.32 & $\cdots$ & T \\ 
%2021yfi & 59853.45 & o & 20.16 & $\cdots$ & T \\ 
%2021yfi & 59854.40 & o & 19.77 & $\cdots$ & T \\ 
%2021yfi & 59855.40 & o & 20.33 & $\cdots$ & T \\ 
%2021yfi & 59856.75 & o & 20.33 & $\cdots$ & T \\ 
%2021yfi & 59858.46 & o & 19.68 & $\cdots$ & T \\ 
%2021yfi & 59859.33 & o & 19.74 & $\cdots$ & T \\ 
%2021yfi & 59864.51 & o & 19.66 & $\cdots$ & T \\ 
%2021yfi & 59866.45 & o & 20.00 & $\cdots$ & T \\ 
%2021yfi & 59867.46 & o & 19.77 & $\cdots$ & T \\ 
%2021yfi & 59868.43 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59871.35 & o & 20.48 & $\cdots$ & T \\ 
%2021yfi & 59872.44 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59875.41 & o & 20.42 & $\cdots$ & T \\ 
%2021yfi & 59876.37 & o & 20.48 & $\cdots$ & T \\ 
%2021yfi & 59879.44 & o & 19.65 & $\cdots$ & T \\ 
%2021yfi & 59880.42 & o & 19.95 & $\cdots$ & T \\ 
%2021yfi & 59883.41 & o & 20.27 & $\cdots$ & T \\ 
%2021yfi & 59884.37 & o & 20.18 & $\cdots$ & T \\ 
%2021yfi & 59885.39 & o & 19.77 & $\cdots$ & T \\ 
%2021yfi & 59886.32 & o & 19.95 & $\cdots$ & T \\ 
%2021yfi & 59893.38 & o & 19.47 & $\cdots$ & T \\ 
%2021yfi & 59894.36 & o & 20.02 & $\cdots$ & T \\ 
%2021yfi & 59895.39 & o & 20.12 & $\cdots$ & T \\ 
%2021yfi & 59896.42 & o & 20.12 & $\cdots$ & T \\ 
%2021yfi & 59897.28 & o & 20.03 & $\cdots$ & T \\ 
%2021yfi & 59901.47 & o & 20.03 & $\cdots$ & T \\ 
%2021yfi & 59902.29 & o & 20.12 & $\cdots$ & T \\ 
%2021yfi & 59906.35 & o & 20.32 & $\cdots$ & T \\ 
%2021yfi & 59909.34 & o & 19.45 & $\cdots$ & T \\ 
%2021yfi & 59914.32 & o & 19.93 & $\cdots$ & T \\ 
%2021ywb & 58406.63 & o & 19.89 & $\cdots$ & T \\ 
%2021ywb & 58413.58 & o & 20.26 & $\cdots$ & T \\ 
%2021ywb & 58415.54 & o & 18.56 & $\cdots$ & T \\ 
%2021ywb & 58416.56 & o & 18.64 & $\cdots$ & T \\ 
%2021ywb & 58427.61 & o & 20.05 & $\cdots$ & T \\ 
%2021ywb & 58428.59 & o & 20.11 & $\cdots$ & T \\ 
%2021ywb & 58435.56 & o & 19.73 & $\cdots$ & T \\ 
%2021ywb & 58436.55 & o & 19.51 & $\cdots$ & T \\ 
%2021ywb & 58438.54 & o & 19.01 & $\cdots$ & T \\ 
%2021ywb & 58441.57 & o & 20.15 & $\cdots$ & T \\ 
%2021ywb & 58447.56 & o & 19.11 & $\cdots$ & T \\ 
%2021ywb & 58450.55 & o & 20.09 & $\cdots$ & T \\ 
%2021ywb & 58455.47 & o & 20.16 & $\cdots$ & T \\ 
%2021ywb & 58468.43 & o & 19.81 & $\cdots$ & T \\ 
%2021ywb & 58469.48 & o & 20.02 & $\cdots$ & T \\ 
%2021ywb & 58475.47 & o & 18.35 & $\cdots$ & T \\ 
%2021ywb & 58495.41 & o & 20.11 & $\cdots$ & T \\ 
%2021ywb & 58508.39 & o & 19.56 & $\cdots$ & T \\ 
%2021ywb & 58512.37 & o & 19.74 & $\cdots$ & T \\ 
%2021ywb & 58544.32 & o & 19.60 & $\cdots$ & T \\ 
%2021ywb & 58568.29 & o & 19.73 & $\cdots$ & T \\ 
%2021ywb & 58576.28 & o & 19.68 & $\cdots$ & T \\ 
%2021ywb & 58583.24 & o & 19.11 & $\cdots$ & T \\ 
%2021ywb & 58588.24 & o & 18.71 & $\cdots$ & T \\ 
%2021ywb & 58589.24 & o & 18.67 & $\cdots$ & T \\ 
%2021ywb & 58590.24 & o & 18.70 & $\cdots$ & T \\ 
%2021ywb & 58735.62 & o & 19.14 & $\cdots$ & T \\ 
%2021ywb & 58736.58 & o & 20.09 & $\cdots$ & T \\ 
%2021ywb & 58737.54 & o & 18.79 & $\cdots$ & T \\ 
%2021ywb & 58752.59 & o & 20.31 & $\cdots$ & T \\ 
%2021ywb & 58756.52 & o & 20.05 & $\cdots$ & T \\ 
%2021ywb & 58763.58 & o & 19.37 & $\cdots$ & T \\ 
%2021ywb & 58764.48 & o & 19.88 & $\cdots$ & T \\ 
%2021ywb & 58768.53 & o & 19.25 & $\cdots$ & T \\ 
%2021ywb & 58769.53 & o & 19.40 & $\cdots$ & T \\ 
%2021ywb & 58770.49 & o & 18.68 & $\cdots$ & T \\ 
%2021ywb & 58772.50 & o & 19.63 & $\cdots$ & T \\ 
%2021ywb & 58774.59 & o & 19.54 & $\cdots$ & T \\ 
%2021ywb & 58778.47 & o & 20.05 & $\cdots$ & T \\ 
%2021ywb & 58779.59 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 58783.43 & o & 19.94 & $\cdots$ & T \\ 
%2021ywb & 58784.48 & o & 20.38 & $\cdots$ & T \\ 
%2021ywb & 58787.56 & o & 20.55 & $\cdots$ & T \\ 
%2021ywb & 58788.52 & o & 20.46 & $\cdots$ & T \\ 
%2021ywb & 58791.58 & o & 20.23 & $\cdots$ & T \\ 
%2021ywb & 58792.47 & o & 20.32 & $\cdots$ & T \\ 
%2021ywb & 58794.44 & o & 19.91 & $\cdots$ & T \\ 
%2021ywb & 58795.53 & o & 20.34 & $\cdots$ & T \\ 
%2021ywb & 58796.43 & o & 20.09 & $\cdots$ & T \\ 
%2021ywb & 58797.56 & o & 19.39 & $\cdots$ & T \\ 
%2021ywb & 58798.43 & o & 19.29 & $\cdots$ & T \\ 
%2021ywb & 58799.50 & o & 19.67 & $\cdots$ & T \\ 
%2021ywb & 58800.50 & o & 19.47 & $\cdots$ & T \\ 
%2021ywb & 58801.51 & o & 19.43 & $\cdots$ & T \\ 
%2021ywb & 58802.54 & o & 19.06 & $\cdots$ & T \\ 
%2021ywb & 58808.51 & o & 20.50 & $\cdots$ & T \\ 
%2021ywb & 58811.55 & o & 20.55 & $\cdots$ & T \\ 
%2021ywb & 58812.47 & o & 20.46 & $\cdots$ & T \\ 
%2021ywb & 58815.48 & o & 20.70 & $\cdots$ & T \\ 
%2021ywb & 58816.48 & o & 20.22 & $\cdots$ & T \\ 
%2021ywb & 58819.48 & o & 19.56 & $\cdots$ & T \\ 
%2021ywb & 58820.48 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 58822.42 & o & 19.16 & $\cdots$ & T \\ 
%2021ywb & 58824.39 & o & 19.96 & $\cdots$ & T \\ 
%2021ywb & 58826.42 & o & 19.72 & $\cdots$ & T \\ 
%2021ywb & 58827.45 & o & 19.49 & $\cdots$ & T \\ 
%2021ywb & 58828.40 & o & 19.11 & $\cdots$ & T \\ 
%2021ywb & 58831.46 & o & 18.53 & $\cdots$ & T \\ 
%2021ywb & 58832.46 & o & 19.83 & $\cdots$ & T \\ 
%2021ywb & 58833.41 & o & 19.93 & $\cdots$ & T \\ 
%2021ywb & 58836.43 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 58839.42 & o & 17.22 & $\cdots$ & T \\ 
%2021ywb & 58844.41 & o & 20.39 & $\cdots$ & T \\ 
%2021ywb & 58850.39 & o & 20.14 & $\cdots$ & T \\ 
%2021ywb & 58852.39 & o & 20.05 & $\cdots$ & T \\ 
%2021ywb & 58867.44 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 58868.34 & o & 20.27 & $\cdots$ & T \\ 
%2021ywb & 58872.38 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 58876.33 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 58878.23 & o & 19.24 & $\cdots$ & T \\ 
%2021ywb & 58879.39 & o & 20.03 & $\cdots$ & T \\ 
%2021ywb & 58880.35 & o & 18.53 & $\cdots$ & T \\ 
%2021ywb & 58882.40 & o & 19.54 & $\cdots$ & T \\ 
%2021ywb & 58883.46 & o & 19.07 & $\cdots$ & T \\ 
%2021ywb & 58884.33 & o & 19.55 & $\cdots$ & T \\ 
%2021ywb & 58888.35 & o & 19.22 & $\cdots$ & T \\ 
%2021ywb & 58891.41 & o & 19.52 & $\cdots$ & T \\ 
%2021ywb & 58900.29 & o & 20.41 & $\cdots$ & T \\ 
%2021ywb & 58903.33 & o & 20.22 & $\cdots$ & T \\ 
%2021ywb & 58904.32 & o & 20.36 & $\cdots$ & T \\ 
%2021ywb & 58907.38 & o & 20.08 & $\cdots$ & T \\ 
%2021ywb & 58912.32 & o & 19.73 & $\cdots$ & T \\ 
%2021ywb & 58917.33 & o & 18.93 & $\cdots$ & T \\ 
%2021ywb & 58918.28 & o & 19.41 & $\cdots$ & T \\ 
%2021ywb & 58919.29 & o & 19.66 & $\cdots$ & T \\ 
%2021ywb & 58920.33 & o & 19.45 & $\cdots$ & T \\ 
%2021ywb & 58932.24 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 58936.29 & o & 19.91 & $\cdots$ & T \\ 
%2021ywb & 58952.26 & o & 19.98 & $\cdots$ & T \\ 
%2021ywb & 58960.24 & o & 19.36 & $\cdots$ & T \\ 
%2021ywb & 59084.62 & o & 19.83 & $\cdots$ & T \\ 
%2021ywb & 59088.62 & o & 19.75 & $\cdots$ & T \\ 
%2021ywb & 59090.62 & o & 20.10 & $\cdots$ & T \\ 
%2021ywb & 59091.62 & o & 19.67 & $\cdots$ & T \\ 
%2021ywb & 59094.59 & o & 19.67 & $\cdots$ & T \\ 
%2021ywb & 59095.60 & o & 19.74 & $\cdots$ & T \\ 
%2021ywb & 59096.63 & o & 19.44 & $\cdots$ & T \\ 
%2021ywb & 59098.61 & o & 18.66 & $\cdots$ & T \\ 
%2021ywb & 59099.61 & o & 19.98 & $\cdots$ & T \\ 
%2021ywb & 59100.61 & o & 20.08 & $\cdots$ & T \\ 
%2021ywb & 59101.62 & o & 20.11 & $\cdots$ & T \\ 
%2021ywb & 59102.56 & o & 20.05 & $\cdots$ & T \\ 
%2021ywb & 59103.61 & o & 20.11 & $\cdots$ & T \\ 
%2021ywb & 59105.57 & o & 20.46 & $\cdots$ & T \\ 
%2021ywb & 59108.60 & o & 20.36 & $\cdots$ & T \\ 
%2021ywb & 59111.60 & o & 20.31 & $\cdots$ & T \\ 
%2021ywb & 59112.57 & o & 20.18 & $\cdots$ & T \\ 
%2021ywb & 59119.56 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 59120.58 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 59121.55 & o & 20.16 & $\cdots$ & T \\ 
%2021ywb & 59123.56 & o & 19.55 & $\cdots$ & T \\ 
%2021ywb & 59124.60 & o & 19.83 & $\cdots$ & T \\ 
%2021ywb & 59125.60 & o & 19.51 & $\cdots$ & T \\ 
%2021ywb & 59126.53 & o & 19.38 & $\cdots$ & T \\ 
%2021ywb & 59128.59 & o & 20.04 & $\cdots$ & T \\ 
%2021ywb & 59129.53 & o & 19.52 & $\cdots$ & T \\ 
%2021ywb & 59130.62 & o & 19.73 & $\cdots$ & T \\ 
%2021ywb & 59132.54 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 59133.57 & o & 20.09 & $\cdots$ & T \\ 
%2021ywb & 59136.55 & o & 20.36 & $\cdots$ & T \\ 
%2021ywb & 59140.52 & o & 20.31 & $\cdots$ & T \\ 
%2021ywb & 59144.49 & o & 19.89 & $\cdots$ & T \\ 
%2021ywb & 59147.51 & o & 20.47 & $\cdots$ & T \\ 
%2021ywb & 59148.49 & o & 16.21 & $\cdots$ & T \\ 
%2021ywb & 59150.62 & o & 17.36 & $\cdots$ & T \\ 
%2021ywb & 59154.49 & o & 18.95 & $\cdots$ & T \\ 
%2021ywb & 59156.46 & o & 19.46 & $\cdots$ & T \\ 
%2021ywb & 59157.52 & o & 19.49 & $\cdots$ & T \\ 
%2021ywb & 59158.48 & o & 19.68 & $\cdots$ & T \\ 
%2021ywb & 59160.51 & o & 20.11 & $\cdots$ & T \\ 
%2021ywb & 59164.59 & o & 20.29 & $\cdots$ & T \\ 
%2021ywb & 59179.45 & o & 19.93 & $\cdots$ & T \\ 
%2021ywb & 59180.40 & o & 19.66 & $\cdots$ & T \\ 
%2021ywb & 59181.55 & o & 19.40 & $\cdots$ & T \\ 
%2021ywb & 59182.39 & o & 19.30 & $\cdots$ & T \\ 
%2021ywb & 59183.40 & o & 18.85 & $\cdots$ & T \\ 
%2021ywb & 59184.50 & o & 19.66 & $\cdots$ & T \\ 
%2021ywb & 59186.53 & o & 19.60 & $\cdots$ & T \\ 
%2021ywb & 59187.47 & o & 20.03 & $\cdots$ & T \\ 
%2021ywb & 59189.50 & o & 20.00 & $\cdots$ & T \\ 
%2021ywb & 59190.43 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 59191.43 & o & 20.33 & $\cdots$ & T \\ 
%2021ywb & 59192.46 & o & 20.60 & $\cdots$ & T \\ 
%2021ywb & 59199.44 & o & 17.64 & $\cdots$ & T \\ 
%2021ywb & 59206.36 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 59207.44 & o & 20.09 & $\cdots$ & T \\ 
%2021ywb & 59208.39 & o & 20.03 & $\cdots$ & T \\ 
%2021ywb & 59209.46 & o & 19.45 & $\cdots$ & T \\ 
%2021ywb & 59210.53 & o & 19.03 & $\cdots$ & T \\ 
%2021ywb & 59211.42 & o & 19.69 & $\cdots$ & T \\ 
%2021ywb & 59212.53 & o & 18.39 & $\cdots$ & T \\ 
%2021ywb & 59215.43 & o & 16.98 & $\cdots$ & T \\ 
%2021ywb & 59216.44 & o & 19.88 & $\cdots$ & T \\ 
%2021ywb & 59217.40 & o & 19.95 & $\cdots$ & T \\ 
%2021ywb & 59218.45 & o & 19.83 & $\cdots$ & T \\ 
%2021ywb & 59234.36 & o & 17.38 & $\cdots$ & T \\ 
%2021ywb & 59242.37 & o & 19.25 & $\cdots$ & T \\ 
%2021ywb & 59244.36 & o & 19.71 & $\cdots$ & T \\ 
%2021ywb & 59245.37 & o & 19.52 & $\cdots$ & T \\ 
%2021ywb & 59246.35 & o & 20.02 & $\cdots$ & T \\ 
%2021ywb & 59248.43 & o & 19.88 & $\cdots$ & T \\ 
%2021ywb & 59262.32 & o & 20.18 & $\cdots$ & T \\ 
%2021ywb & 59264.34 & o & 17.73 & $\cdots$ & T \\ 
%2021ywb & 59268.30 & o & 19.87 & $\cdots$ & T \\ 
%2021ywb & 59275.32 & o & 19.97 & $\cdots$ & T \\ 
%2021ywb & 59276.29 & o & 20.27 & $\cdots$ & T \\ 
%2021ywb & 59280.31 & o & 20.34 & $\cdots$ & T \\ 
%2021ywb & 59295.25 & o & 19.93 & $\cdots$ & T \\ 
%2021ywb & 59299.27 & o & 16.77 & $\cdots$ & T \\ 
%2021ywb & 59301.26 & o & 18.34 & $\cdots$ & T \\ 
%2021ywb & 59304.28 & o & 20.14 & $\cdots$ & T \\ 
%2021ywb & 59306.27 & o & 19.86 & $\cdots$ & T \\ 
%2021ywb & 59438.62 & o & 19.61 & 0.18 & F \\ 
%2021ywb & 59447.61 & o & 20.02 & 0.28 & F \\ 
%2021ywb & 59450.62 & o & 19.29 & $\cdots$ & T \\ 
%2021ywb & 59452.62 & o & 19.81 & 0.23 & F \\ 
%2021ywb & 59454.60 & o & 19.90 & 0.22 & F \\ 
%2021ywb & 59456.62 & o & 19.64 & 0.17 & F \\ 
%2021ywb & 59460.62 & o & 19.66 & 0.16 & F \\ 
%2021ywb & 59464.61 & o & 19.97 & 0.16 & F \\ 
%2021ywb & 59471.60 & o & 19.67 & 0.15 & F \\ 
%2021ywb & 59474.58 & o & 19.32 & $\cdots$ & T \\ 
%2021ywb & 59477.58 & o & 17.38 & $\cdots$ & T \\ 
%2021ywb & 59478.54 & o & 19.49 & 0.29 & F \\ 
%2021ywb & 59479.62 & o & 19.20 & $\cdots$ & T \\ 
%2021ywb & 59480.59 & o & 16.34 & $\cdots$ & T \\ 
%2021ywb & 59481.56 & o & 19.46 & 0.22 & F \\ 
%2021ywb & 59484.59 & o & 19.66 & 0.21 & F \\ 
%2021ywb & 59485.57 & o & 19.70 & 0.19 & F \\ 
%2021ywb & 59486.62 & o & 19.59 & 0.17 & F \\ 
%2021ywb & 59488.62 & o & 19.64 & 0.16 & F \\ 
%2021ywb & 59489.53 & o & 19.78 & 0.16 & F \\ 
%2021ywb & 59490.58 & o & 19.65 & 0.11 & F \\ 
%2021ywb & 59491.52 & o & 19.51 & 0.14 & F \\ 
%2021ywb & 59493.58 & o & 19.49 & 0.09 & F \\ 
%2021ywb & 59494.55 & o & 19.82 & 0.14 & F \\ 
%2021ywb & 59495.51 & o & 19.46 & 0.15 & F \\ 
%2021ywb & 59496.63 & o & 19.77 & 0.22 & F \\ 
%2021ywb & 59498.58 & o & 19.69 & 0.09 & F \\ 
%2021ywb & 59500.50 & o & 19.40 & 0.13 & F \\ 
%2021ywb & 59501.55 & o & 19.59 & 0.08 & F \\ 
%2021ywb & 59503.52 & o & 20.14 & 0.28 & F \\ 
%2021ywb & 59505.46 & o & 19.58 & 0.30 & F \\ 
%2021ywb & 59506.52 & o & 19.41 & 0.15 & F \\ 
%2021ywb & 59508.48 & o & 18.64 & $\cdots$ & T \\ 
%2021ywb & 59509.54 & o & 19.92 & 0.28 & F \\ 
%2021ywb & 59510.51 & o & 19.87 & 0.29 & F \\ 
%2021ywb & 59511.56 & o & 17.00 & $\cdots$ & T \\ 
%2021ywb & 59512.54 & o & 19.53 & 0.31 & F \\ 
%2021ywb & 59513.53 & o & 19.40 & 0.14 & F \\ 
%2021ywb & 59516.53 & o & 19.72 & 0.26 & F \\ 
%2021ywb & 59517.58 & o & 19.40 & 0.08 & F \\ 
%2021ywb & 59518.56 & o & 19.47 & 0.07 & F \\ 
%2021ywb & 59520.52 & o & 19.63 & 0.14 & F \\ 
%2021ywb & 59523.52 & o & 19.32 & 0.11 & F \\ 
%2021ywb & 59524.48 & o & 19.34 & 0.12 & F \\ 
%2021ywb & 59527.39 & o & 19.35 & 0.16 & F \\ 
%2021ywb & 59528.58 & o & 18.39 & $\cdots$ & T \\ 
%2021ywb & 59531.50 & o & 19.74 & 0.24 & F \\ 
%2021ywb & 59534.43 & o & 18.02 & $\cdots$ & T \\ 
%2021ywb & 59535.40 & o & 19.52 & 0.31 & F \\ 
%2021ywb & 59537.42 & o & 19.52 & 0.14 & F \\ 
%2021ywb & 59538.62 & o & 18.20 & $\cdots$ & T \\ 
%2021ywb & 59540.48 & o & 18.50 & $\cdots$ & T \\ 
%2021ywb & 59542.45 & o & 19.38 & 0.13 & F \\ 
%2021ywb & 59544.49 & o & 19.29 & 0.13 & F \\ 
%2021ywb & 59546.48 & o & 19.44 & 0.10 & F \\ 
%2021ywb & 59547.48 & o & 19.52 & 0.17 & F \\ 
%2021ywb & 59551.50 & o & 19.36 & 0.12 & F \\ 
%2021ywb & 59559.35 & o & 19.19 & 0.16 & F \\ 
%2021ywb & 59560.42 & o & 19.38 & 0.13 & F \\ 
%2021ywb & 59563.41 & o & 19.26 & 0.17 & F \\ 
%2021ywb & 59583.02 & o & 19.68 & 0.31 & F \\ 
%2021ywb & 59584.43 & o & 19.56 & 0.11 & F \\ 
%2021ywb & 59588.39 & o & 19.43 & 0.11 & F \\ 
%2021ywb & 59591.61 & o & 19.44 & 0.12 & F \\ 
%2021ywb & 59592.38 & o & 19.59 & 0.18 & F \\ 
%2021ywb & 59595.38 & o & 19.07 & 0.13 & F \\ 
%2021ywb & 59596.38 & o & 19.55 & 0.23 & F \\ 
%2021ywb & 59598.96 & o & 19.13 & 0.26 & F \\ 
%2021ywb & 59599.53 & o & 19.36 & 0.10 & F \\ 
%2021ywb & 59600.41 & o & 19.45 & 0.18 & F \\ 
%2021ywb & 59601.37 & o & 19.33 & 0.12 & F \\ 
%2021ywb & 59603.92 & o & 19.47 & 0.16 & F \\ 
%2021ywb & 59604.34 & o & 19.30 & 0.11 & F \\ 
%2021ywb & 59605.31 & o & 19.43 & 0.12 & F \\ 
%2021ywb & 59606.37 & o & 19.43 & 0.13 & F \\ 
%2021ywb & 59607.32 & o & 19.42 & 0.11 & F \\ 
%2021ywb & 59608.31 & o & 19.41 & 0.14 & F \\ 
%2021ywb & 59610.28 & o & 19.48 & 0.10 & F \\ 
%2021ywb & 59614.31 & o & 19.52 & 0.13 & F \\ 
%2021ywb & 59616.35 & o & 19.64 & 0.14 & F \\ 
%2021ywb & 59618.26 & o & 19.52 & 0.14 & F \\ 
%2021ywb & 59620.25 & o & 19.32 & 0.17 & F \\ 
%2021ywb & 59622.30 & o & 19.22 & 0.18 & F \\ 
%2021ywb & 59627.10 & o & 19.07 & 0.16 & F \\ 
%2021ywb & 59628.61 & o & 19.44 & 0.15 & F \\ 
%2021ywb & 59629.06 & o & 19.62 & 0.27 & F \\ 
%2021ywb & 59630.27 & o & 19.48 & 0.15 & F \\ 
%2021ywb & 59631.11 & o & 19.42 & 0.15 & F \\ 
%2021ywb & 59634.27 & o & 19.43 & 0.16 & F \\ 
%2021ywb & 59635.04 & o & 19.45 & 0.13 & F \\ 
%2021ywb & 59654.26 & o & 19.61 & 0.28 & F \\ 
%2021ywb & 59655.06 & o & 19.18 & 0.21 & F \\ 
%2021ywb & 59656.48 & o & 19.32 & 0.21 & F \\ 
%2021ywb & 59658.25 & o & 19.75 & 0.19 & F \\ 
%2021ywb & 59659.01 & o & 19.14 & $\cdots$ & T \\ 
%2021ywb & 59661.02 & o & 19.78 & 0.26 & F \\ 
%2021ywb & 59682.26 & o & 18.05 & $\cdots$ & T \\ 
%2021ywb & 59684.77 & o & 18.58 & $\cdots$ & T \\ 
%2021ywb & 59686.00 & o & 18.32 & $\cdots$ & T \\ 
%2021ywb & 59686.46 & o & 19.50 & 0.23 & F \\ 
%2021ywb & 59687.02 & o & 19.33 & 0.23 & F \\ 
%2021ywb & 59689.02 & o & 19.71 & 0.24 & F \\ 
%2021ywb & 59710.97 & o & 17.77 & $\cdots$ & T \\ 
%2021ywb & 59717.96 & o & 17.94 & $\cdots$ & T \\ 
%2021ywb & 59800.09 & o & 19.65 & 0.28 & F \\ 
%2021ywb & 59801.16 & o & 18.40 & $\cdots$ & T \\ 
%2021ywb & 59803.38 & o & 19.20 & $\cdots$ & T \\ 
%2021ywb & 59805.41 & o & 19.61 & 0.21 & F \\ 
%2021ywb & 59806.61 & o & 18.53 & $\cdots$ & T \\ 
%2021ywb & 59813.16 & o & 19.90 & 0.25 & F \\ 
%2021ywb & 59826.62 & o & 19.33 & $\cdots$ & T \\ 
%2021ywb & 59829.14 & o & 20.50 & 0.28 & F \\ 
%2021ywb & 59830.62 & o & 19.70 & $\cdots$ & T \\ 
%2021ywb & 59832.51 & o & 19.46 & $\cdots$ & T \\ 
%2021ywb & 59833.08 & o & 19.09 & $\cdots$ & T \\ 
%2021ywb & 59834.31 & o & 18.61 & $\cdots$ & T \\ 
%2021ywb & 59837.11 & o & 19.60 & $\cdots$ & T \\ 
%2021ywb & 59838.62 & o & 19.99 & 0.19 & F \\ 
%2021ywb & 59842.62 & o & 19.80 & $\cdots$ & T \\ 
%2021ywb & 59844.61 & o & 20.04 & 0.24 & F \\ 
%2021ywb & 59848.62 & o & 19.86 & 0.23 & F \\ 
%2021ywb & 59851.35 & o & 20.01 & 0.16 & F \\ 
%2021ywb & 59855.46 & o & 20.30 & 0.25 & F \\ 
%2021ywb & 59858.43 & o & 20.41 & 0.25 & F \\ 
%2021ywb & 59859.15 & o & 20.37 & 0.27 & F \\ 
%2021ywb & 59860.27 & o & 19.80 & $\cdots$ & T \\ 
%2021ywb & 59861.07 & o & 18.12 & $\cdots$ & T \\ 
%2021ywb & 59862.42 & o & 19.80 & $\cdots$ & T \\ 
%2021ywb & 59864.49 & o & 19.58 & $\cdots$ & T \\ 
%2021ywb & 59866.60 & o & 20.07 & 0.24 & F \\ 
%2021ywb & 59867.33 & o & 19.77 & $\cdots$ & T \\ 
%2021ywb & 59868.58 & o & 20.27 & 0.30 & F \\ 
%2021ywb & 59870.56 & o & 19.89 & 0.15 & F \\ 
%2021ywb & 59871.99 & o & 19.54 & $\cdots$ & T \\ 
%2021ywb & 59872.55 & o & 20.14 & $\cdots$ & T \\ 
%2021ywb & 59873.05 & o & 20.61 & 0.31 & F \\ 
%2021ywb & 59874.76 & o & 20.26 & 0.18 & F \\ 
%2021ywb & 59875.00 & o & 19.28 & $\cdots$ & T \\ 
%2021ywb & 59876.06 & o & 19.99 & 0.21 & F \\ 
%2021ywb & 59877.05 & o & 17.74 & $\cdots$ & T \\ 
%2021ywb & 59878.54 & o & 20.46 & 0.26 & F \\ 
%2021ywb & 59880.98 & o & 17.69 & $\cdots$ & T \\ 
%2021ywb & 59882.37 & o & 20.84 & 0.31 & F \\ 
%2021ywb & 59883.96 & o & 19.45 & $\cdots$ & T \\ 
%2021ywb & 59884.01 & o & 20.12 & 0.30 & F \\ 
%2021ywb & 59885.23 & o & 20.05 & $\cdots$ & T \\ 
%2021ywb & 59886.61 & o & 20.36 & 0.29 & F \\ 
%2021ywb & 59887.38 & o & 19.33 & $\cdots$ & T \\ 
%2021ywb & 59888.95 & o & 18.93 & $\cdots$ & T \\ 
%2021ywb & 59889.32 & o & 19.25 & $\cdots$ & T \\ 
%2021ywb & 59890.59 & o & 18.36 & $\cdots$ & T \\ 
%2021ywb & 59891.19 & o & 18.07 & $\cdots$ & T \\ 
%2021ywb & 59892.56 & o & 20.31 & 0.28 & F \\ 
%2021ywb & 59896.62 & o & 19.58 & $\cdots$ & T \\ 
%2021ywb & 59897.17 & o & 20.24 & $\cdots$ & T \\ 
%2021ywb & 59898.60 & o & 20.36 & 0.18 & F \\ 
%2021ywb & 59899.24 & o & 20.53 & 0.28 & F \\ 
%2021ywb & 59900.62 & o & 20.21 & $\cdots$ & T \\ 
%2021ywb & 59901.13 & o & 20.46 & 0.21 & F \\ 
%2021ywb & 59903.25 & o & 20.51 & 0.24 & F \\ 
%2021ywb & 59907.15 & o & 19.61 & $\cdots$ & T \\ 
%2021ywb & 59908.46 & o & 20.45 & 0.26 & F \\ 
%2021ywb & 59911.26 & o & 20.26 & 0.20 & F \\ 
%2021ywb & 59912.89 & o & 20.04 & $\cdots$ & T \\ 
%2021ywb & 59913.25 & o & 20.48 & 0.24 & F \\ 
%2021ywb & 59914.54 & o & 20.23 & 0.19 & F \\ 
%2021ywb & 59915.98 & o & 20.41 & 0.30 & F \\ 
%2021ywb & 59916.01 & o & 19.45 & $\cdots$ & T \\ 
%2021ywb & 59917.18 & o & 20.01 & 0.29 & F \\ 
%2021ywb & 59918.42 & o & 19.67 & $\cdots$ & T \\ 
%2021ywb & 59919.11 & o & 19.31 & $\cdots$ & T \\ 
%2021ywb & 59920.90 & o & 19.16 & $\cdots$ & T \\ 
%2021ywb & 59921.23 & o & 18.96 & $\cdots$ & T \\ 
%2021ywb & 59922.27 & o & 17.50 & $\cdots$ & T \\ 
%2021ywb & 59923.24 & o & 19.83 & 0.27 & F \\ 
%2021yyy & 58342.58 & c & 20.62 & $\cdots$ & T \\ 
%2021yyy & 58402.43 & c & 20.24 & $\cdots$ & T \\ 
%2021yyy & 58430.36 & c & 20.42 & $\cdots$ & T \\ 
%2021yyy & 58694.57 & c & 20.59 & $\cdots$ & T \\ 
%2021yyy & 58750.33 & c & 20.38 & $\cdots$ & T \\ 
%2021yyy & 58814.27 & c & 20.27 & $\cdots$ & T \\ 
%2021yyy & 58990.60 & c & 18.98 & $\cdots$ & T \\ 
%2021yyy & 58998.57 & c & 20.45 & $\cdots$ & T \\ 
%2021yyy & 59026.55 & c & 19.64 & $\cdots$ & T \\ 
%2021yyy & 59078.44 & c & 20.41 & $\cdots$ & T \\ 
%2021yyy & 59082.43 & c & 20.31 & $\cdots$ & T \\ 
%2021yyy & 59086.55 & c & 20.20 & $\cdots$ & T \\ 
%2021yyy & 59105.44 & c & 20.53 & $\cdots$ & T \\ 
%2021yyy & 59106.42 & c & 20.74 & $\cdots$ & T \\ 
%2021yyy & 59109.44 & c & 20.45 & $\cdots$ & T \\ 
%2021yyy & 59110.40 & c & 20.69 & $\cdots$ & T \\ 
%2021yyy & 59113.45 & c & 19.81 & $\cdots$ & T \\ 
%2021yyy & 59114.40 & c & 20.35 & $\cdots$ & T \\ 
%2021yyy & 59138.38 & c & 20.56 & $\cdots$ & T \\ 
%2021yyy & 59142.32 & c & 20.50 & $\cdots$ & T \\ 
%2021yyy & 59170.28 & c & 20.44 & $\cdots$ & T \\ 
%2021yyy & 59190.24 & c & 20.34 & $\cdots$ & T \\ 
%2021yyy & 59194.26 & c & 20.20 & $\cdots$ & T \\ 
%2021yyy & 59198.22 & c & 20.30 & $\cdots$ & T \\ 
%2021yyy & 59218.23 & c & 20.51 & 0.31 & F \\ 
%2021yyy & 59222.23 & c & 19.90 & $\cdots$ & T \\ 
%2021yyy & 59224.24 & c & 19.79 & $\cdots$ & T \\ 
%2021yyy & 59226.22 & c & 19.76 & $\cdots$ & T \\ 
%2021yyy & 59372.59 & c & 20.60 & $\cdots$ & T \\ 
%2021yyy & 59376.59 & c & 20.45 & $\cdots$ & T \\ 
%2021yyy & 59380.55 & c & 20.45 & $\cdots$ & T \\ 
%2021yyy & 59384.58 & c & 19.77 & $\cdots$ & T \\ 
%2021yyy & 59402.54 & c & 20.50 & $\cdots$ & T \\ 
%2021yyy & 59406.51 & c & 20.23 & $\cdots$ & T \\ 
%2021yyy & 59414.50 & c & 20.20 & $\cdots$ & T \\ 
%2021yyy & 59432.55 & c & 20.71 & $\cdots$ & T \\ 
%2021yyy & 59436.46 & c & 20.71 & $\cdots$ & T \\ 
%2021yyy & 59440.51 & c & 20.56 & $\cdots$ & T \\ 
%2021yyy & 59461.40 & c & 20.11 & $\cdots$ & T \\ 
%2021yyy & 59462.39 & c & 20.42 & $\cdots$ & T \\ 
%2021yyy & 59466.46 & c & 20.45 & $\cdots$ & T \\ 
%2021yyy & 59470.44 & c & 20.37 & $\cdots$ & T \\ 
%2021yyy & 59513.32 & c & 17.91 & 0.03 & F \\ 
%2021yyy & 59518.32 & c & 17.80 & 0.02 & F \\ 
%2021yyy & 59522.34 & c & 17.77 & 0.03 & F \\ 
%2021yyy & 59526.30 & c & 17.78 & 0.02 & F \\ 
%2021yyy & 59732.60 & c & 18.98 & 0.07 & F \\ 
%2021yyy & 59736.60 & c & 19.08 & 0.08 & F \\ 
%2021yyy & 59740.61 & c & 19.07 & 0.17 & F \\ 
%2021yyy & 59768.54 & c & 19.00 & 0.07 & F \\ 
%2021yyy & 59784.43 & c & 19.20 & 0.08 & F \\ 
%2021yyy & 59785.02 & c & 19.26 & 0.06 & F \\ 
%2021yyy & 59788.50 & c & 19.32 & 0.10 & F \\ 
%2021yyy & 59791.30 & c & 19.36 & 0.09 & F \\ 
%2021yyy & 59792.50 & c & 19.42 & 0.10 & F \\ 
%2021yyy & 59796.54 & c & 19.58 & 0.10 & F \\ 
%2021yyy & 59797.08 & c & 19.45 & 0.08 & F \\ 
%2021yyy & 59811.20 & c & 19.28 & 0.07 & F \\ 
%2021yyy & 59815.19 & c & 19.54 & 0.09 & F \\ 
%2021yyy & 59819.18 & c & 19.49 & 0.10 & F \\ 
%2021yyy & 59820.41 & c & 19.66 & 0.10 & F \\ 
%2021yyy & 59823.15 & c & 19.64 & 0.11 & F \\ 
%2021yyy & 59824.49 & c & 19.60 & 0.12 & F \\ 
%2021yyy & 59842.41 & c & 19.61 & 0.12 & F \\ 
%2021yyy & 59846.38 & c & 19.57 & 0.20 & F \\ 
%2021yyy & 59848.92 & c & 19.60 & 0.07 & F \\ 
%2021yyy & 59850.37 & c & 19.51 & 0.09 & F \\ 
%2021yyy & 59867.10 & c & 19.83 & 0.23 & F \\ 
%2021yyy & 59868.34 & c & 19.97 & 0.15 & F \\ 
%2021yyy & 59871.10 & c & 19.83 & 0.13 & F \\ 
%2021yyy & 59872.32 & c & 19.89 & 0.13 & F \\ 
%2021yyy & 59875.08 & c & 19.99 & 0.15 & F \\ 
%2021yyy & 59876.31 & c & 19.81 & 0.12 & F \\ 
%2021yyy & 59879.08 & c & 19.70 & 0.12 & F \\ 
%2021yyy & 59880.35 & c & 19.78 & 0.12 & F \\ 
%2021yyy & 59896.79 & c & 19.90 & 0.14 & F \\ 
%2021yyy & 59898.32 & c & 19.80 & 0.12 & F \\ 
%2021yyy & 59900.78 & c & 19.89 & 0.15 & F \\ 
%2021yyy & 59902.37 & c & 19.99 & 0.22 & F \\ 
%2021yyy & 59906.25 & c & 19.88 & 0.14 & F \\ 
%2021yyy & 59910.25 & c & 19.94 & 0.28 & F \\ 
%2021yyy & 58320.61 & o & 19.36 & $\cdots$ & T \\ 
%2021yyy & 58336.57 & o & 20.03 & $\cdots$ & T \\ 
%2021yyy & 58364.50 & o & 19.68 & $\cdots$ & T \\ 
%2021yyy & 58372.49 & o & 20.15 & $\cdots$ & T \\ 
%2021yyy & 58376.47 & o & 20.15 & $\cdots$ & T \\ 
%2021yyy & 58378.45 & o & 20.37 & $\cdots$ & T \\ 
%2021yyy & 58380.45 & o & 19.01 & $\cdots$ & T \\ 
%2021yyy & 58390.44 & o & 20.31 & $\cdots$ & T \\ 
%2021yyy & 58392.44 & o & 19.70 & $\cdots$ & T \\ 
%2021yyy & 58406.39 & o & 20.54 & $\cdots$ & T \\ 
%2021yyy & 58416.42 & o & 18.96 & $\cdots$ & T \\ 
%2021yyy & 58452.29 & o & 19.61 & $\cdots$ & T \\ 
%2021yyy & 58460.27 & o & 20.00 & $\cdots$ & T \\ 
%2021yyy & 58474.26 & o & 19.44 & $\cdots$ & T \\ 
%2021yyy & 58475.21 & o & 19.05 & $\cdots$ & T \\ 
%2021yyy & 58488.24 & o & 19.48 & $\cdots$ & T \\ 
%2021yyy & 58492.25 & o & 19.19 & $\cdots$ & T \\ 
%2021yyy & 58626.60 & o & 18.63 & $\cdots$ & T \\ 
%2021yyy & 58632.60 & o & 19.88 & $\cdots$ & T \\ 
%2021yyy & 58644.51 & o & 20.00 & $\cdots$ & T \\ 
%2021yyy & 58678.46 & o & 19.76 & $\cdots$ & T \\ 
%2021yyy & 58688.55 & o & 20.11 & $\cdots$ & T \\ 
%2021yyy & 58692.52 & o & 20.30 & $\cdots$ & T \\ 
%2021yyy & 58696.50 & o & 19.85 & $\cdots$ & T \\ 
%2021yyy & 58704.50 & o & 19.98 & $\cdots$ & T \\ 
%2021yyy & 58718.47 & o & 20.23 & $\cdots$ & T \\ 
%2021yyy & 58720.59 & o & 20.35 & $\cdots$ & T \\ 
%2021yyy & 58752.42 & o & 20.67 & $\cdots$ & T \\ 
%2021yyy & 58762.31 & o & 20.07 & $\cdots$ & T \\ 
%2021yyy & 58780.31 & o & 20.32 & $\cdots$ & T \\ 
%2021yyy & 58784.32 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 58798.34 & o & 19.54 & $\cdots$ & T \\ 
%2021yyy & 58800.34 & o & 20.15 & $\cdots$ & T \\ 
%2021yyy & 58802.31 & o & 19.96 & $\cdots$ & T \\ 
%2021yyy & 58808.30 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 58828.22 & o & 19.68 & $\cdots$ & T \\ 
%2021yyy & 58832.26 & o & 19.82 & $\cdots$ & T \\ 
%2021yyy & 58836.22 & o & 20.35 & $\cdots$ & T \\ 
%2021yyy & 58850.23 & o & 19.86 & $\cdots$ & T \\ 
%2021yyy & 58856.24 & o & 19.16 & $\cdots$ & T \\ 
%2021yyy & 59004.55 & o & 19.81 & $\cdots$ & T \\ 
%2021yyy & 59024.54 & o & 20.17 & $\cdots$ & T \\ 
%2021yyy & 59042.55 & o & 20.05 & $\cdots$ & T \\ 
%2021yyy & 59048.52 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 59052.51 & o & 20.50 & $\cdots$ & T \\ 
%2021yyy & 59060.47 & o & 20.32 & $\cdots$ & T \\ 
%2021yyy & 59061.46 & o & 19.93 & $\cdots$ & T \\ 
%2021yyy & 59062.46 & o & 19.94 & $\cdots$ & T \\ 
%2021yyy & 59069.56 & o & 19.77 & $\cdots$ & T \\ 
%2021yyy & 59070.51 & o & 20.11 & $\cdots$ & T \\ 
%2021yyy & 59072.52 & o & 20.13 & $\cdots$ & T \\ 
%2021yyy & 59074.52 & o & 20.48 & $\cdots$ & T \\ 
%2021yyy & 59076.49 & o & 20.45 & $\cdots$ & T \\ 
%2021yyy & 59080.44 & o & 20.46 & $\cdots$ & T \\ 
%2021yyy & 59084.43 & o & 20.55 & $\cdots$ & T \\ 
%2021yyy & 59088.42 & o & 20.09 & $\cdots$ & T \\ 
%2021yyy & 59090.41 & o & 19.86 & $\cdots$ & T \\ 
%2021yyy & 59091.38 & o & 18.75 & $\cdots$ & T \\ 
%2021yyy & 59098.48 & o & 19.44 & $\cdots$ & T \\ 
%2021yyy & 59100.46 & o & 20.26 & $\cdots$ & T \\ 
%2021yyy & 59102.43 & o & 20.32 & $\cdots$ & T \\ 
%2021yyy & 59104.43 & o & 20.53 & $\cdots$ & T \\ 
%2021yyy & 59108.37 & o & 20.40 & $\cdots$ & T \\ 
%2021yyy & 59112.43 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 59117.42 & o & 20.09 & $\cdots$ & T \\ 
%2021yyy & 59118.33 & o & 19.38 & $\cdots$ & T \\ 
%2021yyy & 59119.32 & o & 19.66 & $\cdots$ & T \\ 
%2021yyy & 59126.41 & o & 19.77 & $\cdots$ & T \\ 
%2021yyy & 59128.44 & o & 19.93 & $\cdots$ & T \\ 
%2021yyy & 59130.38 & o & 20.21 & $\cdots$ & T \\ 
%2021yyy & 59132.35 & o & 19.64 & $\cdots$ & T \\ 
%2021yyy & 59136.37 & o & 20.37 & $\cdots$ & T \\ 
%2021yyy & 59140.33 & o & 19.73 & $\cdots$ & T \\ 
%2021yyy & 59144.32 & o & 20.28 & $\cdots$ & T \\ 
%2021yyy & 59145.39 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 59146.33 & o & 19.96 & $\cdots$ & T \\ 
%2021yyy & 59154.37 & o & 18.87 & $\cdots$ & T \\ 
%2021yyy & 59156.32 & o & 20.17 & $\cdots$ & T \\ 
%2021yyy & 59158.29 & o & 20.26 & $\cdots$ & T \\ 
%2021yyy & 59160.33 & o & 20.40 & $\cdots$ & T \\ 
%2021yyy & 59172.27 & o & 20.12 & $\cdots$ & T \\ 
%2021yyy & 59173.25 & o & 19.92 & $\cdots$ & T \\ 
%2021yyy & 59180.24 & o & 19.64 & $\cdots$ & T \\ 
%2021yyy & 59182.28 & o & 18.79 & $\cdots$ & T \\ 
%2021yyy & 59184.29 & o & 19.68 & $\cdots$ & T \\ 
%2021yyy & 59186.28 & o & 19.91 & $\cdots$ & T \\ 
%2021yyy & 59188.24 & o & 19.66 & $\cdots$ & T \\ 
%2021yyy & 59192.27 & o & 20.12 & $\cdots$ & T \\ 
%2021yyy & 59204.21 & o & 18.77 & $\cdots$ & T \\ 
%2021yyy & 59206.21 & o & 19.56 & $\cdots$ & T \\ 
%2021yyy & 59208.24 & o & 19.98 & $\cdots$ & T \\ 
%2021yyy & 59212.21 & o & 19.36 & $\cdots$ & T \\ 
%2021yyy & 59214.21 & o & 19.17 & $\cdots$ & T \\ 
%2021yyy & 59216.24 & o & 19.77 & $\cdots$ & T \\ 
%2021yyy & 59348.60 & o & 20.05 & $\cdots$ & T \\ 
%2021yyy & 59352.60 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 59358.57 & o & 19.67 & $\cdots$ & T \\ 
%2021yyy & 59359.60 & o & 19.68 & $\cdots$ & T \\ 
%2021yyy & 59360.60 & o & 19.27 & $\cdots$ & T \\ 
%2021yyy & 59361.59 & o & 19.19 & $\cdots$ & T \\ 
%2021yyy & 59362.60 & o & 19.51 & $\cdots$ & T \\ 
%2021yyy & 59364.55 & o & 19.19 & $\cdots$ & T \\ 
%2021yyy & 59370.59 & o & 20.37 & $\cdots$ & T \\ 
%2021yyy & 59382.55 & o & 20.15 & $\cdots$ & T \\ 
%2021yyy & 59386.56 & o & 20.36 & $\cdots$ & T \\ 
%2021yyy & 59388.51 & o & 19.85 & $\cdots$ & T \\ 
%2021yyy & 59389.54 & o & 18.85 & $\cdots$ & T \\ 
%2021yyy & 59390.52 & o & 18.92 & $\cdots$ & T \\ 
%2021yyy & 59391.50 & o & 19.53 & $\cdots$ & T \\ 
%2021yyy & 59396.58 & o & 20.02 & $\cdots$ & T \\ 
%2021yyy & 59400.55 & o & 20.61 & $\cdots$ & T \\ 
%2021yyy & 59404.52 & o & 20.42 & $\cdots$ & T \\ 
%2021yyy & 59408.53 & o & 20.28 & $\cdots$ & T \\ 
%2021yyy & 59412.52 & o & 20.22 & $\cdots$ & T \\ 
%2021yyy & 59416.52 & o & 16.04 & $\cdots$ & T \\ 
%2021yyy & 59424.57 & o & 19.07 & $\cdots$ & T \\ 
%2021yyy & 59426.55 & o & 20.23 & $\cdots$ & T \\ 
%2021yyy & 59428.55 & o & 20.50 & $\cdots$ & T \\ 
%2021yyy & 59434.47 & o & 20.22 & $\cdots$ & T \\ 
%2021yyy & 59438.45 & o & 20.19 & $\cdots$ & T \\ 
%2021yyy & 59441.36 & o & 20.02 & $\cdots$ & T \\ 
%2021yyy & 59442.46 & o & 20.37 & $\cdots$ & T \\ 
%2021yyy & 59444.43 & o & 20.11 & $\cdots$ & T \\ 
%2021yyy & 59445.40 & o & 19.79 & $\cdots$ & T \\ 
%2021yyy & 59446.40 & o & 19.43 & $\cdots$ & T \\ 
%2021yyy & 59451.48 & o & 19.79 & $\cdots$ & T \\ 
%2021yyy & 59452.47 & o & 20.05 & $\cdots$ & T \\ 
%2021yyy & 59454.50 & o & 20.13 & $\cdots$ & T \\ 
%2021yyy & 59456.45 & o & 20.40 & $\cdots$ & T \\ 
%2021yyy & 59460.39 & o & 20.67 & $\cdots$ & T \\ 
%2021yyy & 59464.39 & o & 20.57 & $\cdots$ & T \\ 
%2021yyy & 59468.38 & o & 19.68 & $\cdots$ & T \\ 
%2021yyy & 59474.43 & o & 18.50 & $\cdots$ & T \\ 
%2021yyy & 59480.47 & o & 19.90 & 0.31 & F \\ 
%2021yyy & 59481.40 & o & 19.69 & 0.19 & F \\ 
%2021yyy & 59484.41 & o & 19.40 & 0.11 & F \\ 
%2021yyy & 59485.38 & o & 19.39 & 0.10 & F \\ 
%2021yyy & 59486.41 & o & 19.42 & 0.10 & F \\ 
%2021yyy & 59488.39 & o & 19.07 & 0.09 & F \\ 
%2021yyy & 59489.38 & o & 19.08 & 0.06 & F \\ 
%2021yyy & 59490.39 & o & 19.03 & 0.07 & F \\ 
%2021yyy & 59492.38 & o & 19.09 & 0.28 & F \\ 
%2021yyy & 59493.37 & o & 18.99 & 0.07 & F \\ 
%2021yyy & 59494.37 & o & 18.84 & 0.07 & F \\ 
%2021yyy & 59496.41 & o & 18.70 & 0.07 & F \\ 
%2021yyy & 59498.37 & o & 18.68 & 0.05 & F \\ 
%2021yyy & 59501.36 & o & 18.43 & 0.06 & F \\ 
%2021yyy & 59506.43 & o & 18.21 & 0.08 & F \\ 
%2021yyy & 59508.37 & o & 18.25 & 0.14 & F \\ 
%2021yyy & 59509.36 & o & 18.00 & 0.05 & F \\ 
%2021yyy & 59510.33 & o & 17.97 & 0.03 & F \\ 
%2021yyy & 59512.35 & o & 17.84 & 0.06 & F \\ 
%2021yyy & 59516.35 & o & 17.86 & 0.04 & F \\ 
%2021yyy & 59520.33 & o & 17.72 & 0.03 & F \\ 
%2021yyy & 59524.29 & o & 17.73 & 0.03 & F \\ 
%2021yyy & 59528.33 & o & 17.72 & 0.04 & F \\ 
%2021yyy & 59538.35 & o & 17.75 & 0.04 & F \\ 
%2021yyy & 59542.26 & o & 17.73 & 0.02 & F \\ 
%2021yyy & 59544.30 & o & 17.82 & 0.03 & F \\ 
%2021yyy & 59546.30 & o & 17.76 & 0.03 & F \\ 
%2021yyy & 59550.29 & o & 17.83 & 0.10 & F \\ 
%2021yyy & 59552.31 & o & 17.90 & 0.11 & F \\ 
%2021yyy & 59560.26 & o & 17.83 & 0.06 & F \\ 
%2021yyy & 59564.22 & o & 18.04 & 0.26 & F \\ 
%2021yyy & 59566.22 & o & 17.98 & 0.06 & F \\ 
%2021yyy & 59592.22 & o & 17.92 & 0.13 & F \\ 
%2021yyy & 59724.60 & o & 18.73 & 0.08 & F \\ 
%2021yyy & 59725.15 & o & 18.65 & 0.07 & F \\ 
%2021yyy & 59729.16 & o & 18.73 & 0.07 & F \\ 
%2021yyy & 59730.60 & o & 18.95 & 0.12 & F \\ 
%2021yyy & 59734.59 & o & 18.69 & 0.08 & F \\ 
%2021yyy & 59737.12 & o & 18.73 & 0.05 & F \\ 
%2021yyy & 59738.60 & o & 18.67 & 0.07 & F \\ 
%2021yyy & 59742.55 & o & 18.75 & 0.12 & F \\ 
%2021yyy & 59744.55 & o & 18.76 & 0.19 & F \\ 
%2021yyy & 59746.56 & o & 18.86 & 0.14 & F \\ 
%2021yyy & 59747.29 & o & 18.64 & 0.12 & F \\ 
%2021yyy & 59754.59 & o & 18.94 & 0.07 & F \\ 
%2021yyy & 59758.58 & o & 18.86 & 0.07 & F \\ 
%2021yyy & 59762.61 & o & 18.81 & 0.13 & F \\ 
%2021yyy & 59766.56 & o & 18.85 & 0.08 & F \\ 
%2021yyy & 59769.11 & o & 18.84 & 0.06 & F \\ 
%2021yyy & 59770.52 & o & 18.99 & 0.07 & F \\ 
%2021yyy & 59772.52 & o & 18.99 & 0.10 & F \\ 
%2021yyy & 59773.05 & o & 18.68 & 0.11 & F \\ 
%2021yyy & 59774.47 & o & 18.65 & $\cdots$ & T \\ 
%2021yyy & 59778.59 & o & 18.95 & 0.15 & F \\ 
%2021yyy & 59780.61 & o & 18.94 & 0.09 & F \\ 
%2021yyy & 59781.07 & o & 19.03 & 0.08 & F \\ 
%2021yyy & 59783.28 & o & 19.08 & 0.08 & F \\ 
%2021yyy & 59786.45 & o & 18.99 & 0.08 & F \\ 
%2021yyy & 59787.34 & o & 18.82 & 0.09 & F \\ 
%2021yyy & 59794.59 & o & 18.95 & 0.10 & F \\ 
%2021yyy & 59799.24 & o & 18.93 & 0.11 & F \\ 
%2021yyy & 59800.75 & o & 19.08 & 0.12 & F \\ 
%2021yyy & 59801.17 & o & 18.47 & 0.14 & F \\ 
%2021yyy & 59802.15 & o & 17.87 & $\cdots$ & T \\ 
%2021yyy & 59806.49 & o & 19.08 & 0.14 & F \\ 
%2021yyy & 59807.32 & o & 19.09 & 0.12 & F \\ 
%2021yyy & 59808.47 & o & 19.19 & 0.10 & F \\ 
%2021yyy & 59810.53 & o & 19.26 & 0.11 & F \\ 
%2021yyy & 59812.78 & o & 19.10 & 0.07 & F \\ 
%2021yyy & 59814.48 & o & 19.09 & 0.11 & F \\ 
%2021yyy & 59818.56 & o & 19.15 & 0.10 & F \\ 
%2021yyy & 59822.41 & o & 19.27 & 0.10 & F \\ 
%2021yyy & 59825.05 & o & 19.18 & 0.09 & F \\ 
%2021yyy & 59826.46 & o & 19.03 & 0.08 & F \\ 
%2021yyy & 59827.17 & o & 19.16 & 0.09 & F \\ 
%2021yyy & 59828.90 & o & 19.18 & 0.13 & F \\ 
%2021yyy & 59836.78 & o & 19.48 & 0.11 & F \\ 
%2021yyy & 59838.43 & o & 19.30 & 0.10 & F \\ 
%2021yyy & 59840.42 & o & 19.13 & 0.10 & F \\ 
%2021yyy & 59843.19 & o & 19.43 & 0.11 & F \\ 
%2021yyy & 59844.40 & o & 19.27 & 0.09 & F \\ 
%2021yyy & 59851.17 & o & 19.22 & 0.08 & F \\ 
%2021yyy & 59852.88 & o & 19.34 & 0.08 & F \\ 
%2021yyy & 59854.36 & o & 19.26 & 0.08 & F \\ 
%2021yyy & 59855.13 & o & 19.54 & 0.13 & F \\ 
%2021yyy & 59856.79 & o & 19.33 & 0.25 & F \\ 
%2021yyy & 59862.42 & o & 19.44 & 0.24 & F \\ 
%2021yyy & 59863.18 & o & 19.68 & 0.28 & F \\ 
%2021yyy & 59864.36 & o & 19.16 & 0.14 & F \\ 
%2021yyy & 59866.38 & o & 18.83 & $\cdots$ & T \\ 
%2021yyy & 59870.29 & o & 19.59 & 0.12 & F \\ 
%2021yyy & 59872.84 & o & 19.46 & 0.10 & F \\ 
%2021yyy & 59874.39 & o & 19.56 & 0.11 & F \\ 
%2021yyy & 59876.83 & o & 19.52 & 0.12 & F \\ 
%2021yyy & 59878.31 & o & 19.60 & 0.14 & F \\ 
%2021yyy & 59880.89 & o & 19.43 & 0.13 & F \\ 
%2021yyy & 59882.33 & o & 19.80 & 0.16 & F \\ 
%2021yyy & 59883.07 & o & 19.34 & 0.11 & F \\ 
%2021yyy & 59884.54 & o & 19.70 & 0.15 & F \\ 
%2021yyy & 59890.36 & o & 19.63 & 0.22 & F \\ 
%2021yyy & 59891.08 & o & 19.24 & 0.25 & F \\ 
%2021yyy & 59892.72 & o & 19.37 & 0.19 & F \\ 
%2021yyy & 59894.28 & o & 19.45 & 0.12 & F \\ 
%2021yyy & 59896.30 & o & 19.60 & 0.14 & F \\ 
%2021yyy & 59899.04 & o & 18.73 & $\cdots$ & T \\ 
%2021yyy & 59900.28 & o & 19.82 & 0.15 & F \\ 
%2021yyy & 59903.03 & o & 19.53 & 0.20 & F \\ 
%2021yyy & 59907.03 & o & 18.75 & $\cdots$ & T \\ 
%2021yyy & 59908.25 & o & 19.63 & 0.12 & F \\ 
%2021yyy & 59915.03 & o & 18.48 & $\cdots$ & T \\ 
%2021yyy & 59916.28 & o & 19.35 & $\cdots$ & T \\ 
%2021yyy & 59919.06 & o & 18.84 & $\cdots$ & T \\ 
%2022akb & 58254.30 & o & 19.51 & $\cdots$ & T \\ 
%2022akb & 58258.28 & o & 19.76 & $\cdots$ & T \\ 
%2022akb & 58408.64 & o & 20.55 & $\cdots$ & T \\ 
%2022akb & 58412.62 & o & 20.32 & $\cdots$ & T \\ 
%2022akb & 58414.62 & o & 19.50 & $\cdots$ & T \\ 
%2022akb & 58426.58 & o & 20.05 & $\cdots$ & T \\ 
%2022akb & 58430.56 & o & 20.27 & $\cdots$ & T \\ 
%2022akb & 58458.58 & o & 20.11 & $\cdots$ & T \\ 
%2022akb & 58462.54 & o & 20.15 & $\cdots$ & T \\ 
%2022akb & 58472.54 & o & 19.52 & $\cdots$ & T \\ 
%2022akb & 58526.45 & o & 20.22 & $\cdots$ & T \\ 
%2022akb & 58596.29 & o & 19.96 & $\cdots$ & T \\ 
%2022akb & 58758.56 & o & 20.20 & $\cdots$ & T \\ 
%2022akb & 58762.62 & o & 20.52 & $\cdots$ & T \\ 
%2022akb & 58778.58 & o & 20.36 & $\cdots$ & T \\ 
%2022akb & 58794.59 & o & 20.55 & $\cdots$ & T \\ 
%2022akb & 58800.48 & o & 19.21 & $\cdots$ & T \\ 
%2022akb & 58802.56 & o & 19.67 & $\cdots$ & T \\ 
%2022akb & 58820.55 & o & 20.41 & $\cdots$ & T \\ 
%2022akb & 58838.45 & o & 19.85 & $\cdots$ & T \\ 
%2022akb & 58850.48 & o & 20.52 & $\cdots$ & T \\ 
%2022akb & 58866.47 & o & 20.22 & $\cdots$ & T \\ 
%2022akb & 58874.47 & o & 20.60 & $\cdots$ & T \\ 
%2022akb & 58884.45 & o & 20.13 & $\cdots$ & T \\ 
%2022akb & 58920.33 & o & 20.02 & $\cdots$ & T \\ 
%2022akb & 58936.29 & o & 19.58 & $\cdots$ & T \\ 
%2022akb & 58946.34 & o & 19.40 & $\cdots$ & T \\ 
%2022akb & 58972.28 & o & 19.72 & $\cdots$ & T \\ 
%2022akb & 58986.25 & o & 19.67 & $\cdots$ & T \\ 
%2022akb & 59094.62 & o & 18.86 & $\cdots$ & T \\ 
%2022akb & 59096.62 & o & 19.28 & $\cdots$ & T \\ 
%2022akb & 59114.63 & o & 19.97 & $\cdots$ & T \\ 
%2022akb & 59130.62 & o & 20.09 & $\cdots$ & T \\ 
%2022akb & 59142.55 & o & 19.74 & $\cdots$ & T \\ 
%2022akb & 59156.53 & o & 19.59 & $\cdots$ & T \\ 
%2022akb & 59162.57 & o & 20.20 & $\cdots$ & T \\ 
%2022akb & 59178.58 & o & 19.86 & $\cdots$ & T \\ 
%2022akb & 59180.53 & o & 19.83 & $\cdots$ & T \\ 
%2022akb & 59182.45 & o & 19.96 & $\cdots$ & T \\ 
%2022akb & 59184.41 & o & 19.23 & $\cdots$ & T \\ 
%2022akb & 59190.45 & o & 20.20 & $\cdots$ & T \\ 
%2022akb & 59192.50 & o & 20.13 & $\cdots$ & T \\ 
%2022akb & 59206.44 & o & 20.36 & $\cdots$ & T \\ 
%2022akb & 59208.46 & o & 19.89 & $\cdots$ & T \\ 
%2022akb & 59216.37 & o & 19.49 & $\cdots$ & T \\ 
%2022akb & 59218.49 & o & 20.31 & $\cdots$ & T \\ 
%2022akb & 59220.49 & o & 20.17 & $\cdots$ & T \\ 
%2022akb & 59238.36 & o & 19.72 & $\cdots$ & T \\ 
%2022akb & 59244.46 & o & 19.49 & $\cdots$ & T \\ 
%2022akb & 59246.39 & o & 20.13 & $\cdots$ & T \\ 
%2022akb & 59266.50 & o & 19.72 & $\cdots$ & T \\ 
%2022akb & 59270.37 & o & 19.50 & $\cdots$ & T \\ 
%2022akb & 59292.33 & o & 20.33 & $\cdots$ & T \\ 
%2022akb & 59298.34 & o & 18.50 & $\cdots$ & T \\ 
%2022akb & 59300.34 & o & 19.54 & $\cdots$ & T \\ 
%2022akb & 59304.28 & o & 20.22 & $\cdots$ & T \\ 
%2022akb & 59320.25 & o & 20.18 & $\cdots$ & T \\ 
%2022akb & 59322.25 & o & 20.38 & $\cdots$ & T \\ 
%2022akb & 59324.31 & o & 18.00 & $\cdots$ & T \\ 
%2022akb & 59328.24 & o & 19.60 & $\cdots$ & T \\ 
%2022akb & 59330.27 & o & 18.59 & $\cdots$ & T \\ 
%2022akb & 59462.62 & o & 20.11 & $\cdots$ & T \\ 
%2022akb & 59470.62 & o & 19.60 & $\cdots$ & T \\ 
%2022akb & 59478.60 & o & 19.31 & $\cdots$ & T \\ 
%2022akb & 59484.63 & o & 19.97 & $\cdots$ & T \\ 
%2022akb & 59486.62 & o & 19.77 & $\cdots$ & T \\ 
%2022akb & 59490.60 & o & 19.98 & $\cdots$ & T \\ 
%2022akb & 59494.62 & o & 20.09 & $\cdots$ & T \\ 
%2022akb & 59498.62 & o & 20.17 & $\cdots$ & T \\ 
%2022akb & 59500.62 & o & 20.11 & $\cdots$ & T \\ 
%2022akb & 59502.58 & o & 19.10 & $\cdots$ & T \\ 
%2022akb & 59504.59 & o & 19.61 & $\cdots$ & T \\ 
%2022akb & 59506.62 & o & 19.63 & $\cdots$ & T \\ 
%2022akb & 59508.61 & o & 19.29 & $\cdots$ & T \\ 
%2022akb & 59510.53 & o & 19.44 & $\cdots$ & T \\ 
%2022akb & 59514.56 & o & 19.35 & $\cdots$ & T \\ 
%2022akb & 59516.58 & o & 18.15 & $\cdots$ & T \\ 
%2022akb & 59518.59 & o & 20.09 & $\cdots$ & T \\ 
%2022akb & 59522.58 & o & 20.11 & $\cdots$ & T \\ 
%2022akb & 59526.51 & o & 20.42 & 0.26 & F \\ 
%2022akb & 59530.56 & o & 19.83 & $\cdots$ & T \\ 
%2022akb & 59534.50 & o & 17.41 & $\cdots$ & T \\ 
%2022akb & 59536.50 & o & 19.64 & $\cdots$ & T \\ 
%2022akb & 59538.49 & o & 19.23 & $\cdots$ & T \\ 
%2022akb & 59542.49 & o & 19.59 & 0.23 & F \\ 
%2022akb & 59544.48 & o & 20.28 & 0.24 & F \\ 
%2022akb & 59546.53 & o & 20.15 & 0.22 & F \\ 
%2022akb & 59550.59 & o & 20.10 & 0.19 & F \\ 
%2022akb & 59558.55 & o & 19.68 & 0.19 & F \\ 
%2022akb & 59562.49 & o & 19.50 & 0.20 & F \\ 
%2022akb & 59564.48 & o & 18.94 & $\cdots$ & T \\ 
%2022akb & 59566.41 & o & 18.17 & $\cdots$ & T \\ 
%2022akb & 59574.46 & o & 19.59 & 0.17 & F \\ 
%2022akb & 59590.35 & o & 19.54 & 0.14 & F \\ 
%2022akb & 59592.37 & o & 19.06 & 0.14 & F \\ 
%2022akb & 59598.45 & o & 19.03 & 0.27 & F \\ 
%2022akb & 59602.46 & o & 19.13 & 0.20 & F \\ 
%2022akb & 59604.45 & o & 19.13 & 0.08 & F \\ 
%2022akb & 59605.44 & o & 19.20 & 0.08 & F \\ 
%2022akb & 59608.38 & o & 19.32 & 0.10 & F \\ 
%2022akb & 59609.43 & o & 19.41 & 0.11 & F \\ 
%2022akb & 59613.34 & o & 19.24 & 0.09 & F \\ 
%2022akb & 59617.43 & o & 19.21 & 0.14 & F \\ 
%2022akb & 59618.40 & o & 19.25 & 0.10 & F \\ 
%2022akb & 59619.40 & o & 19.29 & 0.10 & F \\ 
%2022akb & 59620.34 & o & 19.38 & 0.15 & F \\ 
%2022akb & 59621.36 & o & 19.22 & 0.10 & F \\ 
%2022akb & 59626.45 & o & 19.63 & 0.26 & F \\ 
%2022akb & 59627.45 & o & 19.57 & 0.19 & F \\ 
%2022akb & 59628.43 & o & 18.95 & 0.27 & F \\ 
%2022akb & 59629.37 & o & 19.39 & 0.17 & F \\ 
%2022akb & 59631.34 & o & 19.25 & 0.08 & F \\ 
%2022akb & 59632.38 & o & 19.32 & 0.11 & F \\ 
%2022akb & 59633.38 & o & 19.48 & 0.11 & F \\ 
%2022akb & 59635.42 & o & 19.44 & 0.10 & F \\ 
%2022akb & 59637.33 & o & 19.54 & 0.10 & F \\ 
%2022akb & 59640.47 & o & 19.64 & 0.13 & F \\ 
%2022akb & 59641.40 & o & 19.34 & 0.10 & F \\ 
%2022akb & 59643.32 & o & 19.39 & 0.11 & F \\ 
%2022akb & 59644.32 & o & 19.37 & 0.11 & F \\ 
%2022akb & 59645.30 & o & 19.53 & 0.16 & F \\ 
%2022akb & 59647.33 & o & 19.12 & 0.12 & F \\ 
%2022akb & 59649.37 & o & 19.17 & 0.13 & F \\ 
%2022akb & 59653.38 & o & 19.44 & 0.21 & F \\ 
%2022akb & 59654.34 & o & 17.88 & $\cdots$ & T \\ 
%2022akb & 59655.32 & o & 19.19 & $\cdots$ & T \\ 
%2022akb & 59656.38 & o & 15.79 & $\cdots$ & T \\ 
%2022akb & 59657.33 & o & 19.83 & 0.22 & F \\ 
%2022akb & 59658.37 & o & 19.71 & 0.21 & F \\ 
%2022akb & 59659.34 & o & 20.12 & 0.23 & F \\ 
%2022akb & 59665.34 & o & 19.78 & 0.23 & F \\ 
%2022akb & 59673.39 & o & 17.66 & $\cdots$ & T \\ 
%2022akb & 59677.27 & o & 20.06 & 0.31 & F \\ 
%2022akb & 59681.30 & o & 19.33 & 0.20 & F \\ 
%2022akb & 59683.32 & o & 19.59 & 0.18 & F \\ 
%2022akb & 59685.25 & o & 18.03 & $\cdots$ & T \\ 
%2022akb & 59687.25 & o & 20.47 & 0.24 & F \\ 
%2022akb & 59689.32 & o & 20.23 & 0.27 & F \\ 
%2022akb & 59693.24 & o & 19.70 & $\cdots$ & T \\ 
%2022akb & 59713.25 & o & 19.35 & $\cdots$ & T \\ 
%2022akb & 59715.26 & o & 19.24 & $\cdots$ & T \\ 
%2022akb & 59805.62 & o & 18.12 & $\cdots$ & T \\ 
%2022akb & 59829.61 & o & 19.75 & $\cdots$ & T \\ 
%2022akb & 59837.60 & o & 19.48 & $\cdots$ & T \\ 
%2022akb & 59839.59 & o & 19.78 & $\cdots$ & T \\ 
%2022akb & 59847.58 & o & 19.80 & $\cdots$ & T \\ 
%2022akb & 59859.63 & o & 19.28 & $\cdots$ & T \\ 
%2022akb & 59861.60 & o & 18.04 & $\cdots$ & T \\ 
%2022akb & 59863.60 & o & 19.37 & $\cdots$ & T \\ 
%2022akb & 59867.61 & o & 19.61 & $\cdots$ & T \\ 
%2022akb & 59869.54 & o & 20.02 & $\cdots$ & T \\ 
%2022akb & 59871.59 & o & 20.11 & $\cdots$ & T \\ 
%2022akb & 59873.58 & o & 19.92 & $\cdots$ & T \\ 
%2022akb & 59877.55 & o & 20.41 & $\cdots$ & T \\ 
%2022akb & 59881.58 & o & 20.15 & $\cdots$ & T \\ 
%2022akb & 59885.55 & o & 19.94 & $\cdots$ & T \\ 
%2022akb & 59893.52 & o & 19.84 & $\cdots$ & T \\ 
%2022akb & 59897.55 & o & 19.48 & $\cdots$ & T \\ 
%2022akb & 59899.55 & o & 19.98 & $\cdots$ & T \\ 
%2022akb & 59901.50 & o & 20.32 & 0.22 & F \\ 
%2022akb & 59907.53 & o & 20.17 & $\cdots$ & T \\ 
%2022akb & 59915.51 & o & 20.24 & $\cdots$ & T \\ 
%2022akb & 59919.48 & o & 18.90 & $\cdots$ & T \\ 
%2022cvz & 58230.44 & o & 17.10 & $\cdots$ & T \\ 
%2022cvz & 58282.33 & o & 20.13 & $\cdots$ & T \\ 
%2022cvz & 58312.28 & o & 18.96 & $\cdots$ & T \\ 
%2022cvz & 58318.27 & o & 19.31 & $\cdots$ & T \\ 
%2022cvz & 58470.62 & o & 20.51 & $\cdots$ & T \\ 
%2022cvz & 58473.67 & o & 18.70 & $\cdots$ & T \\ 
%2022cvz & 58476.60 & o & 19.26 & $\cdots$ & T \\ 
%2022cvz & 58488.60 & o & 20.07 & $\cdots$ & T \\ 
%2022cvz & 58496.58 & o & 20.13 & $\cdots$ & T \\ 
%2022cvz & 58505.54 & o & 19.06 & $\cdots$ & T \\ 
%2022cvz & 58506.53 & o & 19.45 & $\cdots$ & T \\ 
%2022cvz & 58556.48 & o & 20.17 & $\cdots$ & T \\ 
%2022cvz & 58570.46 & o & 20.46 & $\cdots$ & T \\ 
%2022cvz & 58572.45 & o & 20.04 & $\cdots$ & T \\ 
%2022cvz & 58596.41 & o & 19.61 & $\cdots$ & T \\ 
%2022cvz & 58600.40 & o & 20.19 & $\cdots$ & T \\ 
%2022cvz & 58604.39 & o & 20.07 & $\cdots$ & T \\ 
%2022cvz & 58620.35 & o & 18.90 & $\cdots$ & T \\ 
%2022cvz & 58632.33 & o & 19.85 & $\cdots$ & T \\ 
%2022cvz & 58650.32 & o & 19.68 & $\cdots$ & T \\ 
%2022cvz & 58664.27 & o & 19.67 & $\cdots$ & T \\ 
%2022cvz & 58796.64 & o & 19.52 & $\cdots$ & T \\ 
%2022cvz & 58826.64 & o & 20.22 & $\cdots$ & T \\ 
%2022cvz & 58844.63 & o & 20.41 & $\cdots$ & T \\ 
%2022cvz & 58850.62 & o & 20.32 & $\cdots$ & T \\ 
%2022cvz & 58852.60 & o & 19.96 & $\cdots$ & T \\ 
%2022cvz & 58866.62 & o & 20.28 & $\cdots$ & T \\ 
%2022cvz & 58868.57 & o & 20.04 & $\cdots$ & T \\ 
%2022cvz & 58872.64 & o & 19.94 & $\cdots$ & T \\ 
%2022cvz & 58876.60 & o & 20.30 & $\cdots$ & T \\ 
%2022cvz & 58880.58 & o & 20.22 & $\cdots$ & T \\ 
%2022cvz & 58912.52 & o & 20.30 & $\cdots$ & T \\ 
%2022cvz & 58920.55 & o & 17.98 & $\cdots$ & T \\ 
%2022cvz & 58924.50 & o & 20.19 & $\cdots$ & T \\ 
%2022cvz & 58936.46 & o & 20.28 & $\cdots$ & T \\ 
%2022cvz & 58942.42 & o & 17.64 & $\cdots$ & T \\ 
%2022cvz & 58949.42 & o & 19.73 & $\cdots$ & T \\ 
%2022cvz & 58950.44 & o & 18.95 & $\cdots$ & T \\ 
%2022cvz & 58952.43 & o & 20.32 & $\cdots$ & T \\ 
%2022cvz & 58956.37 & o & 20.40 & $\cdots$ & T \\ 
%2022cvz & 58960.41 & o & 20.28 & $\cdots$ & T \\ 
%2022cvz & 58964.37 & o & 19.16 & $\cdots$ & T \\ 
%2022cvz & 58967.37 & o & 20.30 & $\cdots$ & T \\ 
%2022cvz & 58968.37 & o & 20.40 & $\cdots$ & T \\ 
%2022cvz & 58970.42 & o & 19.66 & $\cdots$ & T \\ 
%2022cvz & 58975.36 & o & 19.07 & $\cdots$ & T \\ 
%2022cvz & 58976.41 & o & 19.34 & $\cdots$ & T \\ 
%2022cvz & 58978.44 & o & 19.51 & $\cdots$ & T \\ 
%2022cvz & 58980.33 & o & 19.24 & $\cdots$ & T \\ 
%2022cvz & 58984.39 & o & 20.21 & $\cdots$ & T \\ 
%2022cvz & 58988.34 & o & 20.42 & $\cdots$ & T \\ 
%2022cvz & 58992.32 & o & 20.32 & $\cdots$ & T \\ 
%2022cvz & 58996.34 & o & 18.61 & $\cdots$ & T \\ 
%2022cvz & 58998.30 & o & 20.00 & $\cdots$ & T \\ 
%2022cvz & 59002.35 & o & 19.22 & $\cdots$ & T \\ 
%2022cvz & 59004.30 & o & 19.80 & $\cdots$ & T \\ 
%2022cvz & 59005.35 & o & 19.31 & $\cdots$ & T \\ 
%2022cvz & 59006.28 & o & 19.73 & $\cdots$ & T \\ 
%2022cvz & 59008.31 & o & 18.20 & $\cdots$ & T \\ 
%2022cvz & 59010.32 & o & 20.21 & $\cdots$ & T \\ 
%2022cvz & 59016.29 & o & 20.32 & $\cdots$ & T \\ 
%2022cvz & 59020.27 & o & 20.37 & $\cdots$ & T \\ 
%2022cvz & 59024.26 & o & 19.76 & $\cdots$ & T \\ 
%2022cvz & 59026.27 & o & 20.03 & $\cdots$ & T \\ 
%2022cvz & 59032.28 & o & 19.88 & $\cdots$ & T \\ 
%2022cvz & 59034.30 & o & 19.34 & $\cdots$ & T \\ 
%2022cvz & 59040.27 & o & 19.98 & $\cdots$ & T \\ 
%2022cvz & 59044.26 & o & 19.01 & $\cdots$ & T \\ 
%2022cvz & 59181.59 & o & 19.39 & $\cdots$ & T \\ 
%2022cvz & 59184.64 & o & 19.83 & $\cdots$ & T \\ 
%2022cvz & 59185.65 & o & 19.86 & $\cdots$ & T \\ 
%2022cvz & 59187.64 & o & 19.68 & $\cdots$ & T \\ 
%2022cvz & 59192.62 & o & 19.88 & $\cdots$ & T \\ 
%2022cvz & 59209.66 & o & 19.61 & $\cdots$ & T \\ 
%2022cvz & 59216.55 & o & 19.23 & $\cdots$ & T \\ 
%2022cvz & 59220.58 & o & 20.17 & $\cdots$ & T \\ 
%2022cvz & 59222.59 & o & 20.15 & $\cdots$ & T \\ 
%2022cvz & 59243.55 & o & 18.95 & $\cdots$ & T \\ 
%2022cvz & 59248.59 & o & 20.00 & $\cdots$ & T \\ 
%2022cvz & 59252.58 & o & 20.30 & $\cdots$ & T \\ 
%2022cvz & 59267.52 & o & 20.23 & $\cdots$ & T \\ 
%2022cvz & 59268.43 & o & 19.93 & $\cdots$ & T \\ 
%2022cvz & 59269.39 & o & 19.73 & $\cdots$ & T \\ 
%2022cvz & 59276.51 & o & 19.90 & $\cdots$ & T \\ 
%2022cvz & 59278.53 & o & 18.27 & $\cdots$ & T \\ 
%2022cvz & 59280.51 & o & 20.58 & $\cdots$ & T \\ 
%2022cvz & 59288.39 & o & 20.55 & $\cdots$ & T \\ 
%2022cvz & 59292.40 & o & 20.55 & $\cdots$ & T \\ 
%2022cvz & 59294.39 & o & 19.13 & $\cdots$ & T \\ 
%2022cvz & 59296.59 & o & 20.23 & $\cdots$ & T \\ 
%2022cvz & 59297.40 & o & 19.96 & $\cdots$ & T \\ 
%2022cvz & 59303.43 & o & 19.07 & $\cdots$ & T \\ 
%2022cvz & 59304.44 & o & 19.88 & $\cdots$ & T \\ 
%2022cvz & 59306.49 & o & 19.76 & $\cdots$ & T \\ 
%2022cvz & 59322.45 & o & 20.07 & $\cdots$ & T \\ 
%2022cvz & 59324.40 & o & 20.32 & $\cdots$ & T \\ 
%2022cvz & 59326.33 & o & 19.55 & $\cdots$ & T \\ 
%2022cvz & 59332.41 & o & 19.93 & $\cdots$ & T \\ 
%2022cvz & 59334.38 & o & 20.02 & $\cdots$ & T \\ 
%2022cvz & 59336.41 & o & 20.03 & $\cdots$ & T \\ 
%2022cvz & 59344.35 & o & 20.58 & $\cdots$ & T \\ 
%2022cvz & 59348.33 & o & 20.45 & $\cdots$ & T \\ 
%2022cvz & 59352.33 & o & 20.17 & $\cdots$ & T \\ 
%2022cvz & 59354.35 & o & 18.82 & $\cdots$ & T \\ 
%2022cvz & 59358.34 & o & 18.57 & $\cdots$ & T \\ 
%2022cvz & 59360.38 & o & 18.82 & $\cdots$ & T \\ 
%2022cvz & 59362.35 & o & 19.83 & $\cdots$ & T \\ 
%2022cvz & 59364.31 & o & 20.19 & $\cdots$ & T \\ 
%2022cvz & 59366.35 & o & 20.35 & $\cdots$ & T \\ 
%2022cvz & 59370.31 & o & 20.09 & $\cdots$ & T \\ 
%2022cvz & 59374.29 & o & 19.98 & $\cdots$ & T \\ 
%2022cvz & 59384.28 & o & 18.89 & $\cdots$ & T \\ 
%2022cvz & 59386.31 & o & 17.89 & $\cdots$ & T \\ 
%2022cvz & 59388.26 & o & 19.61 & $\cdots$ & T \\ 
%2022cvz & 59390.26 & o & 19.08 & $\cdots$ & T \\ 
%2022cvz & 59392.29 & o & 20.37 & $\cdots$ & T \\ 
%2022cvz & 59396.29 & o & 20.35 & $\cdots$ & T \\ 
%2022cvz & 59418.26 & o & 17.80 & $\cdots$ & T \\ 
%2022cvz & 59524.62 & o & 19.19 & $\cdots$ & T \\ 
%2022cvz & 59534.64 & o & 19.89 & $\cdots$ & T \\ 
%2022cvz & 59535.64 & o & 19.30 & $\cdots$ & T \\ 
%2022cvz & 59540.64 & o & 19.56 & $\cdots$ & T \\ 
%2022cvz & 59541.63 & o & 19.53 & $\cdots$ & T \\ 
%2022cvz & 59542.64 & o & 19.64 & $\cdots$ & T \\ 
%2022cvz & 59543.63 & o & 19.70 & $\cdots$ & T \\ 
%2022cvz & 59544.64 & o & 19.46 & $\cdots$ & T \\ 
%2022cvz & 59560.65 & o & 19.67 & $\cdots$ & T \\ 
%2022cvz & 59565.54 & o & 19.38 & $\cdots$ & T \\ 
%2022cvz & 59571.64 & o & 17.66 & $\cdots$ & T \\ 
%2022cvz & 59580.56 & o & 20.17 & $\cdots$ & T \\ 
%2022cvz & 59582.09 & o & 19.86 & $\cdots$ & T \\ 
%2022cvz & 59584.51 & o & 20.03 & $\cdots$ & T \\ 
%2022cvz & 59588.43 & o & 19.71 & $\cdots$ & T \\ 
%2022cvz & 59591.52 & o & 19.83 & $\cdots$ & T \\ 
%2022cvz & 59592.57 & o & 20.05 & $\cdots$ & T \\ 
%2022cvz & 59593.55 & o & 19.70 & $\cdots$ & T \\ 
%2022cvz & 59596.50 & o & 19.14 & $\cdots$ & T \\ 
%2022cvz & 59597.46 & o & 19.05 & $\cdots$ & T \\ 
%2022cvz & 59598.04 & o & 19.05 & $\cdots$ & T \\ 
%2022cvz & 59599.05 & o & 19.26 & $\cdots$ & T \\ 
%2022cvz & 59604.53 & o & 19.81 & $\cdots$ & T \\ 
%2022cvz & 59605.47 & o & 19.71 & $\cdots$ & T \\ 
%2022cvz & 59606.47 & o & 20.15 & $\cdots$ & T \\ 
%2022cvz & 59607.57 & o & 20.37 & $\cdots$ & T \\ 
%2022cvz & 59608.54 & o & 19.88 & $\cdots$ & T \\ 
%2022cvz & 59610.54 & o & 20.42 & $\cdots$ & T \\ 
%2022cvz & 59614.50 & o & 20.01 & $\cdots$ & T \\ 
%2022cvz & 59618.51 & o & 20.31 & 0.21 & F \\ 
%2022cvz & 59622.51 & o & 19.91 & $\cdots$ & T \\ 
%2022cvz & 59631.31 & o & 19.09 & 0.16 & F \\ 
%2022cvz & 59632.57 & o & 19.11 & 0.11 & F \\ 
%2022cvz & 59634.55 & o & 19.45 & 0.13 & F \\ 
%2022cvz & 59635.23 & o & 19.00 & 0.07 & F \\ 
%2022cvz & 59638.46 & o & 18.91 & 0.07 & F \\ 
%2022cvz & 59639.85 & o & 18.26 & $\cdots$ & T \\ 
%2022cvz & 59640.85 & o & 19.16 & 0.30 & F \\ 
%2022cvz & 59642.48 & o & 18.98 & 0.08 & F \\ 
%2022cvz & 59646.55 & o & 19.11 & 0.20 & F \\ 
%2022cvz & 59648.42 & o & 18.93 & 0.07 & F \\ 
%2022cvz & 59650.43 & o & 19.03 & 0.09 & F \\ 
%2022cvz & 59651.18 & o & 18.77 & 0.09 & F \\ 
%2022cvz & 59658.52 & o & 19.11 & 0.26 & F \\ 
%2022cvz & 59659.26 & o & 18.78 & 0.11 & F \\ 
%2022cvz & 59660.49 & o & 19.02 & 0.10 & F \\ 
%2022cvz & 59662.39 & o & 18.90 & 0.08 & F \\ 
%2022cvz & 59663.16 & o & 19.10 & 0.09 & F \\ 
%2022cvz & 59664.58 & o & 18.93 & 0.11 & F \\ 
%2022cvz & 59666.50 & o & 18.81 & 0.08 & F \\ 
%2022cvz & 59667.19 & o & 19.12 & 0.09 & F \\ 
%2022cvz & 59670.36 & o & 18.96 & 0.09 & F \\ 
%2022cvz & 59675.13 & o & 19.24 & 0.12 & F \\ 
%2022cvz & 59679.17 & o & 19.12 & 0.11 & F \\ 
%2022cvz & 59680.33 & o & 19.32 & 0.15 & F \\ 
%2022cvz & 59687.20 & o & 19.29 & 0.19 & F \\ 
%2022cvz & 59688.39 & o & 19.08 & 0.12 & F \\ 
%2022cvz & 59690.40 & o & 19.54 & 0.13 & F \\ 
%2022cvz & 59691.15 & o & 19.42 & 0.14 & F \\ 
%2022cvz & 59694.38 & o & 19.52 & 0.12 & F \\ 
%2022cvz & 59695.12 & o & 19.73 & 0.15 & F \\ 
%2022cvz & 59698.37 & o & 19.69 & 0.25 & F \\ 
%2022cvz & 59699.11 & o & 19.78 & 0.30 & F \\ 
%2022cvz & 59700.84 & o & 19.74 & 0.11 & F \\ 
%2022cvz & 59703.15 & o & 19.53 & 0.13 & F \\ 
%2022cvz & 59714.40 & o & 19.02 & $\cdots$ & T \\ 
%2022cvz & 59715.10 & o & 19.16 & $\cdots$ & T \\ 
%2022cvz & 59716.36 & o & 19.77 & 0.25 & F \\ 
%2022cvz & 59719.12 & o & 19.67 & 0.19 & F \\ 
%2022cvz & 59722.30 & o & 19.88 & 0.16 & F \\ 
%2022cvz & 59724.81 & o & 20.23 & 0.19 & F \\ 
%2022cvz & 59726.30 & o & 19.88 & 0.17 & F \\ 
%2022cvz & 59727.04 & o & 19.10 & $\cdots$ & T \\ 
%2022cvz & 59730.29 & o & 19.34 & $\cdots$ & T \\ 
%2022cvz & 59734.28 & o & 20.39 & 0.26 & F \\ 
%2022cvz & 59736.53 & o & 20.08 & $\cdots$ & T \\ 
%2022cvz & 59740.31 & o & 19.47 & $\cdots$ & T \\ 
%2022cvz & 59742.29 & o & 19.38 & $\cdots$ & T \\ 
%2022cvz & 59743.07 & o & 19.00 & $\cdots$ & T \\ 
%2022cvz & 59744.27 & o & 19.24 & $\cdots$ & T \\ 
%2022cvz & 59746.28 & o & 19.96 & $\cdots$ & T \\ 
%2022cvz & 59750.27 & o & 19.94 & $\cdots$ & T \\ 
%2022cvz & 59751.04 & o & 18.79 & $\cdots$ & T \\ 
%2022cvz & 59755.00 & o & 17.71 & $\cdots$ & T \\ 
%2022cvz & 59767.01 & o & 19.32 & $\cdots$ & T \\ 
%2022cvz & 59768.73 & o & 19.05 & $\cdots$ & T \\ 
%2022cvz & 59772.75 & o & 18.61 & $\cdots$ & T \\ 
%2022cvz & 59776.73 & o & 19.01 & $\cdots$ & T \\ 
%2022cvz & 59778.27 & o & 19.62 & $\cdots$ & T \\ 
%2022cvz & 59796.72 & o & 18.66 & $\cdots$ & T \\ 
%2022cvz & 59894.63 & o & 19.50 & $\cdots$ & T \\ 
%2022cvz & 59921.07 & o & 18.82 & $\cdots$ & T \\ 
%2022fnl & 58224.56 & c & 20.57 & $\cdots$ & T \\ 
%2022fnl & 58284.44 & c & 20.52 & $\cdots$ & T \\ 
%2022fnl & 58312.38 & c & 20.66 & $\cdots$ & T \\ 
%2022fnl & 58344.33 & c & 20.57 & $\cdots$ & T \\ 
%2022fnl & 58580.59 & c & 20.81 & $\cdots$ & T \\ 
%2022fnl & 58664.41 & c & 20.77 & $\cdots$ & T \\ 
%2022fnl & 58728.24 & c & 20.41 & $\cdots$ & T \\ 
%2022fnl & 58872.53 & c & 20.08 & $\cdots$ & T \\ 
%2022fnl & 58900.63 & c & 19.66 & $\cdots$ & T \\ 
%2022fnl & 58932.58 & c & 20.57 & $\cdots$ & T \\ 
%2022fnl & 58956.51 & c & 20.98 & 0.23 & F \\ 
%2022fnl & 58960.52 & c & 20.66 & $\cdots$ & T \\ 
%2022fnl & 58964.46 & c & 20.20 & $\cdots$ & T \\ 
%2022fnl & 58968.43 & c & 20.57 & $\cdots$ & T \\ 
%2022fnl & 58984.45 & c & 20.66 & $\cdots$ & T \\ 
%2022fnl & 58988.44 & c & 20.70 & $\cdots$ & T \\ 
%2022fnl & 58992.39 & c & 20.63 & $\cdots$ & T \\ 
%2022fnl & 58996.56 & c & 19.97 & $\cdots$ & T \\ 
%2022fnl & 59011.37 & c & 20.45 & $\cdots$ & T \\ 
%2022fnl & 59015.37 & c & 20.52 & $\cdots$ & T \\ 
%2022fnl & 59020.38 & c & 20.05 & $\cdots$ & T \\ 
%2022fnl & 59040.31 & c & 20.97 & 0.24 & F \\ 
%2022fnl & 59044.35 & c & 20.26 & $\cdots$ & T \\ 
%2022fnl & 59048.34 & c & 21.14 & 0.21 & F \\ 
%2022fnl & 59072.27 & c & 20.70 & $\cdots$ & T \\ 
%2022fnl & 59076.29 & c & 20.27 & $\cdots$ & T \\ 
%2022fnl & 59080.25 & c & 20.39 & $\cdots$ & T \\ 
%2022fnl & 59100.25 & c & 20.42 & $\cdots$ & T \\ 
%2022fnl & 59104.23 & c & 20.05 & $\cdots$ & T \\ 
%2022fnl & 59108.25 & c & 20.48 & $\cdots$ & T \\ 
%2022fnl & 59206.65 & c & 20.02 & $\cdots$ & T \\ 
%2022fnl & 59226.66 & c & 20.51 & $\cdots$ & T \\ 
%2022fnl & 59230.65 & c & 20.57 & $\cdots$ & T \\ 
%2022fnl & 59238.63 & c & 20.93 & $\cdots$ & T \\ 
%2022fnl & 59254.64 & c & 20.17 & $\cdots$ & T \\ 
%2022fnl & 59256.58 & c & 21.35 & 0.30 & F \\ 
%2022fnl & 59258.63 & c & 20.48 & $\cdots$ & T \\ 
%2022fnl & 59262.53 & c & 20.48 & $\cdots$ & T \\ 
%2022fnl & 59288.54 & c & 20.73 & $\cdots$ & T \\ 
%2022fnl & 59292.48 & c & 20.51 & $\cdots$ & T \\ 
%2022fnl & 59310.51 & c & 21.45 & 0.30 & F \\ 
%2022fnl & 59314.51 & c & 20.81 & $\cdots$ & T \\ 
%2022fnl & 59318.49 & c & 20.60 & $\cdots$ & T \\ 
%2022fnl & 59322.45 & c & 20.77 & $\cdots$ & T \\ 
%2022fnl & 59344.37 & c & 20.54 & $\cdots$ & T \\ 
%2022fnl & 59370.43 & c & 21.09 & 0.25 & F \\ 
%2022fnl & 59374.40 & c & 20.81 & $\cdots$ & T \\ 
%2022fnl & 59378.40 & c & 21.36 & 0.28 & F \\ 
%2022fnl & 59404.33 & c & 20.54 & $\cdots$ & T \\ 
%2022fnl & 59408.32 & c & 20.57 & $\cdots$ & T \\ 
%2022fnl & 59426.29 & c & 20.85 & $\cdots$ & T \\ 
%2022fnl & 59430.30 & c & 20.72 & $\cdots$ & T \\ 
%2022fnl & 59434.30 & c & 20.89 & $\cdots$ & T \\ 
%2022fnl & 59456.24 & c & 20.17 & $\cdots$ & T \\ 
%2022fnl & 59468.24 & c & 20.11 & $\cdots$ & T \\ 
%2022fnl & 59592.63 & c & 19.69 & $\cdots$ & T \\ 
%2022fnl & 59614.61 & c & 20.54 & $\cdots$ & T \\ 
%2022fnl & 59615.60 & c & 20.39 & $\cdots$ & T \\ 
%2022fnl & 59617.58 & c & 20.35 & $\cdots$ & T \\ 
%2022fnl & 59619.63 & c & 20.34 & $\cdots$ & T \\ 
%2022fnl & 59637.62 & c & 20.48 & $\cdots$ & T \\ 
%2022fnl & 59639.55 & c & 20.70 & 0.22 & F \\ 
%2022fnl & 59641.55 & c & 20.05 & $\cdots$ & T \\ 
%2022fnl & 59643.56 & c & 20.39 & $\cdots$ & T \\ 
%2022fnl & 59646.42 & c & 18.59 & $\cdots$ & T \\ 
%2022fnl & 59647.53 & c & 19.75 & $\cdots$ & T \\ 
%2022fnl & 59649.52 & c & 20.31 & 0.13 & F \\ 
%2022fnl & 59666.53 & c & 19.57 & 0.10 & F \\ 
%2022fnl & 59669.59 & c & 19.47 & 0.08 & F \\ 
%2022fnl & 59671.49 & c & 19.46 & 0.10 & F \\ 
%2022fnl & 59673.50 & c & 17.82 & $\cdots$ & T \\ 
%2022fnl & 59675.50 & c & 19.59 & 0.17 & F \\ 
%2022fnl & 59679.48 & c & 19.55 & 0.16 & F \\ 
%2022fnl & 59695.39 & c & 19.30 & 0.10 & F \\ 
%2022fnl & 59699.44 & c & 19.32 & 0.18 & F \\ 
%2022fnl & 59723.43 & c & 18.79 & 0.04 & F \\ 
%2022fnl & 59727.40 & c & 18.87 & 0.05 & F \\ 
%2022fnl & 59731.48 & c & 18.71 & 0.12 & F \\ 
%2022fnl & 59751.36 & c & 18.69 & 0.04 & F \\ 
%2022fnl & 59779.36 & c & 18.61 & 0.04 & F \\ 
%2022fnl & 59783.32 & c & 18.69 & 0.04 & F \\ 
%2022fnl & 59787.33 & c & 18.70 & 0.05 & F \\ 
%2022fnl & 59791.29 & c & 18.70 & 0.05 & F \\ 
%2022fnl & 59811.28 & c & 18.77 & 0.06 & F \\ 
%2022fnl & 59819.27 & c & 18.74 & 0.06 & F \\ 
%2022fnl & 59841.27 & c & 18.80 & 0.06 & F \\ 
%2022fnl & 59867.21 & c & 19.18 & 0.14 & F \\ 
%2022fnl & 59875.20 & c & 18.93 & 0.24 & F \\ 
%2022fnl & 58220.53 & o & 20.45 & $\cdots$ & T \\ 
%2022fnl & 58232.51 & o & 20.33 & $\cdots$ & T \\ 
%2022fnl & 58250.47 & o & 19.24 & $\cdots$ & T \\ 
%2022fnl & 58258.53 & o & 19.64 & $\cdots$ & T \\ 
%2022fnl & 58272.43 & o & 20.13 & $\cdots$ & T \\ 
%2022fnl & 58282.42 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 58286.43 & o & 20.13 & $\cdots$ & T \\ 
%2022fnl & 58290.42 & o & 19.94 & $\cdots$ & T \\ 
%2022fnl & 58292.42 & o & 20.29 & $\cdots$ & T \\ 
%2022fnl & 58294.42 & o & 19.64 & $\cdots$ & T \\ 
%2022fnl & 58324.35 & o & 19.96 & $\cdots$ & T \\ 
%2022fnl & 58328.28 & o & 20.05 & $\cdots$ & T \\ 
%2022fnl & 58330.33 & o & 19.31 & $\cdots$ & T \\ 
%2022fnl & 58338.31 & o & 20.21 & $\cdots$ & T \\ 
%2022fnl & 58360.26 & o & 20.38 & $\cdots$ & T \\ 
%2022fnl & 58362.26 & o & 19.91 & $\cdots$ & T \\ 
%2022fnl & 58366.25 & o & 19.98 & $\cdots$ & T \\ 
%2022fnl & 58372.25 & o & 20.70 & $\cdots$ & T \\ 
%2022fnl & 58394.23 & o & 19.68 & $\cdots$ & T \\ 
%2022fnl & 58402.22 & o & 19.61 & $\cdots$ & T \\ 
%2022fnl & 58550.63 & o & 20.09 & $\cdots$ & T \\ 
%2022fnl & 58558.62 & o & 20.15 & $\cdots$ & T \\ 
%2022fnl & 58596.54 & o & 19.94 & $\cdots$ & T \\ 
%2022fnl & 58610.52 & o & 20.05 & $\cdots$ & T \\ 
%2022fnl & 58618.45 & o & 20.08 & $\cdots$ & T \\ 
%2022fnl & 58620.44 & o & 19.47 & $\cdots$ & T \\ 
%2022fnl & 58644.40 & o & 20.64 & $\cdots$ & T \\ 
%2022fnl & 58646.38 & o & 19.77 & $\cdots$ & T \\ 
%2022fnl & 58654.36 & o & 19.86 & $\cdots$ & T \\ 
%2022fnl & 58662.40 & o & 20.17 & $\cdots$ & T \\ 
%2022fnl & 58672.36 & o & 20.11 & $\cdots$ & T \\ 
%2022fnl & 58680.34 & o & 19.75 & $\cdots$ & T \\ 
%2022fnl & 58682.26 & o & 19.74 & $\cdots$ & T \\ 
%2022fnl & 58688.33 & o & 20.48 & $\cdots$ & T \\ 
%2022fnl & 58726.23 & o & 20.05 & $\cdots$ & T \\ 
%2022fnl & 58732.27 & o & 19.86 & $\cdots$ & T \\ 
%2022fnl & 58748.27 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 58772.21 & o & 18.84 & $\cdots$ & T \\ 
%2022fnl & 58878.57 & o & 20.33 & $\cdots$ & T \\ 
%2022fnl & 58902.54 & o & 20.26 & $\cdots$ & T \\ 
%2022fnl & 58918.61 & o & 19.52 & $\cdots$ & T \\ 
%2022fnl & 58938.60 & o & 20.44 & $\cdots$ & T \\ 
%2022fnl & 58942.54 & o & 20.17 & $\cdots$ & T \\ 
%2022fnl & 58954.54 & o & 20.28 & $\cdots$ & T \\ 
%2022fnl & 58966.43 & o & 20.43 & $\cdots$ & T \\ 
%2022fnl & 59002.42 & o & 20.09 & $\cdots$ & T \\ 
%2022fnl & 59026.35 & o & 20.28 & $\cdots$ & T \\ 
%2022fnl & 59028.35 & o & 20.14 & $\cdots$ & T \\ 
%2022fnl & 59030.35 & o & 20.11 & $\cdots$ & T \\ 
%2022fnl & 59032.34 & o & 19.98 & $\cdots$ & T \\ 
%2022fnl & 59034.36 & o & 19.78 & $\cdots$ & T \\ 
%2022fnl & 59036.36 & o & 19.92 & $\cdots$ & T \\ 
%2022fnl & 59038.33 & o & 20.43 & $\cdots$ & T \\ 
%2022fnl & 59042.32 & o & 20.02 & $\cdots$ & T \\ 
%2022fnl & 59046.32 & o & 19.42 & $\cdots$ & T \\ 
%2022fnl & 59050.30 & o & 20.48 & $\cdots$ & T \\ 
%2022fnl & 59054.30 & o & 20.54 & $\cdots$ & T \\ 
%2022fnl & 59058.31 & o & 20.33 & $\cdots$ & T \\ 
%2022fnl & 59060.30 & o & 20.01 & $\cdots$ & T \\ 
%2022fnl & 59062.30 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 59064.29 & o & 19.81 & $\cdots$ & T \\ 
%2022fnl & 59068.32 & o & 19.73 & $\cdots$ & T \\ 
%2022fnl & 59070.27 & o & 20.54 & $\cdots$ & T \\ 
%2022fnl & 59074.32 & o & 20.57 & $\cdots$ & T \\ 
%2022fnl & 59078.25 & o & 20.05 & $\cdots$ & T \\ 
%2022fnl & 59082.29 & o & 20.59 & $\cdots$ & T \\ 
%2022fnl & 59084.25 & o & 20.09 & $\cdots$ & T \\ 
%2022fnl & 59086.24 & o & 20.01 & $\cdots$ & T \\ 
%2022fnl & 59088.25 & o & 20.01 & $\cdots$ & T \\ 
%2022fnl & 59090.24 & o & 20.03 & $\cdots$ & T \\ 
%2022fnl & 59092.27 & o & 19.82 & $\cdots$ & T \\ 
%2022fnl & 59094.24 & o & 17.88 & $\cdots$ & T \\ 
%2022fnl & 59098.24 & o & 20.21 & $\cdots$ & T \\ 
%2022fnl & 59106.23 & o & 20.01 & $\cdots$ & T \\ 
%2022fnl & 59122.22 & o & 19.56 & $\cdots$ & T \\ 
%2022fnl & 59130.22 & o & 20.23 & $\cdots$ & T \\ 
%2022fnl & 59214.63 & o & 19.49 & $\cdots$ & T \\ 
%2022fnl & 59216.62 & o & 19.28 & $\cdots$ & T \\ 
%2022fnl & 59222.65 & o & 20.30 & $\cdots$ & T \\ 
%2022fnl & 59242.65 & o & 19.74 & $\cdots$ & T \\ 
%2022fnl & 59244.64 & o & 19.98 & $\cdots$ & T \\ 
%2022fnl & 59246.64 & o & 20.07 & $\cdots$ & T \\ 
%2022fnl & 59252.65 & o & 20.49 & $\cdots$ & T \\ 
%2022fnl & 59270.54 & o & 19.84 & $\cdots$ & T \\ 
%2022fnl & 59278.59 & o & 19.14 & $\cdots$ & T \\ 
%2022fnl & 59294.56 & o & 20.51 & $\cdots$ & T \\ 
%2022fnl & 59298.54 & o & 19.97 & $\cdots$ & T \\ 
%2022fnl & 59299.55 & o & 19.81 & $\cdots$ & T \\ 
%2022fnl & 59300.53 & o & 18.02 & $\cdots$ & T \\ 
%2022fnl & 59304.50 & o & 18.60 & $\cdots$ & T \\ 
%2022fnl & 59306.62 & o & 20.23 & $\cdots$ & T \\ 
%2022fnl & 59308.62 & o & 19.17 & $\cdots$ & T \\ 
%2022fnl & 59320.46 & o & 20.40 & $\cdots$ & T \\ 
%2022fnl & 59324.47 & o & 20.57 & $\cdots$ & T \\ 
%2022fnl & 59326.47 & o & 19.68 & $\cdots$ & T \\ 
%2022fnl & 59328.41 & o & 20.00 & $\cdots$ & T \\ 
%2022fnl & 59330.51 & o & 18.84 & $\cdots$ & T \\ 
%2022fnl & 59332.54 & o & 19.17 & $\cdots$ & T \\ 
%2022fnl & 59334.53 & o & 20.26 & $\cdots$ & T \\ 
%2022fnl & 59342.39 & o & 20.67 & $\cdots$ & T \\ 
%2022fnl & 59346.48 & o & 20.77 & $\cdots$ & T \\ 
%2022fnl & 59350.42 & o & 20.68 & $\cdots$ & T \\ 
%2022fnl & 59354.39 & o & 20.40 & $\cdots$ & T \\ 
%2022fnl & 59356.46 & o & 19.92 & $\cdots$ & T \\ 
%2022fnl & 59358.43 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 59360.44 & o & 20.09 & $\cdots$ & T \\ 
%2022fnl & 59362.44 & o & 19.89 & $\cdots$ & T \\ 
%2022fnl & 59364.44 & o & 20.11 & $\cdots$ & T \\ 
%2022fnl & 59368.40 & o & 20.21 & $\cdots$ & T \\ 
%2022fnl & 59372.45 & o & 20.38 & $\cdots$ & T \\ 
%2022fnl & 59376.46 & o & 20.33 & $\cdots$ & T \\ 
%2022fnl & 59382.36 & o & 20.28 & $\cdots$ & T \\ 
%2022fnl & 59384.37 & o & 19.22 & $\cdots$ & T \\ 
%2022fnl & 59386.47 & o & 19.60 & $\cdots$ & T \\ 
%2022fnl & 59388.39 & o & 19.91 & $\cdots$ & T \\ 
%2022fnl & 59390.35 & o & 19.34 & $\cdots$ & T \\ 
%2022fnl & 59392.35 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 59394.36 & o & 20.59 & $\cdots$ & T \\ 
%2022fnl & 59398.35 & o & 20.62 & $\cdots$ & T \\ 
%2022fnl & 59402.35 & o & 20.51 & $\cdots$ & T \\ 
%2022fnl & 59406.32 & o & 20.62 & $\cdots$ & T \\ 
%2022fnl & 59410.31 & o & 20.54 & $\cdots$ & T \\ 
%2022fnl & 59412.31 & o & 20.15 & $\cdots$ & T \\ 
%2022fnl & 59414.31 & o & 20.07 & $\cdots$ & T \\ 
%2022fnl & 59416.31 & o & 18.79 & $\cdots$ & T \\ 
%2022fnl & 59418.33 & o & 19.91 & $\cdots$ & T \\ 
%2022fnl & 59420.30 & o & 19.91 & $\cdots$ & T \\ 
%2022fnl & 59422.32 & o & 20.55 & $\cdots$ & T \\ 
%2022fnl & 59424.29 & o & 20.40 & $\cdots$ & T \\ 
%2022fnl & 59428.36 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 59432.31 & o & 20.23 & $\cdots$ & T \\ 
%2022fnl & 59436.30 & o & 20.23 & $\cdots$ & T \\ 
%2022fnl & 59440.27 & o & 20.26 & $\cdots$ & T \\ 
%2022fnl & 59442.27 & o & 20.33 & $\cdots$ & T \\ 
%2022fnl & 59444.29 & o & 20.19 & $\cdots$ & T \\ 
%2022fnl & 59446.25 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 59448.25 & o & 20.01 & $\cdots$ & T \\ 
%2022fnl & 59452.26 & o & 20.42 & $\cdots$ & T \\ 
%2022fnl & 59458.25 & o & 20.09 & $\cdots$ & T \\ 
%2022fnl & 59484.22 & o & 19.13 & $\cdots$ & T \\ 
%2022fnl & 59486.23 & o & 19.81 & $\cdots$ & T \\ 
%2022fnl & 59492.22 & o & 19.16 & $\cdots$ & T \\ 
%2022fnl & 59508.21 & o & 18.77 & $\cdots$ & T \\ 
%2022fnl & 59566.65 & o & 19.02 & $\cdots$ & T \\ 
%2022fnl & 59574.65 & o & 19.24 & $\cdots$ & T \\ 
%2022fnl & 59590.60 & o & 20.07 & $\cdots$ & T \\ 
%2022fnl & 59598.59 & o & 19.09 & $\cdots$ & T \\ 
%2022fnl & 59602.65 & o & 19.63 & $\cdots$ & T \\ 
%2022fnl & 59604.66 & o & 19.89 & $\cdots$ & T \\ 
%2022fnl & 59605.66 & o & 20.21 & $\cdots$ & T \\ 
%2022fnl & 59608.60 & o & 20.28 & $\cdots$ & T \\ 
%2022fnl & 59609.57 & o & 20.38 & $\cdots$ & T \\ 
%2022fnl & 59610.66 & o & 19.99 & $\cdots$ & T \\ 
%2022fnl & 59612.61 & o & 19.86 & $\cdots$ & T \\ 
%2022fnl & 59613.59 & o & 20.30 & $\cdots$ & T \\ 
%2022fnl & 59615.60 & o & 20.19 & $\cdots$ & T \\ 
%2022fnl & 59617.64 & o & 20.07 & $\cdots$ & T \\ 
%2022fnl & 59620.58 & o & 20.46 & $\cdots$ & T \\ 
%2022fnl & 59621.56 & o & 20.37 & $\cdots$ & T \\ 
%2022fnl & 59622.54 & o & 19.96 & $\cdots$ & T \\ 
%2022fnl & 59623.59 & o & 20.35 & $\cdots$ & T \\ 
%2022fnl & 59624.64 & o & 19.89 & $\cdots$ & T \\ 
%2022fnl & 59625.58 & o & 19.82 & $\cdots$ & T \\ 
%2022fnl & 59627.64 & o & 19.65 & $\cdots$ & T \\ 
%2022fnl & 59629.56 & o & 18.95 & $\cdots$ & T \\ 
%2022fnl & 59631.58 & o & 20.23 & $\cdots$ & T \\ 
%2022fnl & 59633.57 & o & 20.40 & $\cdots$ & T \\ 
%2022fnl & 59635.62 & o & 20.04 & $\cdots$ & T \\ 
%2022fnl & 59636.58 & o & 20.26 & $\cdots$ & T \\ 
%2022fnl & 59637.54 & o & 20.23 & $\cdots$ & T \\ 
%2022fnl & 59640.53 & o & 20.21 & $\cdots$ & T \\ 
%2022fnl & 59641.58 & o & 20.35 & $\cdots$ & T \\ 
%2022fnl & 59643.56 & o & 20.26 & $\cdots$ & T \\ 
%2022fnl & 59644.59 & o & 20.30 & $\cdots$ & T \\ 
%2022fnl & 59645.53 & o & 20.21 & $\cdots$ & T \\ 
%2022fnl & 59649.54 & o & 20.52 & 0.27 & F \\ 
%2022fnl & 59651.57 & o & 19.89 & $\cdots$ & T \\ 
%2022fnl & 59653.58 & o & 19.96 & 0.16 & F \\ 
%2022fnl & 59654.47 & o & 20.32 & 0.28 & F \\ 
%2022fnl & 59657.54 & o & 19.59 & 0.15 & F \\ 
%2022fnl & 59658.56 & o & 20.07 & 0.30 & F \\ 
%2022fnl & 59659.56 & o & 19.40 & 0.17 & F \\ 
%2022fnl & 59660.54 & o & 19.75 & 0.21 & F \\ 
%2022fnl & 59661.55 & o & 17.94 & $\cdots$ & T \\ 
%2022fnl & 59664.55 & o & 19.86 & 0.17 & F \\ 
%2022fnl & 59665.60 & o & 19.41 & 0.11 & F \\ 
%2022fnl & 59667.60 & o & 19.75 & 0.25 & F \\ 
%2022fnl & 59669.52 & o & 19.59 & 0.11 & F \\ 
%2022fnl & 59671.51 & o & 19.64 & 0.14 & F \\ 
%2022fnl & 59672.51 & o & 19.57 & 0.14 & F \\ 
%2022fnl & 59677.48 & o & 19.45 & 0.12 & F \\ 
%2022fnl & 59681.47 & o & 19.23 & 0.14 & F \\ 
%2022fnl & 59682.48 & o & 19.24 & 0.12 & F \\ 
%2022fnl & 59683.50 & o & 17.79 & $\cdots$ & T \\ 
%2022fnl & 59687.42 & o & 19.68 & 0.27 & F \\ 
%2022fnl & 59689.54 & o & 19.34 & 0.15 & F \\ 
%2022fnl & 59693.42 & o & 19.17 & 0.22 & F \\ 
%2022fnl & 59697.49 & o & 18.98 & 0.18 & F \\ 
%2022fnl & 59701.54 & o & 18.96 & 0.10 & F \\ 
%2022fnl & 59709.40 & o & 18.83 & 0.07 & F \\ 
%2022fnl & 59711.42 & o & 18.96 & 0.12 & F \\ 
%2022fnl & 59713.45 & o & 18.94 & 0.13 & F \\ 
%2022fnl & 59714.46 & o & 18.86 & 0.15 & F \\ 
%2022fnl & 59715.48 & o & 18.05 & $\cdots$ & T \\ 
%2022fnl & 59717.37 & o & 18.80 & 0.12 & F \\ 
%2022fnl & 59719.40 & o & 18.66 & 0.29 & F \\ 
%2022fnl & 59721.46 & o & 18.88 & 0.07 & F \\ 
%2022fnl & 59725.38 & o & 18.64 & 0.06 & F \\ 
%2022fnl & 59729.41 & o & 18.71 & 0.07 & F \\ 
%2022fnl & 59733.44 & o & 18.62 & 0.05 & F \\ 
%2022fnl & 59735.36 & o & 18.49 & 0.04 & F \\ 
%2022fnl & 59737.41 & o & 18.49 & 0.04 & F \\ 
%2022fnl & 59739.41 & o & 18.50 & 0.05 & F \\ 
%2022fnl & 59741.40 & o & 18.48 & 0.06 & F \\ 
%2022fnl & 59745.38 & o & 18.47 & 0.07 & F \\ 
%2022fnl & 59753.39 & o & 18.42 & 0.05 & F \\ 
%2022fnl & 59757.35 & o & 18.44 & 0.05 & F \\ 
%2022fnl & 59761.36 & o & 18.50 & 0.07 & F \\ 
%2022fnl & 59765.33 & o & 18.41 & 0.05 & F \\ 
%2022fnl & 59767.33 & o & 18.41 & 0.07 & F \\ 
%2022fnl & 59769.38 & o & 18.57 & 0.18 & F \\ 
%2022fnl & 59771.35 & o & 18.49 & 0.10 & F \\ 
%2022fnl & 59773.32 & o & 18.21 & 0.07 & F \\ 
%2022fnl & 59777.41 & o & 18.49 & 0.15 & F \\ 
%2022fnl & 59785.34 & o & 18.45 & 0.05 & F \\ 
%2022fnl & 59793.30 & o & 18.41 & 0.04 & F \\ 
%2022fnl & 59799.27 & o & 18.47 & 0.07 & F \\ 
%2022fnl & 59801.35 & o & 18.58 & 0.29 & F \\ 
%2022fnl & 59803.32 & o & 18.69 & 0.13 & F \\ 
%2022fnl & 59805.27 & o & 18.56 & 0.06 & F \\ 
%2022fnl & 59807.26 & o & 18.43 & 0.05 & F \\ 
%2022fnl & 59809.32 & o & 18.54 & 0.06 & F \\ 
%2022fnl & 59813.35 & o & 18.70 & 0.07 & F \\ 
%2022fnl & 59817.31 & o & 18.64 & 0.05 & F \\ 
%2022fnl & 59823.25 & o & 18.63 & 0.06 & F \\ 
%2022fnl & 59825.31 & o & 18.66 & 0.09 & F \\ 
%2022fnl & 59835.25 & o & 18.59 & 0.06 & F \\ 
%2022fnl & 59843.32 & o & 18.90 & 0.16 & F \\ 
%2022fnl & 59851.26 & o & 18.65 & 0.06 & F \\ 
%2022fnl & 59859.22 & o & 16.56 & $\cdots$ & T \\ 
%2022gzi & 58256.53 & c & 20.66 & $\cdots$ & T \\ 
%2022gzi & 58344.39 & c & 20.51 & $\cdots$ & T \\ 
%2022gzi & 58396.27 & c & 20.32 & $\cdots$ & T \\ 
%2022gzi & 58400.26 & c & 20.35 & $\cdots$ & T \\ 
%2022gzi & 58432.21 & c & 20.35 & $\cdots$ & T \\ 
%2022gzi & 58604.58 & c & 20.28 & $\cdots$ & T \\ 
%2022gzi & 58612.47 & c & 20.57 & $\cdots$ & T \\ 
%2022gzi & 58664.41 & c & 20.70 & $\cdots$ & T \\ 
%2022gzi & 58668.30 & c & 20.43 & $\cdots$ & T \\ 
%2022gzi & 58724.34 & c & 20.73 & $\cdots$ & T \\ 
%2022gzi & 58728.29 & c & 20.66 & $\cdots$ & T \\ 
%2022gzi & 58932.58 & c & 20.57 & $\cdots$ & T \\ 
%2022gzi & 58964.55 & c & 19.91 & $\cdots$ & T \\ 
%2022gzi & 59100.28 & c & 20.90 & $\cdots$ & T \\ 
%2022gzi & 59104.29 & c & 20.93 & $\cdots$ & T \\ 
%2022gzi & 59132.26 & c & 20.40 & $\cdots$ & T \\ 
%2022gzi & 59136.21 & c & 19.31 & $\cdots$ & T \\ 
%2022gzi & 59140.24 & c & 19.44 & $\cdots$ & T \\ 
%2022gzi & 59230.65 & c & 20.30 & $\cdots$ & T \\ 
%2022gzi & 59254.65 & c & 20.16 & $\cdots$ & T \\ 
%2022gzi & 59256.64 & c & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59262.61 & c & 20.63 & $\cdots$ & T \\ 
%2022gzi & 59288.59 & c & 20.57 & $\cdots$ & T \\ 
%2022gzi & 59292.55 & c & 20.48 & $\cdots$ & T \\ 
%2022gzi & 59314.57 & c & 20.80 & $\cdots$ & T \\ 
%2022gzi & 59318.57 & c & 20.70 & $\cdots$ & T \\ 
%2022gzi & 59322.50 & c & 20.60 & $\cdots$ & T \\ 
%2022gzi & 59344.48 & c & 20.57 & $\cdots$ & T \\ 
%2022gzi & 59348.61 & c & 20.14 & $\cdots$ & T \\ 
%2022gzi & 59369.44 & c & 20.45 & $\cdots$ & T \\ 
%2022gzi & 59370.44 & c & 20.64 & $\cdots$ & T \\ 
%2022gzi & 59374.54 & c & 20.54 & $\cdots$ & T \\ 
%2022gzi & 59378.50 & c & 20.66 & $\cdots$ & T \\ 
%2022gzi & 59382.50 & c & 20.60 & $\cdots$ & T \\ 
%2022gzi & 59404.43 & c & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59408.43 & c & 20.45 & $\cdots$ & T \\ 
%2022gzi & 59426.34 & c & 20.77 & $\cdots$ & T \\ 
%2022gzi & 59430.36 & c & 20.88 & $\cdots$ & T \\ 
%2022gzi & 59434.36 & c & 20.80 & $\cdots$ & T \\ 
%2022gzi & 59438.35 & c & 20.92 & $\cdots$ & T \\ 
%2022gzi & 59456.29 & c & 20.63 & $\cdots$ & T \\ 
%2022gzi & 59460.32 & c & 19.90 & $\cdots$ & T \\ 
%2022gzi & 59464.32 & c & 20.54 & $\cdots$ & T \\ 
%2022gzi & 59468.30 & c & 20.35 & $\cdots$ & T \\ 
%2022gzi & 59516.20 & c & 18.94 & $\cdots$ & T \\ 
%2022gzi & 59524.21 & c & 20.28 & $\cdots$ & T \\ 
%2022gzi & 59614.66 & c & 19.64 & $\cdots$ & T \\ 
%2022gzi & 59615.63 & c & 20.32 & $\cdots$ & T \\ 
%2022gzi & 59638.60 & c & 19.90 & $\cdots$ & T \\ 
%2022gzi & 59639.60 & c & 20.02 & $\cdots$ & T \\ 
%2022gzi & 59641.58 & c & 19.26 & $\cdots$ & T \\ 
%2022gzi & 59645.61 & c & 19.90 & $\cdots$ & T \\ 
%2022gzi & 59646.60 & c & 19.71 & $\cdots$ & T \\ 
%2022gzi & 59649.57 & c & 20.48 & $\cdots$ & T \\ 
%2022gzi & 59671.55 & c & 19.92 & $\cdots$ & T \\ 
%2022gzi & 59673.55 & c & 18.25 & $\cdots$ & T \\ 
%2022gzi & 59675.54 & c & 20.50 & 0.25 & F \\ 
%2022gzi & 59678.52 & c & 20.35 & $\cdots$ & T \\ 
%2022gzi & 59679.54 & c & 19.74 & $\cdots$ & T \\ 
%2022gzi & 59681.49 & c & 19.80 & 0.28 & F \\ 
%2022gzi & 59695.51 & c & 19.95 & 0.18 & F \\ 
%2022gzi & 59699.52 & c & 19.14 & 0.14 & F \\ 
%2022gzi & 59723.46 & c & 18.90 & 0.06 & F \\ 
%2022gzi & 59727.43 & c & 18.89 & 0.09 & F \\ 
%2022gzi & 59731.56 & c & 18.97 & 0.09 & F \\ 
%2022gzi & 59735.42 & c & 18.95 & 0.06 & F \\ 
%2022gzi & 59750.40 & c & 19.64 & 0.09 & F \\ 
%2022gzi & 59751.40 & c & 19.61 & 0.10 & F \\ 
%2022gzi & 59753.48 & c & 19.46 & 0.09 & F \\ 
%2022gzi & 59754.45 & c & 19.86 & 0.12 & F \\ 
%2022gzi & 59758.39 & c & 19.90 & 0.14 & F \\ 
%2022gzi & 59783.38 & c & 20.14 & 0.14 & F \\ 
%2022gzi & 59786.41 & c & 20.25 & 0.17 & F \\ 
%2022gzi & 59787.39 & c & 20.14 & 0.14 & F \\ 
%2022gzi & 59789.48 & c & 20.04 & $\cdots$ & T \\ 
%2022gzi & 59790.34 & c & 20.38 & 0.28 & F \\ 
%2022gzi & 59791.36 & c & 20.31 & 0.15 & F \\ 
%2022gzi & 59793.33 & c & 20.34 & 0.21 & F \\ 
%2022gzi & 59811.34 & c & 20.56 & 0.21 & F \\ 
%2022gzi & 59819.32 & c & 20.35 & $\cdots$ & T \\ 
%2022gzi & 59837.32 & c & 20.14 & $\cdots$ & T \\ 
%2022gzi & 59840.33 & c & 20.12 & 0.16 & F \\ 
%2022gzi & 59841.34 & c & 20.15 & 0.18 & F \\ 
%2022gzi & 59845.27 & c & 20.59 & 0.22 & F \\ 
%2022gzi & 59867.26 & c & 20.63 & 0.27 & F \\ 
%2022gzi & 59871.23 & c & 20.35 & $\cdots$ & T \\ 
%2022gzi & 59875.21 & c & 20.14 & $\cdots$ & T \\ 
%2022gzi & 59897.22 & c & 20.16 & $\cdots$ & T \\ 
%2022gzi & 58232.58 & o & 20.48 & $\cdots$ & T \\ 
%2022gzi & 58262.51 & o & 20.27 & $\cdots$ & T \\ 
%2022gzi & 58278.49 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 58282.51 & o & 20.46 & $\cdots$ & T \\ 
%2022gzi & 58292.47 & o & 20.43 & $\cdots$ & T \\ 
%2022gzi & 58294.47 & o & 19.54 & $\cdots$ & T \\ 
%2022gzi & 58310.44 & o & 20.36 & $\cdots$ & T \\ 
%2022gzi & 58318.42 & o & 20.15 & $\cdots$ & T \\ 
%2022gzi & 58334.39 & o & 18.20 & $\cdots$ & T \\ 
%2022gzi & 58342.39 & o & 20.09 & $\cdots$ & T \\ 
%2022gzi & 58348.37 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 58360.34 & o & 20.33 & $\cdots$ & T \\ 
%2022gzi & 58364.33 & o & 20.24 & $\cdots$ & T \\ 
%2022gzi & 58372.29 & o & 20.34 & $\cdots$ & T \\ 
%2022gzi & 58380.27 & o & 20.05 & $\cdots$ & T \\ 
%2022gzi & 58382.25 & o & 19.68 & $\cdots$ & T \\ 
%2022gzi & 58384.25 & o & 19.70 & $\cdots$ & T \\ 
%2022gzi & 58430.21 & o & 19.01 & $\cdots$ & T \\ 
%2022gzi & 58434.20 & o & 19.44 & $\cdots$ & T \\ 
%2022gzi & 58572.64 & o & 19.79 & $\cdots$ & T \\ 
%2022gzi & 58606.61 & o & 19.64 & $\cdots$ & T \\ 
%2022gzi & 58626.44 & o & 19.77 & $\cdots$ & T \\ 
%2022gzi & 58642.42 & o & 20.12 & $\cdots$ & T \\ 
%2022gzi & 58644.41 & o & 20.15 & $\cdots$ & T \\ 
%2022gzi & 58648.44 & o & 19.72 & $\cdots$ & T \\ 
%2022gzi & 58654.43 & o & 19.84 & $\cdots$ & T \\ 
%2022gzi & 58656.43 & o & 20.31 & $\cdots$ & T \\ 
%2022gzi & 58669.49 & o & 20.00 & $\cdots$ & T \\ 
%2022gzi & 58694.37 & o & 20.29 & $\cdots$ & T \\ 
%2022gzi & 58710.32 & o & 19.32 & $\cdots$ & T \\ 
%2022gzi & 58716.46 & o & 19.41 & $\cdots$ & T \\ 
%2022gzi & 58734.27 & o & 20.39 & $\cdots$ & T \\ 
%2022gzi & 58736.30 & o & 20.03 & $\cdots$ & T \\ 
%2022gzi & 58754.30 & o & 20.21 & $\cdots$ & T \\ 
%2022gzi & 58802.21 & o & 20.29 & $\cdots$ & T \\ 
%2022gzi & 58894.59 & o & 19.97 & $\cdots$ & T \\ 
%2022gzi & 58914.60 & o & 20.55 & $\cdots$ & T \\ 
%2022gzi & 58942.60 & o & 20.25 & $\cdots$ & T \\ 
%2022gzi & 58946.57 & o & 18.21 & $\cdots$ & T \\ 
%2022gzi & 58956.58 & o & 20.45 & $\cdots$ & T \\ 
%2022gzi & 58962.48 & o & 19.86 & $\cdots$ & T \\ 
%2022gzi & 58966.52 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 58970.52 & o & 20.52 & $\cdots$ & T \\ 
%2022gzi & 58972.52 & o & 20.11 & $\cdots$ & T \\ 
%2022gzi & 58974.47 & o & 19.91 & $\cdots$ & T \\ 
%2022gzi & 58976.51 & o & 19.21 & $\cdots$ & T \\ 
%2022gzi & 58978.50 & o & 19.96 & $\cdots$ & T \\ 
%2022gzi & 58982.43 & o & 20.46 & $\cdots$ & T \\ 
%2022gzi & 58984.51 & o & 20.31 & $\cdots$ & T \\ 
%2022gzi & 58986.53 & o & 20.64 & $\cdots$ & T \\ 
%2022gzi & 58990.46 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 58994.47 & o & 20.66 & $\cdots$ & T \\ 
%2022gzi & 58998.45 & o & 20.77 & $\cdots$ & T \\ 
%2022gzi & 59000.45 & o & 20.13 & $\cdots$ & T \\ 
%2022gzi & 59002.45 & o & 20.34 & $\cdots$ & T \\ 
%2022gzi & 59004.50 & o & 19.72 & $\cdots$ & T \\ 
%2022gzi & 59006.38 & o & 20.01 & $\cdots$ & T \\ 
%2022gzi & 59008.51 & o & 18.42 & $\cdots$ & T \\ 
%2022gzi & 59010.42 & o & 20.25 & $\cdots$ & T \\ 
%2022gzi & 59011.48 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59014.41 & o & 20.55 & $\cdots$ & T \\ 
%2022gzi & 59018.45 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59026.46 & o & 20.52 & $\cdots$ & T \\ 
%2022gzi & 59030.46 & o & 19.86 & $\cdots$ & T \\ 
%2022gzi & 59032.44 & o & 19.94 & $\cdots$ & T \\ 
%2022gzi & 59034.42 & o & 19.81 & $\cdots$ & T \\ 
%2022gzi & 59036.41 & o & 19.98 & $\cdots$ & T \\ 
%2022gzi & 59038.43 & o & 20.07 & $\cdots$ & T \\ 
%2022gzi & 59042.40 & o & 20.03 & $\cdots$ & T \\ 
%2022gzi & 59046.39 & o & 19.48 & $\cdots$ & T \\ 
%2022gzi & 59050.36 & o & 20.67 & $\cdots$ & T \\ 
%2022gzi & 59054.37 & o & 20.55 & $\cdots$ & T \\ 
%2022gzi & 59058.37 & o & 20.34 & $\cdots$ & T \\ 
%2022gzi & 59060.36 & o & 19.84 & $\cdots$ & T \\ 
%2022gzi & 59062.38 & o & 20.15 & $\cdots$ & T \\ 
%2022gzi & 59064.36 & o & 19.46 & $\cdots$ & T \\ 
%2022gzi & 59068.38 & o & 20.07 & $\cdots$ & T \\ 
%2022gzi & 59070.33 & o & 20.49 & $\cdots$ & T \\ 
%2022gzi & 59074.37 & o & 20.73 & $\cdots$ & T \\ 
%2022gzi & 59078.32 & o & 20.49 & $\cdots$ & T \\ 
%2022gzi & 59082.35 & o & 20.61 & $\cdots$ & T \\ 
%2022gzi & 59084.28 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59086.30 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59088.30 & o & 20.15 & $\cdots$ & T \\ 
%2022gzi & 59090.31 & o & 20.24 & $\cdots$ & T \\ 
%2022gzi & 59092.33 & o & 19.96 & $\cdots$ & T \\ 
%2022gzi & 59094.29 & o & 19.55 & $\cdots$ & T \\ 
%2022gzi & 59096.29 & o & 20.07 & $\cdots$ & T \\ 
%2022gzi & 59098.29 & o & 20.44 & $\cdots$ & T \\ 
%2022gzi & 59102.27 & o & 20.55 & $\cdots$ & T \\ 
%2022gzi & 59106.30 & o & 20.58 & $\cdots$ & T \\ 
%2022gzi & 59110.26 & o & 19.91 & $\cdots$ & T \\ 
%2022gzi & 59114.24 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59118.24 & o & 19.89 & $\cdots$ & T \\ 
%2022gzi & 59122.26 & o & 19.84 & $\cdots$ & T \\ 
%2022gzi & 59126.22 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59128.21 & o & 19.91 & $\cdots$ & T \\ 
%2022gzi & 59130.27 & o & 20.60 & $\cdots$ & T \\ 
%2022gzi & 59134.26 & o & 20.22 & $\cdots$ & T \\ 
%2022gzi & 59138.25 & o & 20.21 & $\cdots$ & T \\ 
%2022gzi & 59148.21 & o & 19.93 & $\cdots$ & T \\ 
%2022gzi & 59154.21 & o & 19.68 & $\cdots$ & T \\ 
%2022gzi & 59156.23 & o & 19.91 & $\cdots$ & T \\ 
%2022gzi & 59162.20 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59246.66 & o & 19.75 & $\cdots$ & T \\ 
%2022gzi & 59269.60 & o & 19.84 & $\cdots$ & T \\ 
%2022gzi & 59270.59 & o & 19.88 & $\cdots$ & T \\ 
%2022gzi & 59278.61 & o & 19.23 & $\cdots$ & T \\ 
%2022gzi & 59294.62 & o & 20.37 & $\cdots$ & T \\ 
%2022gzi & 59298.62 & o & 20.68 & $\cdots$ & T \\ 
%2022gzi & 59300.62 & o & 18.90 & $\cdots$ & T \\ 
%2022gzi & 59304.56 & o & 19.94 & $\cdots$ & T \\ 
%2022gzi & 59310.57 & o & 20.64 & $\cdots$ & T \\ 
%2022gzi & 59320.56 & o & 20.09 & $\cdots$ & T \\ 
%2022gzi & 59324.56 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59326.52 & o & 19.63 & $\cdots$ & T \\ 
%2022gzi & 59328.51 & o & 19.75 & $\cdots$ & T \\ 
%2022gzi & 59329.51 & o & 19.93 & $\cdots$ & T \\ 
%2022gzi & 59330.53 & o & 18.76 & $\cdots$ & T \\ 
%2022gzi & 59332.61 & o & 19.60 & $\cdots$ & T \\ 
%2022gzi & 59334.51 & o & 20.24 & $\cdots$ & T \\ 
%2022gzi & 59342.42 & o & 20.64 & $\cdots$ & T \\ 
%2022gzi & 59346.49 & o & 20.64 & $\cdots$ & T \\ 
%2022gzi & 59350.48 & o & 20.58 & $\cdots$ & T \\ 
%2022gzi & 59354.49 & o & 20.58 & $\cdots$ & T \\ 
%2022gzi & 59356.47 & o & 20.11 & $\cdots$ & T \\ 
%2022gzi & 59358.54 & o & 20.02 & $\cdots$ & T \\ 
%2022gzi & 59360.46 & o & 20.36 & $\cdots$ & T \\ 
%2022gzi & 59362.51 & o & 19.84 & $\cdots$ & T \\ 
%2022gzi & 59364.45 & o & 20.00 & $\cdots$ & T \\ 
%2022gzi & 59366.57 & o & 20.44 & $\cdots$ & T \\ 
%2022gzi & 59368.39 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59372.39 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59376.50 & o & 20.15 & $\cdots$ & T \\ 
%2022gzi & 59384.48 & o & 20.41 & $\cdots$ & T \\ 
%2022gzi & 59386.44 & o & 19.67 & $\cdots$ & T \\ 
%2022gzi & 59388.45 & o & 19.18 & $\cdots$ & T \\ 
%2022gzi & 59390.39 & o & 19.45 & $\cdots$ & T \\ 
%2022gzi & 59392.39 & o & 19.82 & $\cdots$ & T \\ 
%2022gzi & 59394.43 & o & 20.51 & $\cdots$ & T \\ 
%2022gzi & 59398.46 & o & 20.81 & $\cdots$ & T \\ 
%2022gzi & 59402.42 & o & 20.84 & $\cdots$ & T \\ 
%2022gzi & 59406.44 & o & 20.51 & $\cdots$ & T \\ 
%2022gzi & 59410.37 & o & 20.70 & $\cdots$ & T \\ 
%2022gzi & 59412.37 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59414.38 & o & 19.94 & $\cdots$ & T \\ 
%2022gzi & 59416.38 & o & 18.75 & $\cdots$ & T \\ 
%2022gzi & 59418.38 & o & 19.89 & $\cdots$ & T \\ 
%2022gzi & 59420.36 & o & 18.33 & $\cdots$ & T \\ 
%2022gzi & 59422.38 & o & 20.24 & $\cdots$ & T \\ 
%2022gzi & 59424.35 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59428.44 & o & 20.03 & $\cdots$ & T \\ 
%2022gzi & 59432.36 & o & 19.80 & $\cdots$ & T \\ 
%2022gzi & 59436.35 & o & 20.27 & $\cdots$ & T \\ 
%2022gzi & 59440.31 & o & 20.22 & $\cdots$ & T \\ 
%2022gzi & 59442.30 & o & 20.44 & $\cdots$ & T \\ 
%2022gzi & 59444.33 & o & 19.45 & $\cdots$ & T \\ 
%2022gzi & 59446.32 & o & 20.13 & $\cdots$ & T \\ 
%2022gzi & 59448.31 & o & 19.37 & $\cdots$ & T \\ 
%2022gzi & 59452.31 & o & 20.06 & $\cdots$ & T \\ 
%2022gzi & 59454.31 & o & 20.48 & $\cdots$ & T \\ 
%2022gzi & 59458.32 & o & 20.46 & $\cdots$ & T \\ 
%2022gzi & 59462.28 & o & 20.64 & $\cdots$ & T \\ 
%2022gzi & 59466.34 & o & 20.05 & $\cdots$ & T \\ 
%2022gzi & 59470.26 & o & 19.86 & $\cdots$ & T \\ 
%2022gzi & 59476.26 & o & 19.65 & $\cdots$ & T \\ 
%2022gzi & 59480.24 & o & 20.03 & $\cdots$ & T \\ 
%2022gzi & 59481.34 & o & 19.31 & $\cdots$ & T \\ 
%2022gzi & 59484.27 & o & 20.20 & $\cdots$ & T \\ 
%2022gzi & 59486.29 & o & 20.19 & $\cdots$ & T \\ 
%2022gzi & 59488.26 & o & 20.22 & $\cdots$ & T \\ 
%2022gzi & 59490.25 & o & 20.11 & $\cdots$ & T \\ 
%2022gzi & 59492.26 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59494.22 & o & 20.20 & $\cdots$ & T \\ 
%2022gzi & 59498.22 & o & 19.75 & $\cdots$ & T \\ 
%2022gzi & 59500.27 & o & 20.00 & $\cdots$ & T \\ 
%2022gzi & 59502.21 & o & 19.50 & $\cdots$ & T \\ 
%2022gzi & 59504.21 & o & 19.80 & $\cdots$ & T \\ 
%2022gzi & 59506.26 & o & 17.95 & $\cdots$ & T \\ 
%2022gzi & 59508.26 & o & 19.66 & $\cdots$ & T \\ 
%2022gzi & 59514.21 & o & 19.65 & $\cdots$ & T \\ 
%2022gzi & 59522.22 & o & 19.39 & $\cdots$ & T \\ 
%2022gzi & 59530.21 & o & 19.27 & $\cdots$ & T \\ 
%2022gzi & 59532.20 & o & 19.45 & $\cdots$ & T \\ 
%2022gzi & 59540.20 & o & 19.32 & $\cdots$ & T \\ 
%2022gzi & 59598.65 & o & 19.37 & $\cdots$ & T \\ 
%2022gzi & 59608.66 & o & 20.00 & $\cdots$ & T \\ 
%2022gzi & 59612.66 & o & 19.38 & $\cdots$ & T \\ 
%2022gzi & 59613.64 & o & 19.87 & $\cdots$ & T \\ 
%2022gzi & 59615.65 & o & 19.65 & $\cdots$ & T \\ 
%2022gzi & 59621.63 & o & 19.45 & $\cdots$ & T \\ 
%2022gzi & 59622.60 & o & 20.29 & $\cdots$ & T \\ 
%2022gzi & 59623.63 & o & 19.82 & $\cdots$ & T \\ 
%2022gzi & 59625.61 & o & 19.60 & $\cdots$ & T \\ 
%2022gzi & 59629.61 & o & 19.16 & $\cdots$ & T \\ 
%2022gzi & 59631.61 & o & 19.81 & $\cdots$ & T \\ 
%2022gzi & 59635.65 & o & 19.01 & $\cdots$ & T \\ 
%2022gzi & 59637.60 & o & 20.07 & $\cdots$ & T \\ 
%2022gzi & 59643.60 & o & 20.26 & $\cdots$ & T \\ 
%2022gzi & 59644.59 & o & 19.81 & $\cdots$ & T \\ 
%2022gzi & 59645.59 & o & 20.00 & $\cdots$ & T \\ 
%2022gzi & 59649.64 & o & 20.11 & $\cdots$ & T \\ 
%2022gzi & 59653.63 & o & 19.80 & $\cdots$ & T \\ 
%2022gzi & 59654.55 & o & 19.55 & $\cdots$ & T \\ 
%2022gzi & 59655.56 & o & 19.10 & $\cdots$ & T \\ 
%2022gzi & 59657.60 & o & 19.82 & $\cdots$ & T \\ 
%2022gzi & 59661.62 & o & 20.05 & $\cdots$ & T \\ 
%2022gzi & 59662.57 & o & 19.32 & $\cdots$ & T \\ 
%2022gzi & 59665.60 & o & 20.94 & 0.27 & F \\ 
%2022gzi & 59667.61 & o & 19.42 & $\cdots$ & T \\ 
%2022gzi & 59671.58 & o & 20.15 & 0.20 & F \\ 
%2022gzi & 59672.57 & o & 19.84 & 0.18 & F \\ 
%2022gzi & 59677.54 & o & 19.67 & 0.15 & F \\ 
%2022gzi & 59681.56 & o & 19.74 & 0.16 & F \\ 
%2022gzi & 59683.57 & o & 19.54 & 0.22 & F \\ 
%2022gzi & 59684.53 & o & 19.56 & 0.20 & F \\ 
%2022gzi & 59687.51 & o & 19.31 & 0.21 & F \\ 
%2022gzi & 59689.52 & o & 19.08 & 0.14 & F \\ 
%2022gzi & 59693.53 & o & 19.47 & 0.27 & F \\ 
%2022gzi & 59709.49 & o & 18.55 & 0.06 & F \\ 
%2022gzi & 59710.48 & o & 18.43 & 0.06 & F \\ 
%2022gzi & 59711.47 & o & 18.41 & 0.05 & F \\ 
%2022gzi & 59712.52 & o & 18.38 & 0.07 & F \\ 
%2022gzi & 59713.47 & o & 18.34 & 0.09 & F \\ 
%2022gzi & 59715.53 & o & 18.23 & 0.05 & F \\ 
%2022gzi & 59717.45 & o & 18.11 & 0.09 & F \\ 
%2022gzi & 59719.42 & o & 18.26 & 0.10 & F \\ 
%2022gzi & 59721.54 & o & 18.24 & 0.05 & F \\ 
%2022gzi & 59725.44 & o & 18.23 & 0.05 & F \\ 
%2022gzi & 59728.57 & o & 18.20 & 0.11 & F \\ 
%2022gzi & 59729.51 & o & 18.15 & 0.03 & F \\ 
%2022gzi & 59733.43 & o & 18.28 & 0.03 & F \\ 
%2022gzi & 59737.49 & o & 18.19 & 0.04 & F \\ 
%2022gzi & 59739.47 & o & 18.32 & 0.05 & F \\ 
%2022gzi & 59740.40 & o & 18.32 & 0.06 & F \\ 
%2022gzi & 59741.43 & o & 18.41 & 0.07 & F \\ 
%2022gzi & 59745.47 & o & 18.50 & 0.12 & F \\ 
%2022gzi & 59746.46 & o & 15.74 & $\cdots$ & T \\ 
%2022gzi & 59747.56 & o & 18.34 & 0.12 & F \\ 
%2022gzi & 59749.59 & o & 18.76 & 0.08 & F \\ 
%2022gzi & 59752.44 & o & 18.64 & 0.06 & F \\ 
%2022gzi & 59753.44 & o & 18.63 & 0.05 & F \\ 
%2022gzi & 59757.39 & o & 18.92 & 0.07 & F \\ 
%2022gzi & 59761.42 & o & 19.11 & 0.10 & F \\ 
%2022gzi & 59765.42 & o & 19.16 & 0.09 & F \\ 
%2022gzi & 59767.40 & o & 18.22 & $\cdots$ & T \\ 
%2022gzi & 59769.41 & o & 19.04 & 0.10 & F \\ 
%2022gzi & 59770.42 & o & 19.04 & 0.10 & F \\ 
%2022gzi & 59771.40 & o & 18.75 & 0.16 & F \\ 
%2022gzi & 59773.40 & o & 19.35 & 0.23 & F \\ 
%2022gzi & 59777.44 & o & 19.19 & 0.18 & F \\ 
%2022gzi & 59779.43 & o & 19.33 & 0.10 & F \\ 
%2022gzi & 59785.41 & o & 19.39 & 0.10 & F \\ 
%2022gzi & 59789.44 & o & 19.34 & 0.14 & F \\ 
%2022gzi & 59793.36 & o & 19.32 & 0.09 & F \\ 
%2022gzi & 59799.33 & o & 19.59 & 0.14 & F \\ 
%2022gzi & 59800.35 & o & 19.72 & 0.18 & F \\ 
%2022gzi & 59801.37 & o & 19.54 & 0.20 & F \\ 
%2022gzi & 59803.38 & o & 19.09 & 0.14 & F \\ 
%2022gzi & 59804.30 & o & 19.19 & 0.17 & F \\ 
%2022gzi & 59805.33 & o & 19.26 & 0.09 & F \\ 
%2022gzi & 59807.31 & o & 19.39 & 0.07 & F \\ 
%2022gzi & 59809.37 & o & 19.59 & 0.12 & F \\ 
%2022gzi & 59813.29 & o & 19.47 & 0.10 & F \\ 
%2022gzi & 59817.33 & o & 19.27 & 0.10 & F \\ 
%2022gzi & 59823.28 & o & 19.51 & 0.10 & F \\ 
%2022gzi & 59825.44 & o & 19.44 & 0.17 & F \\ 
%2022gzi & 59829.28 & o & 19.56 & 0.28 & F \\ 
%2022gzi & 59833.30 & o & 19.69 & 0.17 & F \\ 
%2022gzi & 59835.41 & o & 19.71 & 0.28 & F \\ 
%2022gzi & 59836.26 & o & 19.45 & 0.11 & F \\ 
%2022gzi & 59837.26 & o & 19.61 & 0.12 & F \\ 
%2022gzi & 59839.25 & o & 19.61 & 0.12 & F \\ 
%2022gzi & 59843.33 & o & 19.47 & 0.13 & F \\ 
%2022gzi & 59847.24 & o & 19.41 & 0.12 & F \\ 
%2022gzi & 59851.26 & o & 19.99 & 0.16 & F \\ 
%2022gzi & 59853.23 & o & 19.36 & 0.09 & F \\ 
%2022gzi & 59859.27 & o & 16.92 & $\cdots$ & T \\ 
%2022gzi & 59861.22 & o & 17.95 & $\cdots$ & T \\ 
%2022gzi & 59863.21 & o & 19.34 & 0.31 & F \\ 
%2022gzi & 59865.31 & o & 14.55 & $\cdots$ & T \\ 
%2022gzi & 59869.21 & o & 19.39 & 0.12 & F \\ 
%2022gzi & 59873.25 & o & 19.72 & 0.18 & F \\ 
%2022gzi & 59881.27 & o & 19.70 & 0.13 & F \\ 
%2022gzi & 59883.21 & o & 19.80 & 0.18 & F \\ 
%2022gzi & 59891.21 & o & 18.32 & $\cdots$ & T \\ 
%2022gzi & 59899.20 & o & 19.40 & $\cdots$ & T \\ 
%2022gzi & 59907.20 & o & 19.80 & 0.21 & F \\ 
%2022jna & 58308.59 & c & 20.37 & $\cdots$ & T \\ 
%2022jna & 58460.33 & c & 20.11 & $\cdots$ & T \\ 
%2022jna & 58492.30 & c & 20.46 & $\cdots$ & T \\ 
%2022jna & 58700.61 & c & 20.39 & $\cdots$ & T \\ 
%2022jna & 58720.45 & c & 20.35 & $\cdots$ & T \\ 
%2022jna & 58728.42 & c & 20.45 & $\cdots$ & T \\ 
%2022jna & 58780.44 & c & 20.60 & $\cdots$ & T \\ 
%2022jna & 58816.25 & c & 20.48 & $\cdots$ & T \\ 
%2022jna & 58868.23 & c & 20.37 & $\cdots$ & T \\ 
%2022jna & 58992.57 & c & 19.96 & $\cdots$ & T \\ 
%2022jna & 59000.60 & c & 20.05 & $\cdots$ & T \\ 
%2022jna & 59048.53 & c & 20.45 & $\cdots$ & T \\ 
%2022jna & 59052.57 & c & 20.48 & $\cdots$ & T \\ 
%2022jna & 59060.52 & c & 20.54 & $\cdots$ & T \\ 
%2022jna & 59076.50 & c & 16.41 & $\cdots$ & T \\ 
%2022jna & 59080.45 & c & 20.57 & $\cdots$ & T \\ 
%2022jna & 59084.48 & c & 20.51 & $\cdots$ & T \\ 
%2022jna & 59104.42 & c & 20.45 & $\cdots$ & T \\ 
%2022jna & 59108.49 & c & 20.18 & $\cdots$ & T \\ 
%2022jna & 59136.36 & c & 20.54 & $\cdots$ & T \\ 
%2022jna & 59140.39 & c & 20.02 & $\cdots$ & T \\ 
%2022jna & 59144.37 & c & 20.39 & $\cdots$ & T \\ 
%2022jna & 59172.37 & c & 19.66 & $\cdots$ & T \\ 
%2022jna & 59192.23 & c & 20.40 & $\cdots$ & T \\ 
%2022jna & 59194.29 & c & 20.60 & $\cdots$ & T \\ 
%2022jna & 59200.24 & c & 20.32 & $\cdots$ & T \\ 
%2022jna & 59218.25 & c & 20.42 & $\cdots$ & T \\ 
%2022jna & 59220.22 & c & 20.37 & $\cdots$ & T \\ 
%2022jna & 59322.62 & c & 18.95 & $\cdots$ & T \\ 
%2022jna & 59404.51 & c & 20.81 & $\cdots$ & T \\ 
%2022jna & 59408.55 & c & 20.75 & $\cdots$ & T \\ 
%2022jna & 59412.53 & c & 20.39 & $\cdots$ & T \\ 
%2022jna & 59430.48 & c & 20.44 & $\cdots$ & T \\ 
%2022jna & 59434.48 & c & 20.45 & $\cdots$ & T \\ 
%2022jna & 59438.54 & c & 20.77 & $\cdots$ & T \\ 
%2022jna & 59442.51 & c & 20.98 & $\cdots$ & T \\ 
%2022jna & 59464.53 & c & 20.16 & $\cdots$ & T \\ 
%2022jna & 59468.57 & c & 20.39 & $\cdots$ & T \\ 
%2022jna & 59516.35 & c & 20.25 & $\cdots$ & T \\ 
%2022jna & 59524.35 & c & 20.18 & $\cdots$ & T \\ 
%2022jna & 59727.56 & c & 17.07 & $\cdots$ & T \\ 
%2022jna & 59735.53 & c & 18.90 & 0.07 & F \\ 
%2022jna & 59739.60 & c & 19.17 & 0.11 & F \\ 
%2022jna & 59767.56 & c & 18.53 & $\cdots$ & T \\ 
%2022jna & 59787.52 & c & 19.72 & 0.10 & F \\ 
%2022jna & 59791.49 & c & 19.83 & 0.12 & F \\ 
%2022jna & 59819.47 & c & 20.06 & 0.15 & F \\ 
%2022jna & 59823.41 & c & 20.25 & 0.23 & F \\ 
%2022jna & 59841.44 & c & 20.36 & 0.18 & F \\ 
%2022jna & 59845.38 & c & 20.36 & 0.22 & F \\ 
%2022jna & 59849.53 & c & 20.54 & 0.24 & F \\ 
%2022jna & 59853.43 & c & 20.31 & $\cdots$ & T \\ 
%2022jna & 59857.52 & c & 20.25 & $\cdots$ & T \\ 
%2022jna & 59871.38 & c & 20.37 & $\cdots$ & T \\ 
%2022jna & 59875.37 & c & 20.09 & $\cdots$ & T \\ 
%2022jna & 59897.31 & c & 20.39 & $\cdots$ & T \\ 
%2022jna & 59901.27 & c & 21.02 & 0.23 & F \\ 
%2022jna & 59905.31 & c & 19.92 & $\cdots$ & T \\ 
%2022jna & 59909.28 & c & 20.20 & $\cdots$ & T \\ 
%2022jna & 58286.60 & o & 19.66 & $\cdots$ & T \\ 
%2022jna & 58294.60 & o & 19.61 & $\cdots$ & T \\ 
%2022jna & 58300.59 & o & 19.06 & $\cdots$ & T \\ 
%2022jna & 58310.59 & o & 19.81 & $\cdots$ & T \\ 
%2022jna & 58318.58 & o & 19.85 & $\cdots$ & T \\ 
%2022jna & 58324.59 & o & 19.84 & $\cdots$ & T \\ 
%2022jna & 58334.55 & o & 19.36 & $\cdots$ & T \\ 
%2022jna & 58360.50 & o & 19.77 & $\cdots$ & T \\ 
%2022jna & 58362.49 & o & 19.63 & $\cdots$ & T \\ 
%2022jna & 58372.48 & o & 20.20 & $\cdots$ & T \\ 
%2022jna & 58380.46 & o & 18.68 & $\cdots$ & T \\ 
%2022jna & 58390.44 & o & 19.49 & $\cdots$ & T \\ 
%2022jna & 58392.44 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 58412.40 & o & 19.66 & $\cdots$ & T \\ 
%2022jna & 58450.31 & o & 19.67 & $\cdots$ & T \\ 
%2022jna & 58454.32 & o & 19.80 & $\cdots$ & T \\ 
%2022jna & 58462.31 & o & 19.74 & $\cdots$ & T \\ 
%2022jna & 58496.32 & o & 19.49 & $\cdots$ & T \\ 
%2022jna & 58634.60 & o & 19.66 & $\cdots$ & T \\ 
%2022jna & 58644.58 & o & 20.27 & $\cdots$ & T \\ 
%2022jna & 58669.61 & o & 19.83 & $\cdots$ & T \\ 
%2022jna & 58680.62 & o & 18.65 & $\cdots$ & T \\ 
%2022jna & 58684.60 & o & 19.94 & $\cdots$ & T \\ 
%2022jna & 58688.61 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 58690.58 & o & 19.99 & $\cdots$ & T \\ 
%2022jna & 58714.54 & o & 19.35 & $\cdots$ & T \\ 
%2022jna & 58716.48 & o & 19.89 & $\cdots$ & T \\ 
%2022jna & 58732.54 & o & 20.31 & $\cdots$ & T \\ 
%2022jna & 58734.47 & o & 19.89 & $\cdots$ & T \\ 
%2022jna & 58736.40 & o & 18.94 & $\cdots$ & T \\ 
%2022jna & 58764.43 & o & 19.98 & $\cdots$ & T \\ 
%2022jna & 58772.48 & o & 19.13 & $\cdots$ & T \\ 
%2022jna & 58778.28 & o & 20.18 & $\cdots$ & T \\ 
%2022jna & 58790.30 & o & 20.25 & $\cdots$ & T \\ 
%2022jna & 58792.30 & o & 20.13 & $\cdots$ & T \\ 
%2022jna & 58794.38 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 58796.37 & o & 19.44 & $\cdots$ & T \\ 
%2022jna & 58798.33 & o & 19.67 & $\cdots$ & T \\ 
%2022jna & 58800.27 & o & 19.25 & $\cdots$ & T \\ 
%2022jna & 58802.35 & o & 19.85 & $\cdots$ & T \\ 
%2022jna & 58810.33 & o & 18.07 & $\cdots$ & T \\ 
%2022jna & 58814.28 & o & 20.22 & $\cdots$ & T \\ 
%2022jna & 58820.33 & o & 20.09 & $\cdots$ & T \\ 
%2022jna & 58822.24 & o & 17.02 & $\cdots$ & T \\ 
%2022jna & 58824.25 & o & 19.83 & $\cdots$ & T \\ 
%2022jna & 58826.26 & o & 19.67 & $\cdots$ & T \\ 
%2022jna & 58828.32 & o & 19.11 & $\cdots$ & T \\ 
%2022jna & 58830.23 & o & 19.74 & $\cdots$ & T \\ 
%2022jna & 58834.32 & o & 20.07 & $\cdots$ & T \\ 
%2022jna & 58836.31 & o & 20.30 & $\cdots$ & T \\ 
%2022jna & 58838.22 & o & 18.90 & $\cdots$ & T \\ 
%2022jna & 58846.21 & o & 20.11 & $\cdots$ & T \\ 
%2022jna & 58850.25 & o & 20.01 & $\cdots$ & T \\ 
%2022jna & 58866.23 & o & 20.20 & $\cdots$ & T \\ 
%2022jna & 58874.24 & o & 19.99 & $\cdots$ & T \\ 
%2022jna & 58876.21 & o & 18.60 & $\cdots$ & T \\ 
%2022jna & 58882.22 & o & 19.17 & $\cdots$ & T \\ 
%2022jna & 58884.22 & o & 19.11 & $\cdots$ & T \\ 
%2022jna & 58990.49 & o & 20.05 & $\cdots$ & T \\ 
%2022jna & 59006.56 & o & 19.53 & $\cdots$ & T \\ 
%2022jna & 59011.60 & o & 17.83 & $\cdots$ & T \\ 
%2022jna & 59015.59 & o & 20.25 & 0.22 & F \\ 
%2022jna & 59018.56 & o & 19.32 & $\cdots$ & T \\ 
%2022jna & 59026.58 & o & 20.14 & $\cdots$ & T \\ 
%2022jna & 59030.55 & o & 20.25 & $\cdots$ & T \\ 
%2022jna & 59032.55 & o & 19.73 & $\cdots$ & T \\ 
%2022jna & 59034.55 & o & 19.58 & $\cdots$ & T \\ 
%2022jna & 59036.55 & o & 19.87 & $\cdots$ & T \\ 
%2022jna & 59038.54 & o & 19.68 & $\cdots$ & T \\ 
%2022jna & 59042.54 & o & 18.85 & $\cdots$ & T \\ 
%2022jna & 59046.53 & o & 19.29 & $\cdots$ & T \\ 
%2022jna & 59050.53 & o & 20.45 & $\cdots$ & T \\ 
%2022jna & 59054.53 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 59058.52 & o & 20.20 & $\cdots$ & T \\ 
%2022jna & 59062.58 & o & 19.91 & $\cdots$ & T \\ 
%2022jna & 59064.50 & o & 19.25 & $\cdots$ & T \\ 
%2022jna & 59068.52 & o & 19.76 & $\cdots$ & T \\ 
%2022jna & 59070.46 & o & 20.09 & $\cdots$ & T \\ 
%2022jna & 59072.55 & o & 19.96 & $\cdots$ & T \\ 
%2022jna & 59074.49 & o & 20.31 & $\cdots$ & T \\ 
%2022jna & 59078.44 & o & 20.18 & $\cdots$ & T \\ 
%2022jna & 59082.46 & o & 20.31 & $\cdots$ & T \\ 
%2022jna & 59086.42 & o & 20.55 & $\cdots$ & T \\ 
%2022jna & 59088.43 & o & 19.93 & $\cdots$ & T \\ 
%2022jna & 59090.43 & o & 19.82 & $\cdots$ & T \\ 
%2022jna & 59092.49 & o & 19.47 & $\cdots$ & T \\ 
%2022jna & 59094.43 & o & 19.45 & $\cdots$ & T \\ 
%2022jna & 59096.49 & o & 19.85 & $\cdots$ & T \\ 
%2022jna & 59098.47 & o & 20.07 & $\cdots$ & T \\ 
%2022jna & 59100.45 & o & 19.89 & $\cdots$ & T \\ 
%2022jna & 59102.46 & o & 20.32 & $\cdots$ & T \\ 
%2022jna & 59106.43 & o & 20.36 & $\cdots$ & T \\ 
%2022jna & 59110.40 & o & 19.37 & $\cdots$ & T \\ 
%2022jna & 59114.41 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 59118.38 & o & 19.98 & $\cdots$ & T \\ 
%2022jna & 59120.44 & o & 19.61 & $\cdots$ & T \\ 
%2022jna & 59122.45 & o & 19.71 & $\cdots$ & T \\ 
%2022jna & 59126.34 & o & 19.58 & $\cdots$ & T \\ 
%2022jna & 59130.41 & o & 20.29 & $\cdots$ & T \\ 
%2022jna & 59132.43 & o & 20.14 & $\cdots$ & T \\ 
%2022jna & 59134.43 & o & 19.39 & $\cdots$ & T \\ 
%2022jna & 59138.38 & o & 19.33 & $\cdots$ & T \\ 
%2022jna & 59142.31 & o & 18.42 & $\cdots$ & T \\ 
%2022jna & 59146.38 & o & 20.05 & $\cdots$ & T \\ 
%2022jna & 59148.43 & o & 19.58 & $\cdots$ & T \\ 
%2022jna & 59154.38 & o & 19.52 & $\cdots$ & T \\ 
%2022jna & 59156.38 & o & 19.09 & $\cdots$ & T \\ 
%2022jna & 59162.35 & o & 20.22 & $\cdots$ & T \\ 
%2022jna & 59170.32 & o & 20.14 & $\cdots$ & T \\ 
%2022jna & 59178.30 & o & 17.60 & $\cdots$ & T \\ 
%2022jna & 59180.31 & o & 19.54 & $\cdots$ & T \\ 
%2022jna & 59182.26 & o & 19.60 & $\cdots$ & T \\ 
%2022jna & 59184.26 & o & 19.43 & $\cdots$ & T \\ 
%2022jna & 59186.33 & o & 19.60 & $\cdots$ & T \\ 
%2022jna & 59188.29 & o & 19.26 & $\cdots$ & T \\ 
%2022jna & 59190.24 & o & 20.69 & 0.24 & F \\ 
%2022jna & 59206.22 & o & 19.85 & $\cdots$ & T \\ 
%2022jna & 59208.22 & o & 20.00 & $\cdots$ & T \\ 
%2022jna & 59212.26 & o & 19.32 & $\cdots$ & T \\ 
%2022jna & 59214.21 & o & 19.71 & $\cdots$ & T \\ 
%2022jna & 59242.27 & o & 18.37 & $\cdots$ & T \\ 
%2022jna & 59244.23 & o & 19.63 & $\cdots$ & T \\ 
%2022jna & 59366.60 & o & 19.93 & $\cdots$ & T \\ 
%2022jna & 59388.57 & o & 19.56 & $\cdots$ & T \\ 
%2022jna & 59390.39 & o & 18.47 & $\cdots$ & T \\ 
%2022jna & 59392.54 & o & 19.68 & $\cdots$ & T \\ 
%2022jna & 59394.58 & o & 20.61 & 0.30 & F \\ 
%2022jna & 59398.54 & o & 20.22 & $\cdots$ & T \\ 
%2022jna & 59402.55 & o & 20.29 & $\cdots$ & T \\ 
%2022jna & 59410.54 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 59414.53 & o & 19.96 & $\cdots$ & T \\ 
%2022jna & 59418.50 & o & 19.12 & $\cdots$ & T \\ 
%2022jna & 59420.51 & o & 19.61 & $\cdots$ & T \\ 
%2022jna & 59422.49 & o & 19.73 & $\cdots$ & T \\ 
%2022jna & 59424.49 & o & 19.89 & $\cdots$ & T \\ 
%2022jna & 59426.55 & o & 20.12 & $\cdots$ & T \\ 
%2022jna & 59428.57 & o & 19.99 & $\cdots$ & T \\ 
%2022jna & 59432.50 & o & 20.01 & $\cdots$ & T \\ 
%2022jna & 59436.47 & o & 20.39 & $\cdots$ & T \\ 
%2022jna & 59440.46 & o & 20.33 & $\cdots$ & T \\ 
%2022jna & 59444.44 & o & 19.88 & $\cdots$ & T \\ 
%2022jna & 59446.45 & o & 20.00 & $\cdots$ & T \\ 
%2022jna & 59448.42 & o & 19.49 & $\cdots$ & T \\ 
%2022jna & 59452.44 & o & 19.88 & $\cdots$ & T \\ 
%2022jna & 59454.49 & o & 20.05 & $\cdots$ & T \\ 
%2022jna & 59456.43 & o & 20.09 & $\cdots$ & T \\ 
%2022jna & 59458.48 & o & 20.14 & $\cdots$ & T \\ 
%2022jna & 59462.44 & o & 20.40 & $\cdots$ & T \\ 
%2022jna & 59466.40 & o & 19.53 & $\cdots$ & T \\ 
%2022jna & 59470.44 & o & 19.85 & $\cdots$ & T \\ 
%2022jna & 59472.44 & o & 20.03 & $\cdots$ & T \\ 
%2022jna & 59478.36 & o & 19.24 & $\cdots$ & T \\ 
%2022jna & 59482.48 & o & 19.71 & $\cdots$ & T \\ 
%2022jna & 59484.43 & o & 19.96 & $\cdots$ & T \\ 
%2022jna & 59486.42 & o & 19.97 & $\cdots$ & T \\ 
%2022jna & 59488.53 & o & 20.01 & $\cdots$ & T \\ 
%2022jna & 59490.40 & o & 19.71 & $\cdots$ & T \\ 
%2022jna & 59492.41 & o & 20.01 & $\cdots$ & T \\ 
%2022jna & 59494.36 & o & 19.84 & $\cdots$ & T \\ 
%2022jna & 59498.39 & o & 19.87 & $\cdots$ & T \\ 
%2022jna & 59500.40 & o & 19.63 & $\cdots$ & T \\ 
%2022jna & 59502.34 & o & 19.81 & $\cdots$ & T \\ 
%2022jna & 59504.36 & o & 19.66 & $\cdots$ & T \\ 
%2022jna & 59506.40 & o & 18.71 & $\cdots$ & T \\ 
%2022jna & 59508.42 & o & 18.74 & $\cdots$ & T \\ 
%2022jna & 59510.31 & o & 18.93 & $\cdots$ & T \\ 
%2022jna & 59512.33 & o & 19.62 & $\cdots$ & T \\ 
%2022jna & 59514.36 & o & 19.80 & $\cdots$ & T \\ 
%2022jna & 59518.33 & o & 19.86 & $\cdots$ & T \\ 
%2022jna & 59522.37 & o & 19.42 & $\cdots$ & T \\ 
%2022jna & 59526.30 & o & 19.85 & $\cdots$ & T \\ 
%2022jna & 59528.27 & o & 17.30 & $\cdots$ & T \\ 
%2022jna & 59530.36 & o & 19.65 & $\cdots$ & T \\ 
%2022jna & 59532.33 & o & 19.26 & $\cdots$ & T \\ 
%2022jna & 59534.27 & o & 19.29 & $\cdots$ & T \\ 
%2022jna & 59536.27 & o & 19.52 & $\cdots$ & T \\ 
%2022jna & 59538.36 & o & 19.01 & $\cdots$ & T \\ 
%2022jna & 59540.36 & o & 19.55 & $\cdots$ & T \\ 
%2022jna & 59542.27 & o & 19.82 & $\cdots$ & T \\ 
%2022jna & 59544.27 & o & 20.16 & $\cdots$ & T \\ 
%2022jna & 59546.32 & o & 19.86 & $\cdots$ & T \\ 
%2022jna & 59562.28 & o & 19.14 & $\cdots$ & T \\ 
%2022jna & 59564.32 & o & 18.78 & $\cdots$ & T \\ 
%2022jna & 59574.21 & o & 19.57 & $\cdots$ & T \\ 
%2022jna & 59588.25 & o & 19.96 & $\cdots$ & T \\ 
%2022jna & 59594.25 & o & 17.06 & $\cdots$ & T \\ 
%2022jna & 59602.23 & o & 19.88 & $\cdots$ & T \\ 
%2022jna & 59605.25 & o & 18.37 & $\cdots$ & T \\ 
%2022jna & 59609.23 & o & 19.61 & $\cdots$ & T \\ 
%2022jna & 59627.23 & o & 18.89 & $\cdots$ & T \\ 
%2022jna & 59717.49 & o & 18.64 & 0.29 & F \\ 
%2022jna & 59733.59 & o & 18.43 & 0.07 & F \\ 
%2022jna & 59737.57 & o & 18.39 & 0.06 & F \\ 
%2022jna & 59741.58 & o & 18.45 & 0.07 & F \\ 
%2022jna & 59751.54 & o & 18.55 & 0.05 & F \\ 
%2022jna & 59757.58 & o & 18.72 & 0.11 & F \\ 
%2022jna & 59761.57 & o & 18.74 & 0.08 & F \\ 
%2022jna & 59765.55 & o & 18.61 & 0.06 & F \\ 
%2022jna & 59769.53 & o & 18.76 & 0.07 & F \\ 
%2022jna & 59771.56 & o & 17.95 & $\cdots$ & T \\ 
%2022jna & 59773.52 & o & 18.72 & 0.26 & F \\ 
%2022jna & 59777.57 & o & 18.63 & 0.10 & F \\ 
%2022jna & 59779.61 & o & 18.77 & 0.10 & F \\ 
%2022jna & 59783.51 & o & 18.82 & 0.07 & F \\ 
%2022jna & 59785.52 & o & 18.91 & 0.08 & F \\ 
%2022jna & 59789.49 & o & 18.82 & 0.07 & F \\ 
%2022jna & 59793.48 & o & 19.14 & 0.10 & F \\ 
%2022jna & 59797.47 & o & 19.09 & 0.11 & F \\ 
%2022jna & 59799.46 & o & 18.93 & 0.11 & F \\ 
%2022jna & 59801.48 & o & 18.94 & 0.15 & F \\ 
%2022jna & 59803.50 & o & 18.76 & 0.16 & F \\ 
%2022jna & 59805.47 & o & 19.54 & 0.24 & F \\ 
%2022jna & 59807.46 & o & 18.94 & 0.08 & F \\ 
%2022jna & 59809.51 & o & 19.13 & 0.10 & F \\ 
%2022jna & 59811.53 & o & 19.29 & 0.12 & F \\ 
%2022jna & 59817.47 & o & 19.12 & 0.12 & F \\ 
%2022jna & 59821.48 & o & 19.29 & 0.13 & F \\ 
%2022jna & 59825.49 & o & 19.01 & 0.13 & F \\ 
%2022jna & 59829.38 & o & 19.32 & 0.27 & F \\ 
%2022jna & 59833.52 & o & 19.77 & 0.28 & F \\ 
%2022jna & 59837.38 & o & 19.27 & 0.12 & F \\ 
%2022jna & 59839.37 & o & 19.36 & 0.11 & F \\ 
%2022jna & 59841.47 & o & 19.47 & 0.12 & F \\ 
%2022jna & 59843.45 & o & 19.48 & 0.15 & F \\ 
%2022jna & 59847.42 & o & 19.39 & 0.16 & F \\ 
%2022jna & 59851.42 & o & 19.61 & 0.13 & F \\ 
%2022jna & 59859.43 & o & 15.86 & $\cdots$ & T \\ 
%2022jna & 59861.40 & o & 18.00 & $\cdots$ & T \\ 
%2022jna & 59863.40 & o & 18.70 & $\cdots$ & T \\ 
%2022jna & 59867.41 & o & 19.48 & 0.14 & F \\ 
%2022jna & 59869.33 & o & 19.55 & 0.12 & F \\ 
%2022jna & 59873.37 & o & 19.94 & 0.22 & F \\ 
%2022jna & 59877.31 & o & 19.77 & 0.16 & F \\ 
%2022jna & 59881.37 & o & 19.63 & 0.12 & F \\ 
%2022jna & 59883.37 & o & 19.57 & 0.15 & F \\ 
%2022jna & 59885.29 & o & 19.98 & 0.26 & F \\ 
%2022jna & 59893.34 & o & 19.64 & 0.21 & F \\ 
%2022jna & 59897.35 & o & 19.61 & 0.15 & F \\ 
%2022jna & 59899.34 & o & 20.02 & 0.19 & F \\ 
%2022jna & 59907.36 & o & 19.47 & 0.13 & F \\ 
%2022jna & 59915.31 & o & 19.59 & 0.20 & F \\ 
%2022jna & 59919.24 & o & 18.12 & $\cdots$ & T \\ 
%2022lvm & 58227.55 & c & 19.27 & $\cdots$ & T \\ 
%2022lvm & 58251.61 & c & 19.48 & $\cdots$ & T \\ 
%2022lvm & 58287.41 & c & 20.22 & $\cdots$ & T \\ 
%2022lvm & 58519.64 & c & 20.61 & $\cdots$ & T \\ 
%2022lvm & 58575.54 & c & 20.32 & $\cdots$ & T \\ 
%2022lvm & 58579.53 & c & 20.58 & $\cdots$ & T \\ 
%2022lvm & 58583.50 & c & 20.43 & $\cdots$ & T \\ 
%2022lvm & 58663.31 & c & 20.55 & $\cdots$ & T \\ 
%2022lvm & 58691.39 & c & 20.46 & $\cdots$ & T \\ 
%2022lvm & 58903.60 & c & 20.58 & $\cdots$ & T \\ 
%2022lvm & 58911.56 & c & 20.58 & $\cdots$ & T \\ 
%2022lvm & 58931.55 & c & 20.52 & $\cdots$ & T \\ 
%2022lvm & 58959.57 & c & 20.31 & $\cdots$ & T \\ 
%2022lvm & 58963.48 & c & 16.36 & $\cdots$ & T \\ 
%2022lvm & 58967.48 & c & 20.48 & $\cdots$ & T \\ 
%2022lvm & 58983.41 & c & 20.52 & $\cdots$ & T \\ 
%2022lvm & 58984.47 & c & 20.55 & $\cdots$ & T \\ 
%2022lvm & 58987.44 & c & 20.76 & $\cdots$ & T \\ 
%2022lvm & 58995.43 & c & 20.52 & $\cdots$ & T \\ 
%2022lvm & 59023.31 & c & 20.61 & $\cdots$ & T \\ 
%2022lvm & 59043.42 & c & 20.27 & $\cdots$ & T \\ 
%2022lvm & 59047.34 & c & 20.05 & $\cdots$ & T \\ 
%2022lvm & 59051.32 & c & 20.49 & $\cdots$ & T \\ 
%2022lvm & 59071.27 & c & 20.36 & $\cdots$ & T \\ 
%2022lvm & 59075.29 & c & 20.36 & $\cdots$ & T \\ 
%2022lvm & 59079.25 & c & 19.17 & $\cdots$ & T \\ 
%2022lvm & 59103.25 & c & 20.29 & $\cdots$ & T \\ 
%2022lvm & 59107.25 & c & 20.24 & $\cdots$ & T \\ 
%2022lvm & 59207.66 & c & 20.16 & $\cdots$ & T \\ 
%2022lvm & 59229.59 & c & 20.71 & $\cdots$ & T \\ 
%2022lvm & 59231.59 & c & 20.55 & $\cdots$ & T \\ 
%2022lvm & 59253.58 & c & 20.64 & $\cdots$ & T \\ 
%2022lvm & 59255.57 & c & 20.67 & $\cdots$ & T \\ 
%2022lvm & 59261.55 & c & 20.67 & $\cdots$ & T \\ 
%2022lvm & 59267.59 & c & 20.61 & $\cdots$ & T \\ 
%2022lvm & 59287.53 & c & 20.18 & $\cdots$ & T \\ 
%2022lvm & 59291.51 & c & 20.52 & $\cdots$ & T \\ 
%2022lvm & 59309.48 & c & 20.77 & $\cdots$ & T \\ 
%2022lvm & 59313.51 & c & 20.71 & $\cdots$ & T \\ 
%2022lvm & 59317.42 & c & 20.71 & $\cdots$ & T \\ 
%2022lvm & 59321.46 & c & 20.81 & $\cdots$ & T \\ 
%2022lvm & 59339.39 & c & 19.51 & $\cdots$ & T \\ 
%2022lvm & 59343.37 & c & 20.61 & $\cdots$ & T \\ 
%2022lvm & 59347.40 & c & 20.49 & $\cdots$ & T \\ 
%2022lvm & 59351.51 & c & 20.20 & $\cdots$ & T \\ 
%2022lvm & 59355.55 & c & 19.21 & $\cdots$ & T \\ 
%2022lvm & 59369.39 & c & 20.81 & $\cdots$ & T \\ 
%2022lvm & 59373.37 & c & 20.71 & $\cdots$ & T \\ 
%2022lvm & 59377.36 & c & 20.81 & $\cdots$ & T \\ 
%2022lvm & 59403.34 & c & 20.80 & $\cdots$ & T \\ 
%2022lvm & 59407.30 & c & 18.24 & $\cdots$ & T \\ 
%2022lvm & 59425.30 & c & 20.71 & $\cdots$ & T \\ 
%2022lvm & 59429.33 & c & 20.49 & $\cdots$ & T \\ 
%2022lvm & 59433.30 & c & 20.64 & $\cdots$ & T \\ 
%2022lvm & 59437.26 & c & 20.62 & $\cdots$ & T \\ 
%2022lvm & 59591.60 & c & 20.10 & $\cdots$ & T \\ 
%2022lvm & 59613.63 & c & 20.52 & $\cdots$ & T \\ 
%2022lvm & 59614.59 & c & 20.55 & $\cdots$ & T \\ 
%2022lvm & 59617.56 & c & 20.25 & $\cdots$ & T \\ 
%2022lvm & 59618.61 & c & 20.55 & $\cdots$ & T \\ 
%2022lvm & 59621.60 & c & 20.49 & $\cdots$ & T \\ 
%2022lvm & 59637.56 & c & 20.39 & $\cdots$ & T \\ 
%2022lvm & 59638.53 & c & 20.41 & $\cdots$ & T \\ 
%2022lvm & 59641.50 & c & 20.09 & $\cdots$ & T \\ 
%2022lvm & 59642.65 & c & 19.75 & $\cdots$ & T \\ 
%2022lvm & 59645.54 & c & 19.78 & $\cdots$ & T \\ 
%2022lvm & 59646.54 & c & 19.18 & $\cdots$ & T \\ 
%2022lvm & 59665.48 & c & 20.55 & $\cdots$ & T \\ 
%2022lvm & 59666.49 & c & 20.46 & $\cdots$ & T \\ 
%2022lvm & 59669.49 & c & 20.44 & $\cdots$ & T \\ 
%2022lvm & 59670.43 & c & 20.31 & $\cdots$ & T \\ 
%2022lvm & 59673.47 & c & 19.35 & $\cdots$ & T \\ 
%2022lvm & 59677.45 & c & 20.34 & $\cdots$ & T \\ 
%2022lvm & 59678.41 & c & 20.20 & $\cdots$ & T \\ 
%2022lvm & 59681.40 & c & 19.46 & $\cdots$ & T \\ 
%2022lvm & 59693.47 & c & 19.58 & $\cdots$ & T \\ 
%2022lvm & 59694.43 & c & 20.22 & $\cdots$ & T \\ 
%2022lvm & 59697.40 & c & 18.45 & $\cdots$ & T \\ 
%2022lvm & 59698.47 & c & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59721.42 & c & 20.39 & $\cdots$ & T \\ 
%2022lvm & 59722.42 & c & 20.39 & $\cdots$ & T \\ 
%2022lvm & 59725.41 & c & 20.29 & $\cdots$ & T \\ 
%2022lvm & 59726.42 & c & 20.44 & $\cdots$ & T \\ 
%2022lvm & 59729.41 & c & 20.39 & $\cdots$ & T \\ 
%2022lvm & 59730.40 & c & 20.09 & $\cdots$ & T \\ 
%2022lvm & 59733.37 & c & 20.28 & 0.18 & F \\ 
%2022lvm & 59734.35 & c & 18.53 & $\cdots$ & T \\ 
%2022lvm & 59749.38 & c & 19.04 & 0.06 & F \\ 
%2022lvm & 59750.34 & c & 19.11 & 0.07 & F \\ 
%2022lvm & 59753.37 & c & 19.11 & 0.07 & F \\ 
%2022lvm & 59754.36 & c & 18.89 & 0.06 & F \\ 
%2022lvm & 59757.38 & c & 18.42 & $\cdots$ & T \\ 
%2022lvm & 59758.32 & c & 18.92 & 0.07 & F \\ 
%2022lvm & 59762.38 & c & 19.27 & 0.17 & F \\ 
%2022lvm & 59778.32 & c & 19.31 & 0.09 & F \\ 
%2022lvm & 59781.32 & c & 19.38 & 0.27 & F \\ 
%2022lvm & 59782.36 & c & 19.84 & 0.12 & F \\ 
%2022lvm & 59785.36 & c & 19.63 & 0.11 & F \\ 
%2022lvm & 59786.31 & c & 19.30 & 0.07 & F \\ 
%2022lvm & 59790.26 & c & 19.45 & 0.09 & F \\ 
%2022lvm & 59793.27 & c & 19.29 & 0.07 & F \\ 
%2022lvm & 59810.29 & c & 19.54 & 0.10 & F \\ 
%2022lvm & 59813.29 & c & 19.68 & 0.17 & F \\ 
%2022lvm & 59821.26 & c & 20.01 & 0.17 & F \\ 
%2022lvm & 59837.24 & c & 19.83 & 0.18 & F \\ 
%2022lvm & 59840.23 & c & 20.01 & 0.27 & F \\ 
%2022lvm & 59843.25 & c & 19.79 & 0.22 & F \\ 
%2022lvm & 59844.24 & c & 19.79 & 0.16 & F \\ 
%2022lvm & 59848.22 & c & 19.48 & $\cdots$ & T \\ 
%2022lvm & 59851.22 & c & 19.75 & 0.26 & F \\ 
%2022lvm & 58205.57 & o & 19.39 & $\cdots$ & T \\ 
%2022lvm & 58213.57 & o & 20.04 & $\cdots$ & T \\ 
%2022lvm & 58221.56 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 58243.50 & o & 19.07 & $\cdots$ & T \\ 
%2022lvm & 58260.50 & o & 18.26 & $\cdots$ & T \\ 
%2022lvm & 58269.43 & o & 19.53 & $\cdots$ & T \\ 
%2022lvm & 58281.42 & o & 20.29 & $\cdots$ & T \\ 
%2022lvm & 58291.40 & o & 20.05 & $\cdots$ & T \\ 
%2022lvm & 58321.33 & o & 19.41 & $\cdots$ & T \\ 
%2022lvm & 58327.30 & o & 19.71 & $\cdots$ & T \\ 
%2022lvm & 58347.29 & o & 20.27 & $\cdots$ & T \\ 
%2022lvm & 58351.29 & o & 19.75 & $\cdots$ & T \\ 
%2022lvm & 58367.30 & o & 19.50 & $\cdots$ & T \\ 
%2022lvm & 58369.30 & o & 18.84 & $\cdots$ & T \\ 
%2022lvm & 58545.58 & o & 20.21 & $\cdots$ & T \\ 
%2022lvm & 58561.57 & o & 19.69 & $\cdots$ & T \\ 
%2022lvm & 58567.55 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 58569.53 & o & 19.94 & $\cdots$ & T \\ 
%2022lvm & 58593.54 & o & 19.17 & $\cdots$ & T \\ 
%2022lvm & 58598.50 & o & 19.99 & $\cdots$ & T \\ 
%2022lvm & 58599.50 & o & 20.21 & $\cdots$ & T \\ 
%2022lvm & 58615.39 & o & 20.24 & $\cdots$ & T \\ 
%2022lvm & 58617.48 & o & 19.68 & $\cdots$ & T \\ 
%2022lvm & 58619.48 & o & 19.61 & $\cdots$ & T \\ 
%2022lvm & 58627.55 & o & 20.07 & $\cdots$ & T \\ 
%2022lvm & 58645.34 & o & 19.87 & $\cdots$ & T \\ 
%2022lvm & 58649.43 & o & 18.61 & $\cdots$ & T \\ 
%2022lvm & 58665.37 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 58671.37 & o & 20.17 & $\cdots$ & T \\ 
%2022lvm & 58685.31 & o & 20.23 & $\cdots$ & T \\ 
%2022lvm & 58693.26 & o & 20.05 & $\cdots$ & T \\ 
%2022lvm & 58705.34 & o & 18.86 & $\cdots$ & T \\ 
%2022lvm & 58709.25 & o & 18.97 & $\cdots$ & T \\ 
%2022lvm & 58713.28 & o & 19.58 & $\cdots$ & T \\ 
%2022lvm & 58829.64 & o & 19.10 & $\cdots$ & T \\ 
%2022lvm & 58869.55 & o & 20.02 & $\cdots$ & T \\ 
%2022lvm & 58873.65 & o & 20.37 & $\cdots$ & T \\ 
%2022lvm & 58877.66 & o & 20.34 & $\cdots$ & T \\ 
%2022lvm & 58881.66 & o & 20.45 & $\cdots$ & T \\ 
%2022lvm & 58885.61 & o & 19.14 & $\cdots$ & T \\ 
%2022lvm & 58901.57 & o & 20.62 & $\cdots$ & T \\ 
%2022lvm & 58905.63 & o & 20.04 & $\cdots$ & T \\ 
%2022lvm & 58913.59 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 58917.54 & o & 19.57 & $\cdots$ & T \\ 
%2022lvm & 58921.63 & o & 18.40 & $\cdots$ & T \\ 
%2022lvm & 58925.61 & o & 19.96 & $\cdots$ & T \\ 
%2022lvm & 58933.53 & o & 20.33 & $\cdots$ & T \\ 
%2022lvm & 58937.56 & o & 20.48 & $\cdots$ & T \\ 
%2022lvm & 58941.49 & o & 19.61 & $\cdots$ & T \\ 
%2022lvm & 58943.52 & o & 19.51 & $\cdots$ & T \\ 
%2022lvm & 58945.52 & o & 19.25 & $\cdots$ & T \\ 
%2022lvm & 58947.54 & o & 18.63 & $\cdots$ & T \\ 
%2022lvm & 58948.46 & o & 19.56 & $\cdots$ & T \\ 
%2022lvm & 58951.51 & o & 19.64 & $\cdots$ & T \\ 
%2022lvm & 58953.49 & o & 20.35 & $\cdots$ & T \\ 
%2022lvm & 58957.49 & o & 20.46 & $\cdots$ & T \\ 
%2022lvm & 58961.47 & o & 20.28 & $\cdots$ & T \\ 
%2022lvm & 58965.42 & o & 20.21 & $\cdots$ & T \\ 
%2022lvm & 58969.50 & o & 20.24 & $\cdots$ & T \\ 
%2022lvm & 58971.45 & o & 20.17 & $\cdots$ & T \\ 
%2022lvm & 58973.37 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 58975.38 & o & 19.12 & $\cdots$ & T \\ 
%2022lvm & 58977.47 & o & 19.63 & $\cdots$ & T \\ 
%2022lvm & 58979.46 & o & 19.84 & $\cdots$ & T \\ 
%2022lvm & 58981.42 & o & 20.28 & $\cdots$ & T \\ 
%2022lvm & 58985.42 & o & 20.48 & $\cdots$ & T \\ 
%2022lvm & 58989.43 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 58993.44 & o & 19.84 & $\cdots$ & T \\ 
%2022lvm & 58997.41 & o & 17.45 & $\cdots$ & T \\ 
%2022lvm & 58999.33 & o & 20.24 & $\cdots$ & T \\ 
%2022lvm & 59001.42 & o & 20.11 & $\cdots$ & T \\ 
%2022lvm & 59003.40 & o & 19.93 & $\cdots$ & T \\ 
%2022lvm & 59005.38 & o & 19.75 & $\cdots$ & T \\ 
%2022lvm & 59007.37 & o & 19.97 & $\cdots$ & T \\ 
%2022lvm & 59009.39 & o & 19.19 & $\cdots$ & T \\ 
%2022lvm & 59013.39 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 59017.37 & o & 20.46 & $\cdots$ & T \\ 
%2022lvm & 59021.33 & o & 20.54 & $\cdots$ & T \\ 
%2022lvm & 59025.31 & o & 20.57 & $\cdots$ & T \\ 
%2022lvm & 59027.33 & o & 20.35 & $\cdots$ & T \\ 
%2022lvm & 59029.34 & o & 20.13 & $\cdots$ & T \\ 
%2022lvm & 59031.33 & o & 19.87 & $\cdots$ & T \\ 
%2022lvm & 59033.36 & o & 19.84 & $\cdots$ & T \\ 
%2022lvm & 59035.35 & o & 19.53 & $\cdots$ & T \\ 
%2022lvm & 59037.32 & o & 20.28 & $\cdots$ & T \\ 
%2022lvm & 59039.33 & o & 20.38 & $\cdots$ & T \\ 
%2022lvm & 59041.34 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 59045.32 & o & 18.09 & $\cdots$ & T \\ 
%2022lvm & 59053.33 & o & 20.17 & $\cdots$ & T \\ 
%2022lvm & 59055.29 & o & 20.30 & $\cdots$ & T \\ 
%2022lvm & 59057.30 & o & 19.65 & $\cdots$ & T \\ 
%2022lvm & 59059.32 & o & 19.78 & $\cdots$ & T \\ 
%2022lvm & 59061.26 & o & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59063.26 & o & 18.42 & $\cdots$ & T \\ 
%2022lvm & 59065.31 & o & 19.81 & $\cdots$ & T \\ 
%2022lvm & 59069.27 & o & 20.51 & $\cdots$ & T \\ 
%2022lvm & 59073.30 & o & 20.50 & $\cdots$ & T \\ 
%2022lvm & 59077.29 & o & 20.68 & $\cdots$ & T \\ 
%2022lvm & 59085.24 & o & 19.77 & $\cdots$ & T \\ 
%2022lvm & 59089.26 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 59097.25 & o & 20.46 & $\cdots$ & T \\ 
%2022lvm & 59105.24 & o & 17.49 & $\cdots$ & T \\ 
%2022lvm & 59113.22 & o & 17.91 & $\cdots$ & T \\ 
%2022lvm & 59115.23 & o & 19.60 & $\cdots$ & T \\ 
%2022lvm & 59121.22 & o & 19.41 & $\cdots$ & T \\ 
%2022lvm & 59123.22 & o & 18.55 & $\cdots$ & T \\ 
%2022lvm & 59221.66 & o & 19.87 & $\cdots$ & T \\ 
%2022lvm & 59245.57 & o & 19.87 & $\cdots$ & T \\ 
%2022lvm & 59251.62 & o & 20.51 & $\cdots$ & T \\ 
%2022lvm & 59269.49 & o & 19.35 & $\cdots$ & T \\ 
%2022lvm & 59277.57 & o & 20.26 & $\cdots$ & T \\ 
%2022lvm & 59293.51 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 59297.54 & o & 20.49 & $\cdots$ & T \\ 
%2022lvm & 59299.47 & o & 18.52 & $\cdots$ & T \\ 
%2022lvm & 59303.46 & o & 19.37 & $\cdots$ & T \\ 
%2022lvm & 59305.50 & o & 19.96 & $\cdots$ & T \\ 
%2022lvm & 59319.45 & o & 20.40 & $\cdots$ & T \\ 
%2022lvm & 59323.43 & o & 20.30 & $\cdots$ & T \\ 
%2022lvm & 59327.41 & o & 19.94 & $\cdots$ & T \\ 
%2022lvm & 59329.47 & o & 19.50 & $\cdots$ & T \\ 
%2022lvm & 59331.46 & o & 18.62 & $\cdots$ & T \\ 
%2022lvm & 59333.53 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 59335.39 & o & 20.24 & $\cdots$ & T \\ 
%2022lvm & 59337.49 & o & 19.39 & $\cdots$ & T \\ 
%2022lvm & 59341.57 & o & 20.30 & $\cdots$ & T \\ 
%2022lvm & 59345.50 & o & 20.26 & $\cdots$ & T \\ 
%2022lvm & 59349.39 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 59353.32 & o & 20.54 & $\cdots$ & T \\ 
%2022lvm & 59357.43 & o & 19.84 & $\cdots$ & T \\ 
%2022lvm & 59359.42 & o & 19.03 & $\cdots$ & T \\ 
%2022lvm & 59361.44 & o & 19.65 & $\cdots$ & T \\ 
%2022lvm & 59363.44 & o & 19.96 & $\cdots$ & T \\ 
%2022lvm & 59367.37 & o & 20.51 & $\cdots$ & T \\ 
%2022lvm & 59371.50 & o & 20.24 & $\cdots$ & T \\ 
%2022lvm & 59381.33 & o & 20.11 & $\cdots$ & T \\ 
%2022lvm & 59382.41 & o & 20.43 & $\cdots$ & T \\ 
%2022lvm & 59383.34 & o & 20.01 & $\cdots$ & T \\ 
%2022lvm & 59387.38 & o & 19.61 & $\cdots$ & T \\ 
%2022lvm & 59389.32 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59391.34 & o & 20.19 & $\cdots$ & T \\ 
%2022lvm & 59393.36 & o & 20.26 & $\cdots$ & T \\ 
%2022lvm & 59397.37 & o & 20.47 & $\cdots$ & T \\ 
%2022lvm & 59401.35 & o & 20.63 & $\cdots$ & T \\ 
%2022lvm & 59405.29 & o & 20.60 & $\cdots$ & T \\ 
%2022lvm & 59409.31 & o & 19.79 & $\cdots$ & T \\ 
%2022lvm & 59413.29 & o & 19.96 & $\cdots$ & T \\ 
%2022lvm & 59415.30 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59417.33 & o & 18.77 & $\cdots$ & T \\ 
%2022lvm & 59419.31 & o & 19.34 & $\cdots$ & T \\ 
%2022lvm & 59427.32 & o & 20.11 & $\cdots$ & T \\ 
%2022lvm & 59431.31 & o & 20.35 & $\cdots$ & T \\ 
%2022lvm & 59435.30 & o & 19.90 & $\cdots$ & T \\ 
%2022lvm & 59439.26 & o & 19.77 & $\cdots$ & T \\ 
%2022lvm & 59441.29 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 59443.29 & o & 19.86 & $\cdots$ & T \\ 
%2022lvm & 59445.25 & o & 19.80 & $\cdots$ & T \\ 
%2022lvm & 59449.32 & o & 19.55 & $\cdots$ & T \\ 
%2022lvm & 59451.28 & o & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59457.27 & o & 18.22 & $\cdots$ & T \\ 
%2022lvm & 59461.27 & o & 20.43 & $\cdots$ & T \\ 
%2022lvm & 59465.25 & o & 20.43 & $\cdots$ & T \\ 
%2022lvm & 59475.23 & o & 19.10 & $\cdots$ & T \\ 
%2022lvm & 59481.23 & o & 19.55 & $\cdots$ & T \\ 
%2022lvm & 59483.22 & o & 19.46 & $\cdots$ & T \\ 
%2022lvm & 59487.22 & o & 18.73 & $\cdots$ & T \\ 
%2022lvm & 59565.65 & o & 19.38 & $\cdots$ & T \\ 
%2022lvm & 59589.53 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59593.63 & o & 20.11 & $\cdots$ & T \\ 
%2022lvm & 59597.57 & o & 18.97 & $\cdots$ & T \\ 
%2022lvm & 59601.64 & o & 19.56 & $\cdots$ & T \\ 
%2022lvm & 59603.63 & o & 20.25 & $\cdots$ & T \\ 
%2022lvm & 59606.57 & o & 19.94 & $\cdots$ & T \\ 
%2022lvm & 59607.59 & o & 19.54 & $\cdots$ & T \\ 
%2022lvm & 59609.57 & o & 20.52 & $\cdots$ & T \\ 
%2022lvm & 59610.62 & o & 20.07 & $\cdots$ & T \\ 
%2022lvm & 59612.55 & o & 20.11 & $\cdots$ & T \\ 
%2022lvm & 59615.56 & o & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59619.62 & o & 20.05 & $\cdots$ & T \\ 
%2022lvm & 59620.54 & o & 19.98 & $\cdots$ & T \\ 
%2022lvm & 59622.52 & o & 20.00 & $\cdots$ & T \\ 
%2022lvm & 59623.52 & o & 19.60 & $\cdots$ & T \\ 
%2022lvm & 59624.57 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59625.51 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59626.57 & o & 19.63 & $\cdots$ & T \\ 
%2022lvm & 59627.59 & o & 18.89 & $\cdots$ & T \\ 
%2022lvm & 59630.57 & o & 19.81 & $\cdots$ & T \\ 
%2022lvm & 59631.54 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59632.57 & o & 19.41 & $\cdots$ & T \\ 
%2022lvm & 59633.54 & o & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59634.64 & o & 20.28 & $\cdots$ & T \\ 
%2022lvm & 59635.59 & o & 20.13 & $\cdots$ & T \\ 
%2022lvm & 59636.53 & o & 20.28 & $\cdots$ & T \\ 
%2022lvm & 59639.53 & o & 20.19 & $\cdots$ & T \\ 
%2022lvm & 59640.58 & o & 20.24 & $\cdots$ & T \\ 
%2022lvm & 59643.51 & o & 20.13 & $\cdots$ & T \\ 
%2022lvm & 59644.52 & o & 20.13 & $\cdots$ & T \\ 
%2022lvm & 59647.54 & o & 19.83 & $\cdots$ & T \\ 
%2022lvm & 59649.49 & o & 20.17 & $\cdots$ & T \\ 
%2022lvm & 59651.50 & o & 19.84 & $\cdots$ & T \\ 
%2022lvm & 59653.51 & o & 18.45 & $\cdots$ & T \\ 
%2022lvm & 59654.46 & o & 19.56 & $\cdots$ & T \\ 
%2022lvm & 59655.47 & o & 17.99 & $\cdots$ & T \\ 
%2022lvm & 59656.54 & o & 17.46 & $\cdots$ & T \\ 
%2022lvm & 59657.47 & o & 19.04 & $\cdots$ & T \\ 
%2022lvm & 59658.51 & o & 19.50 & $\cdots$ & T \\ 
%2022lvm & 59659.55 & o & 19.40 & $\cdots$ & T \\ 
%2022lvm & 59660.48 & o & 19.75 & $\cdots$ & T \\ 
%2022lvm & 59661.51 & o & 21.65 & $\cdots$ & T \\ 
%2022lvm & 59662.49 & o & 19.77 & $\cdots$ & T \\ 
%2022lvm & 59664.57 & o & 20.01 & $\cdots$ & T \\ 
%2022lvm & 59667.53 & o & 19.14 & $\cdots$ & T \\ 
%2022lvm & 59671.45 & o & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59672.47 & o & 19.91 & $\cdots$ & T \\ 
%2022lvm & 59679.57 & o & 19.90 & $\cdots$ & T \\ 
%2022lvm & 59682.43 & o & 19.63 & $\cdots$ & T \\ 
%2022lvm & 59683.49 & o & 19.16 & $\cdots$ & T \\ 
%2022lvm & 59684.41 & o & 19.23 & $\cdots$ & T \\ 
%2022lvm & 59689.42 & o & 19.72 & $\cdots$ & T \\ 
%2022lvm & 59690.48 & o & 20.11 & $\cdots$ & T \\ 
%2022lvm & 59692.47 & o & 19.74 & $\cdots$ & T \\ 
%2022lvm & 59695.43 & o & 20.05 & $\cdots$ & T \\ 
%2022lvm & 59696.47 & o & 20.36 & $\cdots$ & T \\ 
%2022lvm & 59699.46 & o & 19.64 & $\cdots$ & T \\ 
%2022lvm & 59705.37 & o & 20.28 & $\cdots$ & T \\ 
%2022lvm & 59708.39 & o & 19.81 & $\cdots$ & T \\ 
%2022lvm & 59710.37 & o & 19.78 & $\cdots$ & T \\ 
%2022lvm & 59711.39 & o & 19.51 & $\cdots$ & T \\ 
%2022lvm & 59712.43 & o & 19.32 & $\cdots$ & T \\ 
%2022lvm & 59713.15 & o & 18.95 & $\cdots$ & T \\ 
%2022lvm & 59714.44 & o & 19.22 & $\cdots$ & T \\ 
%2022lvm & 59715.42 & o & 19.09 & $\cdots$ & T \\ 
%2022lvm & 59716.42 & o & 19.12 & $\cdots$ & T \\ 
%2022lvm & 59717.43 & o & 19.80 & $\cdots$ & T \\ 
%2022lvm & 59719.43 & o & 19.65 & $\cdots$ & T \\ 
%2022lvm & 59720.43 & o & 20.03 & $\cdots$ & T \\ 
%2022lvm & 59723.41 & o & 20.21 & $\cdots$ & T \\ 
%2022lvm & 59724.42 & o & 20.15 & $\cdots$ & T \\ 
%2022lvm & 59727.40 & o & 19.10 & $\cdots$ & T \\ 
%2022lvm & 59728.42 & o & 18.17 & $\cdots$ & T \\ 
%2022lvm & 59731.37 & o & 20.09 & $\cdots$ & T \\ 
%2022lvm & 59732.36 & o & 20.09 & $\cdots$ & T \\ 
%2022lvm & 59735.39 & o & 20.01 & 0.21 & F \\ 
%2022lvm & 59736.40 & o & 19.72 & 0.14 & F \\ 
%2022lvm & 59737.39 & o & 19.82 & 0.14 & F \\ 
%2022lvm & 59739.38 & o & 19.47 & 0.14 & F \\ 
%2022lvm & 59740.37 & o & 19.69 & 0.22 & F \\ 
%2022lvm & 59741.38 & o & 19.88 & 0.24 & F \\ 
%2022lvm & 59743.34 & o & 19.08 & $\cdots$ & T \\ 
%2022lvm & 59744.39 & o & 18.82 & $\cdots$ & T \\ 
%2022lvm & 59746.37 & o & 19.39 & 0.16 & F \\ 
%2022lvm & 59747.37 & o & 19.20 & 0.10 & F \\ 
%2022lvm & 59748.32 & o & 19.10 & 0.09 & F \\ 
%2022lvm & 59751.32 & o & 19.16 & 0.08 & F \\ 
%2022lvm & 59752.35 & o & 19.03 & 0.07 & F \\ 
%2022lvm & 59755.37 & o & 19.14 & 0.08 & F \\ 
%2022lvm & 59756.38 & o & 19.09 & 0.08 & F \\ 
%2022lvm & 59759.32 & o & 19.14 & 0.09 & F \\ 
%2022lvm & 59760.36 & o & 18.99 & 0.07 & F \\ 
%2022lvm & 59763.31 & o & 18.94 & 0.07 & F \\ 
%2022lvm & 59764.30 & o & 18.87 & 0.08 & F \\ 
%2022lvm & 59765.30 & o & 19.07 & 0.17 & F \\ 
%2022lvm & 59766.30 & o & 19.04 & 0.08 & F \\ 
%2022lvm & 59767.30 & o & 18.95 & 0.08 & F \\ 
%2022lvm & 59768.36 & o & 18.73 & 0.09 & F \\ 
%2022lvm & 59769.30 & o & 18.82 & 0.09 & F \\ 
%2022lvm & 59770.34 & o & 19.01 & 0.11 & F \\ 
%2022lvm & 59771.34 & o & 18.71 & 0.17 & F \\ 
%2022lvm & 59772.30 & o & 18.70 & 0.13 & F \\ 
%2022lvm & 59774.29 & o & 18.93 & 0.09 & F \\ 
%2022lvm & 59775.30 & o & 19.12 & 0.13 & F \\ 
%2022lvm & 59776.33 & o & 19.00 & 0.10 & F \\ 
%2022lvm & 59779.33 & o & 19.11 & 0.08 & F \\ 
%2022lvm & 59780.27 & o & 19.16 & 0.08 & F \\ 
%2022lvm & 59783.30 & o & 19.15 & 0.18 & F \\ 
%2022lvm & 59787.30 & o & 19.04 & 0.08 & F \\ 
%2022lvm & 59788.26 & o & 19.15 & 0.09 & F \\ 
%2022lvm & 59791.26 & o & 19.14 & 0.08 & F \\ 
%2022lvm & 59792.26 & o & 19.07 & 0.09 & F \\ 
%2022lvm & 59794.30 & o & 18.95 & 0.08 & F \\ 
%2022lvm & 59795.33 & o & 19.01 & 0.10 & F \\ 
%2022lvm & 59796.26 & o & 19.34 & 0.14 & F \\ 
%2022lvm & 59797.34 & o & 19.15 & 0.18 & F \\ 
%2022lvm & 59799.25 & o & 18.95 & 0.10 & F \\ 
%2022lvm & 59800.28 & o & 19.59 & 0.19 & F \\ 
%2022lvm & 59801.26 & o & 18.99 & 0.14 & F \\ 
%2022lvm & 59803.28 & o & 17.27 & $\cdots$ & T \\ 
%2022lvm & 59804.25 & o & 19.19 & 0.15 & F \\ 
%2022lvm & 59805.30 & o & 19.26 & 0.10 & F \\ 
%2022lvm & 59806.25 & o & 19.21 & 0.20 & F \\ 
%2022lvm & 59807.25 & o & 19.32 & 0.20 & F \\ 
%2022lvm & 59808.31 & o & 19.06 & 0.09 & F \\ 
%2022lvm & 59811.33 & o & 19.56 & 0.14 & F \\ 
%2022lvm & 59812.28 & o & 19.32 & 0.10 & F \\ 
%2022lvm & 59815.27 & o & 19.41 & 0.15 & F \\ 
%2022lvm & 59816.27 & o & 19.37 & 0.19 & F \\ 
%2022lvm & 59819.25 & o & 19.75 & 0.16 & F \\ 
%2022lvm & 59824.25 & o & 19.24 & 0.13 & F \\ 
%2022lvm & 59827.24 & o & 19.35 & 0.16 & F \\ 
%2022lvm & 59835.24 & o & 19.29 & 0.10 & F \\ 
%2022lvm & 59841.24 & o & 19.25 & 0.13 & F \\ 
%2022lvm & 59842.23 & o & 19.47 & 0.21 & F \\ 
%2022lvm & 59845.23 & o & 19.54 & 0.21 & F \\ 
%2022lvm & 59850.22 & o & 19.31 & 0.22 & F \\ 
%2022mma & 58307.38 & c & 20.23 & $\cdots$ & T \\ 
%2022mma & 58311.37 & c & 20.34 & $\cdots$ & T \\ 
%2022mma & 58603.49 & c & 20.40 & $\cdots$ & T \\ 
%2022mma & 58607.48 & c & 20.16 & $\cdots$ & T \\ 
%2022mma & 58663.29 & c & 20.25 & $\cdots$ & T \\ 
%2022mma & 58691.38 & c & 20.46 & $\cdots$ & T \\ 
%2022mma & 58723.29 & c & 20.28 & $\cdots$ & T \\ 
%2022mma & 58871.54 & c & 20.43 & $\cdots$ & T \\ 
%2022mma & 58883.61 & c & 20.38 & $\cdots$ & T \\ 
%2022mma & 58931.54 & c & 20.57 & $\cdots$ & T \\ 
%2022mma & 58987.43 & c & 19.89 & $\cdots$ & T \\ 
%2022mma & 59103.24 & c & 20.01 & $\cdots$ & T \\ 
%2022mma & 59197.65 & c & 19.90 & $\cdots$ & T \\ 
%2022mma & 59231.61 & c & 20.38 & $\cdots$ & T \\ 
%2022mma & 59255.56 & c & 20.51 & $\cdots$ & T \\ 
%2022mma & 59267.58 & c & 20.57 & $\cdots$ & T \\ 
%2022mma & 59287.64 & c & 20.46 & $\cdots$ & T \\ 
%2022mma & 59291.50 & c & 20.34 & $\cdots$ & T \\ 
%2022mma & 59309.49 & c & 20.55 & $\cdots$ & T \\ 
%2022mma & 59317.42 & c & 20.48 & $\cdots$ & T \\ 
%2022mma & 59321.45 & c & 20.77 & $\cdots$ & T \\ 
%2022mma & 59339.39 & c & 19.47 & $\cdots$ & T \\ 
%2022mma & 59343.37 & c & 20.48 & $\cdots$ & T \\ 
%2022mma & 59347.40 & c & 20.54 & $\cdots$ & T \\ 
%2022mma & 59351.49 & c & 20.04 & $\cdots$ & T \\ 
%2022mma & 59355.54 & c & 19.42 & $\cdots$ & T \\ 
%2022mma & 59369.48 & c & 20.54 & $\cdots$ & T \\ 
%2022mma & 59373.39 & c & 20.77 & $\cdots$ & T \\ 
%2022mma & 59377.35 & c & 20.85 & $\cdots$ & T \\ 
%2022mma & 59403.33 & c & 20.78 & $\cdots$ & T \\ 
%2022mma & 59407.29 & c & 18.44 & $\cdots$ & T \\ 
%2022mma & 59424.34 & c & 20.38 & $\cdots$ & T \\ 
%2022mma & 59425.35 & c & 20.30 & $\cdots$ & T \\ 
%2022mma & 59429.30 & c & 20.57 & $\cdots$ & T \\ 
%2022mma & 59433.30 & c & 20.54 & $\cdots$ & T \\ 
%2022mma & 59437.25 & c & 20.50 & $\cdots$ & T \\ 
%2022mma & 59591.61 & c & 19.77 & $\cdots$ & T \\ 
%2022mma & 59613.62 & c & 20.23 & $\cdots$ & T \\ 
%2022mma & 59617.56 & c & 20.30 & $\cdots$ & T \\ 
%2022mma & 59620.60 & c & 20.35 & $\cdots$ & T \\ 
%2022mma & 59640.58 & c & 20.48 & $\cdots$ & T \\ 
%2022mma & 59644.64 & c & 19.71 & $\cdots$ & T \\ 
%2022mma & 59648.56 & c & 19.87 & $\cdots$ & T \\ 
%2022mma & 59651.31 & c & 20.23 & $\cdots$ & T \\ 
%2022mma & 59666.49 & c & 20.40 & $\cdots$ & T \\ 
%2022mma & 59669.49 & c & 20.35 & $\cdots$ & T \\ 
%2022mma & 59670.50 & c & 20.34 & $\cdots$ & T \\ 
%2022mma & 59672.99 & c & 20.19 & $\cdots$ & T \\ 
%2022mma & 59673.35 & c & 19.55 & $\cdots$ & T \\ 
%2022mma & 59676.53 & c & 20.13 & $\cdots$ & T \\ 
%2022mma & 59677.47 & c & 20.38 & $\cdots$ & T \\ 
%2022mma & 59678.43 & c & 20.17 & $\cdots$ & T \\ 
%2022mma & 59680.44 & c & 19.52 & $\cdots$ & T \\ 
%2022mma & 59681.42 & c & 19.37 & $\cdots$ & T \\ 
%2022mma & 59693.47 & c & 19.80 & $\cdots$ & T \\ 
%2022mma & 59694.42 & c & 20.21 & $\cdots$ & T \\ 
%2022mma & 59697.38 & c & 19.71 & $\cdots$ & T \\ 
%2022mma & 59698.49 & c & 20.00 & $\cdots$ & T \\ 
%2022mma & 59721.41 & c & 20.40 & $\cdots$ & T \\ 
%2022mma & 59722.41 & c & 20.40 & $\cdots$ & T \\ 
%2022mma & 59725.40 & c & 20.40 & $\cdots$ & T \\ 
%2022mma & 59726.40 & c & 20.51 & $\cdots$ & T \\ 
%2022mma & 59729.40 & c & 20.13 & $\cdots$ & T \\ 
%2022mma & 59730.40 & c & 20.23 & $\cdots$ & T \\ 
%2022mma & 59733.37 & c & 20.28 & $\cdots$ & T \\ 
%2022mma & 59749.36 & c & 17.16 & 0.01 & F \\ 
%2022mma & 59750.34 & c & 17.06 & 0.01 & F \\ 
%2022mma & 59753.46 & c & 16.78 & 0.01 & F \\ 
%2022mma & 59754.34 & c & 16.70 & 0.01 & F \\ 
%2022mma & 59756.35 & c & 16.55 & 0.01 & F \\ 
%2022mma & 59758.32 & c & 16.41 & 0.01 & F \\ 
%2022mma & 59760.31 & c & 16.32 & 0.01 & F \\ 
%2022mma & 59781.32 & c & 15.97 & 0.01 & F \\ 
%2022mma & 59782.33 & c & 15.98 & 0.01 & F \\ 
%2022mma & 59785.36 & c & 15.96 & 0.01 & F \\ 
%2022mma & 59786.34 & c & 16.01 & 0.01 & F \\ 
%2022mma & 59788.28 & c & 15.96 & 0.01 & F \\ 
%2022mma & 59790.29 & c & 15.99 & 0.01 & F \\ 
%2022mma & 59791.01 & c & 15.98 & 0.01 & F \\ 
%2022mma & 59793.26 & c & 16.03 & 0.01 & F \\ 
%2022mma & 59809.24 & c & 16.20 & 0.02 & F \\ 
%2022mma & 59810.28 & c & 16.19 & 0.01 & F \\ 
%2022mma & 59813.26 & c & 16.27 & 0.01 & F \\ 
%2022mma & 58221.56 & o & 20.09 & $\cdots$ & T \\ 
%2022mma & 58253.48 & o & 19.74 & $\cdots$ & T \\ 
%2022mma & 58257.45 & o & 20.00 & $\cdots$ & T \\ 
%2022mma & 58261.44 & o & 19.67 & $\cdots$ & T \\ 
%2022mma & 58263.46 & o & 17.90 & $\cdots$ & T \\ 
%2022mma & 58273.43 & o & 19.70 & $\cdots$ & T \\ 
%2022mma & 58274.45 & o & 20.04 & $\cdots$ & T \\ 
%2022mma & 58281.41 & o & 20.02 & $\cdots$ & T \\ 
%2022mma & 58293.39 & o & 19.12 & $\cdots$ & T \\ 
%2022mma & 58296.40 & o & 18.49 & $\cdots$ & T \\ 
%2022mma & 58303.37 & o & 20.22 & $\cdots$ & T \\ 
%2022mma & 58313.32 & o & 20.07 & $\cdots$ & T \\ 
%2022mma & 58337.25 & o & 19.83 & $\cdots$ & T \\ 
%2022mma & 58361.29 & o & 19.38 & $\cdots$ & T \\ 
%2022mma & 58461.64 & o & 19.69 & $\cdots$ & T \\ 
%2022mma & 58479.65 & o & 19.69 & $\cdots$ & T \\ 
%2022mma & 58513.65 & o & 20.11 & $\cdots$ & T \\ 
%2022mma & 58557.51 & o & 20.15 & $\cdots$ & T \\ 
%2022mma & 58567.54 & o & 19.57 & $\cdots$ & T \\ 
%2022mma & 58595.48 & o & 19.83 & $\cdots$ & T \\ 
%2022mma & 58605.47 & o & 20.46 & $\cdots$ & T \\ 
%2022mma & 58613.45 & o & 20.68 & $\cdots$ & T \\ 
%2022mma & 58615.38 & o & 20.11 & $\cdots$ & T \\ 
%2022mma & 58643.38 & o & 20.04 & $\cdots$ & T \\ 
%2022mma & 58671.33 & o & 20.04 & $\cdots$ & T \\ 
%2022mma & 58689.39 & o & 19.02 & $\cdots$ & T \\ 
%2022mma & 58713.27 & o & 19.74 & $\cdots$ & T \\ 
%2022mma & 58721.30 & o & 19.11 & $\cdots$ & T \\ 
%2022mma & 58829.63 & o & 19.22 & $\cdots$ & T \\ 
%2022mma & 58845.62 & o & 20.17 & $\cdots$ & T \\ 
%2022mma & 58867.62 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 58877.58 & o & 20.28 & $\cdots$ & T \\ 
%2022mma & 58885.52 & o & 19.69 & $\cdots$ & T \\ 
%2022mma & 58937.53 & o & 20.36 & $\cdots$ & T \\ 
%2022mma & 58943.56 & o & 20.02 & $\cdots$ & T \\ 
%2022mma & 58951.50 & o & 19.52 & $\cdots$ & T \\ 
%2022mma & 58953.48 & o & 20.31 & $\cdots$ & T \\ 
%2022mma & 58957.48 & o & 20.38 & $\cdots$ & T \\ 
%2022mma & 58961.46 & o & 20.35 & $\cdots$ & T \\ 
%2022mma & 58965.39 & o & 19.88 & $\cdots$ & T \\ 
%2022mma & 58969.46 & o & 20.28 & $\cdots$ & T \\ 
%2022mma & 58971.44 & o & 20.07 & $\cdots$ & T \\ 
%2022mma & 58973.37 & o & 19.51 & $\cdots$ & T \\ 
%2022mma & 58977.46 & o & 19.21 & $\cdots$ & T \\ 
%2022mma & 58979.45 & o & 19.74 & $\cdots$ & T \\ 
%2022mma & 58981.42 & o & 20.26 & $\cdots$ & T \\ 
%2022mma & 58985.41 & o & 20.45 & $\cdots$ & T \\ 
%2022mma & 58989.41 & o & 20.48 & $\cdots$ & T \\ 
%2022mma & 58993.42 & o & 20.01 & $\cdots$ & T \\ 
%2022mma & 58997.37 & o & 18.75 & $\cdots$ & T \\ 
%2022mma & 58999.39 & o & 20.22 & $\cdots$ & T \\ 
%2022mma & 59001.40 & o & 20.19 & $\cdots$ & T \\ 
%2022mma & 59005.37 & o & 19.72 & $\cdots$ & T \\ 
%2022mma & 59006.38 & o & 19.89 & $\cdots$ & T \\ 
%2022mma & 59007.35 & o & 19.94 & $\cdots$ & T \\ 
%2022mma & 59008.39 & o & 19.29 & $\cdots$ & T \\ 
%2022mma & 59009.39 & o & 19.61 & $\cdots$ & T \\ 
%2022mma & 59013.38 & o & 20.41 & $\cdots$ & T \\ 
%2022mma & 59017.36 & o & 20.35 & $\cdots$ & T \\ 
%2022mma & 59021.33 & o & 20.41 & $\cdots$ & T \\ 
%2022mma & 59025.32 & o & 20.43 & $\cdots$ & T \\ 
%2022mma & 59027.32 & o & 20.38 & $\cdots$ & T \\ 
%2022mma & 59031.32 & o & 19.76 & $\cdots$ & T \\ 
%2022mma & 59033.34 & o & 19.86 & $\cdots$ & T \\ 
%2022mma & 59034.38 & o & 19.43 & $\cdots$ & T \\ 
%2022mma & 59035.36 & o & 19.43 & $\cdots$ & T \\ 
%2022mma & 59037.31 & o & 20.31 & $\cdots$ & T \\ 
%2022mma & 59039.31 & o & 20.15 & $\cdots$ & T \\ 
%2022mma & 59041.33 & o & 20.41 & $\cdots$ & T \\ 
%2022mma & 59053.31 & o & 20.44 & $\cdots$ & T \\ 
%2022mma & 59055.28 & o & 20.20 & $\cdots$ & T \\ 
%2022mma & 59059.31 & o & 19.67 & $\cdots$ & T \\ 
%2022mma & 59061.27 & o & 20.06 & $\cdots$ & T \\ 
%2022mma & 59063.25 & o & 14.58 & $\cdots$ & T \\ 
%2022mma & 59065.31 & o & 19.59 & $\cdots$ & T \\ 
%2022mma & 59069.26 & o & 20.22 & $\cdots$ & T \\ 
%2022mma & 59073.29 & o & 20.28 & $\cdots$ & T \\ 
%2022mma & 59077.28 & o & 20.41 & $\cdots$ & T \\ 
%2022mma & 59089.25 & o & 20.02 & $\cdots$ & T \\ 
%2022mma & 59097.25 & o & 20.42 & $\cdots$ & T \\ 
%2022mma & 59113.21 & o & 16.94 & $\cdots$ & T \\ 
%2022mma & 59115.23 & o & 18.93 & $\cdots$ & T \\ 
%2022mma & 59189.64 & o & 19.29 & $\cdots$ & T \\ 
%2022mma & 59221.66 & o & 19.80 & $\cdots$ & T \\ 
%2022mma & 59245.57 & o & 19.80 & $\cdots$ & T \\ 
%2022mma & 59246.57 & o & 19.62 & $\cdots$ & T \\ 
%2022mma & 59251.63 & o & 20.30 & $\cdots$ & T \\ 
%2022mma & 59269.47 & o & 19.43 & $\cdots$ & T \\ 
%2022mma & 59277.57 & o & 20.09 & $\cdots$ & T \\ 
%2022mma & 59293.50 & o & 20.43 & $\cdots$ & T \\ 
%2022mma & 59297.50 & o & 20.12 & $\cdots$ & T \\ 
%2022mma & 59299.48 & o & 18.40 & $\cdots$ & T \\ 
%2022mma & 59300.43 & o & 18.02 & $\cdots$ & T \\ 
%2022mma & 59305.48 & o & 19.90 & $\cdots$ & T \\ 
%2022mma & 59319.45 & o & 20.33 & $\cdots$ & T \\ 
%2022mma & 59323.42 & o & 20.28 & $\cdots$ & T \\ 
%2022mma & 59327.40 & o & 19.71 & $\cdots$ & T \\ 
%2022mma & 59328.40 & o & 19.49 & $\cdots$ & T \\ 
%2022mma & 59332.50 & o & 19.51 & $\cdots$ & T \\ 
%2022mma & 59333.42 & o & 19.44 & $\cdots$ & T \\ 
%2022mma & 59335.38 & o & 20.28 & $\cdots$ & T \\ 
%2022mma & 59337.46 & o & 19.85 & $\cdots$ & T \\ 
%2022mma & 59341.43 & o & 19.90 & $\cdots$ & T \\ 
%2022mma & 59345.48 & o & 20.35 & $\cdots$ & T \\ 
%2022mma & 59349.45 & o & 20.48 & $\cdots$ & T \\ 
%2022mma & 59353.36 & o & 20.38 & $\cdots$ & T \\ 
%2022mma & 59361.43 & o & 19.30 & $\cdots$ & T \\ 
%2022mma & 59363.43 & o & 19.91 & $\cdots$ & T \\ 
%2022mma & 59367.36 & o & 20.45 & $\cdots$ & T \\ 
%2022mma & 59371.38 & o & 20.01 & $\cdots$ & T \\ 
%2022mma & 59381.33 & o & 20.22 & $\cdots$ & T \\ 
%2022mma & 59383.32 & o & 19.83 & $\cdots$ & T \\ 
%2022mma & 59385.44 & o & 19.67 & $\cdots$ & T \\ 
%2022mma & 59387.35 & o & 18.32 & $\cdots$ & T \\ 
%2022mma & 59389.34 & o & 19.77 & $\cdots$ & T \\ 
%2022mma & 59390.35 & o & 18.82 & $\cdots$ & T \\ 
%2022mma & 59391.32 & o & 18.08 & $\cdots$ & T \\ 
%2022mma & 59393.35 & o & 20.23 & $\cdots$ & T \\ 
%2022mma & 59397.35 & o & 20.51 & $\cdots$ & T \\ 
%2022mma & 59401.34 & o & 20.66 & $\cdots$ & T \\ 
%2022mma & 59405.31 & o & 20.71 & $\cdots$ & T \\ 
%2022mma & 59409.29 & o & 20.43 & $\cdots$ & T \\ 
%2022mma & 59413.29 & o & 20.15 & $\cdots$ & T \\ 
%2022mma & 59415.27 & o & 19.44 & $\cdots$ & T \\ 
%2022mma & 59417.32 & o & 18.54 & $\cdots$ & T \\ 
%2022mma & 59419.32 & o & 18.36 & $\cdots$ & T \\ 
%2022mma & 59427.31 & o & 20.15 & $\cdots$ & T \\ 
%2022mma & 59431.29 & o & 20.20 & $\cdots$ & T \\ 
%2022mma & 59435.30 & o & 19.90 & $\cdots$ & T \\ 
%2022mma & 59439.26 & o & 19.74 & $\cdots$ & T \\ 
%2022mma & 59441.28 & o & 20.15 & $\cdots$ & T \\ 
%2022mma & 59443.28 & o & 19.63 & $\cdots$ & T \\ 
%2022mma & 59445.25 & o & 19.56 & $\cdots$ & T \\ 
%2022mma & 59449.28 & o & 19.07 & $\cdots$ & T \\ 
%2022mma & 59451.27 & o & 20.07 & $\cdots$ & T \\ 
%2022mma & 59457.26 & o & 19.88 & $\cdots$ & T \\ 
%2022mma & 59461.25 & o & 20.22 & $\cdots$ & T \\ 
%2022mma & 59465.24 & o & 19.88 & $\cdots$ & T \\ 
%2022mma & 59475.23 & o & 18.45 & $\cdots$ & T \\ 
%2022mma & 59481.22 & o & 18.34 & $\cdots$ & T \\ 
%2022mma & 59565.65 & o & 19.42 & $\cdots$ & T \\ 
%2022mma & 59573.65 & o & 19.44 & $\cdots$ & T \\ 
%2022mma & 59589.60 & o & 19.91 & $\cdots$ & T \\ 
%2022mma & 59593.65 & o & 19.70 & $\cdots$ & T \\ 
%2022mma & 59597.57 & o & 19.28 & $\cdots$ & T \\ 
%2022mma & 59601.64 & o & 19.94 & $\cdots$ & T \\ 
%2022mma & 59603.65 & o & 19.70 & $\cdots$ & T \\ 
%2022mma & 59605.38 & o & 19.09 & $\cdots$ & T \\ 
%2022mma & 59606.57 & o & 19.85 & $\cdots$ & T \\ 
%2022mma & 59607.62 & o & 20.30 & $\cdots$ & T \\ 
%2022mma & 59609.65 & o & 20.44 & $\cdots$ & T \\ 
%2022mma & 59610.64 & o & 20.51 & $\cdots$ & T \\ 
%2022mma & 59614.67 & o & 19.63 & $\cdots$ & T \\ 
%2022mma & 59618.64 & o & 20.20 & $\cdots$ & T \\ 
%2022mma & 59619.64 & o & 20.09 & $\cdots$ & T \\ 
%2022mma & 59620.54 & o & 20.07 & $\cdots$ & T \\ 
%2022mma & 59622.58 & o & 20.43 & $\cdots$ & T \\ 
%2022mma & 59623.51 & o & 19.56 & $\cdots$ & T \\ 
%2022mma & 59624.59 & o & 20.12 & $\cdots$ & T \\ 
%2022mma & 59625.52 & o & 19.59 & $\cdots$ & T \\ 
%2022mma & 59626.56 & o & 19.42 & $\cdots$ & T \\ 
%2022mma & 59627.44 & o & 19.28 & $\cdots$ & T \\ 
%2022mma & 59628.52 & o & 17.13 & $\cdots$ & T \\ 
%2022mma & 59630.55 & o & 19.19 & $\cdots$ & T \\ 
%2022mma & 59631.45 & o & 19.66 & $\cdots$ & T \\ 
%2022mma & 59632.53 & o & 19.63 & $\cdots$ & T \\ 
%2022mma & 59633.53 & o & 20.02 & $\cdots$ & T \\ 
%2022mma & 59635.49 & o & 20.04 & $\cdots$ & T \\ 
%2022mma & 59636.56 & o & 20.55 & $\cdots$ & T \\ 
%2022mma & 59638.55 & o & 20.09 & $\cdots$ & T \\ 
%2022mma & 59642.55 & o & 20.24 & $\cdots$ & T \\ 
%2022mma & 59645.07 & o & 17.05 & $\cdots$ & T \\ 
%2022mma & 59646.64 & o & 19.20 & $\cdots$ & T \\ 
%2022mma & 59650.57 & o & 20.24 & $\cdots$ & T \\ 
%2022mma & 59651.54 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 59653.50 & o & 19.58 & $\cdots$ & T \\ 
%2022mma & 59654.48 & o & 19.26 & $\cdots$ & T \\ 
%2022mma & 59655.30 & o & 17.83 & $\cdots$ & T \\ 
%2022mma & 59656.50 & o & 17.71 & $\cdots$ & T \\ 
%2022mma & 59659.42 & o & 19.65 & $\cdots$ & T \\ 
%2022mma & 59660.54 & o & 18.94 & $\cdots$ & T \\ 
%2022mma & 59661.11 & o & 19.32 & $\cdots$ & T \\ 
%2022mma & 59662.56 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 59663.33 & o & 19.78 & $\cdots$ & T \\ 
%2022mma & 59664.51 & o & 20.11 & $\cdots$ & T \\ 
%2022mma & 59666.61 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 59667.28 & o & 19.73 & $\cdots$ & T \\ 
%2022mma & 59670.48 & o & 19.98 & $\cdots$ & T \\ 
%2022mma & 59672.46 & o & 19.85 & $\cdots$ & T \\ 
%2022mma & 59675.23 & o & 20.00 & $\cdots$ & T \\ 
%2022mma & 59679.32 & o & 20.08 & $\cdots$ & T \\ 
%2022mma & 59680.43 & o & 19.85 & $\cdots$ & T \\ 
%2022mma & 59682.43 & o & 19.90 & $\cdots$ & T \\ 
%2022mma & 59683.31 & o & 19.82 & $\cdots$ & T \\ 
%2022mma & 59684.39 & o & 19.64 & $\cdots$ & T \\ 
%2022mma & 59688.51 & o & 19.40 & $\cdots$ & T \\ 
%2022mma & 59689.45 & o & 19.71 & $\cdots$ & T \\ 
%2022mma & 59690.47 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 59691.25 & o & 19.85 & $\cdots$ & T \\ 
%2022mma & 59692.41 & o & 19.83 & $\cdots$ & T \\ 
%2022mma & 59695.32 & o & 20.35 & $\cdots$ & T \\ 
%2022mma & 59696.47 & o & 20.36 & $\cdots$ & T \\ 
%2022mma & 59699.46 & o & 19.22 & $\cdots$ & T \\ 
%2022mma & 59700.93 & o & 20.00 & $\cdots$ & T \\ 
%2022mma & 59705.36 & o & 20.09 & $\cdots$ & T \\ 
%2022mma & 59708.46 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 59710.43 & o & 19.96 & $\cdots$ & T \\ 
%2022mma & 59711.31 & o & 18.71 & $\cdots$ & T \\ 
%2022mma & 59715.41 & o & 18.99 & $\cdots$ & T \\ 
%2022mma & 59716.40 & o & 18.94 & $\cdots$ & T \\ 
%2022mma & 59717.43 & o & 19.70 & $\cdots$ & T \\ 
%2022mma & 59719.41 & o & 19.73 & $\cdots$ & T \\ 
%2022mma & 59720.43 & o & 20.04 & $\cdots$ & T \\ 
%2022mma & 59723.40 & o & 20.04 & $\cdots$ & T \\ 
%2022mma & 59724.65 & o & 20.45 & $\cdots$ & T \\ 
%2022mma & 59727.41 & o & 19.05 & $\cdots$ & T \\ 
%2022mma & 59730.37 & o & 19.67 & $\cdots$ & T \\ 
%2022mma & 59731.37 & o & 19.95 & $\cdots$ & T \\ 
%2022mma & 59732.38 & o & 19.88 & $\cdots$ & T \\ 
%2022mma & 59734.38 & o & 19.98 & $\cdots$ & T \\ 
%2022mma & 59735.39 & o & 19.52 & $\cdots$ & T \\ 
%2022mma & 59736.61 & o & 20.44 & $\cdots$ & T \\ 
%2022mma & 59737.36 & o & 20.22 & $\cdots$ & T \\ 
%2022mma & 59738.37 & o & 19.82 & $\cdots$ & T \\ 
%2022mma & 59739.38 & o & 19.96 & 0.26 & F \\ 
%2022mma & 59740.33 & o & 19.28 & 0.20 & F \\ 
%2022mma & 59741.36 & o & 18.73 & 0.09 & F \\ 
%2022mma & 59742.37 & o & 18.85 & 0.15 & F \\ 
%2022mma & 59743.26 & o & 18.27 & 0.07 & F \\ 
%2022mma & 59744.37 & o & 18.06 & 0.12 & F \\ 
%2022mma & 59746.37 & o & 17.68 & 0.05 & F \\ 
%2022mma & 59747.24 & o & 17.60 & 0.02 & F \\ 
%2022mma & 59748.32 & o & 17.42 & 0.02 & F \\ 
%2022mma & 59751.31 & o & 17.07 & 0.01 & F \\ 
%2022mma & 59754.34 & o & 16.75 & 0.01 & F \\ 
%2022mma & 59755.41 & o & 16.68 & 0.01 & F \\ 
%2022mma & 59756.42 & o & 16.57 & 0.01 & F \\ 
%2022mma & 59758.32 & o & 16.48 & 0.01 & F \\ 
%2022mma & 59759.35 & o & 16.43 & 0.01 & F \\ 
%2022mma & 59760.33 & o & 16.37 & 0.01 & F \\ 
%2022mma & 59763.30 & o & 16.26 & 0.01 & F \\ 
%2022mma & 59764.31 & o & 16.21 & 0.01 & F \\ 
%2022mma & 59765.30 & o & 16.16 & 0.01 & F \\ 
%2022mma & 59766.29 & o & 16.15 & 0.01 & F \\ 
%2022mma & 59767.30 & o & 16.14 & 0.01 & F \\ 
%2022mma & 59768.78 & o & 16.11 & 0.01 & F \\ 
%2022mma & 59769.30 & o & 16.08 & 0.01 & F \\ 
%2022mma & 59770.31 & o & 16.08 & 0.01 & F \\ 
%2022mma & 59772.50 & o & 16.03 & 0.01 & F \\ 
%2022mma & 59774.30 & o & 16.01 & 0.01 & F \\ 
%2022mma & 59775.34 & o & 15.99 & 0.01 & F \\ 
%2022mma & 59776.55 & o & 15.96 & 0.01 & F \\ 
%2022mma & 59778.39 & o & 15.92 & 0.01 & F \\ 
%2022mma & 59779.35 & o & 15.94 & 0.01 & F \\ 
%2022mma & 59783.14 & o & 15.91 & 0.01 & F \\ 
%2022mma & 59787.16 & o & 15.90 & 0.01 & F \\ 
%2022mma & 59788.28 & o & 15.89 & 0.01 & F \\ 
%2022mma & 59791.26 & o & 15.90 & 0.01 & F \\ 
%2022mma & 59792.29 & o & 15.89 & 0.01 & F \\ 
%2022mma & 59796.27 & o & 15.91 & 0.01 & F \\ 
%2022mma & 59797.31 & o & 15.90 & 0.01 & F \\ 
%2022mma & 59800.31 & o & 15.90 & 0.01 & F \\ 
%2022mma & 59801.25 & o & 15.92 & 0.01 & F \\ 
%2022mma & 59802.27 & o & 15.93 & 0.01 & F \\ 
%2022mma & 59805.27 & o & 15.95 & 0.01 & F \\ 
%2022mma & 59806.26 & o & 15.97 & 0.01 & F \\ 
%2022mma & 59807.01 & o & 15.99 & 0.01 & F \\ 
%2022mma & 59808.30 & o & 16.00 & 0.01 & F \\ 
%2022mma & 59811.28 & o & 16.02 & 0.01 & F \\ 
%2022mma & 59812.29 & o & 16.05 & 0.01 & F \\ 
%2022mma & 59815.28 & o & 16.09 & 0.01 & F \\ 
%2022mma & 59816.26 & o & 16.09 & 0.01 & F \\ 
%2022mma & 59819.29 & o & 16.14 & 0.02 & F \\ 
%2022mma & 59824.25 & o & 16.22 & 0.01 & F \\ 
%2022mma & 59827.25 & o & 16.27 & 0.02 & F \\ 
%2022odp & 58343.60 & c & 20.67 & $\cdots$ & T \\ 
%2022odp & 58431.41 & c & 20.54 & $\cdots$ & T \\ 
%2022odp & 58435.40 & c & 19.49 & $\cdots$ & T \\ 
%2022odp & 58455.32 & c & 20.67 & $\cdots$ & T \\ 
%2022odp & 58459.33 & c & 20.43 & $\cdots$ & T \\ 
%2022odp & 58723.61 & c & 20.57 & $\cdots$ & T \\ 
%2022odp & 58727.49 & c & 20.63 & $\cdots$ & T \\ 
%2022odp & 58779.42 & c & 20.43 & $\cdots$ & T \\ 
%2022odp & 58867.25 & c & 20.46 & $\cdots$ & T \\ 
%2022odp & 58999.61 & c & 19.24 & $\cdots$ & T \\ 
%2022odp & 59027.57 & c & 20.50 & $\cdots$ & T \\ 
%2022odp & 59083.44 & c & 20.57 & $\cdots$ & T \\ 
%2022odp & 59107.47 & c & 20.57 & $\cdots$ & T \\ 
%2022odp & 59111.40 & c & 19.15 & $\cdots$ & T \\ 
%2022odp & 59115.50 & c & 20.54 & $\cdots$ & T \\ 
%2022odp & 59132.40 & c & 20.51 & $\cdots$ & T \\ 
%2022odp & 59135.49 & c & 18.80 & $\cdots$ & T \\ 
%2022odp & 59139.39 & c & 20.57 & $\cdots$ & T \\ 
%2022odp & 59143.35 & c & 20.21 & $\cdots$ & T \\ 
%2022odp & 59163.44 & c & 19.93 & $\cdots$ & T \\ 
%2022odp & 59191.26 & c & 20.57 & $\cdots$ & T \\ 
%2022odp & 59195.30 & c & 20.57 & $\cdots$ & T \\ 
%2022odp & 59197.28 & c & 20.62 & $\cdots$ & T \\ 
%2022odp & 59199.27 & c & 20.40 & $\cdots$ & T \\ 
%2022odp & 59219.28 & c & 20.46 & $\cdots$ & T \\ 
%2022odp & 59221.21 & c & 20.35 & $\cdots$ & T \\ 
%2022odp & 59223.22 & c & 19.50 & $\cdots$ & T \\ 
%2022odp & 59227.27 & c & 20.51 & $\cdots$ & T \\ 
%2022odp & 59257.22 & c & 19.46 & $\cdots$ & T \\ 
%2022odp & 59351.60 & c & 19.85 & $\cdots$ & T \\ 
%2022odp & 59377.59 & c & 20.34 & $\cdots$ & T \\ 
%2022odp & 59381.55 & c & 20.43 & $\cdots$ & T \\ 
%2022odp & 59403.58 & c & 20.43 & $\cdots$ & T \\ 
%2022odp & 59404.59 & c & 20.43 & $\cdots$ & T \\ 
%2022odp & 59407.54 & c & 18.97 & $\cdots$ & T \\ 
%2022odp & 59415.54 & c & 20.43 & $\cdots$ & T \\ 
%2022odp & 59433.52 & c & 20.81 & $\cdots$ & T \\ 
%2022odp & 59437.57 & c & 20.60 & $\cdots$ & T \\ 
%2022odp & 59441.51 & c & 20.92 & $\cdots$ & T \\ 
%2022odp & 59463.57 & c & 19.93 & $\cdots$ & T \\ 
%2022odp & 59467.40 & c & 20.60 & $\cdots$ & T \\ 
%2022odp & 59515.39 & c & 20.51 & $\cdots$ & T \\ 
%2022odp & 59519.39 & c & 20.60 & $\cdots$ & T \\ 
%2022odp & 59523.36 & c & 20.04 & $\cdots$ & T \\ 
%2022odp & 59613.23 & c & 19.67 & $\cdots$ & T \\ 
%2022odp & 59733.60 & c & 20.08 & $\cdots$ & T \\ 
%2022odp & 59737.60 & c & 19.93 & $\cdots$ & T \\ 
%2022odp & 59757.58 & c & 20.46 & 0.22 & F \\ 
%2022odp & 59758.55 & c & 20.38 & 0.24 & F \\ 
%2022odp & 59766.54 & c & 19.71 & 0.12 & F \\ 
%2022odp & 59769.54 & c & 19.94 & 0.18 & F \\ 
%2022odp & 59785.54 & c & 19.25 & 0.07 & F \\ 
%2022odp & 59786.53 & c & 19.20 & 0.07 & F \\ 
%2022odp & 59789.46 & c & 19.12 & 0.07 & F \\ 
%2022odp & 59790.51 & c & 19.16 & 0.07 & F \\ 
%2022odp & 59793.49 & c & 19.19 & 0.07 & F \\ 
%2022odp & 59817.45 & c & 18.91 & 0.05 & F \\ 
%2022odp & 59818.57 & c & 18.91 & 0.05 & F \\ 
%2022odp & 59821.53 & c & 18.89 & 0.05 & F \\ 
%2022odp & 59822.46 & c & 18.77 & 0.05 & F \\ 
%2022odp & 59843.44 & c & 18.76 & 0.04 & F \\ 
%2022odp & 59844.48 & c & 18.83 & 0.05 & F \\ 
%2022odp & 59847.45 & c & 18.85 & 0.05 & F \\ 
%2022odp & 59848.55 & c & 18.89 & 0.06 & F \\ 
%2022odp & 59851.43 & c & 18.96 & 0.05 & F \\ 
%2022odp & 59852.42 & c & 18.88 & 0.04 & F \\ 
%2022odp & 59870.29 & c & 19.05 & 0.06 & F \\ 
%2022odp & 59873.52 & c & 19.02 & 0.07 & F \\ 
%2022odp & 59881.35 & c & 19.32 & 0.10 & F \\ 
%2022odp & 59882.39 & c & 19.08 & 0.06 & F \\ 
%2022odp & 59899.32 & c & 19.34 & 0.06 & F \\ 
%2022odp & 59900.35 & c & 19.54 & 0.09 & F \\ 
%2022odp & 59903.33 & c & 19.38 & 0.08 & F \\ 
%2022odp & 59904.34 & c & 19.51 & 0.10 & F \\ 
%2022odp & 59907.30 & c & 19.60 & 0.10 & F \\ 
%2022odp & 59908.29 & c & 19.48 & 0.09 & F \\ 
%2022odp & 58323.62 & o & 18.61 & $\cdots$ & T \\ 
%2022odp & 58333.61 & o & 18.46 & $\cdots$ & T \\ 
%2022odp & 58337.61 & o & 19.80 & $\cdots$ & T \\ 
%2022odp & 58351.57 & o & 20.36 & $\cdots$ & T \\ 
%2022odp & 58361.54 & o & 19.80 & $\cdots$ & T \\ 
%2022odp & 58367.54 & o & 20.38 & $\cdots$ & T \\ 
%2022odp & 58377.50 & o & 20.10 & $\cdots$ & T \\ 
%2022odp & 58379.50 & o & 20.38 & $\cdots$ & T \\ 
%2022odp & 58391.48 & o & 19.91 & $\cdots$ & T \\ 
%2022odp & 58393.46 & o & 20.01 & $\cdots$ & T \\ 
%2022odp & 58449.33 & o & 19.96 & $\cdots$ & T \\ 
%2022odp & 58479.23 & o & 20.03 & $\cdots$ & T \\ 
%2022odp & 58485.23 & o & 20.12 & $\cdots$ & T \\ 
%2022odp & 58493.23 & o & 20.00 & $\cdots$ & T \\ 
%2022odp & 58501.26 & o & 19.16 & $\cdots$ & T \\ 
%2022odp & 58513.26 & o & 19.07 & $\cdots$ & T \\ 
%2022odp & 58647.59 & o & 20.09 & $\cdots$ & T \\ 
%2022odp & 58681.57 & o & 19.39 & $\cdots$ & T \\ 
%2022odp & 58719.51 & o & 20.36 & $\cdots$ & T \\ 
%2022odp & 58745.48 & o & 19.87 & $\cdots$ & T \\ 
%2022odp & 58757.49 & o & 20.51 & $\cdots$ & T \\ 
%2022odp & 58763.36 & o & 19.87 & $\cdots$ & T \\ 
%2022odp & 58771.47 & o & 18.91 & $\cdots$ & T \\ 
%2022odp & 58781.35 & o & 20.20 & $\cdots$ & T \\ 
%2022odp & 58785.33 & o & 20.27 & $\cdots$ & T \\ 
%2022odp & 58789.32 & o & 20.09 & $\cdots$ & T \\ 
%2022odp & 58791.36 & o & 20.33 & $\cdots$ & T \\ 
%2022odp & 58792.34 & o & 20.27 & $\cdots$ & T \\ 
%2022odp & 58795.40 & o & 19.59 & $\cdots$ & T \\ 
%2022odp & 58821.26 & o & 20.09 & $\cdots$ & T \\ 
%2022odp & 58825.33 & o & 19.74 & $\cdots$ & T \\ 
%2022odp & 58830.29 & o & 19.86 & $\cdots$ & T \\ 
%2022odp & 58833.31 & o & 20.56 & $\cdots$ & T \\ 
%2022odp & 58837.28 & o & 20.56 & $\cdots$ & T \\ 
%2022odp & 58883.24 & o & 19.52 & $\cdots$ & T \\ 
%2022odp & 59017.61 & o & 20.05 & $\cdots$ & T \\ 
%2022odp & 59021.56 & o & 20.24 & $\cdots$ & T \\ 
%2022odp & 59029.60 & o & 20.24 & $\cdots$ & T \\ 
%2022odp & 59039.53 & o & 19.92 & $\cdots$ & T \\ 
%2022odp & 59069.53 & o & 20.01 & $\cdots$ & T \\ 
%2022odp & 59085.44 & o & 20.18 & $\cdots$ & T \\ 
%2022odp & 59097.54 & o & 18.84 & $\cdots$ & T \\ 
%2022odp & 59101.44 & o & 20.46 & $\cdots$ & T \\ 
%2022odp & 59113.44 & o & 19.99 & $\cdots$ & T \\ 
%2022odp & 59125.44 & o & 19.74 & $\cdots$ & T \\ 
%2022odp & 59133.40 & o & 20.36 & $\cdots$ & T \\ 
%2022odp & 59141.36 & o & 20.51 & $\cdots$ & T \\ 
%2022odp & 59157.37 & o & 20.03 & $\cdots$ & T \\ 
%2022odp & 59185.32 & o & 19.91 & $\cdots$ & T \\ 
%2022odp & 59187.36 & o & 19.53 & $\cdots$ & T \\ 
%2022odp & 59189.25 & o & 20.36 & $\cdots$ & T \\ 
%2022odp & 59193.30 & o & 20.18 & $\cdots$ & T \\ 
%2022odp & 59205.24 & o & 20.24 & $\cdots$ & T \\ 
%2022odp & 59207.23 & o & 20.14 & $\cdots$ & T \\ 
%2022odp & 59209.29 & o & 19.63 & $\cdots$ & T \\ 
%2022odp & 59211.29 & o & 19.17 & $\cdots$ & T \\ 
%2022odp & 59217.27 & o & 20.43 & $\cdots$ & T \\ 
%2022odp & 59235.25 & o & 18.33 & $\cdots$ & T \\ 
%2022odp & 59243.24 & o & 19.19 & $\cdots$ & T \\ 
%2022odp & 59383.57 & o & 20.03 & $\cdots$ & T \\ 
%2022odp & 59387.60 & o & 20.10 & $\cdots$ & T \\ 
%2022odp & 59389.55 & o & 19.57 & $\cdots$ & T \\ 
%2022odp & 59391.56 & o & 19.59 & $\cdots$ & T \\ 
%2022odp & 59393.60 & o & 20.10 & $\cdots$ & T \\ 
%2022odp & 59397.60 & o & 20.36 & $\cdots$ & T \\ 
%2022odp & 59401.56 & o & 20.42 & $\cdots$ & T \\ 
%2022odp & 59405.53 & o & 20.46 & $\cdots$ & T \\ 
%2022odp & 59409.55 & o & 20.46 & $\cdots$ & T \\ 
%2022odp & 59413.49 & o & 19.92 & $\cdots$ & T \\ 
%2022odp & 59417.55 & o & 19.19 & $\cdots$ & T \\ 
%2022odp & 59421.49 & o & 19.46 & $\cdots$ & T \\ 
%2022odp & 59425.60 & o & 20.18 & $\cdots$ & T \\ 
%2022odp & 59429.61 & o & 20.43 & $\cdots$ & T \\ 
%2022odp & 59431.51 & o & 20.33 & $\cdots$ & T \\ 
%2022odp & 59435.51 & o & 20.35 & $\cdots$ & T \\ 
%2022odp & 59443.51 & o & 20.29 & $\cdots$ & T \\ 
%2022odp & 59445.49 & o & 20.33 & $\cdots$ & T \\ 
%2022odp & 59447.42 & o & 19.80 & $\cdots$ & T \\ 
%2022odp & 59449.51 & o & 19.71 & $\cdots$ & T \\ 
%2022odp & 59451.53 & o & 19.52 & $\cdots$ & T \\ 
%2022odp & 59453.47 & o & 20.18 & $\cdots$ & T \\ 
%2022odp & 59455.43 & o & 20.12 & $\cdots$ & T \\ 
%2022odp & 59457.48 & o & 20.51 & $\cdots$ & T \\ 
%2022odp & 59461.45 & o & 20.51 & $\cdots$ & T \\ 
%2022odp & 59465.44 & o & 20.51 & $\cdots$ & T \\ 
%2022odp & 59469.48 & o & 20.03 & $\cdots$ & T \\ 
%2022odp & 59475.45 & o & 19.01 & $\cdots$ & T \\ 
%2022odp & 59481.50 & o & 19.19 & $\cdots$ & T \\ 
%2022odp & 59485.41 & o & 20.06 & $\cdots$ & T \\ 
%2022odp & 59487.45 & o & 20.43 & $\cdots$ & T \\ 
%2022odp & 59489.57 & o & 19.67 & $\cdots$ & T \\ 
%2022odp & 59491.42 & o & 20.20 & $\cdots$ & T \\ 
%2022odp & 59493.42 & o & 19.44 & $\cdots$ & T \\ 
%2022odp & 59497.52 & o & 19.89 & $\cdots$ & T \\ 
%2022odp & 59501.38 & o & 19.96 & $\cdots$ & T \\ 
%2022odp & 59507.45 & o & 19.10 & $\cdots$ & T \\ 
%2022odp & 59509.41 & o & 18.95 & $\cdots$ & T \\ 
%2022odp & 59511.42 & o & 19.91 & $\cdots$ & T \\ 
%2022odp & 59513.41 & o & 19.97 & $\cdots$ & T \\ 
%2022odp & 59517.37 & o & 20.10 & $\cdots$ & T \\ 
%2022odp & 59521.37 & o & 20.10 & $\cdots$ & T \\ 
%2022odp & 59525.32 & o & 20.00 & $\cdots$ & T \\ 
%2022odp & 59527.31 & o & 20.22 & $\cdots$ & T \\ 
%2022odp & 59529.36 & o & 20.06 & $\cdots$ & T \\ 
%2022odp & 59535.33 & o & 18.05 & $\cdots$ & T \\ 
%2022odp & 59538.45 & o & 18.83 & $\cdots$ & T \\ 
%2022odp & 59539.34 & o & 19.50 & $\cdots$ & T \\ 
%2022odp & 59540.35 & o & 19.35 & $\cdots$ & T \\ 
%2022odp & 59541.30 & o & 19.65 & $\cdots$ & T \\ 
%2022odp & 59543.28 & o & 20.20 & $\cdots$ & T \\ 
%2022odp & 59545.37 & o & 19.75 & $\cdots$ & T \\ 
%2022odp & 59551.28 & o & 20.29 & $\cdots$ & T \\ 
%2022odp & 59557.23 & o & 19.80 & $\cdots$ & T \\ 
%2022odp & 59561.27 & o & 19.54 & $\cdots$ & T \\ 
%2022odp & 59565.27 & o & 19.33 & $\cdots$ & T \\ 
%2022odp & 59569.36 & o & 18.89 & $\cdots$ & T \\ 
%2022odp & 59573.22 & o & 20.06 & $\cdots$ & T \\ 
%2022odp & 59587.27 & o & 19.97 & $\cdots$ & T \\ 
%2022odp & 59589.21 & o & 19.25 & $\cdots$ & T \\ 
%2022odp & 59591.21 & o & 19.17 & $\cdots$ & T \\ 
%2022odp & 59593.25 & o & 19.48 & $\cdots$ & T \\ 
%2022odp & 59601.24 & o & 19.80 & $\cdots$ & T \\ 
%2022odp & 59610.23 & o & 19.57 & $\cdots$ & T \\ 
%2022odp & 59611.23 & o & 19.24 & $\cdots$ & T \\ 
%2022odp & 59618.22 & o & 19.11 & $\cdots$ & T \\ 
%2022odp & 59619.23 & o & 19.05 & $\cdots$ & T \\ 
%2022odp & 59621.23 & o & 19.19 & $\cdots$ & T \\ 
%2022odp & 59624.23 & o & 17.69 & $\cdots$ & T \\ 
%2022odp & 59708.60 & o & 19.16 & $\cdots$ & T \\ 
%2022odp & 59727.60 & o & 17.86 & $\cdots$ & T \\ 
%2022odp & 59731.59 & o & 19.94 & $\cdots$ & T \\ 
%2022odp & 59732.60 & o & 19.87 & $\cdots$ & T \\ 
%2022odp & 59735.51 & o & 18.90 & $\cdots$ & T \\ 
%2022odp & 59740.60 & o & 19.16 & $\cdots$ & T \\ 
%2022odp & 59741.60 & o & 19.71 & $\cdots$ & T \\ 
%2022odp & 59743.57 & o & 19.23 & $\cdots$ & T \\ 
%2022odp & 59747.59 & o & 19.32 & $\cdots$ & T \\ 
%2022odp & 59748.57 & o & 19.63 & $\cdots$ & T \\ 
%2022odp & 59749.59 & o & 19.87 & $\cdots$ & T \\ 
%2022odp & 59750.56 & o & 20.36 & 0.29 & F \\ 
%2022odp & 59751.57 & o & 19.75 & $\cdots$ & T \\ 
%2022odp & 59752.59 & o & 20.20 & 0.25 & F \\ 
%2022odp & 59753.57 & o & 20.25 & 0.21 & F \\ 
%2022odp & 59754.56 & o & 20.02 & 0.24 & F \\ 
%2022odp & 59755.57 & o & 19.91 & 0.17 & F \\ 
%2022odp & 59756.60 & o & 19.72 & 0.17 & F \\ 
%2022odp & 59759.55 & o & 19.48 & 0.14 & F \\ 
%2022odp & 59760.59 & o & 19.83 & 0.22 & F \\ 
%2022odp & 59763.57 & o & 19.60 & 0.20 & F \\ 
%2022odp & 59764.55 & o & 19.72 & 0.22 & F \\ 
%2022odp & 59767.53 & o & 19.40 & 0.13 & F \\ 
%2022odp & 59768.59 & o & 19.34 & 0.10 & F \\ 
%2022odp & 59770.55 & o & 19.28 & 0.09 & F \\ 
%2022odp & 59771.57 & o & 19.58 & 0.15 & F \\ 
%2022odp & 59772.53 & o & 19.52 & 0.18 & F \\ 
%2022odp & 59775.51 & o & 19.65 & 0.26 & F \\ 
%2022odp & 59776.56 & o & 18.97 & 0.15 & F \\ 
%2022odp & 59778.56 & o & 19.20 & 0.13 & F \\ 
%2022odp & 59779.53 & o & 19.14 & 0.13 & F \\ 
%2022odp & 59780.52 & o & 18.98 & 0.10 & F \\ 
%2022odp & 59782.52 & o & 19.00 & 0.11 & F \\ 
%2022odp & 59783.55 & o & 19.01 & 0.09 & F \\ 
%2022odp & 59787.50 & o & 18.69 & 0.06 & F \\ 
%2022odp & 59788.50 & o & 18.72 & 0.06 & F \\ 
%2022odp & 59791.47 & o & 18.83 & 0.07 & F \\ 
%2022odp & 59792.49 & o & 18.66 & 0.06 & F \\ 
%2022odp & 59795.58 & o & 18.72 & 0.06 & F \\ 
%2022odp & 59796.47 & o & 18.66 & 0.06 & F \\ 
%2022odp & 59799.50 & o & 18.68 & 0.07 & F \\ 
%2022odp & 59800.52 & o & 18.65 & 0.07 & F \\ 
%2022odp & 59801.46 & o & 18.71 & 0.10 & F \\ 
%2022odp & 59802.55 & o & 18.75 & 0.12 & F \\ 
%2022odp & 59803.56 & o & 18.47 & 0.10 & F \\ 
%2022odp & 59804.46 & o & 18.62 & 0.15 & F \\ 
%2022odp & 59805.58 & o & 18.63 & 0.08 & F \\ 
%2022odp & 59806.51 & o & 18.53 & 0.08 & F \\ 
%2022odp & 59807.49 & o & 18.54 & 0.08 & F \\ 
%2022odp & 59808.55 & o & 18.55 & 0.07 & F \\ 
%2022odp & 59809.45 & o & 18.50 & 0.05 & F \\ 
%2022odp & 59810.54 & o & 18.49 & 0.05 & F \\ 
%2022odp & 59811.52 & o & 18.48 & 0.06 & F \\ 
%2022odp & 59812.52 & o & 18.53 & 0.06 & F \\ 
%2022odp & 59813.52 & o & 18.44 & 0.05 & F \\ 
%2022odp & 59815.56 & o & 18.46 & 0.06 & F \\ 
%2022odp & 59816.54 & o & 18.44 & 0.05 & F \\ 
%2022odp & 59819.52 & o & 18.39 & 0.04 & F \\ 
%2022odp & 59820.39 & o & 18.54 & 0.06 & F \\ 
%2022odp & 59823.40 & o & 18.40 & 0.05 & F \\ 
%2022odp & 59824.51 & o & 18.45 & 0.05 & F \\ 
%2022odp & 59827.48 & o & 18.45 & 0.05 & F \\ 
%2022odp & 59828.48 & o & 18.59 & 0.09 & F \\ 
%2022odp & 59831.43 & o & 18.25 & 0.07 & F \\ 
%2022odp & 59832.49 & o & 18.17 & 0.09 & F \\ 
%2022odp & 59835.50 & o & 18.30 & 0.10 & F \\ 
%2022odp & 59836.47 & o & 18.25 & 0.05 & F \\ 
%2022odp & 59837.52 & o & 18.36 & 0.06 & F \\ 
%2022odp & 59838.40 & o & 18.40 & 0.05 & F \\ 
%2022odp & 59839.44 & o & 18.36 & 0.04 & F \\ 
%2022odp & 59840.47 & o & 18.34 & 0.04 & F \\ 
%2022odp & 59841.46 & o & 18.39 & 0.04 & F \\ 
%2022odp & 59842.45 & o & 18.32 & 0.04 & F \\ 
%2022odp & 59845.44 & o & 18.33 & 0.05 & F \\ 
%2022odp & 59846.42 & o & 18.33 & 0.05 & F \\ 
%2022odp & 59849.37 & o & 18.35 & 0.04 & F \\ 
%2022odp & 59850.42 & o & 18.43 & 0.04 & F \\ 
%2022odp & 59853.42 & o & 18.31 & 0.04 & F \\ 
%2022odp & 59854.36 & o & 18.38 & 0.04 & F \\ 
%2022odp & 59855.38 & o & 18.41 & 0.04 & F \\ 
%2022odp & 59856.42 & o & 18.41 & 0.04 & F \\ 
%2022odp & 59858.41 & o & 18.49 & 0.06 & F \\ 
%2022odp & 59859.41 & o & 18.45 & 0.07 & F \\ 
%2022odp & 59863.42 & o & 18.71 & 0.13 & F \\ 
%2022odp & 59864.45 & o & 18.45 & 0.06 & F \\ 
%2022odp & 59866.54 & o & 18.32 & 0.06 & F \\ 
%2022odp & 59867.41 & o & 18.68 & 0.05 & F \\ 
%2022odp & 59868.38 & o & 18.48 & 0.05 & F \\ 
%2022odp & 59869.48 & o & 18.50 & 0.05 & F \\ 
%2022odp & 59871.31 & o & 18.57 & 0.05 & F \\ 
%2022odp & 59872.39 & o & 18.46 & 0.04 & F \\ 
%2022odp & 59875.38 & o & 18.56 & 0.05 & F \\ 
%2022odp & 59876.39 & o & 18.57 & 0.04 & F \\ 
%2022odp & 59879.34 & o & 18.60 & 0.05 & F \\ 
%2022odp & 59880.38 & o & 17.64 & $\cdots$ & T \\ 
%2022odp & 59883.36 & o & 18.56 & 0.05 & F \\ 
%2022odp & 59884.33 & o & 18.70 & 0.06 & F \\ 
%2022odp & 59885.38 & o & 18.58 & 0.06 & F \\ 
%2022odp & 59886.35 & o & 18.71 & 0.07 & F \\ 
%2022odp & 59890.42 & o & 18.77 & 0.23 & F \\ 
%2022odp & 59891.40 & o & 18.86 & 0.23 & F \\ 
%2022odp & 59893.47 & o & 18.72 & 0.16 & F \\ 
%2022odp & 59895.33 & o & 18.61 & 0.07 & F \\ 
%2022odp & 59896.34 & o & 18.65 & 0.07 & F \\ 
%2022odp & 59897.22 & o & 18.75 & 0.07 & F \\ 
%2022odp & 59898.35 & o & 18.85 & 0.07 & F \\ 
%2022odp & 59901.44 & o & 18.80 & 0.07 & F \\ 
%2022odp & 59902.45 & o & 18.93 & 0.12 & F \\ 
%2022odp & 59906.34 & o & 18.94 & 0.07 & F \\ 
%2022odp & 59909.27 & o & 18.95 & 0.07 & F \\ 
%2022odp & 59914.34 & o & 19.01 & 0.08 & F \\ 
%2022odp & 59917.33 & o & 18.98 & 0.14 & F \\ 
%2022opm & 58315.61 & c & 20.26 & $\cdots$ & T \\ 
%2022opm & 58335.58 & c & 20.42 & $\cdots$ & T \\ 
%2022opm & 58487.23 & c & 20.29 & $\cdots$ & T \\ 
%2022opm & 58635.58 & c & 20.70 & $\cdots$ & T \\ 
%2022opm & 58663.60 & c & 20.33 & $\cdots$ & T \\ 
%2022opm & 58691.62 & c & 20.00 & $\cdots$ & T \\ 
%2022opm & 58692.40 & c & 20.75 & $\cdots$ & T \\ 
%2022opm & 58699.53 & c & 19.76 & $\cdots$ & T \\ 
%2022opm & 58703.48 & c & 20.74 & $\cdots$ & T \\ 
%2022opm & 58783.31 & c & 20.45 & $\cdots$ & T \\ 
%2022opm & 58999.56 & c & 20.57 & $\cdots$ & T \\ 
%2022opm & 59079.43 & c & 20.51 & $\cdots$ & T \\ 
%2022opm & 59087.45 & c & 20.32 & $\cdots$ & T \\ 
%2022opm & 59107.43 & c & 20.20 & $\cdots$ & T \\ 
%2022opm & 59111.37 & c & 17.78 & $\cdots$ & T \\ 
%2022opm & 59115.47 & c & 20.35 & $\cdots$ & T \\ 
%2022opm & 59132.39 & c & 20.57 & $\cdots$ & T \\ 
%2022opm & 59139.38 & c & 20.63 & $\cdots$ & T \\ 
%2022opm & 59159.31 & c & 17.46 & $\cdots$ & T \\ 
%2022opm & 59163.37 & c & 20.22 & $\cdots$ & T \\ 
%2022opm & 59191.24 & c & 20.57 & $\cdots$ & T \\ 
%2022opm & 59195.27 & c & 20.48 & $\cdots$ & T \\ 
%2022opm & 59199.23 & c & 20.18 & $\cdots$ & T \\ 
%2022opm & 59219.25 & c & 20.51 & $\cdots$ & T \\ 
%2022opm & 59227.23 & c & 20.34 & $\cdots$ & T \\ 
%2022opm & 59343.59 & c & 19.55 & $\cdots$ & T \\ 
%2022opm & 59351.57 & c & 20.21 & $\cdots$ & T \\ 
%2022opm & 59377.56 & c & 20.57 & $\cdots$ & T \\ 
%2022opm & 59381.53 & c & 20.60 & $\cdots$ & T \\ 
%2022opm & 59385.60 & c & 20.70 & $\cdots$ & T \\ 
%2022opm & 59403.55 & c & 20.60 & $\cdots$ & T \\ 
%2022opm & 59407.51 & c & 18.93 & $\cdots$ & T \\ 
%2022opm & 59433.44 & c & 20.57 & $\cdots$ & T \\ 
%2022opm & 59437.51 & c & 20.54 & $\cdots$ & T \\ 
%2022opm & 59441.43 & c & 20.93 & $\cdots$ & T \\ 
%2022opm & 59467.36 & c & 20.70 & $\cdots$ & T \\ 
%2022opm & 59515.36 & c & 20.57 & $\cdots$ & T \\ 
%2022opm & 59519.35 & c & 20.48 & $\cdots$ & T \\ 
%2022opm & 59523.33 & c & 20.02 & $\cdots$ & T \\ 
%2022opm & 59697.60 & c & 20.22 & $\cdots$ & T \\ 
%2022opm & 59705.60 & c & 18.62 & $\cdots$ & T \\ 
%2022opm & 59710.58 & c & 20.27 & $\cdots$ & T \\ 
%2022opm & 59729.48 & c & 20.45 & $\cdots$ & T \\ 
%2022opm & 59730.60 & c & 20.00 & $\cdots$ & T \\ 
%2022opm & 59733.55 & c & 20.16 & $\cdots$ & T \\ 
%2022opm & 59734.56 & c & 20.16 & $\cdots$ & T \\ 
%2022opm & 59737.53 & c & 20.05 & $\cdots$ & T \\ 
%2022opm & 59757.54 & c & 20.48 & $\cdots$ & T \\ 
%2022opm & 59758.51 & c & 20.04 & $\cdots$ & T \\ 
%2022opm & 59766.49 & c & 20.86 & 0.24 & F \\ 
%2022opm & 59785.58 & c & 19.96 & 0.14 & F \\ 
%2022opm & 59786.51 & c & 19.89 & 0.12 & F \\ 
%2022opm & 59789.41 & c & 19.88 & 0.12 & F \\ 
%2022opm & 59790.45 & c & 19.97 & 0.12 & F \\ 
%2022opm & 59793.45 & c & 20.06 & 0.15 & F \\ 
%2022opm & 59809.37 & c & 19.73 & 0.11 & F \\ 
%2022opm & 59813.42 & c & 20.13 & 0.15 & F \\ 
%2022opm & 59817.38 & c & 19.90 & 0.12 & F \\ 
%2022opm & 59818.56 & c & 19.90 & 0.14 & F \\ 
%2022opm & 59821.44 & c & 19.98 & 0.13 & F \\ 
%2022opm & 59822.37 & c & 20.10 & 0.15 & F \\ 
%2022opm & 59840.40 & c & 20.22 & 0.13 & F \\ 
%2022opm & 59843.39 & c & 20.10 & 0.12 & F \\ 
%2022opm & 59844.50 & c & 19.97 & 0.13 & F \\ 
%2022opm & 59847.36 & c & 20.23 & 0.14 & F \\ 
%2022opm & 59848.40 & c & 20.02 & 0.13 & F \\ 
%2022opm & 59851.38 & c & 20.14 & 0.14 & F \\ 
%2022opm & 59852.39 & c & 20.35 & 0.16 & F \\ 
%2022opm & 59869.39 & c & 20.24 & $\cdots$ & T \\ 
%2022opm & 59870.23 & c & 20.46 & 0.21 & F \\ 
%2022opm & 59873.48 & c & 20.00 & $\cdots$ & T \\ 
%2022opm & 59881.30 & c & 20.58 & 0.21 & F \\ 
%2022opm & 59882.34 & c & 20.40 & $\cdots$ & T \\ 
%2022opm & 59899.30 & c & 20.86 & 0.26 & F \\ 
%2022opm & 59900.30 & c & 20.62 & 0.24 & F \\ 
%2022opm & 59903.26 & c & 19.89 & $\cdots$ & T \\ 
%2022opm & 59904.31 & c & 20.24 & $\cdots$ & T \\ 
%2022opm & 59907.26 & c & 20.86 & 0.27 & F \\ 
%2022opm & 59908.23 & c & 20.82 & 0.25 & F \\ 
%2022opm & 58323.61 & o & 19.45 & $\cdots$ & T \\ 
%2022opm & 58351.52 & o & 20.35 & $\cdots$ & T \\ 
%2022opm & 58361.49 & o & 19.71 & $\cdots$ & T \\ 
%2022opm & 58367.48 & o & 20.35 & $\cdots$ & T \\ 
%2022opm & 58379.45 & o & 20.19 & $\cdots$ & T \\ 
%2022opm & 58385.44 & o & 18.94 & $\cdots$ & T \\ 
%2022opm & 58386.44 & o & 18.67 & $\cdots$ & T \\ 
%2022opm & 58387.42 & o & 18.80 & $\cdots$ & T \\ 
%2022opm & 58389.42 & o & 19.46 & $\cdots$ & T \\ 
%2022opm & 58391.43 & o & 20.05 & $\cdots$ & T \\ 
%2022opm & 58401.42 & o & 19.72 & $\cdots$ & T \\ 
%2022opm & 58415.42 & o & 18.78 & $\cdots$ & T \\ 
%2022opm & 58423.34 & o & 20.23 & $\cdots$ & T \\ 
%2022opm & 58449.29 & o & 20.13 & $\cdots$ & T \\ 
%2022opm & 58451.29 & o & 20.30 & $\cdots$ & T \\ 
%2022opm & 58461.26 & o & 20.11 & $\cdots$ & T \\ 
%2022opm & 58465.20 & o & 19.57 & $\cdots$ & T \\ 
%2022opm & 58474.22 & o & 19.32 & $\cdots$ & T \\ 
%2022opm & 58479.23 & o & 20.11 & $\cdots$ & T \\ 
%2022opm & 58507.21 & o & 18.36 & $\cdots$ & T \\ 
%2022opm & 58589.61 & o & 19.63 & $\cdots$ & T \\ 
%2022opm & 58674.56 & o & 20.09 & $\cdots$ & T \\ 
%2022opm & 58677.60 & o & 19.81 & $\cdots$ & T \\ 
%2022opm & 58685.44 & o & 19.80 & $\cdots$ & T \\ 
%2022opm & 58693.45 & o & 20.01 & $\cdots$ & T \\ 
%2022opm & 58701.49 & o & 20.26 & $\cdots$ & T \\ 
%2022opm & 58719.44 & o & 20.40 & $\cdots$ & T \\ 
%2022opm & 58731.59 & o & 20.30 & $\cdots$ & T \\ 
%2022opm & 58737.42 & o & 19.86 & $\cdots$ & T \\ 
%2022opm & 58757.34 & o & 20.53 & $\cdots$ & T \\ 
%2022opm & 58763.30 & o & 19.91 & $\cdots$ & T \\ 
%2022opm & 58771.45 & o & 19.46 & $\cdots$ & T \\ 
%2022opm & 58797.24 & o & 19.78 & $\cdots$ & T \\ 
%2022opm & 58802.30 & o & 20.05 & $\cdots$ & T \\ 
%2022opm & 58821.23 & o & 20.21 & $\cdots$ & T \\ 
%2022opm & 58829.22 & o & 19.98 & $\cdots$ & T \\ 
%2022opm & 58830.23 & o & 19.96 & $\cdots$ & T \\ 
%2022opm & 58957.62 & o & 19.79 & $\cdots$ & T \\ 
%2022opm & 59003.60 & o & 20.04 & $\cdots$ & T \\ 
%2022opm & 59007.56 & o & 19.80 & $\cdots$ & T \\ 
%2022opm & 59017.56 & o & 20.61 & $\cdots$ & T \\ 
%2022opm & 59021.51 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59025.56 & o & 20.40 & $\cdots$ & T \\ 
%2022opm & 59033.53 & o & 20.13 & $\cdots$ & T \\ 
%2022opm & 59053.47 & o & 20.58 & $\cdots$ & T \\ 
%2022opm & 59063.43 & o & 16.43 & $\cdots$ & T \\ 
%2022opm & 59069.51 & o & 20.07 & $\cdots$ & T \\ 
%2022opm & 59075.51 & o & 20.53 & $\cdots$ & T \\ 
%2022opm & 59077.48 & o & 20.61 & $\cdots$ & T \\ 
%2022opm & 59085.39 & o & 20.19 & $\cdots$ & T \\ 
%2022opm & 59088.41 & o & 20.15 & $\cdots$ & T \\ 
%2022opm & 59089.44 & o & 20.42 & $\cdots$ & T \\ 
%2022opm & 59093.39 & o & 19.67 & $\cdots$ & T \\ 
%2022opm & 59095.42 & o & 19.64 & $\cdots$ & T \\ 
%2022opm & 59097.49 & o & 18.61 & $\cdots$ & T \\ 
%2022opm & 59101.40 & o & 20.53 & $\cdots$ & T \\ 
%2022opm & 59103.46 & o & 20.19 & $\cdots$ & T \\ 
%2022opm & 59105.40 & o & 20.04 & $\cdots$ & T \\ 
%2022opm & 59109.40 & o & 20.47 & $\cdots$ & T \\ 
%2022opm & 59113.41 & o & 19.68 & $\cdots$ & T \\ 
%2022opm & 59117.40 & o & 20.30 & $\cdots$ & T \\ 
%2022opm & 59119.35 & o & 20.09 & $\cdots$ & T \\ 
%2022opm & 59121.39 & o & 19.50 & $\cdots$ & T \\ 
%2022opm & 59123.44 & o & 19.16 & $\cdots$ & T \\ 
%2022opm & 59125.39 & o & 19.83 & $\cdots$ & T \\ 
%2022opm & 59127.38 & o & 18.63 & $\cdots$ & T \\ 
%2022opm & 59129.41 & o & 20.35 & $\cdots$ & T \\ 
%2022opm & 59131.43 & o & 20.28 & $\cdots$ & T \\ 
%2022opm & 59133.42 & o & 20.23 & $\cdots$ & T \\ 
%2022opm & 59137.35 & o & 20.47 & $\cdots$ & T \\ 
%2022opm & 59141.31 & o & 20.53 & $\cdots$ & T \\ 
%2022opm & 59143.31 & o & 19.93 & $\cdots$ & T \\ 
%2022opm & 59145.33 & o & 20.26 & $\cdots$ & T \\ 
%2022opm & 59147.37 & o & 19.80 & $\cdots$ & T \\ 
%2022opm & 59153.33 & o & 19.85 & $\cdots$ & T \\ 
%2022opm & 59155.36 & o & 16.53 & $\cdots$ & T \\ 
%2022opm & 59157.30 & o & 19.83 & $\cdots$ & T \\ 
%2022opm & 59161.34 & o & 20.32 & $\cdots$ & T \\ 
%2022opm & 59165.33 & o & 20.09 & $\cdots$ & T \\ 
%2022opm & 59169.33 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59179.30 & o & 17.64 & $\cdots$ & T \\ 
%2022opm & 59185.29 & o & 19.70 & $\cdots$ & T \\ 
%2022opm & 59187.31 & o & 19.86 & $\cdots$ & T \\ 
%2022opm & 59189.22 & o & 20.22 & $\cdots$ & T \\ 
%2022opm & 59193.27 & o & 20.15 & $\cdots$ & T \\ 
%2022opm & 59205.20 & o & 19.79 & $\cdots$ & T \\ 
%2022opm & 59207.21 & o & 19.73 & $\cdots$ & T \\ 
%2022opm & 59209.25 & o & 19.79 & $\cdots$ & T \\ 
%2022opm & 59211.25 & o & 19.09 & $\cdots$ & T \\ 
%2022opm & 59217.24 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59235.23 & o & 17.69 & $\cdots$ & T \\ 
%2022opm & 59349.60 & o & 20.42 & $\cdots$ & T \\ 
%2022opm & 59353.57 & o & 20.40 & $\cdots$ & T \\ 
%2022opm & 59359.55 & o & 18.48 & $\cdots$ & T \\ 
%2022opm & 59367.59 & o & 20.04 & $\cdots$ & T \\ 
%2022opm & 59369.58 & o & 20.35 & $\cdots$ & T \\ 
%2022opm & 59371.61 & o & 19.88 & $\cdots$ & T \\ 
%2022opm & 59383.53 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59387.54 & o & 20.00 & $\cdots$ & T \\ 
%2022opm & 59389.51 & o & 19.41 & $\cdots$ & T \\ 
%2022opm & 59391.40 & o & 18.74 & $\cdots$ & T \\ 
%2022opm & 59393.56 & o & 20.21 & $\cdots$ & T \\ 
%2022opm & 59397.54 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59401.53 & o & 20.35 & $\cdots$ & T \\ 
%2022opm & 59405.49 & o & 20.50 & $\cdots$ & T \\ 
%2022opm & 59409.53 & o & 20.50 & $\cdots$ & T \\ 
%2022opm & 59413.50 & o & 20.23 & $\cdots$ & T \\ 
%2022opm & 59415.50 & o & 20.07 & $\cdots$ & T \\ 
%2022opm & 59417.49 & o & 17.77 & $\cdots$ & T \\ 
%2022opm & 59419.50 & o & 19.29 & $\cdots$ & T \\ 
%2022opm & 59421.46 & o & 19.68 & $\cdots$ & T \\ 
%2022opm & 59425.55 & o & 20.40 & $\cdots$ & T \\ 
%2022opm & 59429.51 & o & 20.61 & $\cdots$ & T \\ 
%2022opm & 59431.46 & o & 20.26 & $\cdots$ & T \\ 
%2022opm & 59435.49 & o & 20.32 & $\cdots$ & T \\ 
%2022opm & 59443.47 & o & 20.30 & $\cdots$ & T \\ 
%2022opm & 59445.47 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59447.42 & o & 19.82 & $\cdots$ & T \\ 
%2022opm & 59449.49 & o & 19.59 & $\cdots$ & T \\ 
%2022opm & 59451.40 & o & 19.71 & $\cdots$ & T \\ 
%2022opm & 59453.48 & o & 20.28 & $\cdots$ & T \\ 
%2022opm & 59455.40 & o & 20.47 & $\cdots$ & T \\ 
%2022opm & 59457.40 & o & 20.53 & $\cdots$ & T \\ 
%2022opm & 59461.50 & o & 20.53 & $\cdots$ & T \\ 
%2022opm & 59465.53 & o & 20.45 & $\cdots$ & T \\ 
%2022opm & 59469.42 & o & 20.07 & $\cdots$ & T \\ 
%2022opm & 59475.41 & o & 19.65 & $\cdots$ & T \\ 
%2022opm & 59479.43 & o & 19.64 & $\cdots$ & T \\ 
%2022opm & 59481.45 & o & 19.55 & $\cdots$ & T \\ 
%2022opm & 59485.36 & o & 20.21 & $\cdots$ & T \\ 
%2022opm & 59487.39 & o & 20.35 & $\cdots$ & T \\ 
%2022opm & 59491.38 & o & 20.28 & $\cdots$ & T \\ 
%2022opm & 59493.33 & o & 19.83 & $\cdots$ & T \\ 
%2022opm & 59497.48 & o & 19.71 & $\cdots$ & T \\ 
%2022opm & 59501.32 & o & 19.89 & $\cdots$ & T \\ 
%2022opm & 59505.37 & o & 19.30 & $\cdots$ & T \\ 
%2022opm & 59507.41 & o & 19.27 & $\cdots$ & T \\ 
%2022opm & 59509.35 & o & 19.39 & $\cdots$ & T \\ 
%2022opm & 59511.31 & o & 20.05 & $\cdots$ & T \\ 
%2022opm & 59513.37 & o & 20.05 & $\cdots$ & T \\ 
%2022opm & 59517.36 & o & 20.17 & $\cdots$ & T \\ 
%2022opm & 59521.33 & o & 20.15 & $\cdots$ & T \\ 
%2022opm & 59525.27 & o & 19.98 & $\cdots$ & T \\ 
%2022opm & 59527.27 & o & 19.66 & $\cdots$ & T \\ 
%2022opm & 59529.33 & o & 19.94 & $\cdots$ & T \\ 
%2022opm & 59531.31 & o & 17.37 & $\cdots$ & T \\ 
%2022opm & 59535.28 & o & 16.48 & $\cdots$ & T \\ 
%2022opm & 59539.31 & o & 19.59 & $\cdots$ & T \\ 
%2022opm & 59541.26 & o & 19.80 & $\cdots$ & T \\ 
%2022opm & 59543.23 & o & 20.37 & $\cdots$ & T \\ 
%2022opm & 59545.28 & o & 20.02 & $\cdots$ & T \\ 
%2022opm & 59551.22 & o & 20.42 & $\cdots$ & T \\ 
%2022opm & 59557.22 & o & 19.82 & $\cdots$ & T \\ 
%2022opm & 59561.25 & o & 19.58 & $\cdots$ & T \\ 
%2022opm & 59565.22 & o & 19.52 & $\cdots$ & T \\ 
%2022opm & 59573.20 & o & 19.32 & $\cdots$ & T \\ 
%2022opm & 59587.23 & o & 19.88 & $\cdots$ & T \\ 
%2022opm & 59593.22 & o & 19.25 & $\cdots$ & T \\ 
%2022opm & 59665.63 & o & 19.52 & $\cdots$ & T \\ 
%2022opm & 59671.63 & o & 18.58 & $\cdots$ & T \\ 
%2022opm & 59672.63 & o & 18.37 & $\cdots$ & T \\ 
%2022opm & 59684.62 & o & 18.59 & $\cdots$ & T \\ 
%2022opm & 59694.60 & o & 19.86 & $\cdots$ & T \\ 
%2022opm & 59708.58 & o & 19.63 & $\cdots$ & T \\ 
%2022opm & 59711.60 & o & 19.86 & $\cdots$ & T \\ 
%2022opm & 59713.60 & o & 19.70 & $\cdots$ & T \\ 
%2022opm & 59719.57 & o & 19.27 & $\cdots$ & T \\ 
%2022opm & 59720.59 & o & 19.80 & $\cdots$ & T \\ 
%2022opm & 59721.57 & o & 19.93 & $\cdots$ & T \\ 
%2022opm & 59722.58 & o & 20.11 & $\cdots$ & T \\ 
%2022opm & 59723.60 & o & 19.96 & $\cdots$ & T \\ 
%2022opm & 59724.60 & o & 20.00 & $\cdots$ & T \\ 
%2022opm & 59727.56 & o & 19.29 & $\cdots$ & T \\ 
%2022opm & 59731.55 & o & 20.15 & $\cdots$ & T \\ 
%2022opm & 59732.55 & o & 20.09 & $\cdots$ & T \\ 
%2022opm & 59735.55 & o & 20.00 & $\cdots$ & T \\ 
%2022opm & 59736.55 & o & 20.15 & $\cdots$ & T \\ 
%2022opm & 59739.58 & o & 20.04 & $\cdots$ & T \\ 
%2022opm & 59740.53 & o & 19.98 & $\cdots$ & T \\ 
%2022opm & 59741.57 & o & 19.98 & $\cdots$ & T \\ 
%2022opm & 59743.54 & o & 19.58 & $\cdots$ & T \\ 
%2022opm & 59744.58 & o & 19.43 & $\cdots$ & T \\ 
%2022opm & 59747.58 & o & 19.64 & $\cdots$ & T \\ 
%2022opm & 59748.52 & o & 19.45 & $\cdots$ & T \\ 
%2022opm & 59749.54 & o & 19.96 & $\cdots$ & T \\ 
%2022opm & 59750.52 & o & 20.05 & $\cdots$ & T \\ 
%2022opm & 59751.52 & o & 19.98 & $\cdots$ & T \\ 
%2022opm & 59752.53 & o & 20.11 & $\cdots$ & T \\ 
%2022opm & 59753.54 & o & 20.28 & $\cdots$ & T \\ 
%2022opm & 59754.54 & o & 20.26 & $\cdots$ & T \\ 
%2022opm & 59755.61 & o & 19.72 & $\cdots$ & T \\ 
%2022opm & 59756.57 & o & 20.19 & $\cdots$ & T \\ 
%2022opm & 59759.52 & o & 20.13 & $\cdots$ & T \\ 
%2022opm & 59760.55 & o & 19.94 & $\cdots$ & T \\ 
%2022opm & 59763.52 & o & 19.98 & $\cdots$ & T \\ 
%2022opm & 59764.50 & o & 20.02 & $\cdots$ & T \\ 
%2022opm & 59767.51 & o & 19.80 & $\cdots$ & T \\ 
%2022opm & 59768.54 & o & 20.17 & $\cdots$ & T \\ 
%2022opm & 59769.39 & o & 19.53 & 0.30 & F \\ 
%2022opm & 59770.50 & o & 20.57 & 0.29 & F \\ 
%2022opm & 59771.51 & o & 19.22 & $\cdots$ & T \\ 
%2022opm & 59772.50 & o & 19.76 & 0.22 & F \\ 
%2022opm & 59775.47 & o & 19.32 & $\cdots$ & T \\ 
%2022opm & 59776.50 & o & 19.57 & $\cdots$ & T \\ 
%2022opm & 59778.50 & o & 20.19 & 0.26 & F \\ 
%2022opm & 59779.59 & o & 19.84 & 0.22 & F \\ 
%2022opm & 59780.51 & o & 19.88 & 0.18 & F \\ 
%2022opm & 59782.48 & o & 19.82 & 0.16 & F \\ 
%2022opm & 59783.51 & o & 19.91 & 0.20 & F \\ 
%2022opm & 59784.59 & o & 19.76 & 0.15 & F \\ 
%2022opm & 59787.54 & o & 19.71 & 0.14 & F \\ 
%2022opm & 59788.46 & o & 19.82 & 0.14 & F \\ 
%2022opm & 59791.38 & o & 19.60 & 0.13 & F \\ 
%2022opm & 59792.38 & o & 19.74 & 0.15 & F \\ 
%2022opm & 59795.50 & o & 19.68 & 0.14 & F \\ 
%2022opm & 59796.39 & o & 19.55 & 0.16 & F \\ 
%2022opm & 59799.45 & o & 19.64 & 0.18 & F \\ 
%2022opm & 59800.49 & o & 19.79 & 0.20 & F \\ 
%2022opm & 59801.37 & o & 18.85 & $\cdots$ & T \\ 
%2022opm & 59802.60 & o & 19.31 & $\cdots$ & T \\ 
%2022opm & 59803.48 & o & 18.98 & $\cdots$ & T \\ 
%2022opm & 59804.41 & o & 19.32 & 0.23 & F \\ 
%2022opm & 59805.47 & o & 19.61 & 0.18 & F \\ 
%2022opm & 59806.44 & o & 19.78 & 0.20 & F \\ 
%2022opm & 59807.42 & o & 19.60 & 0.23 & F \\ 
%2022opm & 59808.48 & o & 19.70 & 0.18 & F \\ 
%2022opm & 59810.49 & o & 19.80 & 0.17 & F \\ 
%2022opm & 59811.47 & o & 19.59 & 0.16 & F \\ 
%2022opm & 59812.44 & o & 19.86 & 0.19 & F \\ 
%2022opm & 59815.45 & o & 19.77 & 0.16 & F \\ 
%2022opm & 59816.45 & o & 19.53 & 0.12 & F \\ 
%2022opm & 59819.44 & o & 19.61 & 0.13 & F \\ 
%2022opm & 59820.48 & o & 19.67 & 0.14 & F \\ 
%2022opm & 59823.46 & o & 19.52 & 0.12 & F \\ 
%2022opm & 59824.44 & o & 19.66 & 0.13 & F \\ 
%2022opm & 59827.42 & o & 19.60 & 0.15 & F \\ 
%2022opm & 59828.44 & o & 19.91 & 0.24 & F \\ 
%2022opm & 59831.45 & o & 19.43 & $\cdots$ & T \\ 
%2022opm & 59832.46 & o & 19.58 & 0.20 & F \\ 
%2022opm & 59833.40 & o & 17.59 & $\cdots$ & T \\ 
%2022opm & 59834.53 & o & 18.48 & $\cdots$ & T \\ 
%2022opm & 59835.45 & o & 19.61 & 0.17 & F \\ 
%2022opm & 59836.39 & o & 19.56 & 0.11 & F \\ 
%2022opm & 59837.48 & o & 19.41 & 0.13 & F \\ 
%2022opm & 59838.46 & o & 19.60 & 0.13 & F \\ 
%2022opm & 59839.48 & o & 19.76 & 0.09 & F \\ 
%2022opm & 59841.42 & o & 19.90 & 0.14 & F \\ 
%2022opm & 59842.40 & o & 19.89 & 0.15 & F \\ 
%2022opm & 59845.40 & o & 19.73 & 0.15 & F \\ 
%2022opm & 59846.38 & o & 19.83 & 0.14 & F \\ 
%2022opm & 59849.38 & o & 19.84 & 0.13 & F \\ 
%2022opm & 59850.38 & o & 19.83 & 0.14 & F \\ 
%2022opm & 59853.37 & o & 19.82 & 0.14 & F \\ 
%2022opm & 59854.34 & o & 19.91 & 0.15 & F \\ 
%2022opm & 59855.35 & o & 20.09 & 0.17 & F \\ 
%2022opm & 59856.37 & o & 19.89 & 0.16 & F \\ 
%2022opm & 59858.37 & o & 19.65 & 0.18 & F \\ 
%2022opm & 59859.37 & o & 19.80 & 0.22 & F \\ 
%2022opm & 59860.33 & o & 19.70 & 0.22 & F \\ 
%2022opm & 59861.40 & o & 17.50 & $\cdots$ & T \\ 
%2022opm & 59862.38 & o & 16.69 & $\cdots$ & T \\ 
%2022opm & 59863.37 & o & 20.13 & 0.28 & F \\ 
%2022opm & 59864.40 & o & 19.88 & 0.19 & F \\ 
%2022opm & 59865.38 & o & 19.20 & $\cdots$ & T \\ 
%2022opm & 59866.42 & o & 19.74 & 0.18 & F \\ 
%2022opm & 59867.37 & o & 20.41 & 0.24 & F \\ 
%2022opm & 59868.38 & o & 20.32 & 0.24 & F \\ 
%2022opm & 59871.24 & o & 20.23 & 0.17 & F \\ 
%2022opm & 59872.35 & o & 20.15 & 0.17 & F \\ 
%2022opm & 59875.33 & o & 20.45 & 0.23 & F \\ 
%2022opm & 59876.29 & o & 19.95 & 0.14 & F \\ 
%2022opm & 59879.29 & o & 20.14 & 0.18 & F \\ 
%2022opm & 59880.34 & o & 19.38 & $\cdots$ & T \\ 
%2022opm & 59883.32 & o & 20.56 & 0.26 & F \\ 
%2022opm & 59884.30 & o & 20.21 & 0.22 & F \\ 
%2022opm & 59885.34 & o & 20.14 & 0.25 & F \\ 
%2022opm & 59886.28 & o & 19.89 & 0.23 & F \\ 
%2022opm & 59887.28 & o & 18.65 & $\cdots$ & T \\ 
%2022opm & 59889.29 & o & 19.16 & $\cdots$ & T \\ 
%2022opm & 59890.40 & o & 19.02 & $\cdots$ & T \\ 
%2022opm & 59891.30 & o & 18.00 & $\cdots$ & T \\ 
%2022opm & 59892.31 & o & 18.23 & $\cdots$ & T \\ 
%2022opm & 59893.33 & o & 19.88 & 0.17 & F \\ 
%2022opm & 59895.26 & o & 20.43 & 0.26 & F \\ 
%2022opm & 59896.29 & o & 20.33 & 0.21 & F \\ 
%2022opm & 59898.29 & o & 20.39 & 0.27 & F \\ 
%2022opm & 59902.37 & o & 20.19 & 0.22 & F \\ 
%2022opm & 59906.27 & o & 20.06 & 0.17 & F \\ 
%2022opm & 59909.30 & o & 20.50 & 0.28 & F \\ 
%2022opm & 59913.22 & o & 18.42 & $\cdots$ & T \\ 
%2022opm & 59914.30 & o & 20.05 & 0.22 & F \\ 
%2022opm & 59917.32 & o & 19.44 & $\cdots$ & T \\ 
%2022pjl & 58405.36 & c & 20.53 & $\cdots$ & T \\ 
%2022pjl & 58425.34 & c & 20.09 & $\cdots$ & T \\ 
%2022pjl & 58429.32 & c & 20.66 & $\cdots$ & T \\ 
%2022pjl & 58434.32 & c & 20.25 & $\cdots$ & T \\ 
%2022pjl & 58486.22 & c & 19.48 & $\cdots$ & T \\ 
%2022pjl & 58634.55 & c & 20.25 & $\cdots$ & T \\ 
%2022pjl & 58702.43 & c & 20.56 & $\cdots$ & T \\ 
%2022pjl & 58730.41 & c & 20.39 & $\cdots$ & T \\ 
%2022pjl & 58806.27 & c & 20.25 & $\cdots$ & T \\ 
%2022pjl & 58814.26 & c & 20.12 & $\cdots$ & T \\ 
%2022pjl & 58966.62 & c & 19.58 & $\cdots$ & T \\ 
%2022pjl & 58990.58 & c & 20.32 & $\cdots$ & T \\ 
%2022pjl & 58994.60 & c & 20.34 & $\cdots$ & T \\ 
%2022pjl & 58997.60 & c & 20.45 & $\cdots$ & T \\ 
%2022pjl & 58998.56 & c & 20.33 & $\cdots$ & T \\ 
%2022pjl & 59002.60 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59022.54 & c & 20.06 & $\cdots$ & T \\ 
%2022pjl & 59026.55 & c & 20.45 & $\cdots$ & T \\ 
%2022pjl & 59030.51 & c & 20.41 & $\cdots$ & T \\ 
%2022pjl & 59050.47 & c & 20.56 & $\cdots$ & T \\ 
%2022pjl & 59058.47 & c & 20.56 & $\cdots$ & T \\ 
%2022pjl & 59078.49 & c & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59082.48 & c & 20.39 & $\cdots$ & T \\ 
%2022pjl & 59102.39 & c & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59105.35 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59106.41 & c & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59109.42 & c & 20.56 & $\cdots$ & T \\ 
%2022pjl & 59110.41 & c & 20.42 & $\cdots$ & T \\ 
%2022pjl & 59113.41 & c & 18.87 & $\cdots$ & T \\ 
%2022pjl & 59114.37 & c & 20.29 & $\cdots$ & T \\ 
%2022pjl & 59133.44 & c & 20.12 & $\cdots$ & T \\ 
%2022pjl & 59138.35 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59142.30 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59170.25 & c & 20.12 & $\cdots$ & T \\ 
%2022pjl & 59190.22 & c & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59194.24 & c & 20.22 & $\cdots$ & T \\ 
%2022pjl & 59198.20 & c & 19.83 & $\cdots$ & T \\ 
%2022pjl & 59218.22 & c & 19.37 & $\cdots$ & T \\ 
%2022pjl & 59222.21 & c & 18.28 & $\cdots$ & T \\ 
%2022pjl & 59224.22 & c & 19.25 & $\cdots$ & T \\ 
%2022pjl & 59346.61 & c & 19.95 & $\cdots$ & T \\ 
%2022pjl & 59372.58 & c & 20.38 & $\cdots$ & T \\ 
%2022pjl & 59376.56 & c & 20.53 & $\cdots$ & T \\ 
%2022pjl & 59380.53 & c & 20.34 & $\cdots$ & T \\ 
%2022pjl & 59384.54 & c & 18.46 & $\cdots$ & T \\ 
%2022pjl & 59402.53 & c & 20.53 & $\cdots$ & T \\ 
%2022pjl & 59406.50 & c & 20.56 & $\cdots$ & T \\ 
%2022pjl & 59409.45 & c & 19.88 & $\cdots$ & T \\ 
%2022pjl & 59413.54 & c & 19.75 & $\cdots$ & T \\ 
%2022pjl & 59432.45 & c & 20.56 & $\cdots$ & T \\ 
%2022pjl & 59436.43 & c & 20.53 & $\cdots$ & T \\ 
%2022pjl & 59440.49 & c & 20.59 & $\cdots$ & T \\ 
%2022pjl & 59461.48 & c & 19.95 & $\cdots$ & T \\ 
%2022pjl & 59462.43 & c & 20.25 & $\cdots$ & T \\ 
%2022pjl & 59466.40 & c & 20.29 & $\cdots$ & T \\ 
%2022pjl & 59470.43 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59513.29 & c & 20.42 & $\cdots$ & T \\ 
%2022pjl & 59518.29 & c & 20.39 & $\cdots$ & T \\ 
%2022pjl & 59522.32 & c & 20.12 & $\cdots$ & T \\ 
%2022pjl & 59526.27 & c & 20.39 & $\cdots$ & T \\ 
%2022pjl & 59680.62 & c & 18.67 & $\cdots$ & T \\ 
%2022pjl & 59728.60 & c & 18.99 & $\cdots$ & T \\ 
%2022pjl & 59732.56 & c & 20.27 & $\cdots$ & T \\ 
%2022pjl & 59736.56 & c & 20.29 & $\cdots$ & T \\ 
%2022pjl & 59740.56 & c & 20.32 & $\cdots$ & T \\ 
%2022pjl & 59764.60 & c & 19.66 & $\cdots$ & T \\ 
%2022pjl & 59768.51 & c & 20.29 & $\cdots$ & T \\ 
%2022pjl & 59784.65 & c & 18.33 & 0.03 & F \\ 
%2022pjl & 59785.00 & c & 18.21 & 0.04 & F \\ 
%2022pjl & 59788.47 & c & 17.91 & 0.03 & F \\ 
%2022pjl & 59791.29 & c & 17.83 & 0.02 & F \\ 
%2022pjl & 59792.57 & c & 17.93 & 0.03 & F \\ 
%2022pjl & 59796.51 & c & 18.14 & 0.03 & F \\ 
%2022pjl & 59797.07 & c & 18.13 & 0.03 & F \\ 
%2022pjl & 59811.17 & c & 19.61 & 0.09 & F \\ 
%2022pjl & 59812.43 & c & 19.59 & 0.16 & F \\ 
%2022pjl & 59815.21 & c & 20.30 & 0.20 & F \\ 
%2022pjl & 59819.21 & c & 20.45 & 0.19 & F \\ 
%2022pjl & 59820.45 & c & 20.20 & $\cdots$ & T \\ 
%2022pjl & 59823.15 & c & 20.52 & 0.26 & F \\ 
%2022pjl & 59824.45 & c & 20.69 & 0.30 & F \\ 
%2022pjl & 59839.16 & c & 17.93 & $\cdots$ & T \\ 
%2022pjl & 59842.36 & c & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59844.87 & c & 18.57 & $\cdots$ & T \\ 
%2022pjl & 59846.36 & c & 20.02 & $\cdots$ & T \\ 
%2022pjl & 59848.86 & c & 21.07 & 0.31 & F \\ 
%2022pjl & 59850.34 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59867.09 & c & 20.32 & $\cdots$ & T \\ 
%2022pjl & 59868.31 & c & 20.29 & $\cdots$ & T \\ 
%2022pjl & 59871.09 & c & 20.18 & $\cdots$ & T \\ 
%2022pjl & 59872.30 & c & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59875.07 & c & 20.27 & $\cdots$ & T \\ 
%2022pjl & 59876.29 & c & 20.06 & $\cdots$ & T \\ 
%2022pjl & 59879.06 & c & 20.12 & $\cdots$ & T \\ 
%2022pjl & 59880.31 & c & 20.14 & $\cdots$ & T \\ 
%2022pjl & 59896.77 & c & 19.98 & $\cdots$ & T \\ 
%2022pjl & 59898.31 & c & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59906.22 & c & 20.47 & $\cdots$ & T \\ 
%2022pjl & 58293.59 & o & 20.55 & $\cdots$ & T \\ 
%2022pjl & 58306.59 & o & 19.44 & $\cdots$ & T \\ 
%2022pjl & 58316.57 & o & 19.79 & $\cdots$ & T \\ 
%2022pjl & 58322.56 & o & 20.37 & $\cdots$ & T \\ 
%2022pjl & 58340.54 & o & 19.99 & $\cdots$ & T \\ 
%2022pjl & 58344.51 & o & 19.22 & $\cdots$ & T \\ 
%2022pjl & 58360.48 & o & 19.51 & $\cdots$ & T \\ 
%2022pjl & 58370.46 & o & 20.24 & $\cdots$ & T \\ 
%2022pjl & 58372.46 & o & 19.76 & $\cdots$ & T \\ 
%2022pjl & 58377.43 & o & 19.89 & $\cdots$ & T \\ 
%2022pjl & 58378.43 & o & 20.26 & $\cdots$ & T \\ 
%2022pjl & 58379.41 & o & 19.39 & $\cdots$ & T \\ 
%2022pjl & 58380.43 & o & 19.30 & $\cdots$ & T \\ 
%2022pjl & 58394.40 & o & 20.41 & $\cdots$ & T \\ 
%2022pjl & 58396.40 & o & 19.73 & $\cdots$ & T \\ 
%2022pjl & 58403.37 & o & 19.83 & $\cdots$ & T \\ 
%2022pjl & 58413.35 & o & 19.40 & $\cdots$ & T \\ 
%2022pjl & 58417.33 & o & 19.58 & $\cdots$ & T \\ 
%2022pjl & 58428.33 & o & 20.08 & $\cdots$ & T \\ 
%2022pjl & 58436.29 & o & 19.42 & $\cdots$ & T \\ 
%2022pjl & 58442.30 & o & 19.70 & $\cdots$ & T \\ 
%2022pjl & 58450.28 & o & 20.04 & $\cdots$ & T \\ 
%2022pjl & 58452.28 & o & 20.15 & $\cdots$ & T \\ 
%2022pjl & 58456.26 & o & 19.85 & $\cdots$ & T \\ 
%2022pjl & 58618.61 & o & 20.24 & $\cdots$ & T \\ 
%2022pjl & 58630.54 & o & 20.02 & $\cdots$ & T \\ 
%2022pjl & 58636.52 & o & 19.80 & $\cdots$ & T \\ 
%2022pjl & 58648.51 & o & 19.45 & $\cdots$ & T \\ 
%2022pjl & 58664.58 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 58673.57 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 58676.44 & o & 19.77 & $\cdots$ & T \\ 
%2022pjl & 58690.51 & o & 20.50 & $\cdots$ & T \\ 
%2022pjl & 58692.50 & o & 20.21 & $\cdots$ & T \\ 
%2022pjl & 58696.50 & o & 19.70 & $\cdots$ & T \\ 
%2022pjl & 58700.48 & o & 20.17 & $\cdots$ & T \\ 
%2022pjl & 58704.46 & o & 20.00 & $\cdots$ & T \\ 
%2022pjl & 58724.46 & o & 20.40 & $\cdots$ & T \\ 
%2022pjl & 58756.34 & o & 20.37 & $\cdots$ & T \\ 
%2022pjl & 58788.30 & o & 20.30 & $\cdots$ & T \\ 
%2022pjl & 58796.27 & o & 19.32 & $\cdots$ & T \\ 
%2022pjl & 58800.31 & o & 19.83 & $\cdots$ & T \\ 
%2022pjl & 58816.26 & o & 20.15 & $\cdots$ & T \\ 
%2022pjl & 58822.25 & o & 18.64 & $\cdots$ & T \\ 
%2022pjl & 58850.21 & o & 18.99 & $\cdots$ & T \\ 
%2022pjl & 58949.62 & o & 18.69 & $\cdots$ & T \\ 
%2022pjl & 58964.62 & o & 18.24 & $\cdots$ & T \\ 
%2022pjl & 58972.58 & o & 19.54 & $\cdots$ & T \\ 
%2022pjl & 58974.58 & o & 19.23 & $\cdots$ & T \\ 
%2022pjl & 58988.60 & o & 20.02 & $\cdots$ & T \\ 
%2022pjl & 58992.59 & o & 20.19 & $\cdots$ & T \\ 
%2022pjl & 59000.59 & o & 20.45 & $\cdots$ & T \\ 
%2022pjl & 59004.54 & o & 19.64 & $\cdots$ & T \\ 
%2022pjl & 59005.57 & o & 19.32 & $\cdots$ & T \\ 
%2022pjl & 59007.51 & o & 19.20 & $\cdots$ & T \\ 
%2022pjl & 59008.56 & o & 17.36 & $\cdots$ & T \\ 
%2022pjl & 59016.57 & o & 19.85 & $\cdots$ & T \\ 
%2022pjl & 59020.55 & o & 20.30 & $\cdots$ & T \\ 
%2022pjl & 59024.54 & o & 20.28 & $\cdots$ & T \\ 
%2022pjl & 59028.52 & o & 20.45 & $\cdots$ & T \\ 
%2022pjl & 59031.50 & o & 20.05 & $\cdots$ & T \\ 
%2022pjl & 59032.52 & o & 19.88 & $\cdots$ & T \\ 
%2022pjl & 59033.46 & o & 19.59 & $\cdots$ & T \\ 
%2022pjl & 59034.53 & o & 18.85 & $\cdots$ & T \\ 
%2022pjl & 59035.48 & o & 19.36 & $\cdots$ & T \\ 
%2022pjl & 59040.56 & o & 19.85 & $\cdots$ & T \\ 
%2022pjl & 59041.44 & o & 19.80 & $\cdots$ & T \\ 
%2022pjl & 59042.60 & o & 19.93 & $\cdots$ & T \\ 
%2022pjl & 59044.59 & o & 19.47 & $\cdots$ & T \\ 
%2022pjl & 59048.48 & o & 19.98 & $\cdots$ & T \\ 
%2022pjl & 59052.55 & o & 20.48 & $\cdots$ & T \\ 
%2022pjl & 59059.42 & o & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59060.43 & o & 20.70 & $\cdots$ & T \\ 
%2022pjl & 59061.44 & o & 19.96 & $\cdots$ & T \\ 
%2022pjl & 59062.44 & o & 19.88 & $\cdots$ & T \\ 
%2022pjl & 59063.38 & o & 17.14 & $\cdots$ & T \\ 
%2022pjl & 59068.52 & o & 19.77 & $\cdots$ & T \\ 
%2022pjl & 59069.54 & o & 19.54 & $\cdots$ & T \\ 
%2022pjl & 59070.48 & o & 19.90 & $\cdots$ & T \\ 
%2022pjl & 59072.50 & o & 20.00 & $\cdots$ & T \\ 
%2022pjl & 59074.49 & o & 20.07 & $\cdots$ & T \\ 
%2022pjl & 59076.46 & o & 20.40 & $\cdots$ & T \\ 
%2022pjl & 59080.49 & o & 20.28 & $\cdots$ & T \\ 
%2022pjl & 59084.38 & o & 20.53 & $\cdots$ & T \\ 
%2022pjl & 59088.45 & o & 20.07 & $\cdots$ & T \\ 
%2022pjl & 59090.43 & o & 19.75 & $\cdots$ & T \\ 
%2022pjl & 59096.46 & o & 19.29 & $\cdots$ & T \\ 
%2022pjl & 59098.45 & o & 19.82 & $\cdots$ & T \\ 
%2022pjl & 59100.40 & o & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59101.42 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 59102.41 & o & 19.63 & $\cdots$ & T \\ 
%2022pjl & 59104.40 & o & 20.59 & $\cdots$ & T \\ 
%2022pjl & 59107.41 & o & 20.50 & $\cdots$ & T \\ 
%2022pjl & 59108.41 & o & 20.48 & $\cdots$ & T \\ 
%2022pjl & 59111.39 & o & 20.04 & $\cdots$ & T \\ 
%2022pjl & 59112.38 & o & 20.28 & $\cdots$ & T \\ 
%2022pjl & 59115.32 & o & 20.33 & $\cdots$ & T \\ 
%2022pjl & 59118.30 & o & 19.64 & $\cdots$ & T \\ 
%2022pjl & 59123.45 & o & 19.32 & $\cdots$ & T \\ 
%2022pjl & 59125.45 & o & 19.39 & $\cdots$ & T \\ 
%2022pjl & 59126.37 & o & 19.75 & $\cdots$ & T \\ 
%2022pjl & 59128.43 & o & 19.71 & $\cdots$ & T \\ 
%2022pjl & 59129.37 & o & 20.07 & $\cdots$ & T \\ 
%2022pjl & 59130.37 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59132.34 & o & 19.13 & $\cdots$ & T \\ 
%2022pjl & 59136.36 & o & 20.22 & $\cdots$ & T \\ 
%2022pjl & 59140.32 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59144.30 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 59146.31 & o & 19.65 & $\cdots$ & T \\ 
%2022pjl & 59151.31 & o & 19.39 & $\cdots$ & T \\ 
%2022pjl & 59154.33 & o & 19.48 & $\cdots$ & T \\ 
%2022pjl & 59156.29 & o & 20.17 & $\cdots$ & T \\ 
%2022pjl & 59158.28 & o & 20.00 & $\cdots$ & T \\ 
%2022pjl & 59160.31 & o & 19.86 & $\cdots$ & T \\ 
%2022pjl & 59172.26 & o & 19.44 & $\cdots$ & T \\ 
%2022pjl & 59180.22 & o & 19.67 & $\cdots$ & T \\ 
%2022pjl & 59182.23 & o & 19.73 & $\cdots$ & T \\ 
%2022pjl & 59184.26 & o & 19.54 & $\cdots$ & T \\ 
%2022pjl & 59186.25 & o & 19.96 & $\cdots$ & T \\ 
%2022pjl & 59188.22 & o & 19.61 & $\cdots$ & T \\ 
%2022pjl & 59192.25 & o & 20.17 & $\cdots$ & T \\ 
%2022pjl & 59208.21 & o & 19.80 & $\cdots$ & T \\ 
%2022pjl & 59216.22 & o & 19.82 & $\cdots$ & T \\ 
%2022pjl & 59322.62 & o & 18.62 & $\cdots$ & T \\ 
%2022pjl & 59326.62 & o & 19.74 & $\cdots$ & T \\ 
%2022pjl & 59332.61 & o & 19.47 & $\cdots$ & T \\ 
%2022pjl & 59334.61 & o & 19.18 & $\cdots$ & T \\ 
%2022pjl & 59344.61 & o & 20.07 & $\cdots$ & T \\ 
%2022pjl & 59348.60 & o & 20.28 & $\cdots$ & T \\ 
%2022pjl & 59352.60 & o & 20.04 & $\cdots$ & T \\ 
%2022pjl & 59357.60 & o & 20.19 & $\cdots$ & T \\ 
%2022pjl & 59358.54 & o & 19.54 & $\cdots$ & T \\ 
%2022pjl & 59359.56 & o & 19.51 & $\cdots$ & T \\ 
%2022pjl & 59360.60 & o & 19.57 & $\cdots$ & T \\ 
%2022pjl & 59361.55 & o & 18.14 & $\cdots$ & T \\ 
%2022pjl & 59362.59 & o & 19.36 & $\cdots$ & T \\ 
%2022pjl & 59370.57 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 59373.53 & o & 19.86 & $\cdots$ & T \\ 
%2022pjl & 59374.55 & o & 19.54 & $\cdots$ & T \\ 
%2022pjl & 59382.55 & o & 20.19 & $\cdots$ & T \\ 
%2022pjl & 59386.53 & o & 19.96 & $\cdots$ & T \\ 
%2022pjl & 59388.48 & o & 19.65 & $\cdots$ & T \\ 
%2022pjl & 59389.51 & o & 17.41 & $\cdots$ & T \\ 
%2022pjl & 59390.49 & o & 17.36 & $\cdots$ & T \\ 
%2022pjl & 59396.60 & o & 19.88 & $\cdots$ & T \\ 
%2022pjl & 59400.51 & o & 20.01 & $\cdots$ & T \\ 
%2022pjl & 59404.51 & o & 20.07 & $\cdots$ & T \\ 
%2022pjl & 59408.49 & o & 20.30 & $\cdots$ & T \\ 
%2022pjl & 59412.46 & o & 20.33 & $\cdots$ & T \\ 
%2022pjl & 59414.46 & o & 20.05 & $\cdots$ & T \\ 
%2022pjl & 59415.44 & o & 20.05 & $\cdots$ & T \\ 
%2022pjl & 59424.56 & o & 19.11 & $\cdots$ & T \\ 
%2022pjl & 59425.48 & o & 20.05 & $\cdots$ & T \\ 
%2022pjl & 59426.51 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59428.52 & o & 20.48 & $\cdots$ & T \\ 
%2022pjl & 59429.46 & o & 20.30 & $\cdots$ & T \\ 
%2022pjl & 59430.61 & o & 20.15 & $\cdots$ & T \\ 
%2022pjl & 59434.51 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 59438.42 & o & 19.67 & $\cdots$ & T \\ 
%2022pjl & 59441.36 & o & 19.76 & $\cdots$ & T \\ 
%2022pjl & 59442.49 & o & 19.88 & $\cdots$ & T \\ 
%2022pjl & 59443.42 & o & 20.24 & $\cdots$ & T \\ 
%2022pjl & 59444.41 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 59445.36 & o & 19.46 & $\cdots$ & T \\ 
%2022pjl & 59451.39 & o & 19.91 & $\cdots$ & T \\ 
%2022pjl & 59452.39 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59453.40 & o & 20.05 & $\cdots$ & T \\ 
%2022pjl & 59454.39 & o & 20.26 & $\cdots$ & T \\ 
%2022pjl & 59456.39 & o & 20.45 & $\cdots$ & T \\ 
%2022pjl & 59460.45 & o & 20.35 & $\cdots$ & T \\ 
%2022pjl & 59464.44 & o & 20.30 & $\cdots$ & T \\ 
%2022pjl & 59468.43 & o & 19.74 & $\cdots$ & T \\ 
%2022pjl & 59478.43 & o & 18.82 & $\cdots$ & T \\ 
%2022pjl & 59479.39 & o & 18.74 & $\cdots$ & T \\ 
%2022pjl & 59480.44 & o & 18.96 & $\cdots$ & T \\ 
%2022pjl & 59481.36 & o & 19.57 & $\cdots$ & T \\ 
%2022pjl & 59484.39 & o & 19.20 & $\cdots$ & T \\ 
%2022pjl & 59485.36 & o & 20.15 & $\cdots$ & T \\ 
%2022pjl & 59486.36 & o & 20.09 & $\cdots$ & T \\ 
%2022pjl & 59488.36 & o & 19.57 & $\cdots$ & T \\ 
%2022pjl & 59489.35 & o & 20.24 & $\cdots$ & T \\ 
%2022pjl & 59490.37 & o & 20.24 & $\cdots$ & T \\ 
%2022pjl & 59492.31 & o & 18.17 & $\cdots$ & T \\ 
%2022pjl & 59493.34 & o & 20.37 & $\cdots$ & T \\ 
%2022pjl & 59494.34 & o & 20.02 & $\cdots$ & T \\ 
%2022pjl & 59496.35 & o & 19.50 & $\cdots$ & T \\ 
%2022pjl & 59498.34 & o & 20.11 & $\cdots$ & T \\ 
%2022pjl & 59501.31 & o & 19.58 & $\cdots$ & T \\ 
%2022pjl & 59506.35 & o & 19.40 & $\cdots$ & T \\ 
%2022pjl & 59508.34 & o & 19.07 & $\cdots$ & T \\ 
%2022pjl & 59509.33 & o & 19.50 & $\cdots$ & T \\ 
%2022pjl & 59510.30 & o & 19.76 & $\cdots$ & T \\ 
%2022pjl & 59511.29 & o & 19.75 & $\cdots$ & T \\ 
%2022pjl & 59512.34 & o & 19.45 & $\cdots$ & T \\ 
%2022pjl & 59516.32 & o & 19.54 & $\cdots$ & T \\ 
%2022pjl & 59520.32 & o & 19.89 & $\cdots$ & T \\ 
%2022pjl & 59524.27 & o & 19.71 & $\cdots$ & T \\ 
%2022pjl & 59528.31 & o & 18.65 & $\cdots$ & T \\ 
%2022pjl & 59532.26 & o & 19.06 & $\cdots$ & T \\ 
%2022pjl & 59538.33 & o & 19.34 & $\cdots$ & T \\ 
%2022pjl & 59542.24 & o & 20.21 & $\cdots$ & T \\ 
%2022pjl & 59544.28 & o & 19.89 & $\cdots$ & T \\ 
%2022pjl & 59546.28 & o & 19.50 & $\cdots$ & T \\ 
%2022pjl & 59550.27 & o & 19.55 & $\cdots$ & T \\ 
%2022pjl & 59552.30 & o & 18.72 & $\cdots$ & T \\ 
%2022pjl & 59560.25 & o & 19.10 & $\cdots$ & T \\ 
%2022pjl & 59564.21 & o & 16.57 & $\cdots$ & T \\ 
%2022pjl & 59566.21 & o & 19.16 & $\cdots$ & T \\ 
%2022pjl & 59681.15 & o & 19.73 & $\cdots$ & T \\ 
%2022pjl & 59688.34 & o & 19.43 & $\cdots$ & T \\ 
%2022pjl & 59695.41 & o & 19.05 & $\cdots$ & T \\ 
%2022pjl & 59699.41 & o & 18.41 & $\cdots$ & T \\ 
%2022pjl & 59701.16 & o & 19.46 & $\cdots$ & T \\ 
%2022pjl & 59703.41 & o & 19.85 & $\cdots$ & T \\ 
%2022pjl & 59710.61 & o & 19.48 & $\cdots$ & T \\ 
%2022pjl & 59714.54 & o & 19.20 & $\cdots$ & T \\ 
%2022pjl & 59716.60 & o & 19.12 & $\cdots$ & T \\ 
%2022pjl & 59722.60 & o & 19.51 & $\cdots$ & T \\ 
%2022pjl & 59723.10 & o & 19.12 & $\cdots$ & T \\ 
%2022pjl & 59724.60 & o & 19.98 & $\cdots$ & T \\ 
%2022pjl & 59725.12 & o & 20.17 & $\cdots$ & T \\ 
%2022pjl & 59727.15 & o & 20.19 & $\cdots$ & T \\ 
%2022pjl & 59729.17 & o & 19.19 & $\cdots$ & T \\ 
%2022pjl & 59730.60 & o & 19.36 & $\cdots$ & T \\ 
%2022pjl & 59734.60 & o & 19.62 & $\cdots$ & T \\ 
%2022pjl & 59737.05 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59738.56 & o & 19.95 & $\cdots$ & T \\ 
%2022pjl & 59742.52 & o & 19.31 & $\cdots$ & T \\ 
%2022pjl & 59744.52 & o & 19.04 & $\cdots$ & T \\ 
%2022pjl & 59746.54 & o & 18.88 & $\cdots$ & T \\ 
%2022pjl & 59750.58 & o & 19.68 & $\cdots$ & T \\ 
%2022pjl & 59754.55 & o & 20.47 & 0.29 & F \\ 
%2022pjl & 59758.56 & o & 20.61 & 0.30 & F \\ 
%2022pjl & 59762.60 & o & 18.29 & $\cdots$ & T \\ 
%2022pjl & 59764.98 & o & 19.44 & $\cdots$ & T \\ 
%2022pjl & 59765.00 & o & 19.44 & $\cdots$ & T \\ 
%2022pjl & 59766.52 & o & 20.47 & 0.29 & F \\ 
%2022pjl & 59769.04 & o & 20.00 & $\cdots$ & T \\ 
%2022pjl & 59770.50 & o & 19.75 & $\cdots$ & T \\ 
%2022pjl & 59772.66 & o & 19.62 & $\cdots$ & T \\ 
%2022pjl & 59773.12 & o & 19.39 & $\cdots$ & T \\ 
%2022pjl & 59778.53 & o & 19.89 & 0.26 & F \\ 
%2022pjl & 59780.56 & o & 19.53 & 0.16 & F \\ 
%2022pjl & 59781.06 & o & 19.55 & 0.12 & F \\ 
%2022pjl & 59783.26 & o & 18.84 & 0.06 & F \\ 
%2022pjl & 59786.48 & o & 18.15 & 0.04 & F \\ 
%2022pjl & 59787.31 & o & 18.02 & 0.04 & F \\ 
%2022pjl & 59794.53 & o & 17.97 & 0.03 & F \\ 
%2022pjl & 59799.45 & o & 18.28 & 0.08 & F \\ 
%2022pjl & 59800.72 & o & 18.37 & 0.07 & F \\ 
%2022pjl & 59801.15 & o & 18.44 & 0.11 & F \\ 
%2022pjl & 59806.48 & o & 18.91 & 0.17 & F \\ 
%2022pjl & 59807.29 & o & 18.98 & 0.13 & F \\ 
%2022pjl & 59808.48 & o & 19.01 & 0.10 & F \\ 
%2022pjl & 59810.44 & o & 19.26 & 0.10 & F \\ 
%2022pjl & 59811.96 & o & 19.41 & 0.12 & F \\ 
%2022pjl & 59812.99 & o & 19.40 & 0.10 & F \\ 
%2022pjl & 59813.00 & o & 19.40 & 0.18 & F \\ 
%2022pjl & 59814.75 & o & 19.66 & 0.12 & F \\ 
%2022pjl & 59818.67 & o & 19.68 & 0.10 & F \\ 
%2022pjl & 59822.39 & o & 19.67 & 0.13 & F \\ 
%2022pjl & 59825.18 & o & 19.99 & 0.16 & F \\ 
%2022pjl & 59826.26 & o & 19.71 & 0.11 & F \\ 
%2022pjl & 59827.11 & o & 20.05 & 0.22 & F \\ 
%2022pjl & 59828.86 & o & 19.91 & 0.30 & F \\ 
%2022pjl & 59829.09 & o & 19.27 & $\cdots$ & T \\ 
%2022pjl & 59834.16 & o & 19.74 & 0.21 & F \\ 
%2022pjl & 59836.71 & o & 20.38 & 0.24 & F \\ 
%2022pjl & 59838.41 & o & 19.85 & $\cdots$ & T \\ 
%2022pjl & 59840.40 & o & 20.17 & $\cdots$ & T \\ 
%2022pjl & 59843.14 & o & 20.25 & 0.19 & F \\ 
%2022pjl & 59844.36 & o & 20.26 & 0.24 & F \\ 
%2022pjl & 59848.35 & o & 20.56 & 0.27 & F \\ 
%2022pjl & 59849.15 & o & 18.15 & $\cdots$ & T \\ 
%2022pjl & 59850.18 & o & 19.44 & $\cdots$ & T \\ 
%2022pjl & 59851.11 & o & 20.42 & 0.23 & F \\ 
%2022pjl & 59852.85 & o & 20.08 & 0.19 & F \\ 
%2022pjl & 59853.11 & o & 20.10 & 0.19 & F \\ 
%2022pjl & 59854.23 & o & 20.15 & 0.16 & F \\ 
%2022pjl & 59855.42 & o & 19.91 & 0.26 & F \\ 
%2022pjl & 59856.76 & o & 18.85 & $\cdots$ & T \\ 
%2022pjl & 59860.91 & o & 18.84 & $\cdots$ & T \\ 
%2022pjl & 59862.28 & o & 19.09 & $\cdots$ & T \\ 
%2022pjl & 59863.17 & o & 19.40 & $\cdots$ & T \\ 
%2022pjl & 59864.35 & o & 19.63 & $\cdots$ & T \\ 
%2022pjl & 59866.34 & o & 18.95 & $\cdots$ & T \\ 
%2022pjl & 59870.25 & o & 19.72 & $\cdots$ & T \\ 
%2022pjl & 59872.82 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59874.37 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59876.82 & o & 20.34 & 0.29 & F \\ 
%2022pjl & 59878.28 & o & 20.47 & 0.31 & F \\ 
%2022pjl & 59880.87 & o & 19.64 & $\cdots$ & T \\ 
%2022pjl & 59882.28 & o & 20.07 & $\cdots$ & T \\ 
%2022pjl & 59883.56 & o & 19.83 & $\cdots$ & T \\ 
%2022pjl & 59884.32 & o & 19.66 & $\cdots$ & T \\ 
%2022pjl & 59888.82 & o & 18.00 & $\cdots$ & T \\ 
%2022pjl & 59889.09 & o & 18.50 & $\cdots$ & T \\ 
%2022pjl & 59890.33 & o & 19.41 & $\cdots$ & T \\ 
%2022pjl & 59891.05 & o & 19.23 & $\cdots$ & T \\ 
%2022pjl & 59892.63 & o & 19.62 & $\cdots$ & T \\ 
%2022pjl & 59894.25 & o & 20.05 & $\cdots$ & T \\ 
%2022pjl & 59896.28 & o & 20.13 & $\cdots$ & T \\ 
%2022pjl & 59900.24 & o & 20.00 & $\cdots$ & T \\ 
%2022pjl & 59908.24 & o & 20.02 & $\cdots$ & T \\ 
%2022pjl & 59916.53 & o & 14.36 & $\cdots$ & T \\ 
%2022pjl & 59919.06 & o & 19.02 & $\cdots$ & T \\ 
%2022pr & 58284.29 & c & 20.07 & $\cdots$ & T \\ 
%2022pr & 58580.42 & c & 20.80 & $\cdots$ & T \\ 
%2022pr & 58604.36 & c & 19.89 & $\cdots$ & T \\ 
%2022pr & 58612.29 & c & 20.50 & $\cdots$ & T \\ 
%2022pr & 58636.26 & c & 20.39 & $\cdots$ & T \\ 
%2022pr & 58796.61 & c & 20.53 & $\cdots$ & T \\ 
%2022pr & 58868.52 & c & 20.76 & $\cdots$ & T \\ 
%2022pr & 58872.45 & c & 20.59 & $\cdots$ & T \\ 
%2022pr & 58876.54 & c & 20.83 & $\cdots$ & T \\ 
%2022pr & 58880.43 & c & 19.71 & $\cdots$ & T \\ 
%2022pr & 58900.46 & c & 20.50 & $\cdots$ & T \\ 
%2022pr & 58932.35 & c & 20.65 & $\cdots$ & T \\ 
%2022pr & 58956.36 & c & 20.47 & $\cdots$ & T \\ 
%2022pr & 58960.32 & c & 20.68 & $\cdots$ & T \\ 
%2022pr & 58964.32 & c & 17.52 & $\cdots$ & T \\ 
%2022pr & 58980.27 & c & 20.13 & $\cdots$ & T \\ 
%2022pr & 58984.29 & c & 20.41 & $\cdots$ & T \\ 
%2022pr & 58988.30 & c & 20.50 & $\cdots$ & T \\ 
%2022pr & 58992.26 & c & 20.36 & $\cdots$ & T \\ 
%2022pr & 59011.27 & c & 19.90 & $\cdots$ & T \\ 
%2022pr & 59144.63 & c & 20.39 & $\cdots$ & T \\ 
%2022pr & 59194.56 & c & 20.53 & $\cdots$ & T \\ 
%2022pr & 59200.59 & c & 20.61 & $\cdots$ & T \\ 
%2022pr & 59206.51 & c & 20.76 & $\cdots$ & T \\ 
%2022pr & 59208.56 & c & 20.69 & $\cdots$ & T \\ 
%2022pr & 59222.49 & c & 20.69 & $\cdots$ & T \\ 
%2022pr & 59226.59 & c & 20.56 & $\cdots$ & T \\ 
%2022pr & 59228.55 & c & 20.50 & $\cdots$ & T \\ 
%2022pr & 59230.46 & c & 20.65 & $\cdots$ & T \\ 
%2022pr & 59252.47 & c & 20.72 & $\cdots$ & T \\ 
%2022pr & 59254.47 & c & 20.31 & $\cdots$ & T \\ 
%2022pr & 59256.38 & c & 20.69 & $\cdots$ & T \\ 
%2022pr & 59258.46 & c & 20.83 & $\cdots$ & T \\ 
%2022pr & 59262.40 & c & 20.88 & $\cdots$ & T \\ 
%2022pr & 59278.41 & c & 19.87 & $\cdots$ & T \\ 
%2022pr & 59288.41 & c & 20.69 & $\cdots$ & T \\ 
%2022pr & 59310.33 & c & 20.79 & $\cdots$ & T \\ 
%2022pr & 59314.34 & c & 20.27 & $\cdots$ & T \\ 
%2022pr & 59318.34 & c & 20.61 & $\cdots$ & T \\ 
%2022pr & 59344.28 & c & 20.59 & $\cdots$ & T \\ 
%2022pr & 59348.28 & c & 19.98 & $\cdots$ & T \\ 
%2022pr & 59524.59 & c & 19.87 & $\cdots$ & T \\ 
%2022pr & 59528.57 & c & 20.27 & $\cdots$ & T \\ 
%2022pr & 59588.50 & c & 20.74 & 0.27 & F \\ 
%2022pr & 59613.50 & c & 19.00 & 0.05 & F \\ 
%2022pr & 59614.45 & c & 18.93 & 0.05 & F \\ 
%2022pr & 59615.43 & c & 18.89 & 0.06 & F \\ 
%2022pr & 59617.43 & c & 18.90 & 0.06 & F \\ 
%2022pr & 59618.49 & c & 18.86 & 0.05 & F \\ 
%2022pr & 59633.42 & c & 18.52 & 0.04 & F \\ 
%2022pr & 59635.49 & c & 18.53 & 0.04 & F \\ 
%2022pr & 59637.47 & c & 18.48 & 0.04 & F \\ 
%2022pr & 59638.38 & c & 18.55 & 0.04 & F \\ 
%2022pr & 59639.39 & c & 18.51 & 0.04 & F \\ 
%2022pr & 59643.43 & c & 18.42 & 0.05 & F \\ 
%2022pr & 59645.40 & c & 17.01 & $\cdots$ & T \\ 
%2022pr & 59646.42 & c & 18.45 & 0.10 & F \\ 
%2022pr & 59647.44 & c & 18.20 & 0.07 & F \\ 
%2022pr & 59662.41 & c & 17.12 & $\cdots$ & T \\ 
%2022pr & 59665.34 & c & 18.33 & 0.04 & F \\ 
%2022pr & 59666.39 & c & 18.34 & 0.03 & F \\ 
%2022pr & 59669.39 & c & 18.31 & 0.04 & F \\ 
%2022pr & 59670.34 & c & 18.34 & 0.04 & F \\ 
%2022pr & 59671.36 & c & 18.38 & 0.04 & F \\ 
%2022pr & 59673.33 & c & 16.44 & $\cdots$ & T \\ 
%2022pr & 59675.36 & c & 14.86 & $\cdots$ & T \\ 
%2022pr & 59677.33 & c & 18.40 & 0.04 & F \\ 
%2022pr & 59678.26 & c & 18.39 & 0.05 & F \\ 
%2022pr & 59679.37 & c & 18.21 & 0.17 & F \\ 
%2022pr & 59695.30 & c & 18.43 & 0.04 & F \\ 
%2022pr & 59699.31 & c & 18.46 & 0.10 & F \\ 
%2022pr & 59723.26 & c & 18.62 & 0.05 & F \\ 
%2022pr & 59727.26 & c & 18.50 & 0.07 & F \\ 
%2022pr & 59853.61 & c & 19.32 & 0.09 & F \\ 
%2022pr & 59883.64 & c & 19.70 & 0.17 & F \\ 
%2022pr & 59905.63 & c & 19.86 & 0.12 & F \\ 
%2022pr & 59909.52 & c & 19.99 & 0.14 & F \\ 
%2022pr & 58270.27 & o & 19.85 & $\cdots$ & T \\ 
%2022pr & 58272.27 & o & 19.94 & $\cdots$ & T \\ 
%2022pr & 58278.27 & o & 20.11 & $\cdots$ & T \\ 
%2022pr & 58288.27 & o & 18.90 & $\cdots$ & T \\ 
%2022pr & 58446.57 & o & 18.91 & $\cdots$ & T \\ 
%2022pr & 58450.61 & o & 19.29 & $\cdots$ & T \\ 
%2022pr & 58454.64 & o & 20.02 & $\cdots$ & T \\ 
%2022pr & 58466.64 & o & 19.97 & $\cdots$ & T \\ 
%2022pr & 58494.55 & o & 20.51 & $\cdots$ & T \\ 
%2022pr & 58498.55 & o & 20.30 & $\cdots$ & T \\ 
%2022pr & 58500.56 & o & 20.25 & $\cdots$ & T \\ 
%2022pr & 58508.53 & o & 20.27 & $\cdots$ & T \\ 
%2022pr & 58514.53 & o & 20.19 & $\cdots$ & T \\ 
%2022pr & 58562.40 & o & 18.70 & $\cdots$ & T \\ 
%2022pr & 58572.40 & o & 20.27 & $\cdots$ & T \\ 
%2022pr & 58578.41 & o & 19.96 & $\cdots$ & T \\ 
%2022pr & 58582.39 & o & 20.10 & $\cdots$ & T \\ 
%2022pr & 58590.40 & o & 19.05 & $\cdots$ & T \\ 
%2022pr & 58616.29 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 58622.26 & o & 19.15 & $\cdots$ & T \\ 
%2022pr & 58626.26 & o & 19.90 & $\cdots$ & T \\ 
%2022pr & 58628.26 & o & 20.37 & $\cdots$ & T \\ 
%2022pr & 58774.59 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 58814.56 & o & 19.69 & $\cdots$ & T \\ 
%2022pr & 58820.63 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 58824.61 & o & 19.95 & $\cdots$ & T \\ 
%2022pr & 58832.53 & o & 17.70 & $\cdots$ & T \\ 
%2022pr & 58854.66 & o & 20.23 & $\cdots$ & T \\ 
%2022pr & 58870.46 & o & 20.47 & $\cdots$ & T \\ 
%2022pr & 58874.58 & o & 20.75 & $\cdots$ & T \\ 
%2022pr & 58882.50 & o & 20.35 & $\cdots$ & T \\ 
%2022pr & 58884.46 & o & 20.12 & $\cdots$ & T \\ 
%2022pr & 58894.44 & o & 20.50 & $\cdots$ & T \\ 
%2022pr & 58902.42 & o & 20.58 & $\cdots$ & T \\ 
%2022pr & 58906.61 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 58946.38 & o & 19.34 & $\cdots$ & T \\ 
%2022pr & 58968.30 & o & 20.27 & $\cdots$ & T \\ 
%2022pr & 58986.29 & o & 20.30 & $\cdots$ & T \\ 
%2022pr & 58994.28 & o & 19.55 & $\cdots$ & T \\ 
%2022pr & 59002.27 & o & 19.90 & $\cdots$ & T \\ 
%2022pr & 59004.26 & o & 18.90 & $\cdots$ & T \\ 
%2022pr & 59162.63 & o & 20.15 & $\cdots$ & T \\ 
%2022pr & 59178.63 & o & 20.66 & $\cdots$ & T \\ 
%2022pr & 59190.53 & o & 20.21 & $\cdots$ & T \\ 
%2022pr & 59208.54 & o & 19.94 & $\cdots$ & T \\ 
%2022pr & 59212.56 & o & 19.64 & $\cdots$ & T \\ 
%2022pr & 59218.59 & o & 19.84 & $\cdots$ & T \\ 
%2022pr & 59220.60 & o & 19.99 & $\cdots$ & T \\ 
%2022pr & 59238.46 & o & 19.87 & $\cdots$ & T \\ 
%2022pr & 59244.66 & o & 18.50 & $\cdots$ & T \\ 
%2022pr & 59246.46 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 59250.53 & o & 20.40 & $\cdots$ & T \\ 
%2022pr & 59266.43 & o & 19.50 & $\cdots$ & T \\ 
%2022pr & 59267.38 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 59276.56 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 59300.39 & o & 18.60 & $\cdots$ & T \\ 
%2022pr & 59304.35 & o & 20.07 & $\cdots$ & T \\ 
%2022pr & 59306.44 & o & 20.30 & $\cdots$ & T \\ 
%2022pr & 59308.48 & o & 18.84 & $\cdots$ & T \\ 
%2022pr & 59320.33 & o & 20.30 & $\cdots$ & T \\ 
%2022pr & 59322.32 & o & 20.42 & $\cdots$ & T \\ 
%2022pr & 59324.36 & o & 19.91 & $\cdots$ & T \\ 
%2022pr & 59328.30 & o & 19.52 & $\cdots$ & T \\ 
%2022pr & 59330.34 & o & 17.26 & $\cdots$ & T \\ 
%2022pr & 59332.32 & o & 19.72 & $\cdots$ & T \\ 
%2022pr & 59334.31 & o & 20.59 & $\cdots$ & T \\ 
%2022pr & 59342.28 & o & 20.11 & $\cdots$ & T \\ 
%2022pr & 59346.29 & o & 20.47 & $\cdots$ & T \\ 
%2022pr & 59350.26 & o & 20.35 & $\cdots$ & T \\ 
%2022pr & 59352.27 & o & 19.12 & $\cdots$ & T \\ 
%2022pr & 59354.25 & o & 20.02 & $\cdots$ & T \\ 
%2022pr & 59356.27 & o & 19.86 & $\cdots$ & T \\ 
%2022pr & 59360.25 & o & 19.10 & $\cdots$ & T \\ 
%2022pr & 59364.26 & o & 20.01 & $\cdots$ & T \\ 
%2022pr & 59372.26 & o & 19.84 & $\cdots$ & T \\ 
%2022pr & 59494.63 & o & 18.54 & $\cdots$ & T \\ 
%2022pr & 59502.62 & o & 19.05 & $\cdots$ & T \\ 
%2022pr & 59504.55 & o & 18.88 & $\cdots$ & T \\ 
%2022pr & 59510.59 & o & 19.22 & $\cdots$ & T \\ 
%2022pr & 59516.64 & o & 18.92 & $\cdots$ & T \\ 
%2022pr & 59526.59 & o & 20.07 & $\cdots$ & T \\ 
%2022pr & 59530.61 & o & 20.05 & $\cdots$ & T \\ 
%2022pr & 59534.56 & o & 18.57 & $\cdots$ & T \\ 
%2022pr & 59536.55 & o & 19.72 & $\cdots$ & T \\ 
%2022pr & 59538.61 & o & 19.34 & $\cdots$ & T \\ 
%2022pr & 59540.58 & o & 19.57 & $\cdots$ & T \\ 
%2022pr & 59542.54 & o & 19.09 & $\cdots$ & T \\ 
%2022pr & 59544.55 & o & 19.72 & $\cdots$ & T \\ 
%2022pr & 59546.61 & o & 19.90 & $\cdots$ & T \\ 
%2022pr & 59550.60 & o & 20.21 & $\cdots$ & T \\ 
%2022pr & 59558.54 & o & 19.80 & $\cdots$ & T \\ 
%2022pr & 59562.57 & o & 20.03 & $\cdots$ & T \\ 
%2022pr & 59564.56 & o & 19.81 & $\cdots$ & T \\ 
%2022pr & 59566.48 & o & 19.20 & $\cdots$ & T \\ 
%2022pr & 59574.54 & o & 20.26 & $\cdots$ & T \\ 
%2022pr & 59590.47 & o & 20.43 & 0.26 & F \\ 
%2022pr & 59592.44 & o & 19.87 & 0.24 & F \\ 
%2022pr & 59594.49 & o & 19.22 & $\cdots$ & T \\ 
%2022pr & 59602.55 & o & 19.41 & 0.14 & F \\ 
%2022pr & 59604.53 & o & 19.10 & 0.07 & F \\ 
%2022pr & 59605.53 & o & 19.08 & 0.07 & F \\ 
%2022pr & 59606.45 & o & 19.21 & 0.09 & F \\ 
%2022pr & 59607.45 & o & 19.18 & 0.09 & F \\ 
%2022pr & 59608.45 & o & 19.03 & 0.05 & F \\ 
%2022pr & 59609.47 & o & 18.94 & 0.04 & F \\ 
%2022pr & 59610.53 & o & 18.92 & 0.08 & F \\ 
%2022pr & 59612.45 & o & 18.95 & 0.07 & F \\ 
%2022pr & 59613.44 & o & 19.00 & 0.07 & F \\ 
%2022pr & 59615.44 & o & 18.70 & 0.06 & F \\ 
%2022pr & 59616.50 & o & 18.80 & 0.07 & F \\ 
%2022pr & 59617.49 & o & 18.79 & 0.08 & F \\ 
%2022pr & 59619.47 & o & 18.75 & 0.04 & F \\ 
%2022pr & 59620.41 & o & 18.73 & 0.08 & F \\ 
%2022pr & 59621.45 & o & 18.67 & 0.05 & F \\ 
%2022pr & 59622.36 & o & 18.58 & 0.06 & F \\ 
%2022pr & 59623.37 & o & 18.55 & 0.07 & F \\ 
%2022pr & 59628.49 & o & 18.18 & $\cdots$ & T \\ 
%2022pr & 59629.48 & o & 18.57 & 0.09 & F \\ 
%2022pr & 59631.44 & o & 18.47 & 0.04 & F \\ 
%2022pr & 59632.45 & o & 18.54 & 0.06 & F \\ 
%2022pr & 59633.45 & o & 18.50 & 0.05 & F \\ 
%2022pr & 59635.53 & o & 18.33 & 0.05 & F \\ 
%2022pr & 59636.40 & o & 18.39 & 0.04 & F \\ 
%2022pr & 59637.47 & o & 18.47 & 0.04 & F \\ 
%2022pr & 59639.43 & o & 18.39 & 0.04 & F \\ 
%2022pr & 59640.46 & o & 18.31 & 0.04 & F \\ 
%2022pr & 59641.46 & o & 18.37 & 0.04 & F \\ 
%2022pr & 59643.38 & o & 18.34 & 0.04 & F \\ 
%2022pr & 59644.45 & o & 18.27 & 0.04 & F \\ 
%2022pr & 59645.32 & o & 18.37 & 0.06 & F \\ 
%2022pr & 59647.44 & o & 18.27 & 0.06 & F \\ 
%2022pr & 59649.39 & o & 18.23 & 0.04 & F \\ 
%2022pr & 59651.39 & o & 18.29 & 0.08 & F \\ 
%2022pr & 59655.40 & o & 18.00 & 0.29 & F \\ 
%2022pr & 59657.39 & o & 18.17 & 0.04 & F \\ 
%2022pr & 59658.42 & o & 18.28 & 0.06 & F \\ 
%2022pr & 59659.40 & o & 18.18 & 0.03 & F \\ 
%2022pr & 59660.37 & o & 18.16 & 0.04 & F \\ 
%2022pr & 59661.41 & o & 18.16 & 0.04 & F \\ 
%2022pr & 59663.34 & o & 18.16 & 0.05 & F \\ 
%2022pr & 59664.38 & o & 18.16 & 0.04 & F \\ 
%2022pr & 59665.39 & o & 18.17 & 0.04 & F \\ 
%2022pr & 59667.39 & o & 18.19 & 0.10 & F \\ 
%2022pr & 59671.33 & o & 18.21 & 0.04 & F \\ 
%2022pr & 59672.33 & o & 18.10 & 0.04 & F \\ 
%2022pr & 59673.50 & o & 18.03 & 0.10 & F \\ 
%2022pr & 59677.35 & o & 18.07 & 0.04 & F \\ 
%2022pr & 59681.36 & o & 18.11 & 0.12 & F \\ 
%2022pr & 59682.38 & o & 18.19 & 0.08 & F \\ 
%2022pr & 59683.41 & o & 18.16 & 0.08 & F \\ 
%2022pr & 59685.32 & o & 15.23 & $\cdots$ & T \\ 
%2022pr & 59687.32 & o & 18.12 & 0.05 & F \\ 
%2022pr & 59689.37 & o & 18.17 & 0.06 & F \\ 
%2022pr & 59693.30 & o & 18.21 & 0.05 & F \\ 
%2022pr & 59697.37 & o & 18.15 & 0.21 & F \\ 
%2022pr & 59709.28 & o & 18.15 & 0.06 & F \\ 
%2022pr & 59711.28 & o & 18.12 & 0.08 & F \\ 
%2022pr & 59712.33 & o & 18.10 & 0.09 & F \\ 
%2022pr & 59713.31 & o & 18.28 & 0.08 & F \\ 
%2022pr & 59715.32 & o & 18.10 & 0.07 & F \\ 
%2022pr & 59717.27 & o & 18.29 & 0.06 & F \\ 
%2022pr & 59721.29 & o & 18.16 & 0.04 & F \\ 
%2022pr & 59725.26 & o & 18.31 & 0.05 & F \\ 
%2022pr & 59729.28 & o & 18.63 & 0.17 & F \\ 
%2022pr & 59733.26 & o & 18.35 & 0.09 & F \\ 
%2022pr & 59737.26 & o & 18.36 & 0.10 & F \\ 
%2022pr & 59739.26 & o & 18.38 & 0.08 & F \\ 
%2022pr & 59753.26 & o & 18.38 & 0.10 & F \\ 
%2022pr & 59861.61 & o & 17.42 & $\cdots$ & T \\ 
%2022pr & 59863.62 & o & 19.20 & 0.24 & F \\ 
%2022pr & 59869.57 & o & 19.05 & 0.11 & F \\ 
%2022pr & 59877.60 & o & 19.50 & 0.11 & F \\ 
%2022pr & 59885.55 & o & 19.45 & 0.12 & F \\ 
%2022pr & 59889.64 & o & 19.10 & 0.15 & F \\ 
%2022pr & 59892.59 & o & 19.50 & 0.19 & F \\ 
%2022pr & 59893.57 & o & 19.42 & 0.13 & F \\ 
%2022pr & 59895.61 & o & 19.32 & 0.16 & F \\ 
%2022pr & 59897.56 & o & 19.53 & 0.17 & F \\ 
%2022pr & 59899.63 & o & 19.43 & 0.14 & F \\ 
%2022pr & 59901.54 & o & 19.28 & 0.08 & F \\ 
%2022pr & 59907.61 & o & 19.42 & 0.11 & F \\ 
%2022pr & 59915.61 & o & 19.27 & 0.09 & F \\ 
%2022pr & 59919.64 & o & 19.37 & 0.29 & F \\ 
%2022qyq & 58402.55 & c & 20.39 & $\cdots$ & T \\ 
%2022qyq & 58454.42 & c & 20.71 & $\cdots$ & T \\ 
%2022qyq & 58462.38 & c & 20.44 & $\cdots$ & T \\ 
%2022qyq & 58694.51 & c & 20.47 & $\cdots$ & T \\ 
%2022qyq & 58702.54 & c & 20.04 & $\cdots$ & T \\ 
%2022qyq & 58782.45 & c & 18.96 & $\cdots$ & T \\ 
%2022qyq & 59050.61 & c & 20.20 & $\cdots$ & T \\ 
%2022qyq & 59078.55 & c & 20.66 & $\cdots$ & T \\ 
%2022qyq & 59106.52 & c & 20.66 & $\cdots$ & T \\ 
%2022qyq & 59110.49 & c & 20.53 & $\cdots$ & T \\ 
%2022qyq & 59113.37 & c & 17.28 & $\cdots$ & T \\ 
%2022qyq & 59114.50 & c & 20.47 & $\cdots$ & T \\ 
%2022qyq & 59138.54 & c & 19.65 & $\cdots$ & T \\ 
%2022qyq & 59142.41 & c & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59146.48 & c & 20.66 & $\cdots$ & T \\ 
%2022qyq & 59170.47 & c & 20.31 & $\cdots$ & T \\ 
%2022qyq & 59173.39 & c & 20.56 & $\cdots$ & T \\ 
%2022qyq & 59189.35 & c & 20.39 & $\cdots$ & T \\ 
%2022qyq & 59190.36 & c & 20.53 & $\cdots$ & T \\ 
%2022qyq & 59193.34 & c & 20.53 & $\cdots$ & T \\ 
%2022qyq & 59194.36 & c & 20.62 & $\cdots$ & T \\ 
%2022qyq & 59196.41 & c & 19.98 & $\cdots$ & T \\ 
%2022qyq & 59198.33 & c & 20.31 & $\cdots$ & T \\ 
%2022qyq & 59200.34 & c & 20.80 & $\cdots$ & T \\ 
%2022qyq & 59218.35 & c & 20.50 & $\cdots$ & T \\ 
%2022qyq & 59220.29 & c & 20.66 & $\cdots$ & T \\ 
%2022qyq & 59221.30 & c & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59222.32 & c & 20.47 & $\cdots$ & T \\ 
%2022qyq & 59224.30 & c & 20.47 & $\cdots$ & T \\ 
%2022qyq & 59226.31 & c & 20.62 & $\cdots$ & T \\ 
%2022qyq & 59230.26 & c & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59248.29 & c & 20.47 & $\cdots$ & T \\ 
%2022qyq & 59252.28 & c & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59254.28 & c & 20.27 & $\cdots$ & T \\ 
%2022qyq & 59256.27 & c & 20.29 & $\cdots$ & T \\ 
%2022qyq & 59258.23 & c & 20.31 & $\cdots$ & T \\ 
%2022qyq & 59406.61 & c & 19.53 & $\cdots$ & T \\ 
%2022qyq & 59414.58 & c & 20.07 & $\cdots$ & T \\ 
%2022qyq & 59432.59 & c & 20.62 & $\cdots$ & T \\ 
%2022qyq & 59436.56 & c & 20.66 & $\cdots$ & T \\ 
%2022qyq & 59440.51 & c & 20.33 & $\cdots$ & T \\ 
%2022qyq & 59444.53 & c & 19.45 & $\cdots$ & T \\ 
%2022qyq & 59461.50 & c & 20.19 & $\cdots$ & T \\ 
%2022qyq & 59462.55 & c & 20.62 & $\cdots$ & T \\ 
%2022qyq & 59466.53 & c & 20.66 & $\cdots$ & T \\ 
%2022qyq & 59470.50 & c & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59518.46 & c & 20.62 & $\cdots$ & T \\ 
%2022qyq & 59522.43 & c & 20.34 & $\cdots$ & T \\ 
%2022qyq & 59526.43 & c & 20.47 & $\cdots$ & T \\ 
%2022qyq & 59602.80 & c & 19.89 & $\cdots$ & T \\ 
%2022qyq & 59784.60 & c & 20.15 & $\cdots$ & T \\ 
%2022qyq & 59785.13 & c & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59788.60 & c & 20.41 & $\cdots$ & T \\ 
%2022qyq & 59791.42 & c & 20.97 & 0.30 & F \\ 
%2022qyq & 59797.17 & c & 20.43 & 0.18 & F \\ 
%2022qyq & 59819.38 & c & 19.46 & 0.14 & F \\ 
%2022qyq & 59820.57 & c & 19.49 & 0.09 & F \\ 
%2022qyq & 59823.32 & c & 20.02 & 0.24 & F \\ 
%2022qyq & 59824.53 & c & 19.46 & 0.09 & F \\ 
%2022qyq & 59846.49 & c & 16.34 & $\cdots$ & T \\ 
%2022qyq & 59848.91 & c & 19.70 & 0.10 & F \\ 
%2022qyq & 59850.45 & c & 19.40 & 0.08 & F \\ 
%2022qyq & 59852.97 & c & 19.72 & 0.11 & F \\ 
%2022qyq & 59854.50 & c & 19.45 & 0.09 & F \\ 
%2022qyq & 59871.16 & c & 19.72 & 0.12 & F \\ 
%2022qyq & 59872.49 & c & 19.84 & 0.13 & F \\ 
%2022qyq & 59875.19 & c & 19.60 & 0.10 & F \\ 
%2022qyq & 59876.49 & c & 19.70 & 0.12 & F \\ 
%2022qyq & 59879.17 & c & 19.58 & 0.09 & F \\ 
%2022qyq & 59880.52 & c & 19.73 & 0.12 & F \\ 
%2022qyq & 59884.44 & c & 19.83 & 0.12 & F \\ 
%2022qyq & 59896.91 & c & 20.02 & 0.12 & F \\ 
%2022qyq & 59900.91 & c & 20.17 & 0.17 & F \\ 
%2022qyq & 59902.33 & c & 19.88 & 0.11 & F \\ 
%2022qyq & 59906.37 & c & 19.91 & 0.12 & F \\ 
%2022qyq & 59908.98 & c & 20.06 & 0.17 & F \\ 
%2022qyq & 59909.00 & c & 19.45 & $\cdots$ & T \\ 
%2022qyq & 58376.59 & o & 20.35 & $\cdots$ & T \\ 
%2022qyq & 58380.59 & o & 19.70 & $\cdots$ & T \\ 
%2022qyq & 58382.57 & o & 20.29 & $\cdots$ & T \\ 
%2022qyq & 58396.56 & o & 19.18 & $\cdots$ & T \\ 
%2022qyq & 58406.51 & o & 20.07 & $\cdots$ & T \\ 
%2022qyq & 58427.49 & o & 19.97 & $\cdots$ & T \\ 
%2022qyq & 58432.47 & o & 19.93 & $\cdots$ & T \\ 
%2022qyq & 58478.34 & o & 19.98 & $\cdots$ & T \\ 
%2022qyq & 58492.32 & o & 19.76 & $\cdots$ & T \\ 
%2022qyq & 58506.29 & o & 19.59 & $\cdots$ & T \\ 
%2022qyq & 58520.28 & o & 19.61 & $\cdots$ & T \\ 
%2022qyq & 58682.60 & o & 18.21 & $\cdots$ & T \\ 
%2022qyq & 58704.54 & o & 19.95 & $\cdots$ & T \\ 
%2022qyq & 58718.52 & o & 20.18 & $\cdots$ & T \\ 
%2022qyq & 58734.62 & o & 20.15 & $\cdots$ & T \\ 
%2022qyq & 58736.48 & o & 20.14 & $\cdots$ & T \\ 
%2022qyq & 58738.46 & o & 18.04 & $\cdots$ & T \\ 
%2022qyq & 58762.40 & o & 20.02 & $\cdots$ & T \\ 
%2022qyq & 58780.45 & o & 20.48 & $\cdots$ & T \\ 
%2022qyq & 58787.43 & o & 20.33 & $\cdots$ & T \\ 
%2022qyq & 58794.46 & o & 20.03 & $\cdots$ & T \\ 
%2022qyq & 58795.43 & o & 19.87 & $\cdots$ & T \\ 
%2022qyq & 58812.41 & o & 20.24 & $\cdots$ & T \\ 
%2022qyq & 58816.38 & o & 20.04 & $\cdots$ & T \\ 
%2022qyq & 58820.41 & o & 20.37 & $\cdots$ & T \\ 
%2022qyq & 58850.31 & o & 20.26 & $\cdots$ & T \\ 
%2022qyq & 58868.27 & o & 20.48 & $\cdots$ & T \\ 
%2022qyq & 58872.30 & o & 20.24 & $\cdots$ & T \\ 
%2022qyq & 58882.29 & o & 19.63 & $\cdots$ & T \\ 
%2022qyq & 59041.61 & o & 19.35 & $\cdots$ & T \\ 
%2022qyq & 59048.60 & o & 20.04 & $\cdots$ & T \\ 
%2022qyq & 59060.55 & o & 20.41 & $\cdots$ & T \\ 
%2022qyq & 59062.56 & o & 19.76 & $\cdots$ & T \\ 
%2022qyq & 59063.56 & o & 19.83 & $\cdots$ & T \\ 
%2022qyq & 59068.53 & o & 19.85 & $\cdots$ & T \\ 
%2022qyq & 59080.58 & o & 20.29 & $\cdots$ & T \\ 
%2022qyq & 59088.56 & o & 20.22 & $\cdots$ & T \\ 
%2022qyq & 59092.56 & o & 19.87 & $\cdots$ & T \\ 
%2022qyq & 59104.52 & o & 20.36 & $\cdots$ & T \\ 
%2022qyq & 59112.48 & o & 20.41 & $\cdots$ & T \\ 
%2022qyq & 59121.40 & o & 19.61 & $\cdots$ & T \\ 
%2022qyq & 59128.54 & o & 19.58 & $\cdots$ & T \\ 
%2022qyq & 59129.47 & o & 19.91 & $\cdots$ & T \\ 
%2022qyq & 59130.51 & o & 20.13 & $\cdots$ & T \\ 
%2022qyq & 59132.45 & o & 20.16 & $\cdots$ & T \\ 
%2022qyq & 59140.42 & o & 20.38 & $\cdots$ & T \\ 
%2022qyq & 59147.40 & o & 20.12 & $\cdots$ & T \\ 
%2022qyq & 59184.44 & o & 19.69 & $\cdots$ & T \\ 
%2022qyq & 59186.40 & o & 19.80 & $\cdots$ & T \\ 
%2022qyq & 59192.38 & o & 20.16 & $\cdots$ & T \\ 
%2022qyq & 59204.33 & o & 19.99 & $\cdots$ & T \\ 
%2022qyq & 59206.23 & o & 19.38 & $\cdots$ & T \\ 
%2022qyq & 59212.30 & o & 19.74 & $\cdots$ & T \\ 
%2022qyq & 59216.33 & o & 19.98 & $\cdots$ & T \\ 
%2022qyq & 59217.28 & o & 20.38 & $\cdots$ & T \\ 
%2022qyq & 59232.28 & o & 18.83 & $\cdots$ & T \\ 
%2022qyq & 59242.27 & o & 18.44 & $\cdots$ & T \\ 
%2022qyq & 59244.25 & o & 19.97 & $\cdots$ & T \\ 
%2022qyq & 59246.25 & o & 20.24 & $\cdots$ & T \\ 
%2022qyq & 59262.23 & o & 19.70 & $\cdots$ & T \\ 
%2022qyq & 59264.24 & o & 18.79 & $\cdots$ & T \\ 
%2022qyq & 59266.24 & o & 16.30 & $\cdots$ & T \\ 
%2022qyq & 59280.23 & o & 19.50 & $\cdots$ & T \\ 
%2022qyq & 59404.60 & o & 20.20 & $\cdots$ & T \\ 
%2022qyq & 59408.61 & o & 20.20 & $\cdots$ & T \\ 
%2022qyq & 59412.61 & o & 20.20 & $\cdots$ & T \\ 
%2022qyq & 59416.61 & o & 20.43 & $\cdots$ & T \\ 
%2022qyq & 59417.58 & o & 19.66 & $\cdots$ & T \\ 
%2022qyq & 59424.61 & o & 18.24 & $\cdots$ & T \\ 
%2022qyq & 59426.60 & o & 19.76 & $\cdots$ & T \\ 
%2022qyq & 59428.60 & o & 20.22 & $\cdots$ & T \\ 
%2022qyq & 59434.58 & o & 20.29 & $\cdots$ & T \\ 
%2022qyq & 59438.57 & o & 20.29 & $\cdots$ & T \\ 
%2022qyq & 59442.58 & o & 20.51 & $\cdots$ & T \\ 
%2022qyq & 59444.45 & o & 19.52 & $\cdots$ & T \\ 
%2022qyq & 59445.54 & o & 19.96 & $\cdots$ & T \\ 
%2022qyq & 59447.50 & o & 19.67 & $\cdots$ & T \\ 
%2022qyq & 59448.56 & o & 19.61 & $\cdots$ & T \\ 
%2022qyq & 59450.55 & o & 19.45 & $\cdots$ & T \\ 
%2022qyq & 59454.56 & o & 19.79 & $\cdots$ & T \\ 
%2022qyq & 59456.56 & o & 20.26 & $\cdots$ & T \\ 
%2022qyq & 59458.55 & o & 19.07 & $\cdots$ & T \\ 
%2022qyq & 59460.54 & o & 20.31 & $\cdots$ & T \\ 
%2022qyq & 59464.53 & o & 20.59 & $\cdots$ & T \\ 
%2022qyq & 59474.52 & o & 20.00 & $\cdots$ & T \\ 
%2022qyq & 59484.49 & o & 19.67 & $\cdots$ & T \\ 
%2022qyq & 59485.49 & o & 20.18 & $\cdots$ & T \\ 
%2022qyq & 59486.48 & o & 20.12 & $\cdots$ & T \\ 
%2022qyq & 59488.48 & o & 19.98 & $\cdots$ & T \\ 
%2022qyq & 59489.41 & o & 20.24 & $\cdots$ & T \\ 
%2022qyq & 59490.48 & o & 20.31 & $\cdots$ & T \\ 
%2022qyq & 59492.47 & o & 18.96 & $\cdots$ & T \\ 
%2022qyq & 59493.50 & o & 20.24 & $\cdots$ & T \\ 
%2022qyq & 59494.46 & o & 20.00 & $\cdots$ & T \\ 
%2022qyq & 59496.44 & o & 19.80 & $\cdots$ & T \\ 
%2022qyq & 59498.45 & o & 20.20 & $\cdots$ & T \\ 
%2022qyq & 59500.40 & o & 19.88 & $\cdots$ & T \\ 
%2022qyq & 59501.44 & o & 19.95 & $\cdots$ & T \\ 
%2022qyq & 59503.36 & o & 19.35 & $\cdots$ & T \\ 
%2022qyq & 59510.48 & o & 19.39 & $\cdots$ & T \\ 
%2022qyq & 59512.46 & o & 19.59 & $\cdots$ & T \\ 
%2022qyq & 59513.42 & o & 20.14 & $\cdots$ & T \\ 
%2022qyq & 59516.44 & o & 20.18 & $\cdots$ & T \\ 
%2022qyq & 59520.43 & o & 20.00 & $\cdots$ & T \\ 
%2022qyq & 59524.37 & o & 19.88 & $\cdots$ & T \\ 
%2022qyq & 59527.39 & o & 19.88 & $\cdots$ & T \\ 
%2022qyq & 59528.41 & o & 18.95 & $\cdots$ & T \\ 
%2022qyq & 59530.42 & o & 18.94 & $\cdots$ & T \\ 
%2022qyq & 59531.32 & o & 19.56 & $\cdots$ & T \\ 
%2022qyq & 59532.31 & o & 19.19 & $\cdots$ & T \\ 
%2022qyq & 59538.47 & o & 18.45 & $\cdots$ & T \\ 
%2022qyq & 59540.37 & o & 18.87 & $\cdots$ & T \\ 
%2022qyq & 59542.38 & o & 19.97 & $\cdots$ & T \\ 
%2022qyq & 59544.39 & o & 19.97 & $\cdots$ & T \\ 
%2022qyq & 59546.40 & o & 19.28 & $\cdots$ & T \\ 
%2022qyq & 59552.43 & o & 18.95 & $\cdots$ & T \\ 
%2022qyq & 59560.34 & o & 19.59 & $\cdots$ & T \\ 
%2022qyq & 59581.85 & o & 20.09 & $\cdots$ & T \\ 
%2022qyq & 59582.93 & o & 19.01 & $\cdots$ & T \\ 
%2022qyq & 59584.29 & o & 19.98 & $\cdots$ & T \\ 
%2022qyq & 59586.30 & o & 20.14 & $\cdots$ & T \\ 
%2022qyq & 59588.25 & o & 19.85 & $\cdots$ & T \\ 
%2022qyq & 59590.28 & o & 18.17 & $\cdots$ & T \\ 
%2022qyq & 59592.31 & o & 19.15 & $\cdots$ & T \\ 
%2022qyq & 59596.28 & o & 19.22 & $\cdots$ & T \\ 
%2022qyq & 59597.86 & o & 18.73 & $\cdots$ & T \\ 
%2022qyq & 59598.84 & o & 19.41 & $\cdots$ & T \\ 
%2022qyq & 59600.30 & o & 19.67 & $\cdots$ & T \\ 
%2022qyq & 59601.30 & o & 19.72 & $\cdots$ & T \\ 
%2022qyq & 59604.26 & o & 20.09 & $\cdots$ & T \\ 
%2022qyq & 59605.07 & o & 20.02 & $\cdots$ & T \\ 
%2022qyq & 59608.22 & o & 18.99 & $\cdots$ & T \\ 
%2022qyq & 59769.17 & o & 19.40 & $\cdots$ & T \\ 
%2022qyq & 59773.16 & o & 19.24 & $\cdots$ & T \\ 
%2022qyq & 59774.60 & o & 19.20 & $\cdots$ & T \\ 
%2022qyq & 59776.09 & o & 19.39 & $\cdots$ & T \\ 
%2022qyq & 59777.10 & o & 19.12 & $\cdots$ & T \\ 
%2022qyq & 59778.60 & o & 19.49 & $\cdots$ & T \\ 
%2022qyq & 59781.17 & o & 19.52 & $\cdots$ & T \\ 
%2022qyq & 59783.43 & o & 19.63 & $\cdots$ & T \\ 
%2022qyq & 59786.61 & o & 19.55 & $\cdots$ & T \\ 
%2022qyq & 59800.51 & o & 19.30 & $\cdots$ & T \\ 
%2022qyq & 59801.18 & o & 19.69 & 0.27 & F \\ 
%2022qyq & 59802.43 & o & 17.62 & $\cdots$ & T \\ 
%2022qyq & 59803.27 & o & 18.82 & $\cdots$ & T \\ 
%2022qyq & 59804.56 & o & 19.29 & $\cdots$ & T \\ 
%2022qyq & 59806.51 & o & 17.73 & $\cdots$ & T \\ 
%2022qyq & 59810.57 & o & 19.74 & 0.18 & F \\ 
%2022qyq & 59812.53 & o & 19.76 & 0.18 & F \\ 
%2022qyq & 59813.09 & o & 19.70 & 0.10 & F \\ 
%2022qyq & 59814.53 & o & 19.48 & 0.13 & F \\ 
%2022qyq & 59818.59 & o & 19.69 & 0.14 & F \\ 
%2022qyq & 59822.52 & o & 19.72 & 0.17 & F \\ 
%2022qyq & 59825.14 & o & 19.61 & 0.16 & F \\ 
%2022qyq & 59826.51 & o & 19.39 & 0.12 & F \\ 
%2022qyq & 59829.03 & o & 19.63 & 0.18 & F \\ 
%2022qyq & 59830.47 & o & 19.21 & 0.16 & F \\ 
%2022qyq & 59832.73 & o & 19.29 & 0.22 & F \\ 
%2022qyq & 59837.10 & o & 20.01 & 0.30 & F \\ 
%2022qyq & 59838.52 & o & 19.46 & 0.12 & F \\ 
%2022qyq & 59840.52 & o & 19.40 & 0.11 & F \\ 
%2022qyq & 59842.52 & o & 19.39 & 0.09 & F \\ 
%2022qyq & 59843.26 & o & 19.41 & 0.12 & F \\ 
%2022qyq & 59844.48 & o & 19.34 & 0.10 & F \\ 
%2022qyq & 59848.47 & o & 19.43 & 0.12 & F \\ 
%2022qyq & 59851.21 & o & 19.44 & 0.09 & F \\ 
%2022qyq & 59855.31 & o & 19.22 & 0.10 & F \\ 
%2022qyq & 59856.77 & o & 19.27 & 0.07 & F \\ 
%2022qyq & 59858.42 & o & 19.24 & 0.10 & F \\ 
%2022qyq & 59859.17 & o & 19.34 & 0.25 & F \\ 
%2022qyq & 59860.43 & o & 19.30 & 0.17 & F \\ 
%2022qyq & 59866.50 & o & 19.43 & 0.13 & F \\ 
%2022qyq & 59868.54 & o & 19.35 & 0.12 & F \\ 
%2022qyq & 59870.43 & o & 19.35 & 0.10 & F \\ 
%2022qyq & 59872.93 & o & 19.39 & 0.14 & F \\ 
%2022qyq & 59874.51 & o & 19.49 & 0.10 & F \\ 
%2022qyq & 59876.92 & o & 19.52 & 0.13 & F \\ 
%2022qyq & 59878.53 & o & 19.43 & 0.12 & F \\ 
%2022qyq & 59880.88 & o & 19.55 & 0.12 & F \\ 
%2022qyq & 59882.45 & o & 19.41 & 0.09 & F \\ 
%2022qyq & 59884.86 & o & 19.68 & 0.29 & F \\ 
%2022qyq & 59886.35 & o & 19.51 & 0.16 & F \\ 
%2022qyq & 59887.14 & o & 19.03 & 0.14 & F \\ 
%2022qyq & 59892.72 & o & 19.12 & 0.20 & F \\ 
%2022qyq & 59894.41 & o & 19.52 & 0.15 & F \\ 
%2022qyq & 59896.47 & o & 19.37 & 0.17 & F \\ 
%2022qyq & 59898.40 & o & 19.53 & 0.12 & F \\ 
%2022qyq & 59899.15 & o & 19.52 & 0.10 & F \\ 
%2022qyq & 59903.15 & o & 19.61 & 0.12 & F \\ 
%2022qyq & 59907.14 & o & 19.66 & 0.12 & F \\ 
%2022qyq & 59908.37 & o & 19.46 & 0.12 & F \\ 
%2022qyq & 59911.17 & o & 19.45 & 0.10 & F \\ 
%2022qyq & 59912.87 & o & 19.80 & 0.21 & F \\ 
%2022qyq & 59915.08 & o & 19.40 & 0.16 & F \\ 
%2022qyq & 59920.90 & o & 19.77 & 0.30 & F \\ 
%2022qyq & 59923.14 & o & 19.35 & 0.18 & F \\ 
%2022rmg & 58309.39 & c & 20.40 & $\cdots$ & T \\ 
%2022rmg & 58313.38 & c & 20.11 & $\cdots$ & T \\ 
%2022rmg & 58317.37 & c & 20.07 & $\cdots$ & T \\ 
%2022rmg & 58341.33 & c & 20.40 & $\cdots$ & T \\ 
%2022rmg & 58577.61 & c & 20.52 & $\cdots$ & T \\ 
%2022rmg & 58605.60 & c & 19.78 & $\cdots$ & T \\ 
%2022rmg & 58609.51 & c & 20.43 & $\cdots$ & T \\ 
%2022rmg & 58633.46 & c & 19.59 & $\cdots$ & T \\ 
%2022rmg & 58669.46 & c & 19.25 & $\cdots$ & T \\ 
%2022rmg & 58670.37 & c & 20.07 & $\cdots$ & T \\ 
%2022rmg & 58729.27 & c & 19.71 & $\cdots$ & T \\ 
%2022rmg & 58749.26 & c & 19.89 & $\cdots$ & T \\ 
%2022rmg & 58753.22 & c & 19.39 & $\cdots$ & T \\ 
%2022rmg & 59041.35 & c & 20.28 & $\cdots$ & T \\ 
%2022rmg & 59049.40 & c & 20.21 & $\cdots$ & T \\ 
%2022rmg & 59053.36 & c & 20.27 & $\cdots$ & T \\ 
%2022rmg & 59070.34 & c & 20.11 & $\cdots$ & T \\ 
%2022rmg & 59073.31 & c & 20.09 & $\cdots$ & T \\ 
%2022rmg & 59077.31 & c & 20.26 & $\cdots$ & T \\ 
%2022rmg & 59081.28 & c & 19.85 & $\cdots$ & T \\ 
%2022rmg & 59101.25 & c & 20.10 & $\cdots$ & T \\ 
%2022rmg & 59105.24 & c & 20.07 & $\cdots$ & T \\ 
%2022rmg & 59109.23 & c & 16.62 & $\cdots$ & T \\ 
%2022rmg & 59113.23 & c & 18.48 & $\cdots$ & T \\ 
%2022rmg & 59133.21 & c & 19.28 & $\cdots$ & T \\ 
%2022rmg & 59255.65 & c & 19.90 & $\cdots$ & T \\ 
%2022rmg & 59257.65 & c & 19.89 & $\cdots$ & T \\ 
%2022rmg & 59261.65 & c & 20.11 & $\cdots$ & T \\ 
%2022rmg & 59311.56 & c & 19.73 & $\cdots$ & T \\ 
%2022rmg & 59315.53 & c & 20.27 & $\cdots$ & T \\ 
%2022rmg & 59319.52 & c & 20.52 & $\cdots$ & T \\ 
%2022rmg & 59323.54 & c & 20.43 & $\cdots$ & T \\ 
%2022rmg & 59349.52 & c & 20.01 & $\cdots$ & T \\ 
%2022rmg & 59353.47 & c & 20.30 & $\cdots$ & T \\ 
%2022rmg & 59370.42 & c & 20.50 & $\cdots$ & T \\ 
%2022rmg & 59371.39 & c & 20.82 & $\cdots$ & T \\ 
%2022rmg & 59372.38 & c & 20.43 & $\cdots$ & T \\ 
%2022rmg & 59373.39 & c & 20.52 & $\cdots$ & T \\ 
%2022rmg & 59374.39 & c & 20.23 & $\cdots$ & T \\ 
%2022rmg & 59375.52 & c & 20.19 & $\cdots$ & T \\ 
%2022rmg & 59379.39 & c & 20.46 & $\cdots$ & T \\ 
%2022rmg & 59405.37 & c & 20.07 & $\cdots$ & T \\ 
%2022rmg & 59409.38 & c & 20.11 & $\cdots$ & T \\ 
%2022rmg & 59427.38 & c & 20.58 & $\cdots$ & T \\ 
%2022rmg & 59431.33 & c & 20.49 & $\cdots$ & T \\ 
%2022rmg & 59435.32 & c & 20.43 & $\cdots$ & T \\ 
%2022rmg & 59453.29 & c & 20.02 & $\cdots$ & T \\ 
%2022rmg & 59457.28 & c & 20.40 & $\cdots$ & T \\ 
%2022rmg & 59461.26 & c & 19.85 & $\cdots$ & T \\ 
%2022rmg & 59465.25 & c & 20.15 & $\cdots$ & T \\ 
%2022rmg & 59616.10 & c & 19.95 & $\cdots$ & T \\ 
%2022rmg & 59667.05 & c & 20.38 & $\cdots$ & T \\ 
%2022rmg & 59787.90 & c & 20.40 & $\cdots$ & T \\ 
%2022rmg & 59789.09 & c & 20.38 & $\cdots$ & T \\ 
%2022rmg & 59790.50 & c & 20.57 & $\cdots$ & T \\ 
%2022rmg & 59791.83 & c & 20.58 & $\cdots$ & T \\ 
%2022rmg & 59793.13 & c & 20.33 & $\cdots$ & T \\ 
%2022rmg & 59809.09 & c & 18.49 & 0.05 & F \\ 
%2022rmg & 59810.04 & c & 18.41 & 0.04 & F \\ 
%2022rmg & 59814.10 & c & 18.12 & 0.03 & F \\ 
%2022rmg & 59817.07 & c & 17.95 & 0.03 & F \\ 
%2022rmg & 59818.02 & c & 17.94 & 0.03 & F \\ 
%2022rmg & 59821.01 & c & 17.80 & 0.02 & F \\ 
%2022rmg & 59822.06 & c & 17.83 & 0.02 & F \\ 
%2022rmg & 59837.00 & c & 17.60 & 0.04 & F \\ 
%2022rmg & 59837.01 & c & 17.62 & 0.03 & F \\ 
%2022rmg & 59870.02 & c & 18.30 & 0.06 & F \\ 
%2022rmg & 59873.01 & c & 18.57 & 0.08 & F \\ 
%2022rmg & 59878.01 & c & 18.60 & 0.14 & F \\ 
%2022rmg & 58223.53 & o & 20.09 & $\cdots$ & T \\ 
%2022rmg & 58255.48 & o & 19.34 & $\cdots$ & T \\ 
%2022rmg & 58299.50 & o & 18.91 & $\cdots$ & T \\ 
%2022rmg & 58369.26 & o & 19.85 & $\cdots$ & T \\ 
%2022rmg & 58371.26 & o & 19.90 & $\cdots$ & T \\ 
%2022rmg & 58381.27 & o & 19.29 & $\cdots$ & T \\ 
%2022rmg & 58386.26 & o & 18.65 & $\cdots$ & T \\ 
%2022rmg & 58393.23 & o & 19.77 & $\cdots$ & T \\ 
%2022rmg & 58395.22 & o & 19.14 & $\cdots$ & T \\ 
%2022rmg & 58403.22 & o & 18.79 & $\cdots$ & T \\ 
%2022rmg & 58409.21 & o & 18.66 & $\cdots$ & T \\ 
%2022rmg & 58583.62 & o & 19.89 & $\cdots$ & T \\ 
%2022rmg & 58627.60 & o & 19.39 & $\cdots$ & T \\ 
%2022rmg & 58631.48 & o & 19.88 & $\cdots$ & T \\ 
%2022rmg & 58643.44 & o & 19.89 & $\cdots$ & T \\ 
%2022rmg & 58659.39 & o & 19.80 & $\cdots$ & T \\ 
%2022rmg & 58667.39 & o & 19.14 & $\cdots$ & T \\ 
%2022rmg & 58672.36 & o & 19.78 & $\cdots$ & T \\ 
%2022rmg & 58674.35 & o & 19.89 & $\cdots$ & T \\ 
%2022rmg & 58689.36 & o & 20.15 & $\cdots$ & T \\ 
%2022rmg & 58691.35 & o & 20.05 & $\cdots$ & T \\ 
%2022rmg & 58699.40 & o & 19.81 & $\cdots$ & T \\ 
%2022rmg & 58713.32 & o & 19.84 & $\cdots$ & T \\ 
%2022rmg & 58911.55 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 58919.57 & o & 19.35 & $\cdots$ & T \\ 
%2022rmg & 58943.61 & o & 19.09 & $\cdots$ & T \\ 
%2022rmg & 58955.57 & o & 20.05 & $\cdots$ & T \\ 
%2022rmg & 58959.57 & o & 20.03 & $\cdots$ & T \\ 
%2022rmg & 58963.53 & o & 19.32 & $\cdots$ & T \\ 
%2022rmg & 58987.45 & o & 20.14 & $\cdots$ & T \\ 
%2022rmg & 58991.41 & o & 20.10 & $\cdots$ & T \\ 
%2022rmg & 58999.50 & o & 20.21 & $\cdots$ & T \\ 
%2022rmg & 59009.51 & o & 19.63 & $\cdots$ & T \\ 
%2022rmg & 59011.45 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 59015.43 & o & 20.17 & $\cdots$ & T \\ 
%2022rmg & 59037.44 & o & 19.27 & $\cdots$ & T \\ 
%2022rmg & 59043.38 & o & 19.84 & $\cdots$ & T \\ 
%2022rmg & 59051.37 & o & 20.30 & $\cdots$ & T \\ 
%2022rmg & 59055.35 & o & 20.07 & $\cdots$ & T \\ 
%2022rmg & 59071.31 & o & 20.25 & $\cdots$ & T \\ 
%2022rmg & 59083.31 & o & 20.17 & $\cdots$ & T \\ 
%2022rmg & 59097.28 & o & 19.61 & $\cdots$ & T \\ 
%2022rmg & 59107.26 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 59123.23 & o & 19.41 & $\cdots$ & T \\ 
%2022rmg & 59271.60 & o & 19.44 & $\cdots$ & T \\ 
%2022rmg & 59272.65 & o & 19.51 & $\cdots$ & T \\ 
%2022rmg & 59291.55 & o & 20.28 & $\cdots$ & T \\ 
%2022rmg & 59299.59 & o & 19.85 & $\cdots$ & T \\ 
%2022rmg & 59327.53 & o & 19.75 & $\cdots$ & T \\ 
%2022rmg & 59351.46 & o & 20.23 & $\cdots$ & T \\ 
%2022rmg & 59355.55 & o & 20.21 & $\cdots$ & T \\ 
%2022rmg & 59367.48 & o & 20.13 & $\cdots$ & T \\ 
%2022rmg & 59370.38 & o & 20.03 & $\cdots$ & T \\ 
%2022rmg & 59371.39 & o & 20.09 & $\cdots$ & T \\ 
%2022rmg & 59373.40 & o & 20.42 & $\cdots$ & T \\ 
%2022rmg & 59383.39 & o & 20.11 & $\cdots$ & T \\ 
%2022rmg & 59385.39 & o & 19.64 & $\cdots$ & T \\ 
%2022rmg & 59395.43 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 59399.39 & o & 20.17 & $\cdots$ & T \\ 
%2022rmg & 59403.42 & o & 20.20 & $\cdots$ & T \\ 
%2022rmg & 59407.43 & o & 19.44 & $\cdots$ & T \\ 
%2022rmg & 59411.37 & o & 20.13 & $\cdots$ & T \\ 
%2022rmg & 59413.39 & o & 19.66 & $\cdots$ & T \\ 
%2022rmg & 59421.41 & o & 19.14 & $\cdots$ & T \\ 
%2022rmg & 59423.40 & o & 19.89 & $\cdots$ & T \\ 
%2022rmg & 59425.33 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 59429.33 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 59433.32 & o & 19.88 & $\cdots$ & T \\ 
%2022rmg & 59437.33 & o & 19.35 & $\cdots$ & T \\ 
%2022rmg & 59439.32 & o & 19.95 & $\cdots$ & T \\ 
%2022rmg & 59440.34 & o & 19.71 & $\cdots$ & T \\ 
%2022rmg & 59441.28 & o & 19.85 & $\cdots$ & T \\ 
%2022rmg & 59447.34 & o & 19.53 & $\cdots$ & T \\ 
%2022rmg & 59451.30 & o & 19.64 & $\cdots$ & T \\ 
%2022rmg & 59455.28 & o & 20.15 & $\cdots$ & T \\ 
%2022rmg & 59469.25 & o & 19.21 & $\cdots$ & T \\ 
%2022rmg & 59477.23 & o & 18.98 & $\cdots$ & T \\ 
%2022rmg & 59479.23 & o & 18.80 & $\cdots$ & T \\ 
%2022rmg & 59481.23 & o & 19.16 & $\cdots$ & T \\ 
%2022rmg & 59483.24 & o & 19.68 & $\cdots$ & T \\ 
%2022rmg & 59485.22 & o & 19.55 & $\cdots$ & T \\ 
%2022rmg & 59491.22 & o & 19.52 & $\cdots$ & T \\ 
%2022rmg & 59493.22 & o & 19.43 & $\cdots$ & T \\ 
%2022rmg & 59501.21 & o & 19.30 & $\cdots$ & T \\ 
%2022rmg & 59507.20 & o & 16.31 & $\cdots$ & T \\ 
%2022rmg & 59601.66 & o & 18.88 & $\cdots$ & T \\ 
%2022rmg & 59624.13 & o & 18.89 & $\cdots$ & T \\ 
%2022rmg & 59627.10 & o & 19.18 & $\cdots$ & T \\ 
%2022rmg & 59633.38 & o & 19.33 & $\cdots$ & T \\ 
%2022rmg & 59637.39 & o & 20.05 & $\cdots$ & T \\ 
%2022rmg & 59648.12 & o & 20.13 & $\cdots$ & T \\ 
%2022rmg & 59653.22 & o & 19.13 & $\cdots$ & T \\ 
%2022rmg & 59654.38 & o & 19.67 & $\cdots$ & T \\ 
%2022rmg & 59656.07 & o & 19.32 & $\cdots$ & T \\ 
%2022rmg & 59658.46 & o & 19.58 & $\cdots$ & T \\ 
%2022rmg & 59660.09 & o & 18.24 & $\cdots$ & T \\ 
%2022rmg & 59665.41 & o & 19.28 & $\cdots$ & T \\ 
%2022rmg & 59666.35 & o & 19.68 & $\cdots$ & T \\ 
%2022rmg & 59669.35 & o & 19.94 & $\cdots$ & T \\ 
%2022rmg & 59673.31 & o & 19.86 & $\cdots$ & T \\ 
%2022rmg & 59674.31 & o & 19.57 & $\cdots$ & T \\ 
%2022rmg & 59677.37 & o & 19.91 & $\cdots$ & T \\ 
%2022rmg & 59678.34 & o & 19.76 & $\cdots$ & T \\ 
%2022rmg & 59680.06 & o & 20.09 & $\cdots$ & T \\ 
%2022rmg & 59682.31 & o & 19.13 & $\cdots$ & T \\ 
%2022rmg & 59685.26 & o & 19.44 & $\cdots$ & T \\ 
%2022rmg & 59686.26 & o & 19.26 & $\cdots$ & T \\ 
%2022rmg & 59687.10 & o & 18.39 & $\cdots$ & T \\ 
%2022rmg & 59693.29 & o & 19.69 & $\cdots$ & T \\ 
%2022rmg & 59694.33 & o & 19.86 & $\cdots$ & T \\ 
%2022rmg & 59697.32 & o & 19.86 & $\cdots$ & T \\ 
%2022rmg & 59698.33 & o & 20.00 & $\cdots$ & T \\ 
%2022rmg & 59700.09 & o & 20.15 & $\cdots$ & T \\ 
%2022rmg & 59701.28 & o & 19.01 & $\cdots$ & T \\ 
%2022rmg & 59702.33 & o & 19.96 & $\cdots$ & T \\ 
%2022rmg & 59703.08 & o & 20.01 & $\cdots$ & T \\ 
%2022rmg & 59705.32 & o & 17.93 & $\cdots$ & T \\ 
%2022rmg & 59706.25 & o & 20.07 & $\cdots$ & T \\ 
%2022rmg & 59709.24 & o & 19.48 & $\cdots$ & T \\ 
%2022rmg & 59710.32 & o & 18.21 & $\cdots$ & T \\ 
%2022rmg & 59712.57 & o & 19.45 & $\cdots$ & T \\ 
%2022rmg & 59714.14 & o & 19.14 & $\cdots$ & T \\ 
%2022rmg & 59723.05 & o & 18.95 & $\cdots$ & T \\ 
%2022rmg & 59724.02 & o & 20.07 & $\cdots$ & T \\ 
%2022rmg & 59725.24 & o & 19.74 & $\cdots$ & T \\ 
%2022rmg & 59726.60 & o & 20.18 & $\cdots$ & T \\ 
%2022rmg & 59730.98 & o & 20.03 & $\cdots$ & T \\ 
%2022rmg & 59735.62 & o & 20.14 & $\cdots$ & T \\ 
%2022rmg & 59737.21 & o & 20.16 & $\cdots$ & T \\ 
%2022rmg & 59741.10 & o & 19.43 & $\cdots$ & T \\ 
%2022rmg & 59742.13 & o & 18.28 & $\cdots$ & T \\ 
%2022rmg & 59749.19 & o & 19.86 & $\cdots$ & T \\ 
%2022rmg & 59750.29 & o & 17.89 & $\cdots$ & T \\ 
%2022rmg & 59766.57 & o & 20.39 & $\cdots$ & T \\ 
%2022rmg & 59767.87 & o & 20.21 & $\cdots$ & T \\ 
%2022rmg & 59769.12 & o & 19.55 & $\cdots$ & T \\ 
%2022rmg & 59775.89 & o & 19.09 & $\cdots$ & T \\ 
%2022rmg & 59781.11 & o & 19.35 & $\cdots$ & T \\ 
%2022rmg & 59782.15 & o & 20.34 & $\cdots$ & T \\ 
%2022rmg & 59785.14 & o & 20.23 & $\cdots$ & T \\ 
%2022rmg & 59786.10 & o & 20.01 & $\cdots$ & T \\ 
%2022rmg & 59794.09 & o & 19.89 & $\cdots$ & T \\ 
%2022rmg & 59795.86 & o & 19.89 & $\cdots$ & T \\ 
%2022rmg & 59797.05 & o & 19.04 & $\cdots$ & T \\ 
%2022rmg & 59802.11 & o & 17.37 & $\cdots$ & T \\ 
%2022rmg & 59805.09 & o & 18.78 & 0.09 & F \\ 
%2022rmg & 59806.54 & o & 18.44 & 0.06 & F \\ 
%2022rmg & 59807.79 & o & 18.38 & 0.04 & F \\ 
%2022rmg & 59811.83 & o & 17.84 & 0.05 & F \\ 
%2022rmg & 59814.82 & o & 17.76 & 0.03 & F \\ 
%2022rmg & 59815.77 & o & 17.72 & 0.04 & F \\ 
%2022rmg & 59818.76 & o & 17.62 & 0.03 & F \\ 
%2022rmg & 59819.81 & o & 17.56 & 0.04 & F \\ 
%2022rmg & 59822.81 & o & 17.41 & 0.14 & F \\ 
%2022rmg & 59823.78 & o & 17.49 & 0.05 & F \\ 
%2022rmg & 59825.10 & o & 17.50 & 0.04 & F \\ 
%2022rmg & 59829.02 & o & 17.40 & 0.03 & F \\ 
%2022rmg & 59830.86 & o & 17.33 & 0.04 & F \\ 
%2022rmg & 59831.78 & o & 17.27 & 0.03 & F \\ 
%2022rmg & 59833.07 & o & 17.43 & 0.06 & F \\ 
%2022rmg & 59834.39 & o & 17.30 & 0.02 & F \\ 
%2022rmg & 59835.80 & o & 17.33 & 0.03 & F \\ 
%2022rmg & 59841.37 & o & 17.40 & 0.02 & F \\ 
%2022rmg & 59842.01 & o & 17.38 & 0.04 & F \\ 
%2022rmg & 59844.99 & o & 17.39 & 0.04 & F \\ 
%2022rmg & 59845.01 & o & 17.33 & 0.04 & F \\ 
%2022rmg & 59846.11 & o & 17.38 & 0.03 & F \\ 
%2022rmg & 59849.36 & o & 17.37 & 0.17 & F \\ 
%2022rmg & 59854.78 & o & 17.47 & 0.04 & F \\ 
%2022rmg & 59857.03 & o & 17.56 & 0.07 & F \\ 
%2022rmg & 59859.78 & o & 17.57 & 0.05 & F \\ 
%2022rmg & 59862.03 & o & 17.61 & 0.13 & F \\ 
%2022rmg & 59865.04 & o & 17.57 & 0.04 & F \\ 
%2022rze & 58232.43 & o & 19.71 & $\cdots$ & T \\ 
%2022rze & 58244.41 & o & 18.52 & $\cdots$ & T \\ 
%2022rze & 58254.41 & o & 19.73 & $\cdots$ & T \\ 
%2022rze & 58300.35 & o & 19.14 & $\cdots$ & T \\ 
%2022rze & 58304.36 & o & 18.39 & $\cdots$ & T \\ 
%2022rze & 58322.33 & o & 19.08 & $\cdots$ & T \\ 
%2022rze & 58426.64 & o & 19.07 & $\cdots$ & T \\ 
%2022rze & 58430.63 & o & 19.49 & $\cdots$ & T \\ 
%2022rze & 58434.63 & o & 19.58 & $\cdots$ & T \\ 
%2022rze & 58442.63 & o & 20.01 & $\cdots$ & T \\ 
%2022rze & 58452.66 & o & 19.24 & $\cdots$ & T \\ 
%2022rze & 58480.67 & o & 19.16 & $\cdots$ & T \\ 
%2022rze & 58486.64 & o & 19.98 & $\cdots$ & T \\ 
%2022rze & 58502.66 & o & 19.83 & $\cdots$ & T \\ 
%2022rze & 58506.61 & o & 19.30 & $\cdots$ & T \\ 
%2022rze & 58522.62 & o & 20.10 & $\cdots$ & T \\ 
%2022rze & 58538.56 & o & 19.58 & $\cdots$ & T \\ 
%2022rze & 58546.57 & o & 19.94 & $\cdots$ & T \\ 
%2022rze & 58554.52 & o & 20.22 & $\cdots$ & T \\ 
%2022rze & 58570.51 & o & 19.86 & $\cdots$ & T \\ 
%2022rze & 58578.49 & o & 19.77 & $\cdots$ & T \\ 
%2022rze & 58590.48 & o & 18.99 & $\cdots$ & T \\ 
%2022rze & 58614.35 & o & 19.83 & $\cdots$ & T \\ 
%2022rze & 58618.38 & o & 19.48 & $\cdots$ & T \\ 
%2022rze & 58626.35 & o & 20.05 & $\cdots$ & T \\ 
%2022rze & 58630.33 & o & 20.12 & $\cdots$ & T \\ 
%2022rze & 58634.33 & o & 19.94 & $\cdots$ & T \\ 
%2022rze & 58642.26 & o & 19.34 & $\cdots$ & T \\ 
%2022rze & 58648.28 & o & 19.66 & $\cdots$ & T \\ 
%2022rze & 58656.29 & o & 20.30 & $\cdots$ & T \\ 
%2022rze & 58684.26 & o & 19.18 & $\cdots$ & T \\ 
%2022rze & 58814.66 & o & 19.02 & $\cdots$ & T \\ 
%2022rze & 58822.65 & o & 19.07 & $\cdots$ & T \\ 
%2022rze & 58826.65 & o & 19.96 & $\cdots$ & T \\ 
%2022rze & 58828.67 & o & 18.40 & $\cdots$ & T \\ 
%2022rze & 58832.66 & o & 19.31 & $\cdots$ & T \\ 
%2022rze & 58866.64 & o & 20.10 & $\cdots$ & T \\ 
%2022rze & 58868.60 & o & 20.22 & $\cdots$ & T \\ 
%2022rze & 58870.39 & o & 20.01 & $\cdots$ & T \\ 
%2022rze & 58874.62 & o & 20.40 & $\cdots$ & T \\ 
%2022rze & 58878.62 & o & 20.30 & $\cdots$ & T \\ 
%2022rze & 58882.61 & o & 20.16 & $\cdots$ & T \\ 
%2022rze & 58894.53 & o & 20.34 & $\cdots$ & T \\ 
%2022rze & 58902.50 & o & 20.28 & $\cdots$ & T \\ 
%2022rze & 58906.43 & o & 19.43 & $\cdots$ & T \\ 
%2022rze & 58910.47 & o & 20.20 & $\cdots$ & T \\ 
%2022rze & 58914.52 & o & 19.83 & $\cdots$ & T \\ 
%2022rze & 58916.63 & o & 18.07 & $\cdots$ & T \\ 
%2022rze & 58918.51 & o & 19.39 & $\cdots$ & T \\ 
%2022rze & 58934.41 & o & 17.89 & $\cdots$ & T \\ 
%2022rze & 58942.44 & o & 18.69 & $\cdots$ & T \\ 
%2022rze & 58946.51 & o & 19.34 & $\cdots$ & T \\ 
%2022rze & 58950.40 & o & 20.22 & $\cdots$ & T \\ 
%2022rze & 58954.56 & o & 19.81 & $\cdots$ & T \\ 
%2022rze & 58958.39 & o & 20.18 & $\cdots$ & T \\ 
%2022rze & 58962.47 & o & 19.99 & $\cdots$ & T \\ 
%2022rze & 58966.39 & o & 20.29 & $\cdots$ & T \\ 
%2022rze & 58970.36 & o & 19.72 & $\cdots$ & T \\ 
%2022rze & 58972.47 & o & 19.47 & $\cdots$ & T \\ 
%2022rze & 58974.34 & o & 19.68 & $\cdots$ & T \\ 
%2022rze & 58976.36 & o & 18.78 & $\cdots$ & T \\ 
%2022rze & 58978.39 & o & 20.04 & $\cdots$ & T \\ 
%2022rze & 58980.39 & o & 19.89 & $\cdots$ & T \\ 
%2022rze & 58982.34 & o & 20.53 & $\cdots$ & T \\ 
%2022rze & 58986.39 & o & 20.04 & $\cdots$ & T \\ 
%2022rze & 58990.32 & o & 20.24 & $\cdots$ & T \\ 
%2022rze & 58994.35 & o & 20.06 & $\cdots$ & T \\ 
%2022rze & 58998.31 & o & 18.53 & $\cdots$ & T \\ 
%2022rze & 59000.32 & o & 20.07 & $\cdots$ & T \\ 
%2022rze & 59002.35 & o & 19.78 & $\cdots$ & T \\ 
%2022rze & 59004.39 & o & 19.54 & $\cdots$ & T \\ 
%2022rze & 59006.29 & o & 19.70 & $\cdots$ & T \\ 
%2022rze & 59008.33 & o & 19.21 & $\cdots$ & T \\ 
%2022rze & 59010.30 & o & 20.18 & $\cdots$ & T \\ 
%2022rze & 59014.29 & o & 19.98 & $\cdots$ & T \\ 
%2022rze & 59018.32 & o & 19.57 & $\cdots$ & T \\ 
%2022rze & 59026.28 & o & 20.15 & $\cdots$ & T \\ 
%2022rze & 59028.33 & o & 19.88 & $\cdots$ & T \\ 
%2022rze & 59030.27 & o & 20.14 & $\cdots$ & T \\ 
%2022rze & 59032.27 & o & 19.50 & $\cdots$ & T \\ 
%2022rze & 59034.28 & o & 19.36 & $\cdots$ & T \\ 
%2022rze & 59058.26 & o & 19.72 & $\cdots$ & T \\ 
%2022rze & 59182.58 & o & 19.60 & $\cdots$ & T \\ 
%2022rze & 59190.59 & o & 19.98 & $\cdots$ & T \\ 
%2022rze & 59192.65 & o & 19.92 & $\cdots$ & T \\ 
%2022rze & 59212.62 & o & 19.06 & $\cdots$ & T \\ 
%2022rze & 59214.54 & o & 19.39 & $\cdots$ & T \\ 
%2022rze & 59216.55 & o & 19.17 & $\cdots$ & T \\ 
%2022rze & 59220.65 & o & 19.80 & $\cdots$ & T \\ 
%2022rze & 59222.58 & o & 20.14 & $\cdots$ & T \\ 
%2022rze & 59238.37 & o & 19.21 & $\cdots$ & T \\ 
%2022rze & 59242.57 & o & 19.16 & $\cdots$ & T \\ 
%2022rze & 59244.53 & o & 19.13 & $\cdots$ & T \\ 
%2022rze & 59246.54 & o & 19.77 & $\cdots$ & T \\ 
%2022rze & 59250.57 & o & 20.16 & $\cdots$ & T \\ 
%2022rze & 59252.63 & o & 20.03 & $\cdots$ & T \\ 
%2022rze & 59270.45 & o & 19.49 & $\cdots$ & T \\ 
%2022rze & 59278.56 & o & 19.28 & $\cdots$ & T \\ 
%2022rze & 59286.45 & o & 19.64 & $\cdots$ & T \\ 
%2022rze & 59294.55 & o & 20.35 & $\cdots$ & T \\ 
%2022rze & 59298.51 & o & 19.57 & $\cdots$ & T \\ 
%2022rze & 59300.50 & o & 16.99 & $\cdots$ & T \\ 
%2022rze & 59304.51 & o & 18.50 & $\cdots$ & T \\ 
%2022rze & 59306.51 & o & 19.92 & $\cdots$ & T \\ 
%2022rze & 59308.48 & o & 19.08 & $\cdots$ & T \\ 
%2022rze & 59320.45 & o & 20.00 & $\cdots$ & T \\ 
%2022rze & 59322.36 & o & 20.26 & $\cdots$ & T \\ 
%2022rze & 59324.55 & o & 19.88 & $\cdots$ & T \\ 
%2022rze & 59326.40 & o & 19.51 & $\cdots$ & T \\ 
%2022rze & 59328.44 & o & 19.34 & $\cdots$ & T \\ 
%2022rze & 59330.40 & o & 18.12 & $\cdots$ & T \\ 
%2022rze & 59332.43 & o & 19.50 & $\cdots$ & T \\ 
%2022rze & 59334.36 & o & 19.88 & $\cdots$ & T \\ 
%2022rze & 59342.35 & o & 19.88 & $\cdots$ & T \\ 
%2022rze & 59346.37 & o & 20.42 & $\cdots$ & T \\ 
%2022rze & 59350.34 & o & 20.44 & $\cdots$ & T \\ 
%2022rze & 59354.34 & o & 19.98 & $\cdots$ & T \\ 
%2022rze & 59356.36 & o & 19.77 & $\cdots$ & T \\ 
%2022rze & 59358.33 & o & 19.61 & $\cdots$ & T \\ 
%2022rze & 59360.30 & o & 19.09 & $\cdots$ & T \\ 
%2022rze & 59362.37 & o & 19.62 & $\cdots$ & T \\ 
%2022rze & 59364.34 & o & 20.30 & $\cdots$ & T \\ 
%2022rze & 59368.31 & o & 20.31 & $\cdots$ & T \\ 
%2022rze & 59372.35 & o & 20.16 & $\cdots$ & T \\ 
%2022rze & 59382.30 & o & 20.06 & $\cdots$ & T \\ 
%2022rze & 59384.29 & o & 19.28 & $\cdots$ & T \\ 
%2022rze & 59388.34 & o & 18.80 & $\cdots$ & T \\ 
%2022rze & 59390.26 & o & 18.91 & $\cdots$ & T \\ 
%2022rze & 59392.28 & o & 19.91 & $\cdots$ & T \\ 
%2022rze & 59394.29 & o & 20.24 & $\cdots$ & T \\ 
%2022rze & 59398.27 & o & 20.16 & $\cdots$ & T \\ 
%2022rze & 59402.30 & o & 20.26 & $\cdots$ & T \\ 
%2022rze & 59406.26 & o & 20.08 & $\cdots$ & T \\ 
%2022rze & 59412.28 & o & 19.91 & $\cdots$ & T \\ 
%2022rze & 59418.27 & o & 19.24 & $\cdots$ & T \\ 
%2022rze & 59534.59 & o & 18.73 & $\cdots$ & T \\ 
%2022rze & 59542.62 & o & 19.35 & $\cdots$ & T \\ 
%2022rze & 59562.62 & o & 20.14 & $\cdots$ & T \\ 
%2022rze & 59564.63 & o & 20.18 & $\cdots$ & T \\ 
%2022rze & 59566.54 & o & 18.84 & $\cdots$ & T \\ 
%2022rze & 59574.63 & o & 19.59 & $\cdots$ & T \\ 
%2022rze & 59590.54 & o & 19.96 & $\cdots$ & T \\ 
%2022rze & 59592.54 & o & 19.51 & $\cdots$ & T \\ 
%2022rze & 59594.59 & o & 18.74 & $\cdots$ & T \\ 
%2022rze & 59598.52 & o & 18.54 & $\cdots$ & T \\ 
%2022rze & 59602.57 & o & 19.58 & $\cdots$ & T \\ 
%2022rze & 59604.58 & o & 20.15 & $\cdots$ & T \\ 
%2022rze & 59605.56 & o & 19.89 & $\cdots$ & T \\ 
%2022rze & 59608.52 & o & 20.15 & $\cdots$ & T \\ 
%2022rze & 59609.55 & o & 19.80 & $\cdots$ & T \\ 
%2022rze & 59613.52 & o & 20.03 & $\cdots$ & T \\ 
%2022rze & 59617.54 & o & 19.55 & $\cdots$ & T \\ 
%2022rze & 59621.34 & o & 19.16 & $\cdots$ & T \\ 
%2022rze & 59623.48 & o & 19.45 & $\cdots$ & T \\ 
%2022rze & 59625.56 & o & 19.29 & $\cdots$ & T \\ 
%2022rze & 59627.52 & o & 19.39 & $\cdots$ & T \\ 
%2022rze & 59629.50 & o & 19.57 & $\cdots$ & T \\ 
%2022rze & 59631.51 & o & 19.86 & $\cdots$ & T \\ 
%2022rze & 59633.57 & o & 19.70 & $\cdots$ & T \\ 
%2022rze & 59637.47 & o & 19.86 & $\cdots$ & T \\ 
%2022rze & 59641.55 & o & 20.03 & $\cdots$ & T \\ 
%2022rze & 59645.47 & o & 19.36 & $\cdots$ & T \\ 
%2022rze & 59649.53 & o & 20.06 & $\cdots$ & T \\ 
%2022rze & 59653.48 & o & 18.94 & $\cdots$ & T \\ 
%2022rze & 59655.44 & o & 18.19 & $\cdots$ & T \\ 
%2022rze & 59657.49 & o & 19.28 & $\cdots$ & T \\ 
%2022rze & 59659.53 & o & 18.48 & $\cdots$ & T \\ 
%2022rze & 59665.50 & o & 19.68 & $\cdots$ & T \\ 
%2022rze & 59677.46 & o & 19.75 & $\cdots$ & T \\ 
%2022rze & 59681.46 & o & 19.04 & $\cdots$ & T \\ 
%2022rze & 59683.46 & o & 17.26 & $\cdots$ & T \\ 
%2022rze & 59687.37 & o & 19.76 & $\cdots$ & T \\ 
%2022rze & 59689.44 & o & 19.35 & $\cdots$ & T \\ 
%2022rze & 59693.38 & o & 18.91 & $\cdots$ & T \\ 
%2022rze & 59697.47 & o & 19.75 & $\cdots$ & T \\ 
%2022rze & 59709.34 & o & 19.61 & $\cdots$ & T \\ 
%2022rze & 59711.36 & o & 18.89 & $\cdots$ & T \\ 
%2022rze & 59713.40 & o & 18.59 & $\cdots$ & T \\ 
%2022rze & 59715.39 & o & 19.19 & $\cdots$ & T \\ 
%2022rze & 59717.34 & o & 18.75 & $\cdots$ & T \\ 
%2022rze & 59721.37 & o & 19.86 & $\cdots$ & T \\ 
%2022rze & 59725.33 & o & 19.89 & $\cdots$ & T \\ 
%2022rze & 59729.35 & o & 19.67 & $\cdots$ & T \\ 
%2022rze & 59733.30 & o & 19.96 & $\cdots$ & T \\ 
%2022rze & 59735.31 & o & 20.10 & $\cdots$ & T \\ 
%2022rze & 59737.33 & o & 19.81 & $\cdots$ & T \\ 
%2022rze & 59739.34 & o & 19.78 & $\cdots$ & T \\ 
%2022rze & 59741.29 & o & 19.27 & $\cdots$ & T \\ 
%2022rze & 59745.31 & o & 19.43 & $\cdots$ & T \\ 
%2022rze & 59749.30 & o & 18.57 & $\cdots$ & T \\ 
%2022rze & 59753.33 & o & 19.77 & $\cdots$ & T \\ 
%2022rze & 59757.26 & o & 19.17 & $\cdots$ & T \\ 
%2022rze & 59761.31 & o & 19.55 & $\cdots$ & T \\ 
%2022rze & 59765.27 & o & 19.67 & $\cdots$ & T \\ 
%2022rze & 59767.27 & o & 19.34 & $\cdots$ & T \\ 
%2022rze & 59769.28 & o & 17.74 & $\cdots$ & T \\ 
%2022rze & 59771.29 & o & 18.42 & $\cdots$ & T \\ 
%2022rze & 59803.30 & o & 19.13 & 0.20 & F \\ 
%2022rze & 59809.25 & o & 18.65 & 0.14 & F \\ 
%2022rze & 59813.24 & o & 18.38 & 0.16 & F \\ 
%2022rze & 59825.24 & o & 17.76 & 0.06 & F \\ 
%2022rze & 59901.58 & o & 18.24 & 0.06 & F \\ 
%2022saz & 58399.53 & c & 20.31 & $\cdots$ & T \\ 
%2022saz & 58430.48 & c & 20.47 & $\cdots$ & T \\ 
%2022saz & 58434.46 & c & 20.34 & $\cdots$ & T \\ 
%2022saz & 58462.37 & c & 20.41 & $\cdots$ & T \\ 
%2022saz & 58518.27 & c & 20.13 & $\cdots$ & T \\ 
%2022saz & 58694.60 & c & 20.68 & $\cdots$ & T \\ 
%2022saz & 58702.58 & c & 20.62 & $\cdots$ & T \\ 
%2022saz & 58763.48 & c & 20.43 & $\cdots$ & T \\ 
%2022saz & 58779.39 & c & 20.44 & $\cdots$ & T \\ 
%2022saz & 58870.25 & c & 20.50 & $\cdots$ & T \\ 
%2022saz & 58874.28 & c & 20.34 & $\cdots$ & T \\ 
%2022saz & 59030.60 & c & 20.17 & $\cdots$ & T \\ 
%2022saz & 59087.61 & c & 20.07 & $\cdots$ & T \\ 
%2022saz & 59110.43 & c & 20.36 & $\cdots$ & T \\ 
%2022saz & 59170.40 & c & 20.41 & $\cdots$ & T \\ 
%2022saz & 59190.34 & c & 20.50 & $\cdots$ & T \\ 
%2022saz & 59194.34 & c & 20.65 & $\cdots$ & T \\ 
%2022saz & 59195.37 & c & 20.65 & $\cdots$ & T \\ 
%2022saz & 59198.30 & c & 20.51 & $\cdots$ & T \\ 
%2022saz & 59199.38 & c & 19.46 & $\cdots$ & T \\ 
%2022saz & 59200.32 & c & 20.23 & $\cdots$ & T \\ 
%2022saz & 59218.34 & c & 20.39 & $\cdots$ & T \\ 
%2022saz & 59220.28 & c & 20.62 & $\cdots$ & T \\ 
%2022saz & 59222.32 & c & 20.44 & $\cdots$ & T \\ 
%2022saz & 59226.31 & c & 20.44 & $\cdots$ & T \\ 
%2022saz & 59230.25 & c & 20.36 & $\cdots$ & T \\ 
%2022saz & 59248.26 & c & 20.33 & $\cdots$ & T \\ 
%2022saz & 59252.27 & c & 20.55 & $\cdots$ & T \\ 
%2022saz & 59254.27 & c & 19.87 & $\cdots$ & T \\ 
%2022saz & 59256.27 & c & 20.33 & $\cdots$ & T \\ 
%2022saz & 59377.60 & c & 19.45 & $\cdots$ & T \\ 
%2022saz & 59407.60 & c & 18.40 & $\cdots$ & T \\ 
%2022saz & 59414.58 & c & 20.26 & $\cdots$ & T \\ 
%2022saz & 59432.55 & c & 20.68 & $\cdots$ & T \\ 
%2022saz & 59433.61 & c & 20.68 & $\cdots$ & T \\ 
%2022saz & 59436.55 & c & 20.83 & $\cdots$ & T \\ 
%2022saz & 59440.54 & c & 20.65 & $\cdots$ & T \\ 
%2022saz & 59441.59 & c & 20.75 & $\cdots$ & T \\ 
%2022saz & 59462.49 & c & 20.50 & $\cdots$ & T \\ 
%2022saz & 59466.44 & c & 20.52 & $\cdots$ & T \\ 
%2022saz & 59470.48 & c & 20.96 & 0.30 & F \\ 
%2022saz & 59518.42 & c & 20.72 & $\cdots$ & T \\ 
%2022saz & 59519.46 & c & 20.65 & $\cdots$ & T \\ 
%2022saz & 59522.43 & c & 20.31 & $\cdots$ & T \\ 
%2022saz & 59523.45 & c & 20.21 & $\cdots$ & T \\ 
%2022saz & 59526.37 & c & 20.59 & $\cdots$ & T \\ 
%2022saz & 59785.15 & c & 20.39 & $\cdots$ & T \\ 
%2022saz & 59791.39 & c & 20.47 & $\cdots$ & T \\ 
%2022saz & 59792.59 & c & 20.39 & $\cdots$ & T \\ 
%2022saz & 59796.58 & c & 20.36 & $\cdots$ & T \\ 
%2022saz & 59797.17 & c & 20.50 & $\cdots$ & T \\ 
%2022saz & 59819.38 & c & 19.74 & 0.12 & F \\ 
%2022saz & 59820.43 & c & 19.16 & 0.07 & F \\ 
%2022saz & 59823.31 & c & 19.15 & 0.07 & F \\ 
%2022saz & 59824.51 & c & 18.97 & 0.06 & F \\ 
%2022saz & 59842.42 & c & 18.16 & 0.03 & F \\ 
%2022saz & 59849.09 & c & 17.83 & 0.02 & F \\ 
%2022saz & 59850.43 & c & 17.93 & 0.02 & F \\ 
%2022saz & 59852.95 & c & 17.80 & 0.02 & F \\ 
%2022saz & 59854.51 & c & 17.89 & 0.02 & F \\ 
%2022saz & 59871.18 & c & 17.83 & 0.03 & F \\ 
%2022saz & 59872.48 & c & 17.78 & 0.02 & F \\ 
%2022saz & 59875.17 & c & 17.80 & 0.03 & F \\ 
%2022saz & 59876.44 & c & 17.82 & 0.02 & F \\ 
%2022saz & 59879.17 & c & 17.80 & 0.02 & F \\ 
%2022saz & 59880.50 & c & 17.82 & 0.03 & F \\ 
%2022saz & 59884.43 & c & 17.88 & 0.02 & F \\ 
%2022saz & 59896.90 & c & 17.89 & 0.02 & F \\ 
%2022saz & 59899.40 & c & 17.93 & 0.02 & F \\ 
%2022saz & 59900.66 & c & 17.96 & 0.02 & F \\ 
%2022saz & 59902.34 & c & 18.01 & 0.03 & F \\ 
%2022saz & 59906.37 & c & 18.12 & 0.03 & F \\ 
%2022saz & 59908.90 & c & 18.12 & 0.03 & F \\ 
%2022saz & 58328.59 & o & 18.20 & $\cdots$ & T \\ 
%2022saz & 58363.62 & o & 19.53 & $\cdots$ & T \\ 
%2022saz & 58365.60 & o & 20.07 & $\cdots$ & T \\ 
%2022saz & 58367.61 & o & 20.38 & $\cdots$ & T \\ 
%2022saz & 58379.57 & o & 20.29 & $\cdots$ & T \\ 
%2022saz & 58383.57 & o & 19.36 & $\cdots$ & T \\ 
%2022saz & 58391.55 & o & 19.82 & $\cdots$ & T \\ 
%2022saz & 58402.41 & o & 20.26 & $\cdots$ & T \\ 
%2022saz & 58407.51 & o & 20.25 & $\cdots$ & T \\ 
%2022saz & 58436.43 & o & 19.86 & $\cdots$ & T \\ 
%2022saz & 58448.41 & o & 19.61 & $\cdots$ & T \\ 
%2022saz & 58449.39 & o & 19.88 & $\cdots$ & T \\ 
%2022saz & 58452.40 & o & 20.23 & $\cdots$ & T \\ 
%2022saz & 58460.36 & o & 20.01 & $\cdots$ & T \\ 
%2022saz & 58468.32 & o & 19.70 & $\cdots$ & T \\ 
%2022saz & 58473.38 & o & 19.17 & $\cdots$ & T \\ 
%2022saz & 58492.29 & o & 19.91 & $\cdots$ & T \\ 
%2022saz & 58504.25 & o & 20.53 & $\cdots$ & T \\ 
%2022saz & 58508.25 & o & 18.87 & $\cdots$ & T \\ 
%2022saz & 58512.21 & o & 18.92 & $\cdots$ & T \\ 
%2022saz & 58646.61 & o & 19.57 & $\cdots$ & T \\ 
%2022saz & 58676.61 & o & 19.95 & $\cdots$ & T \\ 
%2022saz & 58680.61 & o & 19.39 & $\cdots$ & T \\ 
%2022saz & 58693.52 & o & 19.94 & $\cdots$ & T \\ 
%2022saz & 58704.55 & o & 19.67 & $\cdots$ & T \\ 
%2022saz & 58719.63 & o & 19.84 & $\cdots$ & T \\ 
%2022saz & 58752.57 & o & 20.45 & $\cdots$ & T \\ 
%2022saz & 58756.40 & o & 20.43 & $\cdots$ & T \\ 
%2022saz & 58762.40 & o & 20.13 & $\cdots$ & T \\ 
%2022saz & 58780.43 & o & 20.36 & $\cdots$ & T \\ 
%2022saz & 58791.28 & o & 20.11 & $\cdots$ & T \\ 
%2022saz & 58795.50 & o & 18.30 & $\cdots$ & T \\ 
%2022saz & 58802.47 & o & 16.77 & $\cdots$ & T \\ 
%2022saz & 58807.44 & o & 20.41 & $\cdots$ & T \\ 
%2022saz & 58808.40 & o & 20.31 & $\cdots$ & T \\ 
%2022saz & 58812.35 & o & 20.38 & $\cdots$ & T \\ 
%2022saz & 58813.33 & o & 20.34 & $\cdots$ & T \\ 
%2022saz & 58822.38 & o & 19.70 & $\cdots$ & T \\ 
%2022saz & 58833.35 & o & 20.10 & $\cdots$ & T \\ 
%2022saz & 58836.32 & o & 20.43 & $\cdots$ & T \\ 
%2022saz & 58841.35 & o & 20.41 & $\cdots$ & T \\ 
%2022saz & 59036.58 & o & 19.77 & $\cdots$ & T \\ 
%2022saz & 59038.61 & o & 19.69 & $\cdots$ & T \\ 
%2022saz & 59053.59 & o & 20.45 & $\cdots$ & T \\ 
%2022saz & 59060.54 & o & 20.43 & $\cdots$ & T \\ 
%2022saz & 59084.48 & o & 20.45 & $\cdots$ & T \\ 
%2022saz & 59090.50 & o & 20.00 & $\cdots$ & T \\ 
%2022saz & 59093.48 & o & 19.58 & $\cdots$ & T \\ 
%2022saz & 59094.44 & o & 19.52 & $\cdots$ & T \\ 
%2022saz & 59100.50 & o & 19.60 & $\cdots$ & T \\ 
%2022saz & 59101.52 & o & 20.23 & $\cdots$ & T \\ 
%2022saz & 59102.50 & o & 20.07 & $\cdots$ & T \\ 
%2022saz & 59104.46 & o & 20.54 & 0.23 & F \\ 
%2022saz & 59108.44 & o & 20.25 & $\cdots$ & T \\ 
%2022saz & 59112.42 & o & 20.23 & $\cdots$ & T \\ 
%2022saz & 59113.53 & o & 19.91 & $\cdots$ & T \\ 
%2022saz & 59117.46 & o & 19.77 & $\cdots$ & T \\ 
%2022saz & 59118.38 & o & 19.40 & $\cdots$ & T \\ 
%2022saz & 59119.45 & o & 18.36 & $\cdots$ & T \\ 
%2022saz & 59120.40 & o & 19.90 & $\cdots$ & T \\ 
%2022saz & 59121.62 & o & 19.73 & $\cdots$ & T \\ 
%2022saz & 59128.55 & o & 20.05 & $\cdots$ & T \\ 
%2022saz & 59129.49 & o & 20.13 & $\cdots$ & T \\ 
%2022saz & 59130.51 & o & 20.09 & $\cdots$ & T \\ 
%2022saz & 59131.53 & o & 20.11 & $\cdots$ & T \\ 
%2022saz & 59132.38 & o & 20.41 & 0.24 & F \\ 
%2022saz & 59133.47 & o & 20.41 & 0.23 & F \\ 
%2022saz & 59135.59 & o & 18.95 & $\cdots$ & T \\ 
%2022saz & 59136.47 & o & 20.29 & $\cdots$ & T \\ 
%2022saz & 59137.46 & o & 20.38 & $\cdots$ & T \\ 
%2022saz & 59140.36 & o & 20.38 & $\cdots$ & T \\ 
%2022saz & 59144.36 & o & 20.00 & $\cdots$ & T \\ 
%2022saz & 59148.32 & o & 16.60 & $\cdots$ & T \\ 
%2022saz & 59155.51 & o & 17.67 & $\cdots$ & T \\ 
%2022saz & 59156.43 & o & 20.42 & 0.27 & F \\ 
%2022saz & 59157.45 & o & 20.01 & $\cdots$ & T \\ 
%2022saz & 59158.46 & o & 19.82 & $\cdots$ & T \\ 
%2022saz & 59159.41 & o & 15.87 & $\cdots$ & T \\ 
%2022saz & 59160.41 & o & 20.13 & $\cdots$ & T \\ 
%2022saz & 59169.38 & o & 19.79 & $\cdots$ & T \\ 
%2022saz & 59183.40 & o & 18.60 & $\cdots$ & T \\ 
%2022saz & 59184.42 & o & 19.69 & $\cdots$ & T \\ 
%2022saz & 59185.42 & o & 19.82 & $\cdots$ & T \\ 
%2022saz & 59186.37 & o & 20.01 & $\cdots$ & T \\ 
%2022saz & 59187.44 & o & 19.91 & $\cdots$ & T \\ 
%2022saz & 59188.32 & o & 17.96 & $\cdots$ & T \\ 
%2022saz & 59189.33 & o & 20.41 & $\cdots$ & T \\ 
%2022saz & 59192.36 & o & 20.36 & $\cdots$ & T \\ 
%2022saz & 59204.29 & o & 20.41 & $\cdots$ & T \\ 
%2022saz & 59212.27 & o & 19.82 & $\cdots$ & T \\ 
%2022saz & 59216.32 & o & 20.03 & $\cdots$ & T \\ 
%2022saz & 59217.36 & o & 19.95 & $\cdots$ & T \\ 
%2022saz & 59232.26 & o & 19.97 & $\cdots$ & T \\ 
%2022saz & 59239.26 & o & 16.33 & $\cdots$ & T \\ 
%2022saz & 59242.29 & o & 18.55 & $\cdots$ & T \\ 
%2022saz & 59244.24 & o & 20.01 & $\cdots$ & T \\ 
%2022saz & 59246.24 & o & 20.21 & $\cdots$ & T \\ 
%2022saz & 59264.24 & o & 18.52 & $\cdots$ & T \\ 
%2022saz & 59266.24 & o & 16.39 & $\cdots$ & T \\ 
%2022saz & 59388.60 & o & 19.57 & $\cdots$ & T \\ 
%2022saz & 59409.60 & o & 20.27 & $\cdots$ & T \\ 
%2022saz & 59413.59 & o & 20.23 & $\cdots$ & T \\ 
%2022saz & 59420.55 & o & 17.24 & $\cdots$ & T \\ 
%2022saz & 59428.60 & o & 20.27 & $\cdots$ & T \\ 
%2022saz & 59434.57 & o & 20.19 & $\cdots$ & T \\ 
%2022saz & 59435.60 & o & 20.25 & $\cdots$ & T \\ 
%2022saz & 59438.51 & o & 20.27 & $\cdots$ & T \\ 
%2022saz & 59442.54 & o & 20.36 & $\cdots$ & T \\ 
%2022saz & 59444.43 & o & 19.66 & $\cdots$ & T \\ 
%2022saz & 59448.52 & o & 19.68 & $\cdots$ & T \\ 
%2022saz & 59455.51 & o & 20.03 & $\cdots$ & T \\ 
%2022saz & 59456.48 & o & 20.23 & $\cdots$ & T \\ 
%2022saz & 59457.61 & o & 20.19 & $\cdots$ & T \\ 
%2022saz & 59458.51 & o & 19.79 & $\cdots$ & T \\ 
%2022saz & 59460.52 & o & 20.36 & $\cdots$ & T \\ 
%2022saz & 59464.48 & o & 20.26 & $\cdots$ & T \\ 
%2022saz & 59474.46 & o & 19.47 & $\cdots$ & T \\ 
%2022saz & 59475.49 & o & 17.90 & $\cdots$ & T \\ 
%2022saz & 59484.48 & o & 19.90 & $\cdots$ & T \\ 
%2022saz & 59485.45 & o & 19.86 & $\cdots$ & T \\ 
%2022saz & 59486.46 & o & 20.14 & $\cdots$ & T \\ 
%2022saz & 59487.51 & o & 20.19 & $\cdots$ & T \\ 
%2022saz & 59488.52 & o & 19.63 & $\cdots$ & T \\ 
%2022saz & 59489.58 & o & 19.86 & $\cdots$ & T \\ 
%2022saz & 59490.52 & o & 20.25 & $\cdots$ & T \\ 
%2022saz & 59492.39 & o & 17.83 & $\cdots$ & T \\ 
%2022saz & 59493.44 & o & 19.55 & $\cdots$ & T \\ 
%2022saz & 59494.38 & o & 19.92 & $\cdots$ & T \\ 
%2022saz & 59496.43 & o & 19.93 & $\cdots$ & T \\ 
%2022saz & 59497.54 & o & 19.91 & $\cdots$ & T \\ 
%2022saz & 59498.51 & o & 20.14 & $\cdots$ & T \\ 
%2022saz & 59500.40 & o & 19.88 & $\cdots$ & T \\ 
%2022saz & 59501.37 & o & 19.86 & $\cdots$ & T \\ 
%2022saz & 59510.45 & o & 19.52 & $\cdots$ & T \\ 
%2022saz & 59511.44 & o & 19.05 & $\cdots$ & T \\ 
%2022saz & 59512.46 & o & 19.66 & $\cdots$ & T \\ 
%2022saz & 59513.50 & o & 19.86 & $\cdots$ & T \\ 
%2022saz & 59515.52 & o & 20.09 & $\cdots$ & T \\ 
%2022saz & 59516.44 & o & 20.05 & $\cdots$ & T \\ 
%2022saz & 59517.43 & o & 20.14 & $\cdots$ & T \\ 
%2022saz & 59520.43 & o & 20.11 & $\cdots$ & T \\ 
%2022saz & 59521.42 & o & 19.99 & $\cdots$ & T \\ 
%2022saz & 59524.34 & o & 19.96 & $\cdots$ & T \\ 
%2022saz & 59525.41 & o & 19.96 & $\cdots$ & T \\ 
%2022saz & 59528.42 & o & 17.84 & $\cdots$ & T \\ 
%2022saz & 59529.42 & o & 20.07 & $\cdots$ & T \\ 
%2022saz & 59530.41 & o & 19.98 & $\cdots$ & T \\ 
%2022saz & 59531.42 & o & 18.40 & $\cdots$ & T \\ 
%2022saz & 59532.28 & o & 19.41 & $\cdots$ & T \\ 
%2022saz & 59538.45 & o & 19.15 & $\cdots$ & T \\ 
%2022saz & 59539.47 & o & 19.10 & $\cdots$ & T \\ 
%2022saz & 59540.36 & o & 19.98 & 0.31 & F \\ 
%2022saz & 59541.40 & o & 19.13 & $\cdots$ & T \\ 
%2022saz & 59542.35 & o & 20.05 & $\cdots$ & T \\ 
%2022saz & 59543.36 & o & 20.27 & $\cdots$ & T \\ 
%2022saz & 59544.39 & o & 19.98 & $\cdots$ & T \\ 
%2022saz & 59545.36 & o & 19.63 & $\cdots$ & T \\ 
%2022saz & 59546.39 & o & 20.43 & $\cdots$ & T \\ 
%2022saz & 59551.33 & o & 19.26 & $\cdots$ & T \\ 
%2022saz & 59557.31 & o & 20.39 & 0.28 & F \\ 
%2022saz & 59560.29 & o & 19.25 & $\cdots$ & T \\ 
%2022saz & 59565.31 & o & 19.19 & $\cdots$ & T \\ 
%2022saz & 59569.40 & o & 18.99 & $\cdots$ & T \\ 
%2022saz & 59581.81 & o & 19.71 & $\cdots$ & T \\ 
%2022saz & 59582.81 & o & 19.26 & $\cdots$ & T \\ 
%2022saz & 59584.28 & o & 20.11 & $\cdots$ & T \\ 
%2022saz & 59586.28 & o & 20.07 & $\cdots$ & T \\ 
%2022saz & 59588.24 & o & 19.60 & $\cdots$ & T \\ 
%2022saz & 59592.30 & o & 19.34 & $\cdots$ & T \\ 
%2022saz & 59596.26 & o & 19.54 & $\cdots$ & T \\ 
%2022saz & 59598.81 & o & 19.35 & $\cdots$ & T \\ 
%2022saz & 59600.28 & o & 19.86 & $\cdots$ & T \\ 
%2022saz & 59603.33 & o & 20.38 & 0.25 & F \\ 
%2022saz & 59604.24 & o & 19.95 & $\cdots$ & T \\ 
%2022saz & 59605.05 & o & 19.76 & $\cdots$ & T \\ 
%2022saz & 59773.13 & o & 19.16 & $\cdots$ & T \\ 
%2022saz & 59774.57 & o & 19.25 & $\cdots$ & T \\ 
%2022saz & 59777.09 & o & 18.95 & $\cdots$ & T \\ 
%2022saz & 59778.61 & o & 19.12 & $\cdots$ & T \\ 
%2022saz & 59783.42 & o & 20.00 & $\cdots$ & T \\ 
%2022saz & 59799.33 & o & 19.77 & $\cdots$ & T \\ 
%2022saz & 59800.47 & o & 18.80 & $\cdots$ & T \\ 
%2022saz & 59801.07 & o & 19.38 & $\cdots$ & T \\ 
%2022saz & 59802.54 & o & 17.28 & $\cdots$ & T \\ 
%2022saz & 59803.30 & o & 18.86 & $\cdots$ & T \\ 
%2022saz & 59804.56 & o & 19.14 & $\cdots$ & T \\ 
%2022saz & 59809.55 & o & 19.81 & 0.21 & F \\ 
%2022saz & 59810.54 & o & 19.93 & 0.22 & F \\ 
%2022saz & 59812.53 & o & 20.01 & $\cdots$ & T \\ 
%2022saz & 59813.07 & o & 20.13 & $\cdots$ & T \\ 
%2022saz & 59814.50 & o & 20.13 & 0.24 & F \\ 
%2022saz & 59818.54 & o & 19.43 & 0.13 & F \\ 
%2022saz & 59822.50 & o & 19.21 & 0.11 & F \\ 
%2022saz & 59825.13 & o & 18.69 & 0.06 & F \\ 
%2022saz & 59826.51 & o & 18.65 & 0.06 & F \\ 
%2022saz & 59829.00 & o & 18.54 & 0.15 & F \\ 
%2022saz & 59829.01 & o & 18.65 & 0.11 & F \\ 
%2022saz & 59830.42 & o & 18.49 & 0.14 & F \\ 
%2022saz & 59832.43 & o & 18.28 & 0.09 & F \\ 
%2022saz & 59837.10 & o & 18.07 & 0.10 & F \\ 
%2022saz & 59838.50 & o & 18.10 & 0.04 & F \\ 
%2022saz & 59840.56 & o & 17.96 & 0.02 & F \\ 
%2022saz & 59842.54 & o & 17.91 & 0.03 & F \\ 
%2022saz & 59843.25 & o & 17.89 & 0.04 & F \\ 
%2022saz & 59844.43 & o & 17.89 & 0.03 & F \\ 
%2022saz & 59848.47 & o & 17.86 & 0.03 & F \\ 
%2022saz & 59851.26 & o & 17.68 & 0.02 & F \\ 
%2022saz & 59855.21 & o & 17.70 & 0.03 & F \\ 
%2022saz & 59856.93 & o & 17.66 & 0.03 & F \\ 
%2022saz & 59858.44 & o & 17.59 & 0.02 & F \\ 
%2022saz & 59859.15 & o & 17.57 & 0.07 & F \\ 
%2022saz & 59866.55 & o & 17.57 & 0.02 & F \\ 
%2022saz & 59867.54 & o & 17.57 & 0.03 & F \\ 
%2022saz & 59868.48 & o & 17.54 & 0.02 & F \\ 
%2022saz & 59870.47 & o & 17.51 & 0.02 & F \\ 
%2022saz & 59871.33 & o & 17.55 & 0.02 & F \\ 
%2022saz & 59872.99 & o & 17.87 & 0.16 & F \\ 
%2022saz & 59873.03 & o & 17.76 & 0.08 & F \\ 
%2022saz & 59874.49 & o & 17.55 & 0.02 & F \\ 
%2022saz & 59876.91 & o & 17.57 & 0.03 & F \\ 
%2022saz & 59878.46 & o & 17.62 & 0.03 & F \\ 
%2022saz & 59880.84 & o & 17.61 & 0.02 & F \\ 
%2022saz & 59882.42 & o & 17.60 & 0.02 & F \\ 
%2022saz & 59885.43 & o & 17.61 & 0.03 & F \\ 
%2022saz & 59886.40 & o & 17.63 & 0.02 & F \\ 
%2022saz & 59887.12 & o & 17.57 & 0.04 & F \\ 
%2022saz & 59893.44 & o & 17.67 & 0.05 & F \\ 
%2022saz & 59894.38 & o & 17.67 & 0.03 & F \\ 
%2022saz & 59895.42 & o & 17.65 & 0.03 & F \\ 
%2022saz & 59896.49 & o & 17.61 & 0.03 & F \\ 
%2022saz & 59897.32 & o & 17.61 & 0.02 & F \\ 
%2022saz & 59898.41 & o & 17.67 & 0.02 & F \\ 
%2022saz & 59899.12 & o & 17.62 & 0.03 & F \\ 
%2022saz & 59903.11 & o & 17.70 & 0.04 & F \\ 
%2022saz & 59907.11 & o & 17.63 & 0.04 & F \\ 
%2022saz & 59908.35 & o & 17.72 & 0.03 & F \\ 
%2022saz & 59911.15 & o & 17.61 & 0.04 & F \\ 
%2022saz & 59912.85 & o & 17.76 & 0.03 & F \\ 
%2022saz & 59915.06 & o & 17.92 & 0.07 & F \\ 
%2022saz & 59920.87 & o & 17.75 & 0.06 & F \\ 
%2022saz & 59923.12 & o & 17.79 & 0.05 & F \\ 
%2022wku & 58258.29 & o & 19.60 & $\cdots$ & T \\ 
%2022wku & 58272.26 & o & 19.70 & $\cdots$ & T \\ 
%2022wku & 58282.28 & o & 19.17 & $\cdots$ & T \\ 
%2022wku & 58286.26 & o & 18.30 & $\cdots$ & T \\ 
%2022wku & 58430.62 & o & 20.01 & $\cdots$ & T \\ 
%2022wku & 58434.61 & o & 20.01 & $\cdots$ & T \\ 
%2022wku & 58452.59 & o & 19.75 & $\cdots$ & T \\ 
%2022wku & 58470.57 & o & 20.25 & $\cdots$ & T \\ 
%2022wku & 58478.58 & o & 19.48 & $\cdots$ & T \\ 
%2022wku & 58480.56 & o & 20.39 & $\cdots$ & T \\ 
%2022wku & 58496.56 & o & 20.59 & $\cdots$ & T \\ 
%2022wku & 58498.51 & o & 20.30 & $\cdots$ & T \\ 
%2022wku & 58502.50 & o & 18.46 & $\cdots$ & T \\ 
%2022wku & 58508.49 & o & 20.54 & $\cdots$ & T \\ 
%2022wku & 58514.48 & o & 20.39 & $\cdots$ & T \\ 
%2022wku & 58546.44 & o & 20.39 & $\cdots$ & T \\ 
%2022wku & 58558.42 & o & 19.87 & $\cdots$ & T \\ 
%2022wku & 58572.37 & o & 20.32 & $\cdots$ & T \\ 
%2022wku & 58578.38 & o & 20.19 & $\cdots$ & T \\ 
%2022wku & 58596.31 & o & 20.41 & $\cdots$ & T \\ 
%2022wku & 58768.53 & o & 18.16 & $\cdots$ & T \\ 
%2022wku & 58780.64 & o & 20.19 & $\cdots$ & T \\ 
%2022wku & 58814.53 & o & 18.12 & $\cdots$ & T \\ 
%2022wku & 58820.59 & o & 20.42 & $\cdots$ & T \\ 
%2022wku & 58826.54 & o & 20.39 & $\cdots$ & T \\ 
%2022wku & 58836.62 & o & 21.02 & $\cdots$ & T \\ 
%2022wku & 58838.48 & o & 19.77 & $\cdots$ & T \\ 
%2022wku & 58846.51 & o & 20.53 & $\cdots$ & T \\ 
%2022wku & 58850.52 & o & 20.62 & $\cdots$ & T \\ 
%2022wku & 58870.44 & o & 20.53 & $\cdots$ & T \\ 
%2022wku & 58878.45 & o & 20.50 & $\cdots$ & T \\ 
%2022wku & 58894.40 & o & 20.73 & $\cdots$ & T \\ 
%2022wku & 58902.38 & o & 20.33 & $\cdots$ & T \\ 
%2022wku & 58906.51 & o & 20.30 & $\cdots$ & T \\ 
%2022wku & 58920.37 & o & 20.00 & $\cdots$ & T \\ 
%2022wku & 58950.34 & o & 20.23 & $\cdots$ & T \\ 
%2022wku & 58962.37 & o & 19.89 & $\cdots$ & T \\ 
%2022wku & 58966.27 & o & 20.17 & $\cdots$ & T \\ 
%2022wku & 58968.26 & o & 20.17 & $\cdots$ & T \\ 
%2022wku & 58972.31 & o & 19.65 & $\cdots$ & T \\ 
%2022wku & 59102.62 & o & 19.58 & $\cdots$ & T \\ 
%2022wku & 59110.61 & o & 18.79 & $\cdots$ & T \\ 
%2022wku & 59142.58 & o & 19.64 & $\cdots$ & T \\ 
%2022wku & 59146.63 & o & 20.64 & $\cdots$ & T \\ 
%2022wku & 59178.64 & o & 20.48 & $\cdots$ & T \\ 
%2022wku & 59184.47 & o & 19.43 & $\cdots$ & T \\ 
%2022wku & 59190.48 & o & 20.32 & $\cdots$ & T \\ 
%2022wku & 59192.52 & o & 20.14 & $\cdots$ & T \\ 
%2022wku & 59208.48 & o & 20.05 & $\cdots$ & T \\ 
%2022wku & 59212.46 & o & 19.52 & $\cdots$ & T \\ 
%2022wku & 59218.53 & o & 20.57 & 0.28 & F \\ 
%2022wku & 59220.52 & o & 20.35 & $\cdots$ & T \\ 
%2022wku & 59238.41 & o & 19.64 & $\cdots$ & T \\ 
%2022wku & 59244.49 & o & 19.40 & $\cdots$ & T \\ 
%2022wku & 59246.41 & o & 20.11 & $\cdots$ & T \\ 
%2022wku & 59266.45 & o & 19.54 & $\cdots$ & T \\ 
%2022wku & 59267.43 & o & 19.91 & $\cdots$ & T \\ 
%2022wku & 59292.32 & o & 20.25 & $\cdots$ & T \\ 
%2022wku & 59299.36 & o & 16.84 & $\cdots$ & T \\ 
%2022wku & 59300.37 & o & 18.77 & $\cdots$ & T \\ 
%2022wku & 59304.32 & o & 19.92 & $\cdots$ & T \\ 
%2022wku & 59306.42 & o & 20.05 & $\cdots$ & T \\ 
%2022wku & 59320.29 & o & 20.50 & $\cdots$ & T \\ 
%2022wku & 59322.27 & o & 20.37 & $\cdots$ & T \\ 
%2022wku & 59324.35 & o & 19.24 & $\cdots$ & T \\ 
%2022wku & 59328.27 & o & 19.56 & $\cdots$ & T \\ 
%2022wku & 59330.29 & o & 16.67 & $\cdots$ & T \\ 
%2022wku & 59332.29 & o & 19.60 & $\cdots$ & T \\ 
%2022wku & 59334.28 & o & 20.42 & $\cdots$ & T \\ 
%2022wku & 59342.26 & o & 20.37 & $\cdots$ & T \\ 
%2022wku & 59346.26 & o & 20.63 & $\cdots$ & T \\ 
%2022wku & 59350.25 & o & 19.97 & $\cdots$ & T \\ 
%2022wku & 59352.25 & o & 19.28 & $\cdots$ & T \\ 
%2022wku & 59478.63 & o & 18.18 & $\cdots$ & T \\ 
%2022wku & 59494.62 & o & 20.25 & $\cdots$ & T \\ 
%2022wku & 59500.63 & o & 20.01 & $\cdots$ & T \\ 
%2022wku & 59502.62 & o & 19.45 & $\cdots$ & T \\ 
%2022wku & 59504.62 & o & 20.09 & $\cdots$ & T \\ 
%2022wku & 59506.63 & o & 19.34 & $\cdots$ & T \\ 
%2022wku & 59508.63 & o & 19.57 & $\cdots$ & T \\ 
%2022wku & 59510.57 & o & 19.34 & $\cdots$ & T \\ 
%2022wku & 59514.62 & o & 19.56 & $\cdots$ & T \\ 
%2022wku & 59516.63 & o & 18.73 & $\cdots$ & T \\ 
%2022wku & 59518.58 & o & 19.97 & $\cdots$ & T \\ 
%2022wku & 59522.62 & o & 20.03 & $\cdots$ & T \\ 
%2022wku & 59526.55 & o & 19.96 & $\cdots$ & T \\ 
%2022wku & 59530.60 & o & 20.13 & $\cdots$ & T \\ 
%2022wku & 59534.53 & o & 17.42 & $\cdots$ & T \\ 
%2022wku & 59536.52 & o & 19.99 & $\cdots$ & T \\ 
%2022wku & 59538.58 & o & 19.34 & $\cdots$ & T \\ 
%2022wku & 59539.54 & o & 19.32 & $\cdots$ & T \\ 
%2022wku & 59540.55 & o & 19.29 & $\cdots$ & T \\ 
%2022wku & 59544.51 & o & 19.81 & $\cdots$ & T \\ 
%2022wku & 59546.57 & o & 20.20 & $\cdots$ & T \\ 
%2022wku & 59550.56 & o & 20.37 & $\cdots$ & T \\ 
%2022wku & 59558.47 & o & 20.01 & $\cdots$ & T \\ 
%2022wku & 59562.54 & o & 19.87 & $\cdots$ & T \\ 
%2022wku & 59564.48 & o & 19.11 & $\cdots$ & T \\ 
%2022wku & 59566.44 & o & 18.65 & $\cdots$ & T \\ 
%2022wku & 59574.50 & o & 20.07 & $\cdots$ & T \\ 
%2022wku & 59590.44 & o & 19.97 & $\cdots$ & T \\ 
%2022wku & 59592.45 & o & 19.82 & $\cdots$ & T \\ 
%2022wku & 59593.46 & o & 19.55 & $\cdots$ & T \\ 
%2022wku & 59594.46 & o & 19.06 & $\cdots$ & T \\ 
%2022wku & 59602.48 & o & 19.86 & $\cdots$ & T \\ 
%2022wku & 59604.48 & o & 20.19 & $\cdots$ & T \\ 
%2022wku & 59605.48 & o & 20.17 & $\cdots$ & T \\ 
%2022wku & 59606.45 & o & 19.28 & $\cdots$ & T \\ 
%2022wku & 59607.48 & o & 20.15 & $\cdots$ & T \\ 
%2022wku & 59608.39 & o & 20.25 & $\cdots$ & T \\ 
%2022wku & 59609.44 & o & 20.64 & $\cdots$ & T \\ 
%2022wku & 59610.45 & o & 20.11 & $\cdots$ & T \\ 
%2022wku & 59612.50 & o & 19.96 & $\cdots$ & T \\ 
%2022wku & 59613.40 & o & 20.44 & $\cdots$ & T \\ 
%2022wku & 59615.45 & o & 20.05 & $\cdots$ & T \\ 
%2022wku & 59616.43 & o & 20.15 & $\cdots$ & T \\ 
%2022wku & 59617.47 & o & 20.03 & $\cdots$ & T \\ 
%2022wku & 59618.42 & o & 20.35 & $\cdots$ & T \\ 
%2022wku & 59619.43 & o & 20.52 & $\cdots$ & T \\ 
%2022wku & 59620.40 & o & 19.86 & $\cdots$ & T \\ 
%2022wku & 59621.37 & o & 20.19 & $\cdots$ & T \\ 
%2022wku & 59622.31 & o & 19.43 & $\cdots$ & T \\ 
%2022wku & 59627.48 & o & 19.40 & $\cdots$ & T \\ 
%2022wku & 59628.47 & o & 18.12 & $\cdots$ & T \\ 
%2022wku & 59629.39 & o & 19.93 & $\cdots$ & T \\ 
%2022wku & 59630.43 & o & 19.19 & $\cdots$ & T \\ 
%2022wku & 59631.41 & o & 18.76 & $\cdots$ & T \\ 
%2022wku & 59632.41 & o & 20.03 & $\cdots$ & T \\ 
%2022wku & 59633.41 & o & 20.11 & $\cdots$ & T \\ 
%2022wku & 59635.45 & o & 20.23 & $\cdots$ & T \\ 
%2022wku & 59636.40 & o & 20.23 & $\cdots$ & T \\ 
%2022wku & 59637.40 & o & 20.13 & $\cdots$ & T \\ 
%2022wku & 59639.38 & o & 20.15 & $\cdots$ & T \\ 
%2022wku & 59640.46 & o & 20.19 & $\cdots$ & T \\ 
%2022wku & 59641.43 & o & 20.17 & $\cdots$ & T \\ 
%2022wku & 59643.37 & o & 20.17 & $\cdots$ & T \\ 
%2022wku & 59644.37 & o & 20.11 & $\cdots$ & T \\ 
%2022wku & 59645.40 & o & 17.71 & $\cdots$ & T \\ 
%2022wku & 59646.37 & o & 18.46 & $\cdots$ & T \\ 
%2022wku & 59647.38 & o & 19.77 & $\cdots$ & T \\ 
%2022wku & 59649.37 & o & 20.18 & $\cdots$ & T \\ 
%2022wku & 59654.37 & o & 16.36 & $\cdots$ & T \\ 
%2022wku & 59655.34 & o & 17.94 & $\cdots$ & T \\ 
%2022wku & 59657.35 & o & 20.01 & $\cdots$ & T \\ 
%2022wku & 59658.41 & o & 19.70 & $\cdots$ & T \\ 
%2022wku & 59659.36 & o & 20.17 & $\cdots$ & T \\ 
%2022wku & 59660.33 & o & 20.07 & 0.21 & F \\ 
%2022wku & 59663.31 & o & 20.09 & $\cdots$ & T \\ 
%2022wku & 59664.36 & o & 20.11 & $\cdots$ & T \\ 
%2022wku & 59665.36 & o & 20.01 & $\cdots$ & T \\ 
%2022wku & 59667.35 & o & 18.48 & $\cdots$ & T \\ 
%2022wku & 59671.30 & o & 19.99 & $\cdots$ & T \\ 
%2022wku & 59672.30 & o & 20.07 & $\cdots$ & T \\ 
%2022wku & 59677.31 & o & 19.79 & $\cdots$ & T \\ 
%2022wku & 59681.34 & o & 19.04 & $\cdots$ & T \\ 
%2022wku & 59682.36 & o & 19.62 & $\cdots$ & T \\ 
%2022wku & 59683.35 & o & 19.39 & $\cdots$ & T \\ 
%2022wku & 59687.27 & o & 19.84 & $\cdots$ & T \\ 
%2022wku & 59689.34 & o & 20.20 & $\cdots$ & T \\ 
%2022wku & 59693.27 & o & 20.30 & $\cdots$ & T \\ 
%2022wku & 59697.35 & o & 19.13 & $\cdots$ & T \\ 
%2022wku & 59709.25 & o & 19.51 & $\cdots$ & T \\ 
%2022wku & 59711.25 & o & 18.77 & $\cdots$ & T \\ 
%2022wku & 59713.28 & o & 19.18 & $\cdots$ & T \\ 
%2022wku & 59715.30 & o & 19.40 & $\cdots$ & T \\ 
%2022wku & 59721.26 & o & 20.37 & 0.30 & F \\ 
%2022wku & 59729.26 & o & 18.67 & $\cdots$ & T \\ 
%2022wku & 59829.63 & o & 18.58 & $\cdots$ & T \\ 
%2022wku & 59837.61 & o & 19.66 & $\cdots$ & T \\ 
%2022wku & 59839.63 & o & 19.57 & $\cdots$ & T \\ 
%2022wku & 59847.62 & o & 19.22 & 0.17 & F \\ 
%2022wku & 59861.62 & o & 18.50 & 0.14 & F \\ 
%2022wku & 59863.60 & o & 18.33 & 0.07 & F \\ 
%2022wku & 59867.63 & o & 18.34 & 0.07 & F \\ 
%2022wku & 59869.56 & o & 18.23 & 0.05 & F \\ 
%2022wku & 59871.63 & o & 18.29 & 0.05 & F \\ 
%2022wku & 59873.63 & o & 18.29 & 0.08 & F \\ 
%2022wku & 59877.57 & o & 18.25 & 0.04 & F \\ 
%2022wku & 59881.62 & o & 18.25 & 0.04 & F \\ 
%2022wku & 59885.54 & o & 18.25 & 0.04 & F \\ 
%2022wku & 59890.61 & o & 18.31 & 0.06 & F \\ 
%2022wku & 59891.65 & o & 18.20 & 0.12 & F \\ 
%2022wku & 59893.53 & o & 18.37 & 0.04 & F \\ 
%2022wku & 59895.55 & o & 18.40 & 0.05 & F \\ 
%2022wku & 59897.58 & o & 18.13 & 0.09 & F \\ 
%2022wku & 59899.59 & o & 18.62 & 0.06 & F \\ 
%2022wku & 59907.56 & o & 18.61 & 0.05 & F \\ 
%2022wku & 59915.55 & o & 18.97 & 0.06 & F \\ 
%2022wku & 59919.52 & o & 18.95 & 0.14 & F \\ 
\hline 
\end{tabular}
\begin{tablenotes}
      \small
      \item The F flag in the last column means real detection and the T flag means upper limit. The full table is available in supplementary
material.
    \end{tablenotes}
  \end{threeparttable}
\end{table}


==> tables/ZTF_light_curves.tex <==
\begin{table}
 \begin{threeparttable}
\caption{ZTF forced photometry}              % title of Table
\label{table:ZTFforcedphot}      % is used to refer this table in the text
\centering                          % used for centering table
\begin{tabular}{l c c c c c}        % centered columns (4 columns)
\hline\hline                % inserts double horizontal lines
\noalign{\vskip 1mm}
Name &  MJD   & Filter  & ABMag & err\_ABMag & Flag \\    % table heading  
     &  [days]          & [mag.]  &  [mag.]      &      \\    			
\noalign{\vskip 1mm}
\hline 	
\noalign{\vskip 1mm}    
2018atq &  58215.26 &  g &  19.08 &  0.19 &  F \\  
2018atq &  58230.29 &  g &  18.81 &  0.18 &  F \\  
2018atq &  58230.33 &  g &  18.56 &  0.03 &  F \\  
2018atq &  58233.21 &  g &  18.49 &  0.05 &  F \\  
2018atq &  58235.32 &  g &  18.43 &  0.09 &  F \\  
%2018atq &  58236.20 &  g &  18.46 &  0.06 &  F \\  
%2018atq &  58238.17 &  g &  18.49 &  0.08 &  F \\  
%2018atq &  58242.20 &  g &  18.45 &  0.03 &  F \\  
%2018atq &  58248.21 &  g &  18.49 &  0.02 &  F \\  
%2018atq &  58248.21 &  g &  18.51 &  0.02 &  F \\  
%2018atq &  58255.19 &  g &  18.59 &  0.03 &  F \\  
%2018atq &  58258.17 &  g &  18.56 &  0.03 &  F \\  
%2018atq &  58267.19 &  g &  18.70 &  0.07 &  F \\  
%2018atq &  58272.19 &  g &  18.75 &  0.03 &  F \\  
%2018atq &  58274.23 &  g &  18.77 &  0.03 &  F \\  
%2018atq &  58276.21 &  g &  18.70 &  0.03 &  F \\  
%2018atq &  58277.22 &  g &  18.79 &  0.03 &  F \\  
%2018atq &  58279.21 &  g &  18.78 &  0.03 &  F \\  
%2018atq &  58280.23 &  g &  18.78 &  0.03 &  F \\  
%2018atq &  58283.24 &  g &  18.87 &  0.04 &  F \\  
%2018atq &  58283.24 &  g &  18.82 &  0.04 &  F \\  
%2018atq &  58286.22 &  g &  18.89 &  0.04 &  F \\  
%2018atq &  58286.22 &  g &  18.88 &  0.04 &  F \\  
%2018atq &  58290.19 &  g &  18.84 &  0.07 &  F \\  
%2018atq &  58290.19 &  g &  18.81 &  0.08 &  F \\  
%2018atq &  58293.18 &  g &  18.97 &  0.09 &  F \\  
%2018atq &  58293.18 &  g &  19.06 &  0.08 &  F \\  
%2018atq &  58427.54 &  g &  20.33 &  0.16 &  F \\  
%2018atq &  58430.52 &  g &  20.23 &  0.11 &  F \\  
%2018atq &  58430.52 &  g &  20.18 &  0.11 &  F \\  
%2018atq &  58437.51 &  g &  19.98 &  0.13 &  F \\  
%2018atq &  58438.48 &  g &  20.41 &  0.11 &  F \\  
%2018atq &  58439.50 &  g &  20.43 &  0.16 &  F \\  
%2018atq &  58439.52 &  g &  20.32 &  0.11 &  F \\  
%2018atq &  58440.48 &  g &  20.22 &  0.11 &  F \\  
%2018atq &  58441.50 &  g &  20.29 &  0.11 &  F \\  
%2018atq &  58443.54 &  g &  20.14 &  0.10 &  F \\  
%2018atq &  58450.51 &  g &  20.45 &  0.18 &  F \\  
%2018atq &  58450.52 &  g &  20.04 &  0.18 &  F \\  
%2018atq &  58461.48 &  g &  20.20 &  0.18 &  F \\  
%2018atq &  58464.52 &  g &  20.46 &  0.09 &  F \\  
%2018atq &  58464.52 &  g &  20.27 &  0.12 &  F \\  
%2018atq &  58465.55 &  g &  20.55 &  0.14 &  F \\  
%2018atq &  58471.50 &  g &  20.69 &  0.12 &  F \\  
%2018atq &  58472.52 &  g &  20.59 &  0.15 &  F \\  
%2018atq &  58486.54 &  g &  20.65 &  0.17 &  F \\  
%2018atq &  58486.54 &  g &  20.31 &  0.12 &  F \\  
%2018atq &  58491.48 &  g &  20.36 &  0.18 &  F \\  
%2018atq &  58492.54 &  g &  20.85 &  0.17 &  F \\  
%2018atq &  58493.55 &  g &  20.51 &  0.11 &  F \\  
%2018atq &  58493.56 &  g &  20.84 &  0.15 &  F \\  
%2018atq &  58494.48 &  g &  20.49 &  0.11 &  F \\  
%2018atq &  58494.50 &  g &  20.79 &  0.14 &  F \\  
%2018atq &  58511.46 &  g &  20.65 &  0.14 &  F \\  
%2018atq &  58522.46 &  g &  21.13 &  0.17 &  F \\  
%2018atq &  58522.46 &  g &  20.32 &  0.13 &  F \\  
%2018atq &  58580.25 &  g &  20.90 &  0.20 &  F \\  
%2018atq &  58597.27 &  g &  20.74 &  0.18 &  F \\  
%2018atq &  58599.78 &  g &  21.18 &  0.16 &  F \\  
%2018atq &  58217.24 &  r &  19.27 &  0.06 &  F \\  
%2018atq &  58217.26 &  r &  19.17 &  0.08 &  F \\  
%2018atq &  58218.27 &  r &  19.20 &  0.05 &  F \\  
%2018atq &  58221.23 &  r &  19.13 &  0.09 &  F \\  
%2018atq &  58221.25 &  r &  19.08 &  0.12 &  F \\  
%2018atq &  58224.21 &  r &  18.92 &  0.04 &  F \\  
%2018atq &  58224.22 &  r &  18.86 &  0.07 &  F \\  
%2018atq &  58224.28 &  r &  18.91 &  0.06 &  F \\  
%2018atq &  58227.25 &  r &  18.80 &  0.04 &  F \\  
%2018atq &  58227.25 &  r &  18.77 &  0.04 &  F \\  
%2018atq &  58230.23 &  r &  18.60 &  0.07 &  F \\  
%2018atq &  58233.17 &  r &  18.60 &  0.06 &  F \\  
%2018atq &  58242.26 &  r &  18.54 &  0.03 &  F \\  
%2018atq &  58245.17 &  r &  18.43 &  0.03 &  F \\  
%2018atq &  58245.17 &  r &  18.49 &  0.03 &  F \\  
%2018atq &  58248.23 &  r &  18.42 &  0.03 &  F \\  
%2018atq &  58254.19 &  r &  18.43 &  0.03 &  F \\  
%2018atq &  58257.23 &  r &  18.43 &  0.03 &  F \\  
%2018atq &  58258.21 &  r &  18.36 &  0.03 &  F \\  
%2018atq &  58260.19 &  r &  18.42 &  0.05 &  F \\  
%2018atq &  58266.23 &  r &  18.39 &  0.05 &  F \\  
%2018atq &  58267.30 &  r &  18.53 &  0.08 &  F \\  
%2018atq &  58269.19 &  r &  18.40 &  0.04 &  F \\  
%2018atq &  58270.17 &  r &  18.47 &  0.03 &  F \\  
%2018atq &  58277.24 &  r &  18.44 &  0.03 &  F \\  
%2018atq &  58279.17 &  r &  18.49 &  0.04 &  F \\  
%2018atq &  58280.17 &  r &  18.55 &  0.04 &  F \\  
%2018atq &  58283.19 &  r &  18.51 &  0.03 &  F \\  
%2018atq &  58283.20 &  r &  18.52 &  0.03 &  F \\  
%2018atq &  58290.25 &  r &  18.55 &  0.07 &  F \\  
%2018atq &  58290.25 &  r &  18.58 &  0.07 &  F \\  
%2018atq &  58293.24 &  r &  18.49 &  0.06 &  F \\  
%2018atq &  58293.24 &  r &  18.57 &  0.06 &  F \\  
%2018atq &  58296.23 &  r &  18.67 &  0.08 &  F \\  
%2018atq &  58296.24 &  r &  18.67 &  0.09 &  F \\  
%2018atq &  58430.48 &  r &  19.70 &  0.11 &  F \\  
%2018atq &  58438.56 &  r &  19.67 &  0.09 &  F \\  
%2018atq &  58440.55 &  r &  19.83 &  0.09 &  F \\  
%2018atq &  58443.48 &  r &  19.59 &  0.13 &  F \\  
%2018atq &  58443.48 &  r &  19.65 &  0.14 &  F \\  
%2018atq &  58447.49 &  r &  19.85 &  0.14 &  F \\  
%2018atq &  58447.50 &  r &  19.77 &  0.12 &  F \\  
%2018atq &  58448.52 &  r &  19.91 &  0.14 &  F \\  
%2018atq &  58449.46 &  r &  19.92 &  0.16 &  F \\  
%2018atq &  58449.50 &  r &  19.95 &  0.16 &  F \\  
%2018atq &  58450.54 &  r &  19.90 &  0.14 &  F \\  
%2018atq &  58450.54 &  r &  19.78 &  0.12 &  F \\  
%2018atq &  58461.54 &  r &  19.91 &  0.12 &  F \\  
%2018atq &  58461.55 &  r &  20.00 &  0.10 &  F \\  
%2018atq &  58464.54 &  r &  19.98 &  0.13 &  F \\  
%2018atq &  58464.55 &  r &  19.99 &  0.07 &  F \\  
%2018atq &  58465.50 &  r &  20.17 &  0.13 &  F \\  
%2018atq &  58467.55 &  r &  19.90 &  0.07 &  F \\  
%2018atq &  58468.52 &  r &  19.89 &  0.09 &  F \\  
%2018atq &  58471.54 &  r &  19.83 &  0.10 &  F \\  
%2018atq &  58471.54 &  r &  20.03 &  0.08 &  F \\  
%2018atq &  58474.48 &  r &  19.83 &  0.16 &  F \\  
%2018atq &  58474.50 &  r &  19.87 &  0.17 &  F \\  
%2018atq &  58476.45 &  r &  19.79 &  0.14 &  F \\  
%2018atq &  58476.49 &  r &  19.89 &  0.11 &  F \\  
%2018atq &  58481.51 &  r &  19.91 &  0.09 &  F \\  
%2018atq &  58481.53 &  r &  20.16 &  0.13 &  F \\  
%2018atq &  58486.48 &  r &  20.16 &  0.12 &  F \\  
%2018atq &  58486.48 &  r &  20.22 &  0.10 &  F \\  
%2018atq &  58491.52 &  r &  20.05 &  0.13 &  F \\  
%2018atq &  58491.53 &  r &  20.41 &  0.19 &  F \\  
%2018atq &  58493.47 &  r &  20.27 &  0.11 &  F \\  
%2018atq &  58493.47 &  r &  20.19 &  0.10 &  F \\  
%2018atq &  58494.44 &  r &  20.17 &  0.12 &  F \\  
%2018atq &  58494.44 &  r &  20.28 &  0.12 &  F \\  
%2018atq &  58508.47 &  r &  20.14 &  0.19 &  F \\  
%2018atq &  58513.42 &  r &  20.27 &  0.10 &  F \\  
%2018atq &  58513.43 &  r &  20.40 &  0.11 &  F \\  
%2018atq &  58514.44 &  r &  20.39 &  0.16 &  F \\  
%2018atq &  58567.23 &  r &  20.63 &  0.14 &  F \\  
%2018atq &  58572.29 &  r &  20.17 &  0.17 &  F \\  
%2018atq &  58586.21 &  r &  20.65 &  0.20 &  F \\  
%2018atq &  58608.23 &  r &  20.65 &  0.16 &  F \\  
%2018atq &  58608.23 &  r &  20.89 &  0.19 &  F \\  
%2018atq &  58612.21 &  r &  20.91 &  0.19 &  F \\  
%2018atq &  58632.18 &  r &  20.65 &  0.19 &  F \\  
%2018atq &  58633.18 &  r &  20.96 &  0.17 &  F \\  
%2018atq &  58634.19 &  r &  20.92 &  0.18 &  F \\  
%2018atq &  58635.24 &  r &  20.72 &  0.15 &  F \\  
%2018bwr &  58258.29 &  g &  19.10 &  0.06 &  F \\  
%2018bwr &  58267.21 &  g &  17.14 &  0.03 &  F \\  
%2018bwr &  58273.27 &  g &  16.71 &  0.01 &  F \\  
%2018bwr &  58276.25 &  g &  16.61 &  0.01 &  F \\  
%2018bwr &  58282.25 &  g &  16.54 &  0.01 &  F \\  
%2018bwr &  58288.21 &  g &  16.58 &  0.01 &  F \\  
%2018bwr &  58294.19 &  g &  16.65 &  0.01 &  F \\  
%2018bwr &  58303.21 &  g &  16.89 &  0.01 &  F \\  
%2018bwr &  58306.21 &  g &  17.00 &  0.01 &  F \\  
%2018bwr &  58312.25 &  g &  17.23 &  0.01 &  F \\  
%2018bwr &  58315.17 &  g &  17.32 &  0.02 &  F \\  
%2018bwr &  58328.17 &  g &  17.54 &  0.02 &  F \\  
%2018bwr &  58331.27 &  g &  17.60 &  0.03 &  F \\  
%2018bwr &  58334.18 &  g &  17.61 &  0.01 &  F \\  
%2018bwr &  58337.18 &  g &  17.63 &  0.01 &  F \\  
%2018bwr &  58347.20 &  g &  17.75 &  0.02 &  F \\  
%2018bwr &  58363.16 &  g &  17.82 &  0.02 &  F \\  
%2018bwr &  58487.52 &  g &  17.71 &  0.02 &  F \\  
%2018bwr &  58494.54 &  g &  17.77 &  0.02 &  F \\  
%2018bwr &  58502.47 &  g &  17.86 &  0.10 &  F \\  
%2018bwr &  58507.54 &  g &  17.79 &  0.04 &  F \\  
%2018bwr &  58511.50 &  g &  17.84 &  0.03 &  F \\  
%2018bwr &  58522.52 &  g &  17.90 &  0.02 &  F \\  
%2018bwr &  58526.54 &  g &  17.97 &  0.03 &  F \\  
%2018bwr &  58543.50 &  g &  18.07 &  0.03 &  F \\  
%2018bwr &  58547.42 &  g &  18.10 &  0.02 &  F \\  
%2018bwr &  58568.40 &  g &  18.24 &  0.05 &  F \\  
%2018bwr &  58572.38 &  g &  18.34 &  0.04 &  F \\  
%2018bwr &  58575.33 &  g &  18.34 &  0.03 &  F \\  
%2018bwr &  58580.40 &  g &  18.10 &  0.03 &  F \\  
%2018bwr &  58583.38 &  g &  18.16 &  0.03 &  F \\  
%2018bwr &  58597.30 &  g &  18.47 &  0.04 &  F \\  
%2018bwr &  58599.29 &  g &  18.46 &  0.03 &  F \\  
%2018bwr &  58606.44 &  g &  18.50 &  0.03 &  F \\  
%2018bwr &  58612.29 &  g &  18.47 &  0.03 &  F \\  
%2018bwr &  58616.27 &  g &  18.80 &  0.06 &  F \\  
%2018bwr &  58619.27 &  g &  18.37 &  0.09 &  F \\  
%2018bwr &  58632.34 &  g &  18.69 &  0.04 &  F \\  
%2018bwr &  58634.25 &  g &  18.69 &  0.04 &  F \\  
%2018bwr &  58635.21 &  g &  18.84 &  0.04 &  F \\  
%2018bwr &  58638.32 &  g &  18.65 &  0.04 &  F \\  
%2018bwr &  58641.21 &  g &  18.71 &  0.04 &  F \\  
%2018bwr &  58643.21 &  g &  18.76 &  0.04 &  F \\  
%2018bwr &  58644.21 &  g &  18.72 &  0.05 &  F \\  
%2018bwr &  58654.25 &  g &  18.90 &  0.06 &  F \\  
%2018bwr &  58672.18 &  g &  19.24 &  0.07 &  F \\  
%2018bwr &  58675.30 &  g &  19.06 &  0.11 &  F \\  
%2018bwr &  58678.27 &  g &  19.23 &  0.13 &  F \\  
%2018bwr &  58681.17 &  g &  19.08 &  0.12 &  F \\  
%2018bwr &  58690.19 &  g &  19.34 &  0.07 &  F \\  
%2018bwr &  58693.23 &  g &  19.40 &  0.08 &  F \\  
%2018bwr &  58695.21 &  g &  19.14 &  0.05 &  F \\  
%2018bwr &  58705.25 &  g &  19.65 &  0.19 &  F \\  
%2018bwr &  58715.15 &  g &  19.40 &  0.08 &  F \\  
%2018bwr &  58718.16 &  g &  19.59 &  0.09 &  F \\  
%2018bwr &  58723.15 &  g &  19.48 &  0.10 &  F \\  
%2018bwr &  58726.16 &  g &  20.20 &  0.17 &  F \\  
%2018bwr &  58728.15 &  g &  19.98 &  0.14 &  F \\  
%2018bwr &  58750.14 &  g &  19.63 &  0.19 &  F \\  
%2018bwr &  58878.52 &  g &  20.14 &  0.17 &  F \\  
%2018bwr &  58911.52 &  g &  20.28 &  0.19 &  F \\  
%2018bwr &  59009.25 &  g &  20.17 &  0.20 &  F \\  
%2018bwr &  58258.25 &  r &  18.92 &  0.06 &  F \\  
%2018bwr &  58270.30 &  r &  16.87 &  0.01 &  F \\  
%2018bwr &  58273.32 &  r &  16.73 &  0.01 &  F \\  
%2018bwr &  58276.28 &  r &  16.59 &  0.01 &  F \\  
%2018bwr &  58279.25 &  r &  16.48 &  0.01 &  F \\  
%2018bwr &  58282.21 &  r &  16.45 &  0.01 &  F \\  
%2018bwr &  58288.25 &  r &  16.38 &  0.01 &  F \\  
%2018bwr &  58291.23 &  r &  16.48 &  0.01 &  F \\  
%2018bwr &  58297.29 &  r &  16.52 &  0.02 &  F \\  
%2018bwr &  58300.17 &  r &  16.55 &  0.01 &  F \\  
%2018bwr &  58303.17 &  r &  16.56 &  0.01 &  F \\  
%2018bwr &  58312.19 &  r &  16.64 &  0.01 &  F \\  
%2018bwr &  58331.19 &  r &  16.89 &  0.01 &  F \\  
%2018bwr &  58337.20 &  r &  16.95 &  0.01 &  F \\  
%2018bwr &  58344.18 &  r &  17.03 &  0.01 &  F \\  
%2018bwr &  58367.15 &  r &  17.19 &  0.02 &  F \\  
%2018bwr &  58461.56 &  r &  17.26 &  0.01 &  F \\  
%2018bwr &  58464.56 &  r &  17.49 &  0.02 &  F \\  
%2018bwr &  58465.56 &  r &  17.25 &  0.01 &  F \\  
%2018bwr &  58467.56 &  r &  17.12 &  0.01 &  F \\  
%2018bwr &  58468.57 &  r &  17.14 &  0.01 &  F \\  
%2018bwr &  58476.54 &  r &  17.14 &  0.02 &  F \\  
%2018bwr &  58487.55 &  r &  17.22 &  0.01 &  F \\  
%2018bwr &  58508.52 &  r &  17.44 &  0.03 &  F \\  
%2018bwr &  58522.55 &  r &  17.45 &  0.02 &  F \\  
%2018bwr &  58526.52 &  r &  17.57 &  0.02 &  F \\  
%2018bwr &  58539.37 &  r &  17.42 &  0.07 &  F \\  
%2018bwr &  58543.46 &  r &  17.55 &  0.03 &  F \\  
%2018bwr &  58572.46 &  r &  17.80 &  0.02 &  F \\  
%2018bwr &  58580.39 &  r &  17.88 &  0.02 &  F \\  
%2018bwr &  58583.35 &  r &  18.01 &  0.03 &  F \\  
%2018bwr &  58586.36 &  r &  17.91 &  0.03 &  F \\  
%2018bwr &  58589.34 &  r &  17.88 &  0.18 &  F \\  
%2018bwr &  58597.38 &  r &  17.99 &  0.03 &  F \\  
%2018bwr &  58606.36 &  r &  18.06 &  0.02 &  F \\  
%2018bwr &  58612.34 &  r &  18.10 &  0.02 &  F \\  
%2018bwr &  58616.29 &  r &  18.14 &  0.03 &  F \\  
%2018bwr &  58619.32 &  r &  18.29 &  0.08 &  F \\  
%2018bwr &  58628.31 &  r &  18.23 &  0.03 &  F \\  
%2018bwr &  58632.27 &  r &  18.31 &  0.03 &  F \\  
%2018bwr &  58635.29 &  r &  18.32 &  0.03 &  F \\  
%2018bwr &  58641.27 &  r &  18.39 &  0.03 &  F \\  
%2018bwr &  58644.25 &  r &  18.44 &  0.04 &  F \\  
%2018bwr &  58647.23 &  r &  18.44 &  0.06 &  F \\  
%2018bwr &  58650.25 &  r &  18.46 &  0.07 &  F \\  
%2018bwr &  58654.19 &  r &  18.53 &  0.04 &  F \\  
%2018bwr &  58669.19 &  r &  18.68 &  0.04 &  F \\  
%2018bwr &  58672.19 &  r &  18.66 &  0.04 &  F \\  
%2018bwr &  58675.23 &  r &  18.72 &  0.08 &  F \\  
%2018bwr &  58678.19 &  r &  18.73 &  0.06 &  F \\  
%2018bwr &  58681.25 &  r &  18.87 &  0.09 &  F \\  
%2018bwr &  58684.19 &  r &  18.79 &  0.04 &  F \\  
%2018bwr &  58690.17 &  r &  18.80 &  0.05 &  F \\  
%2018bwr &  58698.18 &  r &  19.07 &  0.08 &  F \\  
%2018bwr &  58705.17 &  r &  19.08 &  0.09 &  F \\  
%2018bwr &  58712.24 &  r &  19.11 &  0.12 &  F \\  
%2018bwr &  58718.14 &  r &  19.24 &  0.10 &  F \\  
%2018bwr &  58726.14 &  r &  19.38 &  0.11 &  F \\  
%2018bwr &  58750.12 &  r &  19.91 &  0.14 &  F \\  
%2018bwr &  58754.12 &  r &  19.88 &  0.13 &  F \\  
%2018bwr &  58758.11 &  r &  20.12 &  0.17 &  F \\  
%2018bwr &  58760.11 &  r &  20.09 &  0.17 &  F \\  
%2018bwr &  58762.11 &  r &  20.14 &  0.18 &  F \\  
%2018bwr &  58272.34 &  i &  17.09 &  0.02 &  F \\  
%2018bwr &  58278.19 &  i &  16.76 &  0.01 &  F \\  
%2018bwr &  58282.17 &  i &  16.71 &  0.02 &  F \\  
%2018bwr &  58286.19 &  i &  16.62 &  0.01 &  F \\  
%2018bwr &  58290.17 &  i &  16.61 &  0.02 &  F \\  
%2018bwr &  58295.33 &  i &  16.57 &  0.02 &  F \\  
%2018bwr &  58302.17 &  i &  16.62 &  0.02 &  F \\  
%2018bwr &  58320.21 &  i &  16.68 &  0.02 &  F \\  
%2018bwr &  58538.54 &  i &  17.94 &  0.08 &  F \\  
%2018bwr &  58547.46 &  i &  17.87 &  0.03 &  F \\  
%2018bwr &  58561.46 &  i &  18.04 &  0.13 &  F \\  
%2018bwr &  58568.46 &  i &  18.19 &  0.05 &  F \\  
%2018bwr &  58572.42 &  i &  18.07 &  0.06 &  F \\  
%2018bwr &  58581.39 &  i &  18.16 &  0.05 &  F \\  
%2018bwr &  58587.35 &  i &  18.22 &  0.07 &  F \\  
%2018bwr &  58591.31 &  i &  18.27 &  0.17 &  F \\  
%2018bwr &  58596.38 &  i &  18.32 &  0.06 &  F \\  
%2018bwr &  58607.28 &  i &  18.56 &  0.06 &  F \\  
%2018bwr &  58616.32 &  i &  18.59 &  0.07 &  F \\  
%2018bwr &  58627.44 &  i &  18.94 &  0.09 &  F \\  
%2018bwr &  58637.29 &  i &  19.02 &  0.07 &  F \\  
%2018bwr &  58641.27 &  i &  18.73 &  0.06 &  F \\  
%2018bwr &  58645.26 &  i &  18.72 &  0.06 &  F \\  
%2018bwr &  58649.33 &  i &  18.53 &  0.13 &  F \\  
%2018bwr &  58653.23 &  i &  19.02 &  0.12 &  F \\  
%2018bwr &  58671.19 &  i &  19.21 &  0.14 &  F \\  
%2018bwr &  58675.18 &  i &  19.01 &  0.12 &  F \\  
%2018bwr &  58970.31 &  i &  19.48 &  0.17 &  F \\  
%2018bwr &  59013.25 &  i &  19.77 &  0.18 &  F \\  
%2018ddq &  58247.20 &  g &  21.21 &  0.19 &  F \\  
%2018ddq &  58248.20 &  g &  21.11 &  0.15 &  F \\  
%2018ddq &  58249.20 &  g &  20.80 &  0.15 &  F \\  
%2018ddq &  58250.20 &  g &  20.43 &  0.13 &  F \\  
%2018ddq &  58258.17 &  g &  19.97 &  0.09 &  F \\  
%2018ddq &  58267.19 &  g &  19.62 &  0.15 &  F \\  
%2018ddq &  58269.24 &  g &  19.29 &  0.13 &  F \\  
%2018ddq &  58270.24 &  g &  19.65 &  0.15 &  F \\  
%2018ddq &  58272.20 &  g &  19.38 &  0.05 &  F \\  
%2018ddq &  58273.24 &  g &  19.44 &  0.05 &  F \\  
%2018ddq &  58274.26 &  g &  19.38 &  0.03 &  F \\  
%2018ddq &  58276.23 &  g &  19.40 &  0.05 &  F \\  
%2018ddq &  58277.22 &  g &  19.35 &  0.04 &  F \\  
%2018ddq &  58278.21 &  g &  19.38 &  0.06 &  F \\  
%2018ddq &  58279.22 &  g &  19.24 &  0.04 &  F \\  
%2018ddq &  58280.22 &  g &  19.30 &  0.03 &  F \\  
%2018ddq &  58282.26 &  g &  19.32 &  0.05 &  F \\  
%2018ddq &  58283.26 &  g &  19.27 &  0.04 &  F \\  
%2018ddq &  58284.24 &  g &  19.19 &  0.05 &  F \\  
%2018ddq &  58286.22 &  g &  19.25 &  0.05 &  F \\  
%2018ddq &  58289.18 &  g &  19.34 &  0.07 &  F \\  
%2018ddq &  58292.20 &  g &  19.23 &  0.07 &  F \\  
%2018ddq &  58295.18 &  g &  19.31 &  0.11 &  F \\  
%2018ddq &  58305.20 &  g &  19.27 &  0.07 &  F \\  
%2018ddq &  58308.19 &  g &  19.19 &  0.05 &  F \\  
%2018ddq &  58320.17 &  g &  19.25 &  0.12 &  F \\  
%2018ddq &  58422.49 &  g &  20.21 &  0.20 &  F \\  
%2018ddq &  58423.47 &  g &  20.19 &  0.15 &  F \\  
%2018ddq &  58424.51 &  g &  20.01 &  0.12 &  F \\  
%2018ddq &  58425.53 &  g &  20.52 &  0.18 &  F \\  
%2018ddq &  58426.47 &  g &  20.36 &  0.10 &  F \\  
%2018ddq &  58427.53 &  g &  20.39 &  0.14 &  F \\  
%2018ddq &  58430.51 &  g &  20.42 &  0.09 &  F \\  
%2018ddq &  58431.49 &  g &  20.34 &  0.17 &  F \\  
%2018ddq &  58432.47 &  g &  20.45 &  0.12 &  F \\  
%2018ddq &  58434.51 &  g &  20.45 &  0.16 &  F \\  
%2018ddq &  58437.49 &  g &  20.35 &  0.14 &  F \\  
%2018ddq &  58438.47 &  g &  20.56 &  0.13 &  F \\  
%2018ddq &  58440.45 &  g &  20.41 &  0.15 &  F \\  
%2018ddq &  58441.49 &  g &  20.54 &  0.14 &  F \\  
%2018ddq &  58443.52 &  g &  20.61 &  0.13 &  F \\  
%2018ddq &  58450.47 &  g &  20.52 &  0.16 &  F \\  
%2018ddq &  58464.49 &  g &  20.75 &  0.11 &  F \\  
%2018ddq &  58465.54 &  g &  20.62 &  0.12 &  F \\  
%2018ddq &  58468.45 &  g &  20.81 &  0.17 &  F \\  
%2018ddq &  58472.51 &  g &  20.71 &  0.14 &  F \\  
%2018ddq &  58486.55 &  g &  20.70 &  0.12 &  F \\  
%2018ddq &  58487.49 &  g &  20.73 &  0.16 &  F \\  
%2018ddq &  58491.47 &  g &  20.79 &  0.15 &  F \\  
%2018ddq &  58493.53 &  g &  21.18 &  0.17 &  F \\  
%2018ddq &  58494.49 &  g &  20.96 &  0.12 &  F \\  
%2018ddq &  58511.43 &  g &  21.05 &  0.17 &  F \\  
%2018ddq &  58568.22 &  g &  20.88 &  0.20 &  F \\  
%2018ddq &  58580.24 &  g &  21.24 &  0.17 &  F \\  
%2018ddq &  58597.28 &  g &  21.16 &  0.18 &  F \\  
%2018ddq &  58600.20 &  g &  21.38 &  0.19 &  F \\  
%2018ddq &  58608.92 &  g &  21.33 &  0.17 &  F \\  
%2018ddq &  58256.28 &  r &  20.16 &  0.12 &  F \\  
%2018ddq &  58257.24 &  r &  20.00 &  0.09 &  F \\  
%2018ddq &  58258.22 &  r &  20.07 &  0.11 &  F \\  
%2018ddq &  58260.18 &  r &  19.88 &  0.10 &  F \\  
%2018ddq &  58266.24 &  r &  19.44 &  0.08 &  F \\  
%2018ddq &  58267.30 &  r &  19.41 &  0.12 &  F \\  
%2018ddq &  58269.19 &  r &  19.59 &  0.07 &  F \\  
%2018ddq &  58271.18 &  r &  19.44 &  0.07 &  F \\  
%2018ddq &  58277.26 &  r &  19.25 &  0.04 &  F \\  
%2018ddq &  58278.71 &  r &  19.24 &  0.04 &  F \\  
%2018ddq &  58280.18 &  r &  19.36 &  0.05 &  F \\  
%2018ddq &  58281.20 &  r &  19.16 &  0.05 &  F \\  
%2018ddq &  58282.20 &  r &  19.14 &  0.05 &  F \\  
%2018ddq &  58283.21 &  r &  19.21 &  0.04 &  F \\  
%2018ddq &  58284.20 &  r &  19.18 &  0.06 &  F \\  
%2018ddq &  58286.28 &  r &  19.24 &  0.06 &  F \\  
%2018ddq &  58289.23 &  r &  19.05 &  0.06 &  F \\  
%2018ddq &  58292.24 &  r &  19.14 &  0.08 &  F \\  
%2018ddq &  58295.24 &  r &  19.17 &  0.09 &  F \\  
%2018ddq &  58305.18 &  r &  18.97 &  0.06 &  F \\  
%2018ddq &  58312.20 &  r &  19.02 &  0.06 &  F \\  
%2018ddq &  58324.17 &  r &  19.16 &  0.13 &  F \\  
%2018ddq &  58397.52 &  r &  19.51 &  0.08 &  F \\  
%2018ddq &  58422.53 &  r &  19.89 &  0.15 &  F \\  
%2018ddq &  58423.53 &  r &  19.98 &  0.10 &  F \\  
%2018ddq &  58424.53 &  r &  20.18 &  0.17 &  F \\  
%2018ddq &  58425.47 &  r &  19.80 &  0.12 &  F \\  
%2018ddq &  58426.53 &  r &  19.82 &  0.08 &  F \\  
%2018ddq &  58427.47 &  r &  19.91 &  0.17 &  F \\  
%2018ddq &  58429.51 &  r &  19.97 &  0.13 &  F \\  
%2018ddq &  58430.47 &  r &  20.06 &  0.10 &  F \\  
%2018ddq &  58431.53 &  r &  19.97 &  0.17 &  F \\  
%2018ddq &  58432.51 &  r &  19.87 &  0.08 &  F \\  
%2018ddq &  58434.47 &  r &  20.08 &  0.19 &  F \\  
%2018ddq &  58438.53 &  r &  19.96 &  0.09 &  F \\  
%2018ddq &  58440.53 &  r &  19.93 &  0.07 &  F \\  
%2018ddq &  58441.54 &  r &  19.91 &  0.19 &  F \\  
%2018ddq &  58442.53 &  r &  20.01 &  0.10 &  F \\  
%2018ddq &  58443.43 &  r &  19.86 &  0.11 &  F \\  
%2018ddq &  58447.48 &  r &  20.21 &  0.12 &  F \\  
%2018ddq &  58448.52 &  r &  20.03 &  0.13 &  F \\  
%2018ddq &  58449.50 &  r &  19.95 &  0.14 &  F \\  
%2018ddq &  58450.53 &  r &  20.02 &  0.09 &  F \\  
%2018ddq &  58455.48 &  r &  19.98 &  0.15 &  F \\  
%2018ddq &  58465.51 &  r &  20.25 &  0.12 &  F \\  
%2018ddq &  58468.51 &  r &  20.16 &  0.11 &  F \\  
%2018ddq &  58471.55 &  r &  20.30 &  0.12 &  F \\  
%2018ddq &  58472.45 &  r &  20.18 &  0.11 &  F \\  
%2018ddq &  58486.49 &  r &  20.32 &  0.09 &  F \\  
%2018ddq &  58487.54 &  r &  20.28 &  0.11 &  F \\  
%2018ddq &  58493.51 &  r &  20.24 &  0.11 &  F \\  
%2018ddq &  58502.51 &  r &  20.45 &  0.19 &  F \\  
%2018ddq &  58508.48 &  r &  20.49 &  0.17 &  F \\  
%2018ddq &  58514.41 &  r &  20.41 &  0.14 &  F \\  
%2018ddq &  58524.45 &  r &  20.59 &  0.11 &  F \\  
%2018ddq &  58547.20 &  r &  20.59 &  0.19 &  F \\  
%2018ddq &  58556.22 &  r &  20.80 &  0.16 &  F \\  
%2018ddq &  58567.24 &  r &  20.81 &  0.13 &  F \\  
%2018ddq &  58572.28 &  r &  20.76 &  0.20 &  F \\  
%2018ddq &  58580.22 &  r &  20.75 &  0.14 &  F \\  
%2018ddq &  58581.25 &  r &  20.61 &  0.17 &  F \\  
%2018ddq &  58582.24 &  r &  20.99 &  0.20 &  F \\  
%2018ddq &  58597.36 &  r &  20.63 &  0.15 &  F \\  
%2018ddq &  58612.21 &  r &  20.91 &  0.14 &  F \\  
%2018ddq &  58257.19 &  i &  19.85 &  0.12 &  F \\  
%2018ddq &  58266.22 &  i &  19.61 &  0.16 &  F \\  
%2018ddq &  58278.18 &  i &  19.06 &  0.07 &  F \\  
%2018ddq &  58283.18 &  i &  19.17 &  0.09 &  F \\  
%2018ddq &  58292.18 &  i &  19.01 &  0.08 &  F \\  
%2018ddq &  58547.43 &  i &  19.68 &  0.11 &  F \\  
%2018ddq &  58567.35 &  i &  19.74 &  0.15 &  F \\  
%2018ddq &  58572.25 &  i &  19.98 &  0.19 &  F \\  
%2018ddq &  58581.29 &  i &  19.81 &  0.11 &  F \\  
%2018ddq &  58587.34 &  i &  19.78 &  0.18 &  F \\  
%2018ddq &  58607.26 &  i &  19.96 &  0.14 &  F \\  
%2018ddq &  58616.20 &  i &  19.86 &  0.16 &  F \\  
%2018ddq &  58628.18 &  i &  20.08 &  0.15 &  F \\  
%2018ddq &  58637.28 &  i &  19.94 &  0.15 &  F \\  
%2018dfa &  58288.25 &  g &  20.53 &  0.07 &  F \\  
%2018dfa &  58288.31 &  g &  20.85 &  0.11 &  F \\  
%2018dfa &  58289.25 &  g &  20.11 &  0.07 &  F \\  
%2018dfa &  58289.25 &  g &  20.28 &  0.07 &  F \\  
%2018dfa &  58290.22 &  g &  19.99 &  0.06 &  F \\  
%2018dfa &  58290.24 &  g &  20.07 &  0.09 &  F \\  
%2018dfa &  58292.26 &  g &  19.85 &  0.07 &  F \\  
%2018dfa &  58292.26 &  g &  19.92 &  0.07 &  F \\  
%2018dfa &  58293.20 &  g &  19.66 &  0.08 &  F \\  
%2018dfa &  58293.20 &  g &  19.86 &  0.07 &  F \\  
%2018dfa &  58294.21 &  g &  19.60 &  0.06 &  F \\  
%2018dfa &  58294.21 &  g &  19.69 &  0.08 &  F \\  
%2018dfa &  58295.19 &  g &  19.37 &  0.07 &  F \\  
%2018dfa &  58295.21 &  g &  19.77 &  0.11 &  F \\  
%2018dfa &  58296.20 &  g &  19.59 &  0.15 &  F \\  
%2018dfa &  58298.20 &  g &  19.70 &  0.08 &  F \\  
%2018dfa &  58298.21 &  g &  19.55 &  0.07 &  F \\  
%2018dfa &  58299.20 &  g &  19.53 &  0.04 &  F \\  
%2018dfa &  58300.24 &  g &  19.48 &  0.04 &  F \\  
%2018dfa &  58300.24 &  g &  19.50 &  0.04 &  F \\  
%2018dfa &  58301.28 &  g &  19.54 &  0.05 &  F \\  
%2018dfa &  58302.20 &  g &  19.43 &  0.06 &  F \\  
%2018dfa &  58302.20 &  g &  19.49 &  0.04 &  F \\  
%2018dfa &  58304.23 &  g &  19.39 &  0.03 &  F \\  
%2018dfa &  58304.24 &  g &  19.46 &  0.03 &  F \\  
%2018dfa &  58305.23 &  g &  19.51 &  0.03 &  F \\  
%2018dfa &  58306.29 &  g &  19.45 &  0.04 &  F \\  
%2018dfa &  58307.22 &  g &  19.31 &  0.05 &  F \\  
%2018dfa &  58307.26 &  g &  19.41 &  0.03 &  F \\  
%2018dfa &  58308.20 &  g &  19.43 &  0.03 &  F \\  
%2018dfa &  58308.21 &  g &  19.35 &  0.04 &  F \\  
%2018dfa &  58308.39 &  g &  19.55 &  0.09 &  F \\  
%2018dfa &  58308.39 &  g &  19.48 &  0.08 &  F \\  
%2018dfa &  58311.24 &  g &  19.46 &  0.07 &  F \\  
%2018dfa &  58311.29 &  g &  19.39 &  0.05 &  F \\  
%2018dfa &  58312.34 &  g &  19.44 &  0.05 &  F \\  
%2018dfa &  58313.31 &  g &  19.55 &  0.04 &  F \\  
%2018dfa &  58314.30 &  g &  19.52 &  0.04 &  F \\  
%2018dfa &  58315.18 &  g &  19.43 &  0.06 &  F \\  
%2018dfa &  58315.87 &  g &  19.56 &  0.07 &  F \\  
%2018dfa &  58317.35 &  g &  19.62 &  0.08 &  F \\  
%2018dfa &  58319.19 &  g &  19.76 &  0.07 &  F \\  
%2018dfa &  58320.19 &  g &  19.66 &  0.06 &  F \\  
%2018dfa &  58321.19 &  g &  19.69 &  0.10 &  F \\  
%2018dfa &  58322.18 &  g &  19.62 &  0.08 &  F \\  
%2018dfa &  58322.19 &  g &  19.68 &  0.08 &  F \\  
%2018dfa &  58323.29 &  g &  19.68 &  0.14 &  F \\  
%2018dfa &  58323.32 &  g &  19.77 &  0.13 &  F \\  
%2018dfa &  58324.28 &  g &  19.79 &  0.12 &  F \\  
%2018dfa &  58324.29 &  g &  19.63 &  0.11 &  F \\  
%2018dfa &  58325.19 &  g &  19.60 &  0.08 &  F \\  
%2018dfa &  58326.19 &  g &  19.70 &  0.11 &  F \\  
%2018dfa &  58327.19 &  g &  19.86 &  0.15 &  F \\  
%2018dfa &  58327.19 &  g &  19.50 &  0.10 &  F \\  
%2018dfa &  58328.18 &  g &  19.60 &  0.08 &  F \\  
%2018dfa &  58330.19 &  g &  19.57 &  0.05 &  F \\  
%2018dfa &  58331.26 &  g &  19.57 &  0.05 &  F \\  
%2018dfa &  58332.20 &  g &  19.45 &  0.04 &  F \\  
%2018dfa &  58332.20 &  g &  19.55 &  0.04 &  F \\  
%2018dfa &  58334.19 &  g &  19.43 &  0.06 &  F \\  
%2018dfa &  58337.17 &  g &  19.44 &  0.06 &  F \\  
%2018dfa &  58337.18 &  g &  19.57 &  0.06 &  F \\  
%2018dfa &  58343.17 &  g &  19.48 &  0.06 &  F \\  
%2018dfa &  58344.16 &  g &  19.47 &  0.07 &  F \\  
%2018dfa &  58346.15 &  g &  19.42 &  0.09 &  F \\  
%2018dfa &  58347.20 &  g &  19.46 &  0.08 &  F \\  
%2018dfa &  58349.17 &  g &  19.34 &  0.04 &  F \\  
%2018dfa &  58349.17 &  g &  19.45 &  0.05 &  F \\  
%2018dfa &  58350.25 &  g &  19.46 &  0.07 &  F \\  
%2018dfa &  58350.26 &  g &  19.43 &  0.05 &  F \\  
%2018dfa &  58351.25 &  g &  19.34 &  0.07 &  F \\  
%2018dfa &  58351.26 &  g &  19.47 &  0.08 &  F \\  
%2018dfa &  58352.18 &  g &  19.30 &  0.06 &  F \\  
%2018dfa &  58352.18 &  g &  19.52 &  0.10 &  F \\  
%2018dfa &  58359.14 &  g &  19.46 &  0.08 &  F \\  
%2018dfa &  58360.15 &  g &  19.53 &  0.05 &  F \\  
%2018dfa &  58361.18 &  g &  19.57 &  0.04 &  F \\  
%2018dfa &  58361.18 &  g &  19.43 &  0.04 &  F \\  
%2018dfa &  58362.21 &  g &  19.54 &  0.09 &  F \\  
%2018dfa &  58362.26 &  g &  19.68 &  0.15 &  F \\  
%2018dfa &  58365.22 &  g &  19.55 &  0.07 &  F \\  
%2018dfa &  58365.24 &  g &  19.52 &  0.09 &  F \\  
%2018dfa &  58366.21 &  g &  19.56 &  0.05 &  F \\  
%2018dfa &  58366.22 &  g &  19.59 &  0.04 &  F \\  
%2018dfa &  58367.23 &  g &  19.59 &  0.07 &  F \\  
%2018dfa &  58368.21 &  g &  19.59 &  0.04 &  F \\  
%2018dfa &  58368.22 &  g &  19.58 &  0.04 &  F \\  
%2018dfa &  58369.23 &  g &  19.50 &  0.08 &  F \\  
%2018dfa &  58369.23 &  g &  19.62 &  0.07 &  F \\  
%2018dfa &  58370.19 &  g &  19.59 &  0.06 &  F \\  
%2018dfa &  58370.20 &  g &  19.63 &  0.05 &  F \\  
%2018dfa &  58371.20 &  g &  19.64 &  0.05 &  F \\  
%2018dfa &  58372.21 &  g &  19.70 &  0.09 &  F \\  
%2018dfa &  58372.22 &  g &  19.60 &  0.05 &  F \\  
%2018dfa &  58373.20 &  g &  19.56 &  0.09 &  F \\  
%2018dfa &  58374.20 &  g &  19.61 &  0.09 &  F \\  
%2018dfa &  58374.21 &  g &  19.65 &  0.07 &  F \\  
%2018dfa &  58376.23 &  g &  19.74 &  0.12 &  F \\  
%2018dfa &  58377.21 &  g &  19.70 &  0.09 &  F \\  
%2018dfa &  58378.16 &  g &  19.68 &  0.09 &  F \\  
%2018dfa &  58378.16 &  g &  19.70 &  0.07 &  F \\  
%2018dfa &  58381.17 &  g &  19.67 &  0.14 &  F \\  
%2018dfa &  58381.17 &  g &  19.70 &  0.14 &  F \\  
%2018dfa &  58382.19 &  g &  19.70 &  0.13 &  F \\  
%2018dfa &  58383.19 &  g &  19.99 &  0.19 &  F \\  
%2018dfa &  58385.13 &  g &  19.89 &  0.12 &  F \\  
%2018dfa &  58386.14 &  g &  19.45 &  0.17 &  F \\  
%2018dfa &  58389.16 &  g &  19.95 &  0.10 &  F \\  
%2018dfa &  58390.13 &  g &  19.69 &  0.06 &  F \\  
%2018dfa &  58472.54 &  g &  20.68 &  0.18 &  F \\  
%2018dfa &  58487.51 &  g &  20.71 &  0.15 &  F \\  
%2018dfa &  58491.51 &  g &  20.65 &  0.16 &  F \\  
%2018dfa &  58494.53 &  g &  20.79 &  0.13 &  F \\  
%2018dfa &  58494.54 &  g &  20.68 &  0.12 &  F \\  
%2018dfa &  58522.50 &  g &  20.93 &  0.16 &  F \\  
%2018dfa &  58540.44 &  g &  20.77 &  0.16 &  F \\  
%2018dfa &  58540.45 &  g &  21.23 &  0.18 &  F \\  
%2018dfa &  58541.44 &  g &  21.10 &  0.14 &  F \\  
%2018dfa &  58541.44 &  g &  20.69 &  0.16 &  F \\  
%2018dfa &  58543.50 &  g &  20.87 &  0.13 &  F \\  
%2018dfa &  58547.34 &  g &  20.74 &  0.14 &  F \\  
%2018dfa &  58547.39 &  g &  20.63 &  0.16 &  F \\  
%2018dfa &  58556.48 &  g &  21.23 &  0.19 &  F \\  
%2018dfa &  58558.43 &  g &  21.06 &  0.18 &  F \\  
%2018dfa &  58567.75 &  g &  21.04 &  0.17 &  F \\  
%2018dfa &  58572.76 &  g &  21.14 &  0.12 &  F \\  
%2018dfa &  58572.87 &  g &  20.80 &  0.11 &  F \\  
%2018dfa &  58573.88 &  g &  20.80 &  0.12 &  F \\  
%2018dfa &  58574.87 &  g &  21.09 &  0.13 &  F \\  
%2018dfa &  58575.02 &  g &  20.84 &  0.09 &  F \\  
%2018dfa &  58580.61 &  g &  21.14 &  0.12 &  F \\  
%2018dfa &  58580.77 &  g &  20.81 &  0.08 &  F \\  
%2018dfa &  58582.06 &  g &  20.98 &  0.13 &  F \\  
%2018dfa &  58582.35 &  g &  21.16 &  0.17 &  F \\  
%2018dfa &  58582.88 &  g &  21.01 &  0.15 &  F \\  
%2018dfa &  58583.04 &  g &  21.16 &  0.19 &  F \\  
%2018dfa &  58583.62 &  g &  21.24 &  0.16 &  F \\  
%2018dfa &  58583.84 &  g &  20.86 &  0.12 &  F \\  
%2018dfa &  58584.87 &  g &  21.13 &  0.18 &  F \\  
%2018dfa &  58585.27 &  g &  21.13 &  0.19 &  F \\  
%2018dfa &  58586.61 &  g &  21.21 &  0.13 &  F \\  
%2018dfa &  58586.73 &  g &  20.92 &  0.09 &  F \\  
%2018dfa &  58596.24 &  g &  21.06 &  0.18 &  F \\  
%2018dfa &  58596.63 &  g &  21.28 &  0.19 &  F \\  
%2018dfa &  58596.96 &  g &  21.08 &  0.14 &  F \\  
%2018dfa &  58598.00 &  g &  21.45 &  0.18 &  F \\  
%2018dfa &  58598.26 &  g &  21.03 &  0.11 &  F \\  
%2018dfa &  58598.45 &  g &  20.75 &  0.11 &  F \\  
%2018dfa &  58598.85 &  g &  21.21 &  0.13 &  F \\  
%2018dfa &  58606.60 &  g &  21.17 &  0.10 &  F \\  
%2018dfa &  58606.61 &  g &  21.24 &  0.11 &  F \\  
%2018dfa &  58608.08 &  g &  21.10 &  0.12 &  F \\  
%2018dfa &  58612.29 &  g &  21.11 &  0.10 &  F \\  
%2018dfa &  58612.30 &  g &  21.33 &  0.13 &  F \\  
%2018dfa &  58616.27 &  g &  20.92 &  0.14 &  F \\  
%2018dfa &  58617.41 &  g &  21.21 &  0.17 &  F \\  
%2018dfa &  58617.41 &  g &  21.12 &  0.17 &  F \\  
%2018dfa &  58637.24 &  g &  21.51 &  0.17 &  F \\  
%2018dfa &  58638.27 &  g &  21.48 &  0.14 &  F \\  
%2018dfa &  58638.34 &  g &  21.55 &  0.17 &  F \\  
%2018dfa &  58639.24 &  g &  21.22 &  0.13 &  F \\  
%2018dfa &  58639.24 &  g &  21.62 &  0.17 &  F \\  
%2018dfa &  58640.29 &  g &  21.57 &  0.17 &  F \\  
%2018dfa &  58640.34 &  g &  21.48 &  0.17 &  F \\  
%2018dfa &  58641.21 &  g &  21.52 &  0.15 &  F \\  
%2018dfa &  58641.22 &  g &  21.67 &  0.18 &  F \\  
%2018dfa &  58642.94 &  g &  21.58 &  0.15 &  F \\  
%2018dfa &  58643.29 &  g &  21.18 &  0.15 &  F \\  
%2018dfa &  58644.21 &  g &  21.20 &  0.18 &  F \\  
%2018dfa &  58657.23 &  g &  21.63 &  0.17 &  F \\  
%2018dfa &  58658.23 &  g &  21.23 &  0.20 &  F \\  
%2018dfa &  58660.19 &  g &  21.49 &  0.19 &  F \\  
%2018dfa &  58660.19 &  g &  21.50 &  0.20 &  F \\  
%2018dfa &  58663.23 &  g &  21.40 &  0.19 &  F \\  
%2018dfa &  58287.28 &  r &  21.36 &  0.15 &  F \\  
%2018dfa &  58288.26 &  r &  20.62 &  0.09 &  F \\  
%2018dfa &  58288.28 &  r &  20.48 &  0.09 &  F \\  
%2018dfa &  58289.25 &  r &  20.36 &  0.12 &  F \\  
%2018dfa &  58289.25 &  r &  20.31 &  0.11 &  F \\  
%2018dfa &  58290.26 &  r &  20.06 &  0.12 &  F \\  
%2018dfa &  58290.29 &  r &  19.95 &  0.07 &  F \\  
%2018dfa &  58291.08 &  r &  20.00 &  0.06 &  F \\  
%2018dfa &  58291.26 &  r &  19.73 &  0.06 &  F \\  
%2018dfa &  58292.26 &  r &  19.67 &  0.06 &  F \\  
%2018dfa &  58292.27 &  r &  19.74 &  0.06 &  F \\  
%2018dfa &  58293.26 &  r &  19.62 &  0.05 &  F \\  
%2018dfa &  58293.27 &  r &  19.67 &  0.06 &  F \\  
%2018dfa &  58294.26 &  r &  19.60 &  0.05 &  F \\  
%2018dfa &  58294.26 &  r &  19.55 &  0.06 &  F \\  
%2018dfa &  58295.26 &  r &  19.56 &  0.06 &  F \\  
%2018dfa &  58295.28 &  r &  19.59 &  0.07 &  F \\  
%2018dfa &  58296.26 &  r &  19.52 &  0.07 &  F \\  
%2018dfa &  58296.27 &  r &  19.50 &  0.07 &  F \\  
%2018dfa &  58297.28 &  r &  19.45 &  0.09 &  F \\  
%2018dfa &  58297.30 &  r &  19.43 &  0.07 &  F \\  
%2018dfa &  58298.29 &  r &  19.43 &  0.07 &  F \\  
%2018dfa &  58298.29 &  r &  19.41 &  0.07 &  F \\  
%2018dfa &  58299.35 &  r &  19.32 &  0.07 &  F \\  
%2018dfa &  58300.10 &  r &  19.29 &  0.05 &  F \\  
%2018dfa &  58300.32 &  r &  19.27 &  0.09 &  F \\  
%2018dfa &  58300.35 &  r &  19.23 &  0.09 &  F \\  
%2018dfa &  58301.26 &  r &  19.25 &  0.05 &  F \\  
%2018dfa &  58301.84 &  r &  19.36 &  0.07 &  F \\  
%2018dfa &  58302.31 &  r &  19.17 &  0.08 &  F \\  
%2018dfa &  58302.34 &  r &  19.25 &  0.09 &  F \\  
%2018dfa &  58303.33 &  r &  19.22 &  0.05 &  F \\  
%2018dfa &  58304.19 &  r &  19.17 &  0.03 &  F \\  
%2018dfa &  58304.29 &  r &  19.12 &  0.03 &  F \\  
%2018dfa &  58304.36 &  r &  19.15 &  0.04 &  F \\  
%2018dfa &  58305.24 &  r &  19.07 &  0.04 &  F \\  
%2018dfa &  58305.92 &  r &  19.11 &  0.04 &  F \\  
%2018dfa &  58307.19 &  r &  19.04 &  0.03 &  F \\  
%2018dfa &  58307.21 &  r &  19.02 &  0.04 &  F \\  
%2018dfa &  58308.10 &  r &  19.05 &  0.03 &  F \\  
%2018dfa &  58308.28 &  r &  19.08 &  0.04 &  F \\  
%2018dfa &  58311.18 &  r &  19.05 &  0.04 &  F \\  
%2018dfa &  58311.20 &  r &  19.01 &  0.03 &  F \\  
%2018dfa &  58312.23 &  r &  19.02 &  0.03 &  F \\  
%2018dfa &  58313.22 &  r &  18.88 &  0.04 &  F \\  
%2018dfa &  58314.19 &  r &  19.02 &  0.03 &  F \\  
%2018dfa &  58315.27 &  r &  19.04 &  0.04 &  F \\  
%2018dfa &  58315.31 &  r &  19.02 &  0.04 &  F \\  
%2018dfa &  58315.35 &  r &  19.07 &  0.07 &  F \\  
%2018dfa &  58316.24 &  r &  19.10 &  0.05 &  F \\  
%2018dfa &  58319.22 &  r &  19.16 &  0.09 &  F \\  
%2018dfa &  58319.23 &  r &  19.11 &  0.04 &  F \\  
%2018dfa &  58320.31 &  r &  19.16 &  0.05 &  F \\  
%2018dfa &  58321.24 &  r &  19.11 &  0.04 &  F \\  
%2018dfa &  58321.24 &  r &  19.06 &  0.04 &  F \\  
%2018dfa &  58322.26 &  r &  19.07 &  0.03 &  F \\  
%2018dfa &  58322.26 &  r &  19.12 &  0.03 &  F \\  
%2018dfa &  58323.24 &  r &  19.11 &  0.05 &  F \\  
%2018dfa &  58323.25 &  r &  19.11 &  0.08 &  F \\  
%2018dfa &  58324.20 &  r &  19.26 &  0.14 &  F \\  
%2018dfa &  58324.21 &  r &  19.18 &  0.09 &  F \\  
%2018dfa &  58325.24 &  r &  19.10 &  0.05 &  F \\  
%2018dfa &  58326.31 &  r &  19.16 &  0.09 &  F \\  
%2018dfa &  58327.30 &  r &  19.12 &  0.09 &  F \\  
%2018dfa &  58327.30 &  r &  19.11 &  0.09 &  F \\  
%2018dfa &  58328.28 &  r &  19.10 &  0.10 &  F \\  
%2018dfa &  58328.30 &  r &  18.99 &  0.05 &  F \\  
%2018dfa &  58329.31 &  r &  18.98 &  0.06 &  F \\  
%2018dfa &  58330.32 &  r &  18.98 &  0.06 &  F \\  
%2018dfa &  58331.18 &  r &  19.01 &  0.05 &  F \\  
%2018dfa &  58331.19 &  r &  18.89 &  0.02 &  F \\  
%2018dfa &  58332.28 &  r &  19.03 &  0.05 &  F \\  
%2018dfa &  58332.29 &  r &  18.97 &  0.04 &  F \\  
%2018dfa &  58334.16 &  r &  18.83 &  0.05 &  F \\  
%2018dfa &  58334.17 &  r &  18.83 &  0.04 &  F \\  
%2018dfa &  58337.19 &  r &  18.76 &  0.04 &  F \\  
%2018dfa &  58337.20 &  r &  18.84 &  0.04 &  F \\  
%2018dfa &  58340.18 &  r &  18.91 &  0.06 &  F \\  
%2018dfa &  58340.18 &  r &  18.77 &  0.06 &  F \\  
%2018dfa &  58343.16 &  r &  18.86 &  0.05 &  F \\  
%2018dfa &  58344.19 &  r &  18.72 &  0.04 &  F \\  
%2018dfa &  58346.17 &  r &  18.83 &  0.04 &  F \\  
%2018dfa &  58349.25 &  r &  18.88 &  0.04 &  F \\  
%2018dfa &  58349.26 &  r &  18.75 &  0.03 &  F \\  
%2018dfa &  58350.16 &  r &  18.83 &  0.03 &  F \\  
%2018dfa &  58350.18 &  r &  18.66 &  0.02 &  F \\  
%2018dfa &  58351.16 &  r &  18.79 &  0.03 &  F \\  
%2018dfa &  58351.18 &  r &  18.77 &  0.03 &  F \\  
%2018dfa &  58352.24 &  r &  18.84 &  0.04 &  F \\  
%2018dfa &  58352.24 &  r &  18.76 &  0.04 &  F \\  
%2018dfa &  58353.20 &  r &  18.77 &  0.02 &  F \\  
%2018dfa &  58353.22 &  r &  18.73 &  0.02 &  F \\  
%2018dfa &  58354.21 &  r &  18.81 &  0.04 &  F \\  
%2018dfa &  58354.21 &  r &  18.84 &  0.04 &  F \\  
%2018dfa &  58355.24 &  r &  18.84 &  0.08 &  F \\  
%2018dfa &  58355.25 &  r &  18.68 &  0.05 &  F \\  
%2018dfa &  58356.23 &  r &  18.81 &  0.05 &  F \\  
%2018dfa &  58356.24 &  r &  18.70 &  0.04 &  F \\  
%2018dfa &  58357.24 &  r &  18.81 &  0.04 &  F \\  
%2018dfa &  58358.22 &  r &  18.80 &  0.04 &  F \\  
%2018dfa &  58359.23 &  r &  18.85 &  0.06 &  F \\  
%2018dfa &  58359.23 &  r &  18.80 &  0.05 &  F \\  
%2018dfa &  58360.24 &  r &  18.67 &  0.06 &  F \\  
%2018dfa &  58361.19 &  r &  18.81 &  0.04 &  F \\  
%2018dfa &  58361.22 &  r &  18.80 &  0.03 &  F \\  
%2018dfa &  58362.15 &  r &  18.80 &  0.05 &  F \\  
%2018dfa &  58362.16 &  r &  18.78 &  0.04 &  F \\  
%2018dfa &  58365.14 &  r &  18.79 &  0.04 &  F \\  
%2018dfa &  58365.14 &  r &  18.82 &  0.04 &  F \\  
%2018dfa &  58367.18 &  r &  18.82 &  0.03 &  F \\  
%2018dfa &  58368.16 &  r &  18.89 &  0.02 &  F \\  
%2018dfa &  58368.16 &  r &  18.84 &  0.03 &  F \\  
%2018dfa &  58369.14 &  r &  18.85 &  0.03 &  F \\  
%2018dfa &  58369.16 &  r &  18.82 &  0.03 &  F \\  
%2018dfa &  58370.15 &  r &  18.91 &  0.04 &  F \\  
%2018dfa &  58370.15 &  r &  18.86 &  0.04 &  F \\  
%2018dfa &  58371.14 &  r &  18.92 &  0.03 &  F \\  
%2018dfa &  58372.15 &  r &  18.86 &  0.03 &  F \\  
%2018dfa &  58372.15 &  r &  18.91 &  0.03 &  F \\  
%2018dfa &  58373.15 &  r &  19.01 &  0.04 &  F \\  
%2018dfa &  58374.15 &  r &  18.87 &  0.03 &  F \\  
%2018dfa &  58375.15 &  r &  18.87 &  0.04 &  F \\  
%2018dfa &  58376.15 &  r &  18.90 &  0.03 &  F \\  
%2018dfa &  58377.16 &  r &  18.93 &  0.03 &  F \\  
%2018dfa &  58378.13 &  r &  19.02 &  0.04 &  F \\  
%2018dfa &  58378.14 &  r &  18.89 &  0.05 &  F \\  
%2018dfa &  58381.12 &  r &  19.04 &  0.09 &  F \\  
%2018dfa &  58381.14 &  r &  18.99 &  0.08 &  F \\  
%2018dfa &  58382.14 &  r &  19.05 &  0.05 &  F \\  
%2018dfa &  58383.14 &  r &  18.93 &  0.05 &  F \\  
%2018dfa &  58385.19 &  r &  19.05 &  0.08 &  F \\  
%2018dfa &  58389.12 &  r &  19.13 &  0.07 &  F \\  
%2018dfa &  58449.54 &  r &  19.62 &  0.14 &  F \\  
%2018dfa &  58475.50 &  r &  19.78 &  0.19 &  F \\  
%2018dfa &  58480.55 &  r &  20.04 &  0.17 &  F \\  
%2018dfa &  58487.55 &  r &  19.97 &  0.10 &  F \\  
%2018dfa &  58487.56 &  r &  20.23 &  0.12 &  F \\  
%2018dfa &  58508.51 &  r &  20.15 &  0.20 &  F \\  
%2018dfa &  58511.55 &  r &  20.32 &  0.17 &  F \\  
%2018dfa &  58526.52 &  r &  20.36 &  0.18 &  F \\  
%2018dfa &  58526.53 &  r &  20.12 &  0.14 &  F \\  
%2018dfa &  58538.48 &  r &  19.88 &  0.18 &  F \\  
%2018dfa &  58538.77 &  r &  20.15 &  0.17 &  F \\  
%2018dfa &  58539.85 &  r &  20.55 &  0.17 &  F \\  
%2018dfa &  58540.53 &  r &  20.45 &  0.11 &  F \\  
%2018dfa &  58541.52 &  r &  20.20 &  0.06 &  F \\  
%2018dfa &  58547.51 &  r &  20.32 &  0.07 &  F \\  
%2018dfa &  58547.52 &  r &  20.31 &  0.07 &  F \\  
%2018dfa &  58556.52 &  r &  20.29 &  0.11 &  F \\  
%2018dfa &  58557.64 &  r &  20.35 &  0.10 &  F \\  
%2018dfa &  58558.36 &  r &  20.52 &  0.17 &  F \\  
%2018dfa &  58560.42 &  r &  20.23 &  0.10 &  F \\  
%2018dfa &  58561.37 &  r &  20.37 &  0.17 &  F \\  
%2018dfa &  58561.39 &  r &  20.41 &  0.19 &  F \\  
%2018dfa &  58567.32 &  r &  20.34 &  0.20 &  F \\  
%2018dfa &  58567.61 &  r &  20.38 &  0.11 &  F \\  
%2018dfa &  58569.38 &  r &  20.50 &  0.15 &  F \\  
%2018dfa &  58569.38 &  r &  20.32 &  0.13 &  F \\  
%2018dfa &  58572.40 &  r &  20.53 &  0.11 &  F \\  
%2018dfa &  58572.44 &  r &  20.38 &  0.08 &  F \\  
%2018dfa &  58573.43 &  r &  20.50 &  0.10 &  F \\  
%2018dfa &  58573.43 &  r &  20.43 &  0.10 &  F \\  
%2018dfa &  58574.45 &  r &  20.56 &  0.18 &  F \\  
%2018dfa &  58574.46 &  r &  20.30 &  0.13 &  F \\  
%2018dfa &  58575.40 &  r &  20.48 &  0.08 &  F \\  
%2018dfa &  58575.43 &  r &  20.45 &  0.07 &  F \\  
%2018dfa &  58580.40 &  r &  20.50 &  0.09 &  F \\  
%2018dfa &  58580.43 &  r &  20.47 &  0.09 &  F \\  
%2018dfa &  58581.43 &  r &  20.39 &  0.16 &  F \\  
%2018dfa &  58581.69 &  r &  20.51 &  0.14 &  F \\  
%2018dfa &  58582.88 &  r &  20.55 &  0.08 &  F \\  
%2018dfa &  58582.96 &  r &  20.58 &  0.09 &  F \\  
%2018dfa &  58584.39 &  r &  20.62 &  0.11 &  F \\  
%2018dfa &  58584.62 &  r &  20.57 &  0.09 &  F \\  
%2018dfa &  58585.89 &  r &  20.65 &  0.10 &  F \\  
%2018dfa &  58586.02 &  r &  20.80 &  0.13 &  F \\  
%2018dfa &  58586.36 &  r &  20.72 &  0.14 &  F \\  
%2018dfa &  58586.38 &  r &  20.69 &  0.17 &  F \\  
%2018dfa &  58587.41 &  r &  20.27 &  0.19 &  F \\  
%2018dfa &  58588.61 &  r &  20.11 &  0.11 &  F \\  
%2018dfa &  58588.77 &  r &  20.38 &  0.12 &  F \\  
%2018dfa &  58596.30 &  r &  20.67 &  0.13 &  F \\  
%2018dfa &  58596.40 &  r &  20.64 &  0.17 &  F \\  
%2018dfa &  58597.77 &  r &  20.49 &  0.08 &  F \\  
%2018dfa &  58597.85 &  r &  20.60 &  0.09 &  F \\  
%2018dfa &  58598.43 &  r &  20.68 &  0.14 &  F \\  
%2018dfa &  58598.49 &  r &  20.67 &  0.17 &  F \\  
%2018dfa &  58599.43 &  r &  20.60 &  0.12 &  F \\  
%2018dfa &  58599.44 &  r &  20.54 &  0.09 &  F \\  
%2018dfa &  58606.00 &  r &  20.52 &  0.09 &  F \\  
%2018dfa &  58606.15 &  r &  20.56 &  0.07 &  F \\  
%2018dfa &  58606.65 &  r &  20.67 &  0.10 &  F \\  
%2018dfa &  58607.35 &  r &  20.56 &  0.14 &  F \\  
%2018dfa &  58607.36 &  r &  20.62 &  0.11 &  F \\  
%2018dfa &  58607.71 &  r &  20.73 &  0.10 &  F \\  
%2018dfa &  58608.37 &  r &  20.71 &  0.13 &  F \\  
%2018dfa &  58608.38 &  r &  20.61 &  0.14 &  F \\  
%2018dfa &  58612.23 &  r &  20.70 &  0.10 &  F \\  
%2018dfa &  58612.35 &  r &  20.84 &  0.12 &  F \\  
%2018dfa &  58612.35 &  r &  20.79 &  0.11 &  F \\  
%2018dfa &  58612.44 &  r &  20.73 &  0.11 &  F \\  
%2018dfa &  58616.27 &  r &  20.75 &  0.14 &  F \\  
%2018dfa &  58616.75 &  r &  20.59 &  0.10 &  F \\  
%2018dfa &  58617.05 &  r &  20.64 &  0.10 &  F \\  
%2018dfa &  58628.00 &  r &  21.01 &  0.14 &  F \\  
%2018dfa &  58628.07 &  r &  20.70 &  0.09 &  F \\  
%2018dfa &  58632.28 &  r &  20.68 &  0.16 &  F \\  
%2018dfa &  58635.26 &  r &  21.03 &  0.18 &  F \\  
%2018dfa &  58635.26 &  r &  20.94 &  0.18 &  F \\  
%2018dfa &  58637.32 &  r &  20.74 &  0.10 &  F \\  
%2018dfa &  58638.26 &  r &  20.94 &  0.10 &  F \\  
%2018dfa &  58638.28 &  r &  20.95 &  0.11 &  F \\  
%2018dfa &  58639.31 &  r &  20.89 &  0.11 &  F \\  
%2018dfa &  58639.31 &  r &  20.92 &  0.11 &  F \\  
%2018dfa &  58640.27 &  r &  20.93 &  0.12 &  F \\  
%2018dfa &  58640.27 &  r &  20.98 &  0.12 &  F \\  
%2018dfa &  58641.30 &  r &  20.91 &  0.09 &  F \\  
%2018dfa &  58641.31 &  r &  20.81 &  0.09 &  F \\  
%2018dfa &  58642.26 &  r &  20.90 &  0.11 &  F \\  
%2018dfa &  58643.28 &  r &  20.95 &  0.16 &  F \\  
%2018dfa &  58643.29 &  r &  20.99 &  0.14 &  F \\  
%2018dfa &  58644.28 &  r &  21.02 &  0.14 &  F \\  
%2018dfa &  58644.28 &  r &  20.88 &  0.12 &  F \\  
%2018dfa &  58645.30 &  r &  20.83 &  0.15 &  F \\  
%2018dfa &  58646.25 &  r &  20.88 &  0.16 &  F \\  
%2018dfa &  58647.26 &  r &  20.87 &  0.15 &  F \\  
%2018dfa &  58647.26 &  r &  20.89 &  0.16 &  F \\  
%2018dfa &  58650.26 &  r &  20.75 &  0.17 &  F \\  
%2018dfa &  58653.20 &  r &  21.06 &  0.20 &  F \\  
%2018dfa &  58654.21 &  r &  21.18 &  0.17 &  F \\  
%2018dfa &  58654.21 &  r &  21.02 &  0.14 &  F \\  
%2018dfa &  58655.20 &  r &  21.22 &  0.20 &  F \\  
%2018dfa &  58657.33 &  r &  21.09 &  0.20 &  F \\  
%2018dfa &  58657.81 &  r &  21.06 &  0.19 &  F \\  
%2018dfa &  58658.24 &  r &  20.93 &  0.18 &  F \\  
%2018dfa &  58660.24 &  r &  20.89 &  0.13 &  F \\  
%2018dfa &  58660.24 &  r &  21.12 &  0.16 &  F \\  
%2018dfa &  58661.26 &  r &  20.96 &  0.16 &  F \\  
%2018dfa &  58662.24 &  r &  21.01 &  0.19 &  F \\  
%2018dfa &  58668.18 &  r &  21.01 &  0.20 &  F \\  
%2018dfa &  58670.31 &  r &  20.80 &  0.17 &  F \\  
%2018dfa &  58289.35 &  i &  19.78 &  0.13 &  F \\  
%2018dfa &  58294.35 &  i &  19.55 &  0.14 &  F \\  
%2018dfa &  58294.35 &  i &  19.73 &  0.14 &  F \\  
%2018dfa &  58299.30 &  i &  19.44 &  0.19 &  F \\  
%2018dfa &  58299.30 &  i &  19.24 &  0.13 &  F \\  
%2018dfa &  58303.39 &  i &  19.16 &  0.12 &  F \\  
%2018dfa &  58303.39 &  i &  19.09 &  0.10 &  F \\  
%2018dfa &  58320.22 &  i &  18.96 &  0.07 &  F \\  
%2018dfa &  58325.30 &  i &  18.95 &  0.13 &  F \\  
%2018dfa &  58325.30 &  i &  18.84 &  0.09 &  F \\  
%2018dfa &  58331.32 &  i &  18.71 &  0.09 &  F \\  
%2018dfa &  58331.32 &  i &  19.02 &  0.10 &  F \\  
%2018dfa &  58336.16 &  i &  18.46 &  0.05 &  F \\  
%2018dfa &  58336.17 &  i &  18.69 &  0.05 &  F \\  
%2018dfa &  58340.16 &  i &  18.57 &  0.07 &  F \\  
%2018dfa &  58340.16 &  i &  18.61 &  0.06 &  F \\  
%2018dfa &  58345.15 &  i &  18.64 &  0.06 &  F \\  
%2018dfa &  58345.15 &  i &  18.62 &  0.06 &  F \\  
%2018dfa &  58350.22 &  i &  18.60 &  0.06 &  F \\  
%2018dfa &  58350.22 &  i &  18.48 &  0.05 &  F \\  
%2018dfa &  58363.14 &  i &  18.57 &  0.06 &  F \\  
%2018dfa &  58363.14 &  i &  18.55 &  0.05 &  F \\  
%2018dfa &  58367.13 &  i &  18.50 &  0.06 &  F \\  
%2018dfa &  58367.13 &  i &  18.71 &  0.07 &  F \\  
%2018dfa &  58379.12 &  i &  18.76 &  0.07 &  F \\  
%2018dfa &  58379.14 &  i &  18.66 &  0.05 &  F \\  
%2018dfa &  58547.45 &  i &  19.69 &  0.13 &  F \\  
%2018dfa &  58581.38 &  i &  20.32 &  0.20 &  F \\  
%2018dfa &  58581.39 &  i &  20.00 &  0.17 &  F \\  
%2018dfa &  58586.31 &  i &  19.70 &  0.15 &  F \\  
%2018dfa &  58586.31 &  i &  19.99 &  0.19 &  F \\  
%2018dfa &  58605.47 &  i &  19.95 &  0.17 &  F \\  
%2018dfa &  58612.33 &  i &  20.23 &  0.20 &  F \\  
%2018dfa &  58616.35 &  i &  19.94 &  0.15 &  F \\  
%2018dfa &  58669.30 &  i &  20.18 &  0.20 &  F \\  
%2018ffs &  58337.37 &  g &  19.76 &  0.07 &  F \\  
%2018ffs &  58346.32 &  g &  19.25 &  0.04 &  F \\  
%2018ffs &  58349.37 &  g &  18.96 &  0.04 &  F \\  
%2018ffs &  58352.36 &  g &  18.75 &  0.05 &  F \\  
%2018ffs &  58361.23 &  g &  18.46 &  0.03 &  F \\  
%2018ffs &  58364.25 &  g &  18.48 &  0.03 &  F \\  
%2018ffs &  58367.27 &  g &  18.39 &  0.03 &  F \\  
%2018ffs &  58370.25 &  g &  18.42 &  0.03 &  F \\  
%2018ffs &  58373.25 &  g &  18.46 &  0.03 &  F \\  
%2018ffs &  58376.23 &  g &  18.46 &  0.03 &  F \\  
%2018ffs &  58379.32 &  g &  18.55 &  0.04 &  F \\  
%2018ffs &  58382.26 &  g &  18.72 &  0.07 &  F \\  
%2018ffs &  58385.15 &  g &  18.73 &  0.08 &  F \\  
%2018ffs &  58388.13 &  g &  18.83 &  0.04 &  F \\  
%2018ffs &  58400.15 &  g &  19.38 &  0.06 &  F \\  
%2018ffs &  58334.35 &  r &  19.81 &  0.10 &  F \\  
%2018ffs &  58340.31 &  r &  19.50 &  0.07 &  F \\  
%2018ffs &  58343.34 &  r &  19.32 &  0.06 &  F \\  
%2018ffs &  58346.31 &  r &  19.18 &  0.05 &  F \\  
%2018ffs &  58349.32 &  r &  18.99 &  0.05 &  F \\  
%2018ffs &  58352.27 &  r &  18.83 &  0.06 &  F \\  
%2018ffs &  58355.28 &  r &  18.64 &  0.06 &  F \\  
%2018ffs &  58358.23 &  r &  18.58 &  0.06 &  F \\  
%2018ffs &  58361.25 &  r &  18.48 &  0.04 &  F \\  
%2018ffs &  58364.30 &  r &  18.41 &  0.03 &  F \\  
%2018ffs &  58367.32 &  r &  18.41 &  0.03 &  F \\  
%2018ffs &  58370.25 &  r &  18.35 &  0.03 &  F \\  
%2018ffs &  58373.28 &  r &  18.32 &  0.03 &  F \\  
%2018ffs &  58376.19 &  r &  18.27 &  0.03 &  F \\  
%2018ffs &  58379.25 &  r &  18.32 &  0.03 &  F \\  
%2018ffs &  58385.23 &  r &  18.42 &  0.05 &  F \\  
%2018ffs &  58388.23 &  r &  18.44 &  0.04 &  F \\  
%2018ffs &  58400.19 &  r &  18.75 &  0.04 &  F \\  
%2018ffs &  58423.12 &  r &  19.57 &  0.12 &  F \\  
%2018ffs &  58432.11 &  r &  19.88 &  0.16 &  F \\  
%2018ffs &  58435.09 &  r &  19.84 &  0.18 &  F \\  
%2018gvm &  58366.46 &  g &  21.00 &  0.15 &  F \\  
%2018gvm &  58367.46 &  g &  20.90 &  0.17 &  F \\  
%2018gvm &  58368.48 &  g &  20.62 &  0.11 &  F \\  
%2018gvm &  58369.46 &  g &  20.50 &  0.10 &  F \\  
%2018gvm &  58371.39 &  g &  20.24 &  0.10 &  F \\  
%2018gvm &  58372.44 &  g &  19.90 &  0.05 &  F \\  
%2018gvm &  58373.42 &  g &  19.84 &  0.07 &  F \\  
%2018gvm &  58374.44 &  g &  19.52 &  0.06 &  F \\  
%2018gvm &  58375.44 &  g &  19.46 &  0.04 &  F \\  
%2018gvm &  58376.46 &  g &  19.38 &  0.05 &  F \\  
%2018gvm &  58377.39 &  g &  19.28 &  0.05 &  F \\  
%2018gvm &  58378.44 &  g &  19.20 &  0.03 &  F \\  
%2018gvm &  58379.46 &  g &  19.16 &  0.04 &  F \\  
%2018gvm &  58380.42 &  g &  19.14 &  0.04 &  F \\  
%2018gvm &  58382.43 &  g &  18.95 &  0.03 &  F \\  
%2018gvm &  58383.44 &  g &  18.96 &  0.06 &  F \\  
%2018gvm &  58384.48 &  g &  18.94 &  0.07 &  F \\  
%2018gvm &  58385.45 &  g &  18.90 &  0.07 &  F \\  
%2018gvm &  58386.48 &  g &  18.81 &  0.12 &  F \\  
%2018gvm &  58388.41 &  g &  18.80 &  0.10 &  F \\  
%2018gvm &  58397.40 &  g &  18.73 &  0.03 &  F \\  
%2018gvm &  58422.41 &  g &  19.13 &  0.07 &  F \\  
%2018gvm &  58425.35 &  g &  19.12 &  0.04 &  F \\  
%2018gvm &  58428.31 &  g &  19.12 &  0.04 &  F \\  
%2018gvm &  58434.29 &  g &  19.37 &  0.08 &  F \\  
%2018gvm &  58437.40 &  g &  19.46 &  0.09 &  F \\  
%2018gvm &  58441.25 &  g &  19.20 &  0.11 &  F \\  
%2018gvm &  58487.17 &  g &  20.59 &  0.12 &  F \\  
%2018gvm &  58491.17 &  g &  20.89 &  0.17 &  F \\  
%2018gvm &  58493.19 &  g &  20.50 &  0.18 &  F \\  
%2018gvm &  58494.16 &  g &  20.80 &  0.15 &  F \\  
%2018gvm &  58522.14 &  g &  20.67 &  0.20 &  F \\  
%2018gvm &  58366.50 &  r &  21.21 &  0.17 &  F \\  
%2018gvm &  58368.46 &  r &  20.96 &  0.18 &  F \\  
%2018gvm &  58369.42 &  r &  20.92 &  0.14 &  F \\  
%2018gvm &  58370.97 &  r &  20.38 &  0.08 &  F \\  
%2018gvm &  58372.48 &  r &  20.14 &  0.08 &  F \\  
%2018gvm &  58372.98 &  r &  20.02 &  0.06 &  F \\  
%2018gvm &  58375.48 &  r &  19.68 &  0.05 &  F \\  
%2018gvm &  58377.44 &  r &  19.63 &  0.08 &  F \\  
%2018gvm &  58378.40 &  r &  19.37 &  0.04 &  F \\  
%2018gvm &  58379.42 &  r &  19.25 &  0.05 &  F \\  
%2018gvm &  58380.42 &  r &  19.27 &  0.05 &  F \\  
%2018gvm &  58382.37 &  r &  19.05 &  0.04 &  F \\  
%2018gvm &  58383.40 &  r &  19.02 &  0.06 &  F \\  
%2018gvm &  58385.05 &  r &  19.01 &  0.05 &  F \\  
%2018gvm &  58386.42 &  r &  19.00 &  0.09 &  F \\  
%2018gvm &  58388.52 &  r &  18.90 &  0.08 &  F \\  
%2018gvm &  58397.44 &  r &  18.71 &  0.03 &  F \\  
%2018gvm &  58422.35 &  r &  18.94 &  0.07 &  F \\  
%2018gvm &  58425.31 &  r &  18.82 &  0.05 &  F \\  
%2018gvm &  58428.27 &  r &  18.90 &  0.04 &  F \\  
%2018gvm &  58431.29 &  r &  19.05 &  0.08 &  F \\  
%2018gvm &  58434.31 &  r &  19.08 &  0.08 &  F \\  
%2018gvm &  58437.31 &  r &  19.01 &  0.05 &  F \\  
%2018gvm &  58441.31 &  r &  19.06 &  0.16 &  F \\  
%2018gvm &  58448.27 &  r &  19.20 &  0.08 &  F \\  
%2018gvm &  58456.24 &  r &  19.45 &  0.06 &  F \\  
%2018gvm &  58466.23 &  r &  19.47 &  0.19 &  F \\  
%2018gvm &  58472.26 &  r &  19.88 &  0.19 &  F \\  
%2018gvm &  58475.29 &  r &  19.62 &  0.18 &  F \\  
%2018gvm &  58487.24 &  r &  20.01 &  0.09 &  F \\  
%2018gvm &  58490.19 &  r &  20.09 &  0.12 &  F \\  
%2018gvm &  58491.22 &  r &  20.12 &  0.09 &  F \\  
%2018gvm &  58493.13 &  r &  20.21 &  0.17 &  F \\  
%2018gvm &  58523.15 &  r &  20.43 &  0.17 &  F \\  
%2018hsb &  58368.40 &  g &  20.73 &  0.11 &  F \\  
%2018hsb &  58369.44 &  g &  20.37 &  0.11 &  F \\  
%2018hsb &  58370.39 &  g &  20.32 &  0.10 &  F \\  
%2018hsb &  58371.38 &  g &  20.13 &  0.06 &  F \\  
%2018hsb &  58373.41 &  g &  19.89 &  0.07 &  F \\  
%2018hsb &  58374.42 &  g &  19.84 &  0.05 &  F \\  
%2018hsb &  58375.42 &  g &  19.69 &  0.07 &  F \\  
%2018hsb &  58376.44 &  g &  19.64 &  0.06 &  F \\  
%2018hsb &  58377.36 &  g &  19.64 &  0.05 &  F \\  
%2018hsb &  58378.35 &  g &  19.49 &  0.06 &  F \\  
%2018hsb &  58379.37 &  g &  19.44 &  0.05 &  F \\  
%2018hsb &  58380.36 &  g &  19.36 &  0.03 &  F \\  
%2018hsb &  58382.42 &  g &  19.40 &  0.07 &  F \\  
%2018hsb &  58383.45 &  g &  19.36 &  0.07 &  F \\  
%2018hsb &  58384.47 &  g &  19.01 &  0.10 &  F \\  
%2018hsb &  58385.38 &  g &  19.20 &  0.16 &  F \\  
%2018hsb &  58389.35 &  g &  19.10 &  0.09 &  F \\  
%2018hsb &  58397.36 &  g &  19.02 &  0.04 &  F \\  
%2018hsb &  58422.27 &  g &  19.15 &  0.05 &  F \\  
%2018hsb &  58425.20 &  g &  19.02 &  0.05 &  F \\  
%2018hsb &  58428.22 &  g &  19.07 &  0.04 &  F \\  
%2018hsb &  58434.27 &  g &  19.19 &  0.07 &  F \\  
%2018hsb &  58437.23 &  g &  19.29 &  0.08 &  F \\  
%2018hsb &  58472.17 &  g &  18.99 &  0.08 &  F \\  
%2018hsb &  58475.10 &  g &  18.79 &  0.13 &  F \\  
%2018hsb &  58487.16 &  g &  19.03 &  0.03 &  F \\  
%2018hsb &  58491.13 &  g &  19.13 &  0.04 &  F \\  
%2018hsb &  58493.18 &  g &  19.01 &  0.05 &  F \\  
%2018hsb &  58494.15 &  g &  19.05 &  0.04 &  F \\  
%2018hsb &  58503.19 &  g &  18.94 &  0.12 &  F \\  
%2018hsb &  58505.16 &  g &  19.23 &  0.18 &  F \\  
%2018hsb &  58511.13 &  g &  19.03 &  0.06 &  F \\  
%2018hsb &  58662.44 &  g &  20.04 &  0.13 &  F \\  
%2018hsb &  58667.44 &  g &  20.04 &  0.11 &  F \\  
%2018hsb &  58670.46 &  g &  19.88 &  0.08 &  F \\  
%2018hsb &  58673.48 &  g &  20.27 &  0.12 &  F \\  
%2018hsb &  58679.45 &  g &  19.96 &  0.13 &  F \\  
%2018hsb &  58682.48 &  g &  20.23 &  0.19 &  F \\  
%2018hsb &  58690.46 &  g &  20.29 &  0.16 &  F \\  
%2018hsb &  58693.43 &  g &  20.41 &  0.13 &  F \\  
%2018hsb &  58696.44 &  g &  20.32 &  0.11 &  F \\  
%2018hsb &  58699.48 &  g &  20.54 &  0.13 &  F \\  
%2018hsb &  58703.50 &  g &  20.41 &  0.17 &  F \\  
%2018hsb &  58706.42 &  g &  20.49 &  0.13 &  F \\  
%2018hsb &  58723.44 &  g &  20.49 &  0.12 &  F \\  
%2018hsb &  58726.44 &  g &  20.61 &  0.15 &  F \\  
%2018hsb &  58730.47 &  g &  20.63 &  0.16 &  F \\  
%2018hsb &  58733.46 &  g &  20.52 &  0.14 &  F \\  
%2018hsb &  58736.48 &  g &  20.59 &  0.13 &  F \\  
%2018hsb &  58750.36 &  g &  20.73 &  0.19 &  F \\  
%2018hsb &  58368.42 &  r &  20.51 &  0.11 &  F \\  
%2018hsb &  58369.40 &  r &  20.49 &  0.15 &  F \\  
%2018hsb &  58370.44 &  r &  20.15 &  0.09 &  F \\  
%2018hsb &  58371.42 &  r &  20.21 &  0.08 &  F \\  
%2018hsb &  58372.38 &  r &  19.93 &  0.09 &  F \\  
%2018hsb &  58373.44 &  r &  19.76 &  0.08 &  F \\  
%2018hsb &  58374.38 &  r &  19.75 &  0.06 &  F \\  
%2018hsb &  58375.37 &  r &  19.67 &  0.07 &  F \\  
%2018hsb &  58376.42 &  r &  19.56 &  0.07 &  F \\  
%2018hsb &  58377.40 &  r &  19.58 &  0.05 &  F \\  
%2018hsb &  58378.41 &  r &  19.44 &  0.06 &  F \\  
%2018hsb &  58379.39 &  r &  19.45 &  0.05 &  F \\  
%2018hsb &  58380.33 &  r &  19.23 &  0.05 &  F \\  
%2018hsb &  58382.33 &  r &  19.30 &  0.08 &  F \\  
%2018hsb &  58383.38 &  r &  19.18 &  0.06 &  F \\  
%2018hsb &  58385.29 &  r &  19.19 &  0.15 &  F \\  
%2018hsb &  58389.31 &  r &  18.98 &  0.09 &  F \\  
%2018hsb &  58422.32 &  r &  18.77 &  0.05 &  F \\  
%2018hsb &  58428.25 &  r &  18.74 &  0.04 &  F \\  
%2018hsb &  58431.19 &  r &  18.79 &  0.06 &  F \\  
%2018hsb &  58434.20 &  r &  18.75 &  0.05 &  F \\  
%2018hsb &  58437.30 &  r &  18.74 &  0.04 &  F \\  
%2018hsb &  58447.34 &  r &  18.96 &  0.12 &  F \\  
%2018hsb &  58456.22 &  r &  18.80 &  0.03 &  F \\  
%2018hsb &  58464.28 &  r &  18.79 &  0.06 &  F \\  
%2018hsb &  58472.12 &  r &  18.68 &  0.06 &  F \\  
%2018hsb &  58475.17 &  r &  18.69 &  0.07 &  F \\  
%2018hsb &  58487.11 &  r &  18.74 &  0.03 &  F \\  
%2018hsb &  58490.16 &  r &  18.69 &  0.04 &  F \\  
%2018hsb &  58491.12 &  r &  18.73 &  0.04 &  F \\  
%2018hsb &  58493.12 &  r &  18.65 &  0.04 &  F \\  
%2018hsb &  58503.11 &  r &  18.75 &  0.05 &  F \\  
%2018hsb &  58511.11 &  r &  18.91 &  0.08 &  F \\  
%2018hsb &  58662.46 &  r &  19.91 &  0.12 &  F \\  
%2018hsb &  58670.48 &  r &  19.71 &  0.09 &  F \\  
%2018hsb &  58673.45 &  r &  19.71 &  0.08 &  F \\  
%2018hsb &  58676.49 &  r &  19.59 &  0.09 &  F \\  
%2018hsb &  58679.79 &  r &  19.89 &  0.09 &  F \\  
%2018hsb &  58681.44 &  r &  19.82 &  0.16 &  F \\  
%2018hsb &  58682.42 &  r &  19.62 &  0.10 &  F \\  
%2018hsb &  58683.46 &  r &  20.08 &  0.19 &  F \\  
%2018hsb &  58685.12 &  r &  19.77 &  0.09 &  F \\  
%2018hsb &  58690.42 &  r &  20.00 &  0.12 &  F \\  
%2018hsb &  58693.48 &  r &  20.13 &  0.10 &  F \\  
%2018hsb &  58696.46 &  r &  19.90 &  0.08 &  F \\  
%2018hsb &  58699.48 &  r &  19.95 &  0.10 &  F \\  
%2018hsb &  58703.42 &  r &  20.17 &  0.11 &  F \\  
%2018hsb &  58706.40 &  r &  20.00 &  0.10 &  F \\  
%2018hsb &  58709.39 &  r &  19.73 &  0.17 &  F \\  
%2018hsb &  58720.39 &  r &  20.06 &  0.12 &  F \\  
%2018hsb &  58723.39 &  r &  20.33 &  0.12 &  F \\  
%2018hsb &  58726.38 &  r &  20.29 &  0.13 &  F \\  
%2018hsb &  58730.42 &  r &  20.08 &  0.11 &  F \\  
%2018hsb &  58733.40 &  r &  20.24 &  0.13 &  F \\  
%2018hsb &  58736.44 &  r &  20.30 &  0.12 &  F \\  
%2018hsb &  58747.42 &  r &  20.31 &  0.17 &  F \\  
%2018hsb &  58750.31 &  r &  20.32 &  0.16 &  F \\  
%2018hsb &  58757.33 &  r &  20.17 &  0.12 &  F \\  
%2018hsb &  58760.32 &  r &  20.40 &  0.17 &  F \\  
%2018hsb &  58763.34 &  r &  20.33 &  0.13 &  F \\  
%2018hsb &  58782.33 &  r &  20.34 &  0.15 &  F \\  
%2018hsb &  58790.20 &  r &  20.46 &  0.17 &  F \\  
%2018hsb &  58370.32 &  i &  19.97 &  0.19 &  F \\  
%2018hsb &  58374.30 &  i &  19.66 &  0.16 &  F \\  
%2018hsb &  58378.37 &  i &  19.15 &  0.06 &  F \\  
%2018hsb &  58390.28 &  i &  18.94 &  0.08 &  F \\  
%2018hsb &  58397.33 &  i &  18.65 &  0.06 &  F \\  
%2018hsb &  58422.31 &  i &  18.47 &  0.07 &  F \\  
%2018hsb &  58426.30 &  i &  18.43 &  0.05 &  F \\  
%2018hsb &  58430.23 &  i &  18.50 &  0.05 &  F \\  
%2018hsb &  58697.44 &  i &  19.14 &  0.07 &  F \\  
%2018hsb &  58701.42 &  i &  19.25 &  0.09 &  F \\  
%2018hsb &  58705.42 &  i &  19.07 &  0.07 &  F \\  
%2018hsb &  58709.44 &  i &  19.32 &  0.11 &  F \\  
%2018hsb &  58718.39 &  i &  19.25 &  0.10 &  F \\  
%2018hsb &  58722.39 &  i &  19.32 &  0.07 &  F \\  
%2018hsb &  58733.42 &  i &  19.31 &  0.09 &  F \\  
%2018hsb &  58738.40 &  i &  19.30 &  0.12 &  F \\  
%2018hsb &  58747.37 &  i &  19.41 &  0.08 &  F \\  
%2018hsb &  58751.36 &  i &  19.59 &  0.12 &  F \\  
%2018hsb &  58757.35 &  i &  19.67 &  0.13 &  F \\  
%2018hsb &  58765.32 &  i &  19.51 &  0.13 &  F \\  
%2018hse &  58334.48 &  g &  19.58 &  $\cdots$ &  T \\  
%2018hse &  58343.44 &  g &  20.55 &  $\cdots$ &  T \\  
%2018hse &  58345.46 &  g &  20.50 &  $\cdots$ &  T \\  
%2018hse &  58347.48 &  g &  21.22 &  $\cdots$ &  T \\  
%2018hse &  58348.96 &  g &  21.04 &  $\cdots$ &  T \\  
%2018hse &  58350.45 &  g &  20.49 &  $\cdots$ &  T \\  
%2018hse &  58352.45 &  g &  20.76 &  $\cdots$ &  T \\  
%2018hse &  58361.46 &  g &  19.79 &  $\cdots$ &  T \\  
%2018hse &  58362.50 &  g &  19.70 &  $\cdots$ &  T \\  
%2018hse &  58364.00 &  g &  20.16 &  $\cdots$ &  T \\  
%2018hse &  58365.45 &  g &  20.87 &  $\cdots$ &  T \\  
%2018hse &  58366.45 &  g &  20.49 &  $\cdots$ &  T \\  
%2018hse &  58367.45 &  g &  21.05 &  $\cdots$ &  T \\  
%2018hse &  58368.49 &  g &  21.58 &  $\cdots$ &  T \\  
%2018hse &  58369.96 &  g &  21.34 &  $\cdots$ &  T \\  
%2018hse &  58371.81 &  g &  21.63 &  $\cdots$ &  T \\  
%2018hse &  58373.44 &  g &  20.90 &  $\cdots$ &  T \\  
%2018hse &  58374.44 &  g &  21.00 &  $\cdots$ &  T \\  
%2018hse &  58375.46 &  g &  21.04 &  $\cdots$ &  T \\  
%2018hse &  58376.46 &  g &  21.12 &  $\cdots$ &  T \\  
%2018hse &  58377.81 &  g &  21.57 &  $\cdots$ &  T \\  
%2018hse &  58379.46 &  g &  20.98 &  $\cdots$ &  T \\  
%2018hse &  58380.50 &  g &  21.08 &  $\cdots$ &  T \\  
%2018hse &  58382.44 &  g &  21.10 &  $\cdots$ &  T \\  
%2018hse &  58383.44 &  g &  20.72 &  $\cdots$ &  T \\  
%2018hse &  58384.48 &  g &  20.05 &  $\cdots$ &  T \\  
%2018hse &  58385.46 &  g &  19.80 &  $\cdots$ &  T \\  
%2018hse &  58386.48 &  g &  19.82 &  $\cdots$ &  T \\  
%2018hse &  58389.42 &  g &  19.87 &  $\cdots$ &  T \\  
%2018hse &  58397.40 &  g &  20.89 &  0.22 &  F \\  
%2018hse &  58422.41 &  g &  19.08 &  0.08 &  F \\  
%2018hse &  58425.36 &  g &  18.85 &  0.04 &  F \\  
%2018hse &  58428.33 &  g &  19.05 &  0.06 &  F \\  
%2018hse &  58434.39 &  g &  18.96 &  0.06 &  F \\  
%2018hse &  58441.27 &  g &  18.95 &  0.09 &  F \\  
%2018hse &  58450.42 &  g &  19.16 &  0.20 &  F \\  
%2018hse &  58462.26 &  g &  19.31 &  0.23 &  F \\  
%2018hse &  58466.27 &  g &  18.55 &  0.22 &  F \\  
%2018hse &  58469.17 &  g &  19.43 &  0.11 &  F \\  
%2018hse &  58472.21 &  g &  19.57 &  0.20 &  F \\  
%2018hse &  58475.11 &  g &  19.47 &  0.23 &  F \\  
%2018hse &  58481.26 &  g &  19.68 &  0.10 &  F \\  
%2018hse &  58487.17 &  g &  19.70 &  0.06 &  F \\  
%2018hse &  58488.17 &  g &  18.52 &  $\cdots$ &  T \\  
%2018hse &  58491.18 &  g &  19.69 &  0.07 &  F \\  
%2018hse &  58493.21 &  g &  19.73 &  0.08 &  F \\  
%2018hse &  58495.19 &  g &  19.87 &  0.12 &  F \\  
%2018hse &  58503.21 &  g &  19.70 &  0.18 &  F \\  
%2018hse &  58510.17 &  g &  20.27 &  0.23 &  F \\  
%2018hse &  58511.15 &  g &  20.08 &  0.15 &  F \\  
%2018hse &  58514.17 &  g &  20.03 &  0.10 &  F \\  
%2018hse &  58534.17 &  g &  19.77 &  0.26 &  F \\  
%2018hse &  58539.13 &  g &  20.29 &  0.18 &  F \\  
%2018hse &  58540.13 &  g &  20.37 &  0.17 &  F \\  
%2018hse &  58705.50 &  g &  20.28 &  $\cdots$ &  T \\  
%2018hse &  58708.46 &  g &  19.93 &  $\cdots$ &  T \\  
%2018hse &  58711.50 &  g &  20.10 &  $\cdots$ &  T \\  
%2018hse &  58713.48 &  g &  19.61 &  $\cdots$ &  T \\  
%2018hse &  58714.50 &  g &  20.27 &  $\cdots$ &  T \\  
%2018hse &  58717.44 &  g &  19.54 &  $\cdots$ &  T \\  
%2018hse &  58724.46 &  g &  20.76 &  $\cdots$ &  T \\  
%2018hse &  58727.46 &  g &  20.82 &  $\cdots$ &  T \\  
%2018hse &  58730.43 &  g &  20.41 &  $\cdots$ &  T \\  
%2018hse &  58732.44 &  g &  20.80 &  $\cdots$ &  T \\  
%2018hse &  58735.44 &  g &  20.82 &  $\cdots$ &  T \\  
%2018hse &  58738.46 &  g &  19.98 &  $\cdots$ &  T \\  
%2018hse &  58745.50 &  g &  19.58 &  $\cdots$ &  T \\  
%2018hse &  58748.50 &  g &  20.33 &  $\cdots$ &  T \\  
%2018hse &  58751.44 &  g &  20.09 &  $\cdots$ &  T \\  
%2018hse &  58756.42 &  g &  20.65 &  $\cdots$ &  T \\  
%2018hse &  58759.42 &  g &  21.40 &  0.30 &  F \\  
%2018hse &  58765.45 &  g &  20.95 &  $\cdots$ &  T \\  
%2018hse &  58781.40 &  g &  20.44 &  $\cdots$ &  T \\  
%2018hse &  58787.36 &  g &  20.83 &  0.29 &  F \\  
%2018hse &  58790.34 &  g &  20.65 &  $\cdots$ &  T \\  
%2018hse &  58796.26 &  g &  19.38 &  $\cdots$ &  T \\  
%2018hse &  58803.23 &  g &  18.77 &  $\cdots$ &  T \\  
%2018hse &  58806.34 &  g &  20.23 &  $\cdots$ &  T \\  
%2018hse &  58812.32 &  g &  20.59 &  $\cdots$ &  T \\  
%2018hse &  58820.21 &  g &  18.23 &  $\cdots$ &  T \\  
%2018hse &  58837.21 &  g &  20.46 &  $\cdots$ &  T \\  
%2018hse &  58850.18 &  g &  20.21 &  $\cdots$ &  T \\  
%2018hse &  58853.11 &  g &  19.02 &  $\cdots$ &  T \\  
%2018hse &  58856.12 &  g &  19.66 &  $\cdots$ &  T \\  
%2018hse &  58859.13 &  g &  19.48 &  $\cdots$ &  T \\  
%2018hse &  58862.14 &  g &  20.88 &  $\cdots$ &  T \\  
%2018hse &  58871.15 &  g &  20.51 &  $\cdots$ &  T \\  
%2018hse &  58872.19 &  g &  21.04 &  $\cdots$ &  T \\  
%2018hse &  58873.14 &  g &  20.85 &  $\cdots$ &  T \\  
%2018hse &  58875.16 &  g &  21.28 &  $\cdots$ &  T \\  
%2018hse &  58876.15 &  g &  20.74 &  $\cdots$ &  T \\  
%2018hse &  58886.16 &  g &  19.32 &  $\cdots$ &  T \\  
%2018hse &  58887.19 &  g &  19.90 &  $\cdots$ &  T \\  
%2018hse &  58891.17 &  g &  20.36 &  $\cdots$ &  T \\  
%2018hse &  58892.16 &  g &  20.84 &  $\cdots$ &  T \\  
%2018hse &  58893.15 &  g &  20.65 &  $\cdots$ &  T \\  
%2018hse &  58894.17 &  g &  20.43 &  $\cdots$ &  T \\  
%2018hse &  58895.14 &  g &  20.79 &  $\cdots$ &  T \\  
%2018hse &  58896.19 &  g &  20.24 &  $\cdots$ &  T \\  
%2018hse &  58898.17 &  g &  20.68 &  $\cdots$ &  T \\  
%2018hse &  58900.14 &  g &  20.00 &  $\cdots$ &  T \\  
%2018hse &  58905.13 &  g &  20.07 &  $\cdots$ &  T \\  
%2018hse &  58913.12 &  g &  19.61 &  $\cdots$ &  T \\  
%2018hse &  59084.46 &  g &  20.82 &  $\cdots$ &  T \\  
%2018hse &  59091.44 &  g &  20.28 &  $\cdots$ &  T \\  
%2018hse &  59092.44 &  g &  19.68 &  $\cdots$ &  T \\  
%2018hse &  59094.50 &  g &  19.43 &  $\cdots$ &  T \\  
%2018hse &  59099.40 &  g &  19.18 &  $\cdots$ &  T \\  
%2018hse &  59108.37 &  g &  19.82 &  $\cdots$ &  T \\  
%2018hse &  59111.38 &  g &  20.59 &  $\cdots$ &  T \\  
%2018hse &  59116.50 &  g &  20.85 &  $\cdots$ &  T \\  
%2018hse &  59119.48 &  g &  21.11 &  $\cdots$ &  T \\  
%2018hse &  59121.38 &  g &  19.84 &  $\cdots$ &  T \\  
%2018hse &  59122.40 &  g &  19.63 &  $\cdots$ &  T \\  
%2018hse &  59123.42 &  g &  19.28 &  $\cdots$ &  T \\  
%2018hse &  59125.40 &  g &  19.55 &  $\cdots$ &  T \\  
%2018hse &  59131.37 &  g &  19.96 &  $\cdots$ &  T \\  
%2018hse &  59134.40 &  g &  20.58 &  $\cdots$ &  T \\  
%2018hse &  59136.41 &  g &  21.02 &  $\cdots$ &  T \\  
%2018hse &  59140.41 &  g &  20.89 &  $\cdots$ &  T \\  
%2018hse &  59142.41 &  g &  21.25 &  $\cdots$ &  T \\  
%2018hse &  59143.37 &  g &  21.10 &  $\cdots$ &  T \\  
%2018hse &  59144.38 &  g &  20.86 &  $\cdots$ &  T \\  
%2018hse &  59145.40 &  g &  21.19 &  $\cdots$ &  T \\  
%2018hse &  59149.40 &  g &  20.00 &  $\cdots$ &  T \\  
%2018hse &  59150.40 &  g &  19.95 &  $\cdots$ &  T \\  
%2018hse &  59151.32 &  g &  19.98 &  $\cdots$ &  T \\  
%2018hse &  59152.44 &  g &  19.52 &  $\cdots$ &  T \\  
%2018hse &  59155.36 &  g &  20.02 &  $\cdots$ &  T \\  
%2018hse &  59156.43 &  g &  19.95 &  $\cdots$ &  T \\  
%2018hse &  59157.38 &  g &  19.83 &  $\cdots$ &  T \\  
%2018hse &  59158.32 &  g &  20.18 &  $\cdots$ &  T \\  
%2018hse &  59164.34 &  g &  20.77 &  $\cdots$ &  T \\  
%2018hse &  59165.31 &  g &  21.16 &  $\cdots$ &  T \\  
%2018hse &  59166.39 &  g &  20.86 &  $\cdots$ &  T \\  
%2018hse &  59168.25 &  g &  20.87 &  $\cdots$ &  T \\  
%2018hse &  59169.33 &  g &  20.96 &  $\cdots$ &  T \\  
%2018hse &  59171.34 &  g &  21.19 &  $\cdots$ &  T \\  
%2018hse &  59174.32 &  g &  19.84 &  $\cdots$ &  T \\  
%2018hse &  59176.37 &  g &  20.91 &  $\cdots$ &  T \\  
%2018hse &  59182.23 &  g &  19.49 &  $\cdots$ &  T \\  
%2018hse &  59184.23 &  g &  19.45 &  $\cdots$ &  T \\  
%2018hse &  59185.29 &  g &  19.83 &  $\cdots$ &  T \\  
%2018hse &  59187.28 &  g &  20.16 &  $\cdots$ &  T \\  
%2018hse &  59188.40 &  g &  19.68 &  $\cdots$ &  T \\  
%2018hse &  59193.23 &  g &  20.89 &  $\cdots$ &  T \\  
%2018hse &  59194.23 &  g &  21.00 &  $\cdots$ &  T \\  
%2018hse &  59195.25 &  g &  20.86 &  $\cdots$ &  T \\  
%2018hse &  59198.23 &  g &  21.06 &  $\cdots$ &  T \\  
%2018hse &  59199.33 &  g &  20.36 &  $\cdots$ &  T \\  
%2018hse &  59200.21 &  g &  21.22 &  $\cdots$ &  T \\  
%2018hse &  59202.23 &  g &  21.03 &  $\cdots$ &  T \\  
%2018hse &  59203.17 &  g &  20.42 &  $\cdots$ &  T \\  
%2018hse &  59204.26 &  g &  20.34 &  $\cdots$ &  T \\  
%2018hse &  59210.23 &  g &  19.50 &  $\cdots$ &  T \\  
%2018hse &  59216.19 &  g &  18.97 &  $\cdots$ &  T \\  
%2018hse &  59222.19 &  g &  19.78 &  $\cdots$ &  T \\  
%2018hse &  59232.22 &  g &  20.77 &  $\cdots$ &  T \\  
%2018hse &  59248.21 &  g &  20.58 &  $\cdots$ &  T \\  
%2018hse &  59250.13 &  g &  20.89 &  $\cdots$ &  T \\  
%2018hse &  59251.12 &  g &  20.89 &  $\cdots$ &  T \\  
%2018hse &  59253.21 &  g &  20.62 &  $\cdots$ &  T \\  
%2018hse &  59255.15 &  g &  20.75 &  $\cdots$ &  T \\  
%2018hse &  59257.15 &  g &  20.85 &  $\cdots$ &  T \\  
%2018hse &  59260.13 &  g &  19.96 &  $\cdots$ &  T \\  
%2018hse &  59265.15 &  g &  20.17 &  $\cdots$ &  T \\  
%2018hse &  59267.19 &  g &  19.39 &  $\cdots$ &  T \\  
%2018hse &  59269.17 &  g &  19.68 &  $\cdots$ &  T \\  
%2018hse &  59271.17 &  g &  19.39 &  $\cdots$ &  T \\  
%2018hse &  59273.15 &  g &  19.32 &  $\cdots$ &  T \\  
%2018hse &  59438.46 &  g &  20.19 &  $\cdots$ &  T \\  
%2018hse &  59440.44 &  g &  20.26 &  $\cdots$ &  T \\  
%2018hse &  59449.44 &  g &  18.65 &  $\cdots$ &  T \\  
%2018hse &  59453.44 &  g &  19.81 &  $\cdots$ &  T \\  
%2018hse &  59459.44 &  g &  20.78 &  $\cdots$ &  T \\  
%2018hse &  59464.46 &  g &  20.98 &  $\cdots$ &  T \\  
%2018hse &  59466.44 &  g &  20.77 &  $\cdots$ &  T \\  
%2018hse &  59468.46 &  g &  21.06 &  $\cdots$ &  T \\  
%2018hse &  59470.48 &  g &  20.94 &  $\cdots$ &  T \\  
%2018hse &  59474.42 &  g &  21.14 &  $\cdots$ &  T \\  
%2018hse &  59477.36 &  g &  19.28 &  $\cdots$ &  T \\  
%2018hse &  59479.35 &  g &  18.97 &  $\cdots$ &  T \\  
%2018hse &  59488.39 &  g &  20.52 &  $\cdots$ &  T \\  
%2018hse &  59502.43 &  g &  20.18 &  $\cdots$ &  T \\  
%2018hse &  59503.35 &  g &  19.86 &  $\cdots$ &  T \\  
%2018hse &  59511.36 &  g &  19.58 &  $\cdots$ &  T \\  
%2018hse &  59517.46 &  g &  20.58 &  $\cdots$ &  T \\  
%2018hse &  59521.31 &  g &  21.05 &  $\cdots$ &  T \\  
%2018hse &  59523.33 &  g &  21.04 &  $\cdots$ &  T \\  
%2018hse &  59527.31 &  g &  20.20 &  $\cdots$ &  T \\  
%2018hse &  59803.46 &  g &  19.28 &  $\cdots$ &  T \\  
%2018hse &  59806.46 &  g &  19.54 &  $\cdots$ &  T \\  
%2018hse &  59814.45 &  g &  20.70 &  $\cdots$ &  T \\  
%2018hse &  59824.42 &  g &  20.74 &  $\cdots$ &  T \\  
%2018hse &  59829.49 &  g &  20.78 &  $\cdots$ &  T \\  
%2018hse &  59842.44 &  g &  20.54 &  $\cdots$ &  T \\  
%2018hse &  59860.48 &  g &  20.00 &  $\cdots$ &  T \\  
%2018hse &  59880.37 &  g &  20.60 &  $\cdots$ &  T \\  
%2018hse &  59906.27 &  g &  20.64 &  $\cdots$ &  T \\  
%2018hse &  58337.48 &  r &  20.52 &  $\cdots$ &  T \\  
%2018hse &  58343.51 &  r &  20.29 &  $\cdots$ &  T \\  
%2018hse &  58345.50 &  r &  20.66 &  $\cdots$ &  T \\  
%2018hse &  58347.46 &  r &  21.03 &  $\cdots$ &  T \\  
%2018hse &  58348.46 &  r &  20.79 &  $\cdots$ &  T \\  
%2018hse &  58350.16 &  r &  21.25 &  $\cdots$ &  T \\  
%2018hse &  58353.42 &  r &  20.61 &  $\cdots$ &  T \\  
%2018hse &  58353.81 &  r &  21.47 &  $\cdots$ &  T \\  
%2018hse &  58355.43 &  r &  20.30 &  $\cdots$ &  T \\  
%2018hse &  58356.46 &  r &  20.71 &  $\cdots$ &  T \\  
%2018hse &  58357.44 &  r &  19.93 &  $\cdots$ &  T \\  
%2018hse &  58358.46 &  r &  19.87 &  $\cdots$ &  T \\  
%2018hse &  58359.46 &  r &  20.51 &  $\cdots$ &  T \\  
%2018hse &  58359.50 &  r &  19.67 &  $\cdots$ &  T \\  
%2018hse &  58361.97 &  r &  20.48 &  $\cdots$ &  T \\  
%2018hse &  58363.50 &  r &  19.96 &  $\cdots$ &  T \\  
%2018hse &  58364.51 &  r &  20.26 &  $\cdots$ &  T \\  
%2018hse &  58365.49 &  r &  20.97 &  $\cdots$ &  T \\  
%2018hse &  58366.49 &  r &  20.83 &  $\cdots$ &  T \\  
%2018hse &  58368.13 &  r &  21.47 &  $\cdots$ &  T \\  
%2018hse &  58369.42 &  r &  20.68 &  $\cdots$ &  T \\  
%2018hse &  58371.13 &  r &  21.35 &  $\cdots$ &  T \\  
%2018hse &  58372.48 &  r &  20.76 &  $\cdots$ &  T \\  
%2018hse &  58373.46 &  r &  20.82 &  $\cdots$ &  T \\  
%2018hse &  58374.48 &  r &  20.63 &  $\cdots$ &  T \\  
%2018hse &  58374.50 &  r &  20.62 &  $\cdots$ &  T \\  
%2018hse &  58375.96 &  r &  21.19 &  $\cdots$ &  T \\  
%2018hse &  58377.42 &  r &  21.13 &  $\cdots$ &  T \\  
%2018hse &  58378.44 &  r &  20.81 &  $\cdots$ &  T \\  
%2018hse &  58379.44 &  r &  20.86 &  $\cdots$ &  T \\  
%2018hse &  58380.44 &  r &  21.15 &  $\cdots$ &  T \\  
%2018hse &  58383.40 &  r &  20.27 &  $\cdots$ &  T \\  
%2018hse &  58384.92 &  r &  20.56 &  $\cdots$ &  T \\  
%2018hse &  58386.42 &  r &  20.15 &  $\cdots$ &  T \\  
%2018hse &  58389.48 &  r &  20.12 &  $\cdots$ &  T \\  
%2018hse &  58397.42 &  r &  20.75 &  0.16 &  F \\  
%2018hse &  58422.35 &  r &  19.11 &  0.10 &  F \\  
%2018hse &  58425.33 &  r &  18.99 &  0.08 &  F \\  
%2018hse &  58437.31 &  r &  18.92 &  0.06 &  F \\  
%2018hse &  58441.31 &  r &  18.82 &  0.07 &  F \\  
%2018hse &  58447.38 &  r &  18.83 &  0.10 &  F \\  
%2018hse &  58456.24 &  r &  18.91 &  0.04 &  F \\  
%2018hse &  58466.23 &  r &  18.83 &  0.12 &  F \\  
%2018hse &  58472.26 &  r &  19.03 &  0.10 &  F \\  
%2018hse &  58475.29 &  r &  18.89 &  0.09 &  F \\  
%2018hse &  58481.31 &  r &  19.00 &  0.08 &  F \\  
%2018hse &  58486.13 &  r &  19.11 &  0.07 &  F \\  
%2018hse &  58487.23 &  r &  19.21 &  0.07 &  F \\  
%2018hse &  58490.17 &  r &  19.21 &  0.07 &  F \\  
%2018hse &  58491.21 &  r &  19.15 &  0.04 &  F \\  
%2018hse &  58492.15 &  r &  18.13 &  $\cdots$ &  T \\  
%2018hse &  58493.11 &  r &  19.36 &  0.09 &  F \\  
%2018hse &  58503.15 &  r &  19.37 &  0.10 &  F \\  
%2018hse &  58506.22 &  r &  19.54 &  0.20 &  F \\  
%2018hse &  58507.24 &  r &  19.38 &  0.13 &  F \\  
%2018hse &  58508.21 &  r &  19.57 &  0.14 &  F \\  
%2018hse &  58510.23 &  r &  18.52 &  $\cdots$ &  T \\  
%2018hse &  58523.17 &  r &  19.52 &  0.14 &  F \\  
%2018hse &  58705.48 &  r &  21.05 &  0.28 &  F \\  
%2018hse &  58711.44 &  r &  20.11 &  $\cdots$ &  T \\  
%2018hse &  58714.13 &  r &  20.73 &  0.23 &  F \\  
%2018hse &  58717.48 &  r &  19.88 &  $\cdots$ &  T \\  
%2018hse &  58724.50 &  r &  20.76 &  0.21 &  F \\  
%2018hse &  58727.51 &  r &  20.78 &  0.26 &  F \\  
%2018hse &  58730.48 &  r &  20.66 &  0.20 &  F \\  
%2018hse &  58732.48 &  r &  20.76 &  0.18 &  F \\  
%2018hse &  58735.49 &  r &  20.79 &  0.22 &  F \\  
%2018hse &  58738.52 &  r &  20.04 &  $\cdots$ &  T \\  
%2018hse &  58745.46 &  r &  19.65 &  $\cdots$ &  T \\  
%2018hse &  58748.44 &  r &  20.32 &  $\cdots$ &  T \\  
%2018hse &  58751.50 &  r &  20.54 &  0.20 &  F \\  
%2018hse &  58759.38 &  r &  20.93 &  0.27 &  F \\  
%2018hse &  58765.42 &  r &  21.18 &  0.30 &  F \\  
%2018hse &  58775.38 &  r &  20.33 &  $\cdots$ &  T \\  
%2018hse &  58778.38 &  r &  19.87 &  $\cdots$ &  T \\  
%2018hse &  58784.38 &  r &  19.84 &  $\cdots$ &  T \\  
%2018hse &  58790.37 &  r &  20.25 &  $\cdots$ &  T \\  
%2018hse &  58793.36 &  r &  20.23 &  $\cdots$ &  T \\  
%2018hse &  58796.32 &  r &  19.80 &  $\cdots$ &  T \\  
%2018hse &  58803.29 &  r &  19.66 &  $\cdots$ &  T \\  
%2018hse &  58812.27 &  r &  21.10 &  0.30 &  F \\  
%2018hse &  58833.24 &  r &  20.04 &  $\cdots$ &  T \\  
%2018hse &  58837.23 &  r &  20.21 &  $\cdots$ &  T \\  
%2018hse &  58850.14 &  r &  19.35 &  $\cdots$ &  T \\  
%2018hse &  58853.17 &  r &  19.68 &  $\cdots$ &  T \\  
%2018hse &  58856.15 &  r &  19.90 &  $\cdots$ &  T \\  
%2018hse &  58859.19 &  r &  19.89 &  $\cdots$ &  T \\  
%2018hse &  58861.19 &  r &  19.77 &  $\cdots$ &  T \\  
%2018hse &  58862.19 &  r &  20.37 &  $\cdots$ &  T \\  
%2018hse &  58872.14 &  r &  20.97 &  $\cdots$ &  T \\  
%2018hse &  58873.16 &  r &  20.75 &  $\cdots$ &  T \\  
%2018hse &  58875.20 &  r &  20.66 &  $\cdots$ &  T \\  
%2018hse &  58876.12 &  r &  20.33 &  $\cdots$ &  T \\  
%2018hse &  58881.11 &  r &  20.08 &  $\cdots$ &  T \\  
%2018hse &  58886.12 &  r &  19.98 &  $\cdots$ &  T \\  
%2018hse &  58891.12 &  r &  20.39 &  $\cdots$ &  T \\  
%2018hse &  58892.14 &  r &  20.95 &  $\cdots$ &  T \\  
%2018hse &  58894.14 &  r &  20.52 &  $\cdots$ &  T \\  
%2018hse &  58895.11 &  r &  20.86 &  $\cdots$ &  T \\  
%2018hse &  58896.14 &  r &  20.29 &  $\cdots$ &  T \\  
%2018hse &  58898.13 &  r &  20.35 &  $\cdots$ &  T \\  
%2018hse &  58900.17 &  r &  19.66 &  $\cdots$ &  T \\  
%2018hse &  58913.15 &  r &  19.54 &  $\cdots$ &  T \\  
%2018hse &  59094.43 &  r &  19.27 &  $\cdots$ &  T \\  
%2018hse &  59096.42 &  r &  19.74 &  $\cdots$ &  T \\  
%2018hse &  59108.46 &  r &  20.48 &  $\cdots$ &  T \\  
%2018hse &  59111.42 &  r &  20.60 &  $\cdots$ &  T \\  
%2018hse &  59115.42 &  r &  20.76 &  $\cdots$ &  T \\  
%2018hse &  59116.40 &  r &  20.75 &  $\cdots$ &  T \\  
%2018hse &  59123.35 &  r &  19.37 &  $\cdots$ &  T \\  
%2018hse &  59124.35 &  r &  19.51 &  $\cdots$ &  T \\  
%2018hse &  59125.46 &  r &  19.69 &  $\cdots$ &  T \\  
%2018hse &  59129.46 &  r &  20.35 &  $\cdots$ &  T \\  
%2018hse &  59134.44 &  r &  20.40 &  $\cdots$ &  T \\  
%2018hse &  59138.34 &  r &  20.55 &  $\cdots$ &  T \\  
%2018hse &  59142.36 &  r &  20.75 &  $\cdots$ &  T \\  
%2018hse &  59144.40 &  r &  21.38 &  $\cdots$ &  T \\  
%2018hse &  59146.39 &  r &  18.47 &  $\cdots$ &  T \\  
%2018hse &  59149.35 &  r &  19.92 &  $\cdots$ &  T \\  
%2018hse &  59150.30 &  r &  20.34 &  $\cdots$ &  T \\  
%2018hse &  59151.34 &  r &  20.21 &  $\cdots$ &  T \\  
%2018hse &  59152.39 &  r &  19.71 &  $\cdots$ &  T \\  
%2018hse &  59155.28 &  r &  20.18 &  $\cdots$ &  T \\  
%2018hse &  59157.42 &  r &  19.77 &  $\cdots$ &  T \\  
%2018hse &  59158.35 &  r &  20.18 &  $\cdots$ &  T \\  
%2018hse &  59164.31 &  r &  20.47 &  $\cdots$ &  T \\  
%2018hse &  59165.35 &  r &  21.23 &  $\cdots$ &  T \\  
%2018hse &  59166.29 &  r &  20.69 &  $\cdots$ &  T \\  
%2018hse &  59167.34 &  r &  20.87 &  $\cdots$ &  T \\  
%2018hse &  59168.33 &  r &  20.44 &  $\cdots$ &  T \\  
%2018hse &  59169.30 &  r &  20.88 &  $\cdots$ &  T \\  
%2018hse &  59171.33 &  r &  21.11 &  $\cdots$ &  T \\  
%2018hse &  59176.30 &  r &  20.28 &  $\cdots$ &  T \\  
%2018hse &  59178.32 &  r &  20.23 &  $\cdots$ &  T \\  
%2018hse &  59182.37 &  r &  19.35 &  $\cdots$ &  T \\  
%2018hse &  59184.30 &  r &  19.73 &  $\cdots$ &  T \\  
%2018hse &  59185.27 &  r &  19.95 &  $\cdots$ &  T \\  
%2018hse &  59187.25 &  r &  19.88 &  $\cdots$ &  T \\  
%2018hse &  59188.30 &  r &  20.64 &  $\cdots$ &  T \\  
%2018hse &  59189.24 &  r &  21.35 &  0.27 &  F \\  
%2018hse &  59190.18 &  r &  20.84 &  $\cdots$ &  T \\  
%2018hse &  59193.26 &  r &  21.22 &  $\cdots$ &  T \\  
%2018hse &  59194.25 &  r &  20.55 &  $\cdots$ &  T \\  
%2018hse &  59195.25 &  r &  21.13 &  $\cdots$ &  T \\  
%2018hse &  59197.21 &  r &  19.23 &  $\cdots$ &  T \\  
%2018hse &  59198.23 &  r &  20.64 &  $\cdots$ &  T \\  
%2018hse &  59199.31 &  r &  20.56 &  $\cdots$ &  T \\  
%2018hse &  59200.25 &  r &  21.17 &  $\cdots$ &  T \\  
%2018hse &  59202.27 &  r &  20.87 &  $\cdots$ &  T \\  
%2018hse &  59203.20 &  r &  20.27 &  $\cdots$ &  T \\  
%2018hse &  59204.28 &  r &  20.37 &  $\cdots$ &  T \\  
%2018hse &  59206.23 &  r &  18.29 &  $\cdots$ &  T \\  
%2018hse &  59210.28 &  r &  19.77 &  $\cdots$ &  T \\  
%2018hse &  59216.21 &  r &  19.99 &  $\cdots$ &  T \\  
%2018hse &  59218.17 &  r &  20.39 &  $\cdots$ &  T \\  
%2018hse &  59220.23 &  r &  20.42 &  $\cdots$ &  T \\  
%2018hse &  59224.21 &  r &  20.22 &  $\cdots$ &  T \\  
%2018hse &  59226.24 &  r &  20.11 &  $\cdots$ &  T \\  
%2018hse &  59228.23 &  r &  20.41 &  $\cdots$ &  T \\  
%2018hse &  59230.13 &  r &  20.15 &  $\cdots$ &  T \\  
%2018hse &  59232.17 &  r &  20.75 &  $\cdots$ &  T \\  
%2018hse &  59248.19 &  r &  20.37 &  $\cdots$ &  T \\  
%2018hse &  59250.17 &  r &  20.11 &  $\cdots$ &  T \\  
%2018hse &  59251.17 &  r &  20.35 &  $\cdots$ &  T \\  
%2018hse &  59253.15 &  r &  20.44 &  $\cdots$ &  T \\  
%2018hse &  59257.13 &  r &  20.71 &  $\cdots$ &  T \\  
%2018hse &  59260.15 &  r &  20.22 &  $\cdots$ &  T \\  
%2018hse &  59267.15 &  r &  19.77 &  $\cdots$ &  T \\  
%2018hse &  59435.47 &  r &  20.56 &  $\cdots$ &  T \\  
%2018hse &  59449.48 &  r &  18.93 &  $\cdots$ &  T \\  
%2018hse &  59451.46 &  r &  19.97 &  $\cdots$ &  T \\  
%2018hse &  59453.48 &  r &  20.02 &  $\cdots$ &  T \\  
%2018hse &  59456.44 &  r &  20.03 &  $\cdots$ &  T \\  
%2018hse &  59459.52 &  r &  20.24 &  $\cdots$ &  T \\  
%2018hse &  59462.42 &  r &  20.57 &  $\cdots$ &  T \\  
%2018hse &  59464.48 &  r &  20.86 &  $\cdots$ &  T \\  
%2018hse &  59466.46 &  r &  20.83 &  $\cdots$ &  T \\  
%2018hse &  59468.38 &  r &  20.73 &  $\cdots$ &  T \\  
%2018hse &  59472.48 &  r &  20.76 &  $\cdots$ &  T \\  
%2018hse &  59477.40 &  r &  20.01 &  $\cdots$ &  T \\  
%2018hse &  59479.40 &  r &  19.69 &  $\cdots$ &  T \\  
%2018hse &  59488.44 &  r &  20.77 &  $\cdots$ &  T \\  
%2018hse &  59502.36 &  r &  20.08 &  $\cdots$ &  T \\  
%2018hse &  59509.27 &  r &  19.62 &  $\cdots$ &  T \\  
%2018hse &  59517.34 &  r &  20.87 &  $\cdots$ &  T \\  
%2018hse &  59521.36 &  r &  20.87 &  $\cdots$ &  T \\  
%2018hse &  59525.30 &  r &  20.96 &  $\cdots$ &  T \\  
%2018hse &  59527.34 &  r &  20.18 &  $\cdots$ &  T \\  
%2018hse &  59800.47 &  r &  20.61 &  $\cdots$ &  T \\  
%2018hse &  59808.45 &  r &  19.73 &  $\cdots$ &  T \\  
%2018hse &  59810.46 &  r &  20.01 &  $\cdots$ &  T \\  
%2018hse &  59818.44 &  r &  20.65 &  $\cdots$ &  T \\  
%2018hse &  59829.46 &  r &  20.76 &  $\cdots$ &  T \\  
%2018hse &  59882.36 &  r &  20.10 &  $\cdots$ &  T \\  
%2018hse &  59902.27 &  r &  20.37 &  $\cdots$ &  T \\  
%2018hse &  59922.27 &  r &  20.12 &  $\cdots$ &  T \\  
%2018hxe &  58388.15 &  g &  19.56 &  0.16 &  F \\  
%2018hxe &  58390.12 &  g &  19.38 &  0.07 &  F \\  
%2018hxe &  58399.10 &  g &  19.16 &  0.14 &  F \\  
%2018hxe &  58472.47 &  g &  19.29 &  0.13 &  F \\  
%2018hxe &  58476.55 &  g &  19.37 &  0.10 &  F \\  
%2018hxe &  58480.54 &  g &  19.68 &  0.13 &  F \\  
%2018hxe &  58487.51 &  g &  19.65 &  0.06 &  F \\  
%2018hxe &  58491.49 &  g &  19.87 &  0.10 &  F \\  
%2018hxe &  58494.53 &  g &  19.89 &  0.06 &  F \\  
%2018hxe &  58511.49 &  g &  20.21 &  0.12 &  F \\  
%2018hxe &  58540.38 &  g &  20.97 &  0.14 &  F \\  
%2018hxe &  58567.92 &  g &  21.36 &  0.19 &  F \\  
%2018hxe &  58575.34 &  g &  21.45 &  0.18 &  F \\  
%2018hxe &  58606.44 &  g &  21.84 &  0.19 &  F \\  
%2018hxe &  58373.15 &  r &  21.00 &  0.20 &  F \\  
%2018hxe &  58376.15 &  r &  20.24 &  0.10 &  F \\  
%2018hxe &  58377.14 &  r &  19.98 &  0.08 &  F \\  
%2018hxe &  58382.14 &  r &  19.53 &  0.06 &  F \\  
%2018hxe &  58383.12 &  r &  19.70 &  0.17 &  F \\  
%2018hxe &  58449.54 &  r &  18.38 &  0.04 &  F \\  
%2018hxe &  58469.55 &  r &  18.45 &  0.10 &  F \\  
%2018hxe &  58476.53 &  r &  18.56 &  0.05 &  F \\  
%2018hxe &  58480.55 &  r &  18.79 &  0.06 &  F \\  
%2018hxe &  58487.56 &  r &  18.90 &  0.04 &  F \\  
%2018hxe &  58502.54 &  r &  19.07 &  0.09 &  F \\  
%2018hxe &  58505.56 &  r &  19.46 &  0.14 &  F \\  
%2018hxe &  58508.51 &  r &  19.22 &  0.08 &  F \\  
%2018hxe &  58511.55 &  r &  19.42 &  0.08 &  F \\  
%2018hxe &  58526.52 &  r &  19.80 &  0.12 &  F \\  
%2018hxe &  58539.00 &  r &  19.90 &  0.10 &  F \\  
%2018hxe &  58540.35 &  r &  20.00 &  0.09 &  F \\  
%2018hxe &  58541.51 &  r &  20.03 &  0.07 &  F \\  
%2018hxe &  58543.37 &  r &  20.40 &  0.18 &  F \\  
%2018hxe &  58547.49 &  r &  20.19 &  0.12 &  F \\  
%2018hxe &  58557.96 &  r &  20.47 &  0.11 &  F \\  
%2018hxe &  58559.28 &  r &  20.28 &  0.14 &  F \\  
%2018hxe &  58560.36 &  r &  20.23 &  0.13 &  F \\  
%2018hxe &  58560.87 &  r &  20.35 &  0.11 &  F \\  
%2018hxe &  58567.70 &  r &  20.63 &  0.14 &  F \\  
%2018hxe &  58569.38 &  r &  20.76 &  0.18 &  F \\  
%2018hxe &  58572.79 &  r &  20.67 &  0.09 &  F \\  
%2018hxe &  58573.86 &  r &  20.65 &  0.17 &  F \\  
%2018hxe &  58575.40 &  r &  20.68 &  0.10 &  F \\  
%2018hxe &  58580.35 &  r &  20.80 &  0.14 &  F \\  
%2018hxe &  58580.38 &  r &  21.00 &  0.19 &  F \\  
%2018hxe &  58581.91 &  r &  20.89 &  0.14 &  F \\  
%2018hxe &  58583.32 &  r &  20.82 &  0.15 &  F \\  
%2018hxe &  58584.32 &  r &  20.78 &  0.16 &  F \\  
%2018hxe &  58585.00 &  r &  21.03 &  0.14 &  F \\  
%2018hxe &  58586.31 &  r &  20.83 &  0.12 &  F \\  
%2018hxe &  58591.93 &  r &  20.81 &  0.20 &  F \\  
%2018hxe &  58596.30 &  r &  20.74 &  0.12 &  F \\  
%2018hxe &  58597.96 &  r &  20.89 &  0.10 &  F \\  
%2018hxe &  58599.47 &  r &  20.88 &  0.12 &  F \\  
%2018hxe &  58606.34 &  r &  21.28 &  0.13 &  F \\  
%2018hxe &  58607.29 &  r &  21.30 &  0.20 &  F \\  
%2018hxe &  58612.23 &  r &  21.50 &  0.15 &  F \\  
%2018hxe &  58616.21 &  r &  21.15 &  0.19 &  F \\  
%2018hxe &  58379.12 &  i &  19.20 &  0.12 &  F \\  
%2018hxe &  58547.45 &  i &  19.41 &  0.10 &  F \\  
%2018hxe &  58556.41 &  i &  19.82 &  0.18 &  F \\  
%2018hxe &  58560.31 &  i &  19.51 &  0.15 &  F \\  
%2018hxe &  58581.39 &  i &  20.01 &  0.16 &  F \\  
%2018iaw &  58385.49 &  g &  19.34 &  0.15 &  F \\  
%2018iaw &  58397.49 &  g &  19.37 &  0.05 &  F \\  
%2018iaw &  58422.48 &  g &  19.32 &  0.06 &  F \\  
%2018iaw &  58423.47 &  g &  19.39 &  0.08 &  F \\  
%2018iaw &  58424.51 &  g &  19.30 &  0.06 &  F \\  
%2018iaw &  58426.47 &  g &  19.40 &  0.06 &  F \\  
%2018iaw &  58427.51 &  g &  19.40 &  0.06 &  F \\  
%2018iaw &  58428.53 &  g &  19.33 &  0.04 &  F \\  
%2018iaw &  58430.51 &  g &  19.30 &  0.04 &  F \\  
%2018iaw &  58431.49 &  g &  19.38 &  0.05 &  F \\  
%2018iaw &  58432.46 &  g &  19.26 &  0.05 &  F \\  
%2018iaw &  58434.53 &  g &  19.33 &  0.05 &  F \\  
%2018iaw &  58437.50 &  g &  19.32 &  0.04 &  F \\  
%2018iaw &  58438.47 &  g &  19.34 &  0.04 &  F \\  
%2018iaw &  58440.47 &  g &  19.36 &  0.03 &  F \\  
%2018iaw &  58441.51 &  g &  19.31 &  0.05 &  F \\  
%2018iaw &  58443.52 &  g &  19.29 &  0.04 &  F \\  
%2018iaw &  58450.50 &  g &  19.35 &  0.05 &  F \\  
%2018iaw &  58461.47 &  g &  19.59 &  0.10 &  F \\  
%2018iaw &  58464.49 &  g &  19.64 &  0.04 &  F \\  
%2018iaw &  58465.54 &  g &  19.59 &  0.06 &  F \\  
%2018iaw &  58467.44 &  g &  19.68 &  0.11 &  F \\  
%2018iaw &  58468.45 &  g &  19.55 &  0.05 &  F \\  
%2018iaw &  58469.50 &  g &  19.69 &  0.06 &  F \\  
%2018iaw &  58472.53 &  g &  19.68 &  0.06 &  F \\  
%2018iaw &  58475.54 &  g &  19.58 &  0.11 &  F \\  
%2018iaw &  58480.49 &  g &  19.84 &  0.12 &  F \\  
%2018iaw &  58486.43 &  g &  19.93 &  0.08 &  F \\  
%2018iaw &  58487.46 &  g &  19.98 &  0.08 &  F \\  
%2018iaw &  58491.45 &  g &  19.93 &  0.11 &  F \\  
%2018iaw &  58492.52 &  g &  20.02 &  0.11 &  F \\  
%2018iaw &  58493.54 &  g &  19.94 &  0.07 &  F \\  
%2018iaw &  58494.47 &  g &  20.08 &  0.06 &  F \\  
%2018iaw &  58502.44 &  g &  20.14 &  0.17 &  F \\  
%2018iaw &  58507.96 &  g &  20.31 &  0.10 &  F \\  
%2018iaw &  58509.24 &  g &  20.11 &  0.14 &  F \\  
%2018iaw &  58511.43 &  g &  20.19 &  0.10 &  F \\  
%2018iaw &  58522.40 &  g &  20.35 &  0.10 &  F \\  
%2018iaw &  58540.37 &  g &  20.59 &  0.12 &  F \\  
%2018iaw &  58547.28 &  g &  20.44 &  0.12 &  F \\  
%2018iaw &  58567.20 &  g &  20.48 &  0.11 &  F \\  
%2018iaw &  58572.20 &  g &  20.72 &  0.16 &  F \\  
%2018iaw &  58575.27 &  g &  20.79 &  0.10 &  F \\  
%2018iaw &  58581.22 &  g &  20.62 &  0.09 &  F \\  
%2018iaw &  58582.33 &  g &  20.64 &  0.13 &  F \\  
%2018iaw &  58584.22 &  g &  20.65 &  0.14 &  F \\  
%2018iaw &  58587.21 &  g &  20.80 &  0.19 &  F \\  
%2018iaw &  58596.19 &  g &  20.83 &  0.16 &  F \\  
%2018iaw &  58597.26 &  g &  21.06 &  0.17 &  F \\  
%2018iaw &  58598.20 &  g &  20.77 &  0.14 &  F \\  
%2018iaw &  58600.20 &  g &  20.93 &  0.12 &  F \\  
%2018iaw &  58602.19 &  g &  20.87 &  0.19 &  F \\  
%2018iaw &  58606.16 &  g &  20.99 &  0.17 &  F \\  
%2018iaw &  58608.19 &  g &  21.08 &  0.12 &  F \\  
%2018iaw &  58612.18 &  g &  21.05 &  0.13 &  F \\  
%2018iaw &  58634.21 &  g &  20.72 &  0.13 &  F \\  
%2018iaw &  58375.52 &  r &  19.58 &  0.15 &  F \\  
%2018iaw &  58378.51 &  r &  19.48 &  0.08 &  F \\  
%2018iaw &  58382.53 &  r &  19.53 &  0.17 &  F \\  
%2018iaw &  58385.53 &  r &  19.23 &  0.14 &  F \\  
%2018iaw &  58388.53 &  r &  19.52 &  0.15 &  F \\  
%2018iaw &  58397.53 &  r &  19.27 &  0.05 &  F \\  
%2018iaw &  58422.53 &  r &  19.14 &  0.05 &  F \\  
%2018iaw &  58423.51 &  r &  19.07 &  0.06 &  F \\  
%2018iaw &  58424.53 &  r &  19.12 &  0.06 &  F \\  
%2018iaw &  58425.47 &  r &  19.09 &  0.04 &  F \\  
%2018iaw &  58426.51 &  r &  19.13 &  0.05 &  F \\  
%2018iaw &  58427.49 &  r &  19.16 &  0.07 &  F \\  
%2018iaw &  58428.52 &  r &  19.07 &  0.03 &  F \\  
%2018iaw &  58431.53 &  r &  19.21 &  0.06 &  F \\  
%2018iaw &  58432.53 &  r &  18.98 &  0.04 &  F \\  
%2018iaw &  58434.47 &  r &  19.20 &  0.10 &  F \\  
%2018iaw &  58437.53 &  r &  19.09 &  0.04 &  F \\  
%2018iaw &  58438.53 &  r &  19.11 &  0.04 &  F \\  
%2018iaw &  58440.51 &  r &  19.08 &  0.03 &  F \\  
%2018iaw &  58441.53 &  r &  19.01 &  0.07 &  F \\  
%2018iaw &  58442.54 &  r &  19.13 &  0.04 &  F \\  
%2018iaw &  58443.45 &  r &  19.02 &  0.04 &  F \\  
%2018iaw &  58447.48 &  r &  19.17 &  0.05 &  F \\  
%2018iaw &  58448.51 &  r &  19.21 &  0.07 &  F \\  
%2018iaw &  58449.50 &  r &  19.05 &  0.07 &  F \\  
%2018iaw &  58450.53 &  r &  19.11 &  0.04 &  F \\  
%2018iaw &  58455.49 &  r &  19.10 &  0.04 &  F \\  
%2018iaw &  58461.53 &  r &  19.26 &  0.05 &  F \\  
%2018iaw &  58464.54 &  r &  19.32 &  0.04 &  F \\  
%2018iaw &  58465.50 &  r &  19.30 &  0.06 &  F \\  
%2018iaw &  58468.49 &  r &  19.34 &  0.06 &  F \\  
%2018iaw &  58472.45 &  r &  19.27 &  0.05 &  F \\  
%2018iaw &  58480.45 &  r &  19.60 &  0.10 &  F \\  
%2018iaw &  58486.46 &  r &  19.56 &  0.05 &  F \\  
%2018iaw &  58487.43 &  r &  19.56 &  0.08 &  F \\  
%2018iaw &  58493.48 &  r &  19.73 &  0.07 &  F \\  
%2018iaw &  58502.48 &  r &  19.81 &  0.11 &  F \\  
%2018iaw &  58503.42 &  r &  19.79 &  0.09 &  F \\  
%2018iaw &  58505.33 &  r &  19.97 &  0.10 &  F \\  
%2018iaw &  58506.34 &  r &  20.06 &  0.08 &  F \\  
%2018iaw &  58507.37 &  r &  19.86 &  0.02 &  F \\  
%2018iaw &  58508.37 &  r &  19.89 &  0.02 &  F \\  
%2018iaw &  58509.38 &  r &  19.95 &  0.03 &  F \\  
%2018iaw &  58510.31 &  r &  20.00 &  0.07 &  F \\  
%2018iaw &  58513.42 &  r &  19.86 &  0.07 &  F \\  
%2018iaw &  58514.43 &  r &  19.51 &  0.19 &  F \\  
%2018iaw &  58524.44 &  r &  19.91 &  0.11 &  F \\  
%2018iaw &  58540.23 &  r &  20.23 &  0.11 &  F \\  
%2018iaw &  58543.25 &  r &  20.09 &  0.13 &  F \\  
%2018iaw &  58547.20 &  r &  20.10 &  0.13 &  F \\  
%2018iaw &  58557.24 &  r &  20.21 &  0.16 &  F \\  
%2018iaw &  58559.22 &  r &  20.13 &  0.20 &  F \\  
%2018iaw &  58560.62 &  r &  20.54 &  0.18 &  F \\  
%2018iaw &  58567.22 &  r &  20.30 &  0.08 &  F \\  
%2018iaw &  58568.29 &  r &  20.46 &  0.16 &  F \\  
%2018iaw &  58573.72 &  r &  20.24 &  0.14 &  F \\  
%2018iaw &  58580.22 &  r &  20.47 &  0.14 &  F \\  
%2018iaw &  58581.24 &  r &  20.34 &  0.09 &  F \\  
%2018iaw &  58582.24 &  r &  20.33 &  0.11 &  F \\  
%2018iaw &  58584.18 &  r &  20.64 &  0.17 &  F \\  
%2018iaw &  58585.16 &  r &  20.39 &  0.19 &  F \\  
%2018iaw &  58586.20 &  r &  20.20 &  0.15 &  F \\  
%2018iaw &  58594.16 &  r &  20.63 &  0.13 &  F \\  
%2018iaw &  58599.16 &  r &  20.43 &  0.13 &  F \\  
%2018iaw &  58601.26 &  r &  20.60 &  0.16 &  F \\  
%2018iaw &  58606.18 &  r &  20.62 &  0.15 &  F \\  
%2018iaw &  58608.24 &  r &  20.50 &  0.13 &  F \\  
%2018iaw &  58612.20 &  r &  20.50 &  0.11 &  F \\  
%2018iaw &  58617.24 &  r &  20.59 &  0.19 &  F \\  
%2018iht &  58425.35 &  g &  19.87 &  0.09 &  F \\  
%2018iht &  58428.31 &  g &  19.69 &  0.08 &  F \\  
%2018iht &  58434.28 &  g &  19.56 &  0.09 &  F \\  
%2018iht &  58437.25 &  g &  19.48 &  0.12 &  F \\  
%2018iht &  58464.24 &  g &  19.88 &  0.10 &  F \\  
%2018iht &  58469.17 &  g &  19.69 &  0.11 &  F \\  
%2018iht &  58481.27 &  g &  19.92 &  0.14 &  F \\  
%2018iht &  58487.17 &  g &  19.94 &  0.08 &  F \\  
%2018iht &  58491.16 &  g &  20.08 &  0.10 &  F \\  
%2018iht &  58493.19 &  g &  20.07 &  0.17 &  F \\  
%2018iht &  58494.17 &  g &  20.05 &  0.09 &  F \\  
%2018iht &  58495.16 &  g &  20.18 &  0.16 &  F \\  
%2018iht &  58507.15 &  g &  20.01 &  0.12 &  F \\  
%2018iht &  58510.15 &  g &  20.22 &  0.17 &  F \\  
%2018iht &  58539.13 &  g &  20.33 &  0.18 &  F \\  
%2018iht &  58425.29 &  r &  19.87 &  0.10 &  F \\  
%2018iht &  58428.27 &  r &  19.66 &  0.09 &  F \\  
%2018iht &  58431.29 &  r &  19.68 &  0.15 &  F \\  
%2018iht &  58434.31 &  r &  19.69 &  0.12 &  F \\  
%2018iht &  58437.31 &  r &  19.54 &  0.07 &  F \\  
%2018iht &  58447.35 &  r &  19.44 &  0.15 &  F \\  
%2018iht &  58456.24 &  r &  19.35 &  0.05 &  F \\  
%2018iht &  58462.27 &  r &  19.43 &  0.13 &  F \\  
%2018iht &  58464.27 &  r &  19.43 &  0.09 &  F \\  
%2018iht &  58466.23 &  r &  19.36 &  0.16 &  F \\  
%2018iht &  58468.25 &  r &  19.42 &  0.08 &  F \\  
%2018iht &  58474.31 &  r &  19.80 &  0.18 &  F \\  
%2018iht &  58475.29 &  r &  19.46 &  0.15 &  F \\  
%2018iht &  58481.31 &  r &  19.74 &  0.16 &  F \\  
%2018iht &  58486.15 &  r &  19.68 &  0.10 &  F \\  
%2018iht &  58487.23 &  r &  19.60 &  0.07 &  F \\  
%2018iht &  58490.18 &  r &  19.76 &  0.10 &  F \\  
%2018iht &  58491.22 &  r &  19.61 &  0.06 &  F \\  
%2018iht &  58493.13 &  r &  19.57 &  0.09 &  F \\  
%2018iht &  58503.13 &  r &  19.71 &  0.11 &  F \\  
%2018iht &  58507.24 &  r &  19.52 &  0.11 &  F \\  
%2018iht &  58508.21 &  r &  19.69 &  0.16 &  F \\  
%2018iht &  58514.11 &  r &  19.77 &  0.09 &  F \\  
%2018iht &  58523.17 &  r &  19.81 &  0.18 &  F \\  
%2018iht &  58540.12 &  r &  19.92 &  0.14 &  F \\  
%2018iht &  58695.48 &  r &  20.75 &  0.16 &  F \\  
%2018iht &  58696.48 &  r &  20.72 &  0.18 &  F \\  
%2018iht &  58707.50 &  r &  20.76 &  0.18 &  F \\  
%2018iht &  58708.50 &  r &  20.65 &  0.18 &  F \\  
%2018iht &  58714.12 &  r &  20.48 &  0.17 &  F \\  
%2018iht &  58732.48 &  r &  20.74 &  0.17 &  F \\  
%2018ksc &  58397.48 &  g &  20.78 &  0.14 &  F \\  
%2018ksc &  58422.46 &  g &  20.02 &  0.12 &  F \\  
%2018ksc &  58423.48 &  g &  19.96 &  0.12 &  F \\  
%2018ksc &  58425.52 &  g &  20.08 &  0.09 &  F \\  
%2018ksc &  58426.47 &  g &  20.30 &  0.08 &  F \\  
%2018ksc &  58427.45 &  g &  20.25 &  0.09 &  F \\  
%2018ksc &  58428.53 &  g &  20.07 &  0.05 &  F \\  
%2018ksc &  58429.44 &  g &  20.04 &  0.07 &  F \\  
%2018ksc &  58430.43 &  g &  20.19 &  0.07 &  F \\  
%2018ksc &  58431.47 &  g &  20.16 &  0.10 &  F \\  
%2018ksc &  58432.45 &  g &  20.04 &  0.09 &  F \\  
%2018ksc &  58434.43 &  g &  20.33 &  0.12 &  F \\  
%2018ksc &  58437.47 &  g &  20.17 &  0.08 &  F \\  
%2018ksc &  58438.44 &  g &  20.33 &  0.10 &  F \\  
%2018ksc &  58440.42 &  g &  20.24 &  0.18 &  F \\  
%2018ksc &  58441.48 &  g &  20.20 &  0.09 &  F \\  
%2018ksc &  58443.53 &  g &  20.29 &  0.07 &  F \\  
%2018ksc &  58450.44 &  g &  20.33 &  0.13 &  F \\  
%2018ksc &  58464.40 &  g &  20.99 &  0.14 &  F \\  
%2018ksc &  58468.43 &  g &  21.13 &  0.17 &  F \\  
%2018ksc &  58469.49 &  g &  20.76 &  0.17 &  F \\  
%2018ksc &  58397.51 &  r &  20.78 &  0.20 &  F \\  
%2018ksc &  58422.51 &  r &  19.77 &  0.13 &  F \\  
%2018ksc &  58423.51 &  r &  19.96 &  0.12 &  F \\  
%2018ksc &  58424.54 &  r &  19.90 &  0.11 &  F \\  
%2018ksc &  58425.46 &  r &  19.82 &  0.07 &  F \\  
%2018ksc &  58426.52 &  r &  19.89 &  0.09 &  F \\  
%2018ksc &  58427.47 &  r &  19.86 &  0.09 &  F \\  
%2018ksc &  58428.50 &  r &  19.73 &  0.06 &  F \\  
%2018ksc &  58429.52 &  r &  19.87 &  0.08 &  F \\  
%2018ksc &  58430.47 &  r &  19.75 &  0.07 &  F \\  
%2018ksc &  58431.51 &  r &  19.99 &  0.12 &  F \\  
%2018ksc &  58432.52 &  r &  19.81 &  0.08 &  F \\  
%2018ksc &  58434.45 &  r &  19.78 &  0.10 &  F \\  
%2018ksc &  58437.39 &  r &  19.90 &  0.08 &  F \\  
%2018ksc &  58438.51 &  r &  19.87 &  0.08 &  F \\  
%2018ksc &  58440.52 &  r &  19.78 &  0.05 &  F \\  
%2018ksc &  58441.43 &  r &  19.86 &  0.11 &  F \\  
%2018ksc &  58442.54 &  r &  19.68 &  0.10 &  F \\  
%2018ksc &  58443.43 &  r &  19.82 &  0.08 &  F \\  
%2018ksc &  58447.45 &  r &  19.90 &  0.14 &  F \\  
%2018ksc &  58448.49 &  r &  19.74 &  0.12 &  F \\  
%2018ksc &  58449.44 &  r &  19.73 &  0.14 &  F \\  
%2018ksc &  58450.54 &  r &  19.67 &  0.07 &  F \\  
%2018ksc &  58455.51 &  r &  19.89 &  0.09 &  F \\  
%2018ksc &  58461.52 &  r &  20.08 &  0.11 &  F \\  
%2018ksc &  58464.53 &  r &  20.05 &  0.07 &  F \\  
%2018ksc &  58465.47 &  r &  20.42 &  0.14 &  F \\  
%2018ksc &  58468.48 &  r &  20.14 &  0.10 &  F \\  
%2018ksc &  58472.40 &  r &  20.25 &  0.12 &  F \\  
%2018ksc &  58480.43 &  r &  20.29 &  0.18 &  F \\  
%2018ksc &  58486.47 &  r &  20.63 &  0.18 &  F \\  
%2018ksc &  58490.22 &  r &  20.46 &  0.18 &  F \\  
%2018ksc &  58493.28 &  r &  20.41 &  0.15 &  F \\  
%2018ksc &  58506.33 &  r &  20.64 &  0.14 &  F \\  
%2018ksc &  58522.22 &  r &  20.91 &  0.18 &  F \\  
%2018lnb &  58486.53 &  g &  19.75 &  0.05 &  F \\  
%2018lnb &  58487.46 &  g &  19.67 &  0.06 &  F \\  
%2018lnb &  58491.47 &  g &  19.44 &  0.06 &  F \\  
%2018lnb &  58492.51 &  g &  19.34 &  0.04 &  F \\  
%2018lnb &  58493.54 &  g &  19.27 &  0.04 &  F \\  
%2018lnb &  58494.47 &  g &  19.36 &  0.03 &  F \\  
%2018lnb &  58502.44 &  g &  19.04 &  0.06 &  F \\  
%2018lnb &  58503.55 &  g &  18.98 &  0.17 &  F \\  
%2018lnb &  58505.44 &  g &  19.01 &  0.10 &  F \\  
%2018lnb &  58506.48 &  g &  19.11 &  0.16 &  F \\  
%2018lnb &  58507.47 &  g &  19.06 &  0.12 &  F \\  
%2018lnb &  58508.53 &  g &  18.94 &  0.06 &  F \\  
%2018lnb &  58511.43 &  g &  18.66 &  0.02 &  F \\  
%2018lnb &  58526.43 &  g &  18.47 &  0.04 &  F \\  
%2018lnb &  58559.31 &  g &  18.57 &  0.05 &  F \\  
%2018lnb &  58575.26 &  g &  18.90 &  0.04 &  F \\  
%2018lnb &  58580.20 &  g &  19.09 &  0.04 &  F \\  
%2018lnb &  58586.16 &  g &  19.18 &  0.08 &  F \\  
%2018lnb &  58592.16 &  g &  19.41 &  0.13 &  F \\  
%2018lnb &  58596.21 &  g &  19.43 &  0.06 &  F \\  
%2018lnb &  58605.22 &  g &  19.63 &  0.06 &  F \\  
%2018lnb &  58608.20 &  g &  19.79 &  0.07 &  F \\  
%2018lnb &  58612.19 &  g &  19.82 &  0.07 &  F \\  
%2018lnb &  58619.22 &  g &  19.49 &  0.17 &  F \\  
%2018lnb &  58632.19 &  g &  20.47 &  0.15 &  F \\  
%2018lnb &  58633.22 &  g &  20.45 &  0.13 &  F \\  
%2018lnb &  58634.20 &  g &  20.28 &  0.08 &  F \\  
%2018lnb &  58637.22 &  g &  20.21 &  0.10 &  F \\  
%2018lnb &  58640.18 &  g &  20.28 &  0.17 &  F \\  
%2018lnb &  58486.46 &  r &  19.78 &  0.06 &  F \\  
%2018lnb &  58491.54 &  r &  19.65 &  0.06 &  F \\  
%2018lnb &  58492.49 &  r &  19.40 &  0.08 &  F \\  
%2018lnb &  58493.52 &  r &  19.46 &  0.05 &  F \\  
%2018lnb &  58494.44 &  r &  19.45 &  0.03 &  F \\  
%2018lnb &  58502.47 &  r &  19.07 &  0.04 &  F \\  
%2018lnb &  58503.40 &  r &  18.96 &  0.04 &  F \\  
%2018lnb &  58505.35 &  r &  19.09 &  0.04 &  F \\  
%2018lnb &  58506.33 &  r &  19.01 &  0.03 &  F \\  
%2018lnb &  58507.38 &  r &  18.92 &  0.01 &  F \\  
%2018lnb &  58508.38 &  r &  18.93 &  0.01 &  F \\  
%2018lnb &  58509.38 &  r &  18.90 &  0.01 &  F \\  
%2018lnb &  58510.31 &  r &  18.87 &  0.03 &  F \\  
%2018lnb &  58514.39 &  r &  18.58 &  0.11 &  F \\  
%2018lnb &  58559.24 &  r &  18.34 &  0.04 &  F \\  
%2018lnb &  58562.34 &  r &  18.42 &  0.07 &  F \\  
%2018lnb &  58567.22 &  r &  18.47 &  0.03 &  F \\  
%2018lnb &  58572.23 &  r &  18.43 &  0.04 &  F \\  
%2018lnb &  58575.22 &  r &  18.45 &  0.05 &  F \\  
%2018lnb &  58580.22 &  r &  18.60 &  0.03 &  F \\  
%2018lnb &  58583.26 &  r &  18.81 &  0.04 &  F \\  
%2018lnb &  58586.20 &  r &  18.78 &  0.04 &  F \\  
%2018lnb &  58589.20 &  r &  18.56 &  0.12 &  F \\  
%2018lnb &  58592.24 &  r &  18.91 &  0.08 &  F \\  
%2018lnb &  58599.16 &  r &  19.02 &  0.04 &  F \\  
%2018lnb &  58608.22 &  r &  19.20 &  0.05 &  F \\  
%2018lnb &  58612.20 &  r &  19.14 &  0.04 &  F \\  
%2018lnb &  58616.17 &  r &  19.44 &  0.09 &  F \\  
%2018lnb &  58632.19 &  r &  19.92 &  0.12 &  F \\  
%2018lnb &  58633.18 &  r &  19.57 &  0.07 &  F \\  
%2018lnb &  58640.23 &  r &  20.00 &  0.10 &  F \\  
%2018lnb &  58643.25 &  r &  19.88 &  0.13 &  F \\  
%2018lnb &  58646.22 &  r &  19.72 &  0.12 &  F \\  
%2018lnb &  58654.18 &  r &  20.09 &  0.17 &  F \\  
%2018lnb &  58662.18 &  r &  20.12 &  0.17 &  F \\  
%2018lnb &  58538.38 &  i &  18.09 &  0.13 &  F \\  
%2018lnb &  58547.43 &  i &  18.34 &  0.04 &  F \\  
%2018lnb &  58557.35 &  i &  18.38 &  0.06 &  F \\  
%2018lnb &  58561.44 &  i &  18.28 &  0.07 &  F \\  
%2018lnb &  58567.35 &  i &  18.39 &  0.05 &  F \\  
%2018lnb &  58585.24 &  i &  18.65 &  0.05 &  F \\  
%2018lnb &  58596.34 &  i &  18.77 &  0.07 &  F \\  
%2018lnb &  58607.26 &  i &  19.10 &  0.07 &  F \\  
%2018lnb &  58616.21 &  i &  18.95 &  0.09 &  F \\  
%2018lnb &  58628.16 &  i &  19.42 &  0.11 &  F \\  
%2018lng &  58430.53 &  g &  21.70 &  0.17 &  F \\  
%2018lng &  58432.48 &  g &  21.34 &  0.17 &  F \\  
%2018lng &  58437.52 &  g &  20.79 &  0.20 &  F \\  
%2018lng &  58438.49 &  g &  20.44 &  0.12 &  F \\  
%2018lng &  58438.49 &  g &  20.53 &  0.15 &  F \\  
%2018lng &  58440.47 &  g &  20.57 &  0.15 &  F \\  
%2018lng &  58441.49 &  g &  20.70 &  0.17 &  F \\  
%2018lng &  58442.51 &  g &  19.96 &  0.19 &  F \\  
%2018lng &  58450.49 &  g &  20.13 &  0.11 &  F \\  
%2018lng &  58450.49 &  g &  20.05 &  0.11 &  F \\  
%2018lng &  58461.47 &  g &  19.76 &  0.10 &  F \\  
%2018lng &  58461.49 &  g &  19.88 &  0.11 &  F \\  
%2018lng &  58464.49 &  g &  19.73 &  0.04 &  F \\  
%2018lng &  58464.51 &  g &  19.64 &  0.06 &  F \\  
%2018lng &  58468.45 &  g &  19.59 &  0.06 &  F \\  
%2018lng &  58468.55 &  g &  19.43 &  0.05 &  F \\  
%2018lng &  58469.51 &  g &  19.36 &  0.06 &  F \\  
%2018lng &  58472.51 &  g &  19.46 &  0.05 &  F \\  
%2018lng &  58472.52 &  g &  19.48 &  0.07 &  F \\  
%2018lng &  58476.55 &  g &  19.25 &  0.10 &  F \\  
%2018lng &  58480.49 &  g &  19.29 &  0.09 &  F \\  
%2018lng &  58480.51 &  g &  19.43 &  0.09 &  F \\  
%2018lng &  58486.53 &  g &  19.25 &  0.04 &  F \\  
%2018lng &  58486.53 &  g &  19.27 &  0.04 &  F \\  
%2018lng &  58487.49 &  g &  19.21 &  0.05 &  F \\  
%2018lng &  58487.49 &  g &  19.16 &  0.05 &  F \\  
%2018lng &  58491.47 &  g &  19.26 &  0.04 &  F \\  
%2018lng &  58491.49 &  g &  19.19 &  0.04 &  F \\  
%2018lng &  58492.52 &  g &  19.03 &  0.06 &  F \\  
%2018lng &  58492.53 &  g &  19.08 &  0.04 &  F \\  
%2018lng &  58493.53 &  g &  19.16 &  0.04 &  F \\  
%2018lng &  58493.53 &  g &  19.10 &  0.04 &  F \\  
%2018lng &  58494.49 &  g &  19.10 &  0.03 &  F \\  
%2018lng &  58494.49 &  g &  19.11 &  0.03 &  F \\  
%2018lng &  58502.45 &  g &  18.87 &  0.06 &  F \\  
%2018lng &  58505.43 &  g &  19.11 &  0.11 &  F \\  
%2018lng &  58505.48 &  g &  19.11 &  0.10 &  F \\  
%2018lng &  58506.48 &  g &  18.94 &  0.11 &  F \\  
%2018lng &  58507.48 &  g &  19.23 &  0.11 &  F \\  
%2018lng &  58508.54 &  g &  19.01 &  0.06 &  F \\  
%2018lng &  58508.54 &  g &  18.95 &  0.06 &  F \\  
%2018lng &  58511.43 &  g &  18.94 &  0.03 &  F \\  
%2018lng &  58511.46 &  g &  18.90 &  0.03 &  F \\  
%2018lng &  58522.42 &  g &  19.03 &  0.06 &  F \\  
%2018lng &  58522.44 &  g &  18.98 &  0.04 &  F \\  
%2018lng &  58524.43 &  g &  18.94 &  0.05 &  F \\  
%2018lng &  58526.44 &  g &  19.01 &  0.04 &  F \\  
%2018lng &  58526.45 &  g &  18.96 &  0.04 &  F \\  
%2018lng &  58534.29 &  g &  19.16 &  0.17 &  F \\  
%2018lng &  58538.62 &  g &  18.96 &  0.03 &  F \\  
%2018lng &  58538.79 &  g &  19.03 &  0.08 &  F \\  
%2018lng &  58539.28 &  g &  18.89 &  0.08 &  F \\  
%2018lng &  58540.38 &  g &  19.16 &  0.02 &  F \\  
%2018lng &  58540.82 &  g &  19.09 &  0.04 &  F \\  
%2018lng &  58543.29 &  g &  19.18 &  0.04 &  F \\  
%2018lng &  58543.30 &  g &  19.26 &  0.06 &  F \\  
%2018lng &  58546.26 &  g &  19.18 &  0.04 &  F \\  
%2018lng &  58546.28 &  g &  19.23 &  0.06 &  F \\  
%2018lng &  58547.32 &  g &  19.15 &  0.05 &  F \\  
%2018lng &  58558.38 &  g &  19.27 &  0.08 &  F \\  
%2018lng &  58558.41 &  g &  19.36 &  0.04 &  F \\  
%2018lng &  58559.64 &  g &  19.41 &  0.07 &  F \\  
%2018lng &  58559.79 &  g &  19.34 &  0.04 &  F \\  
%2018lng &  58561.28 &  g &  19.59 &  0.18 &  F \\  
%2018lng &  58561.55 &  g &  19.40 &  0.09 &  F \\  
%2018lng &  58568.25 &  g &  19.58 &  0.04 &  F \\  
%2018lng &  58572.27 &  g &  19.47 &  0.05 &  F \\  
%2018lng &  58572.27 &  g &  19.51 &  0.09 &  F \\  
%2018lng &  58572.34 &  g &  19.43 &  0.06 &  F \\  
%2018lng &  58573.30 &  g &  19.76 &  0.09 &  F \\  
%2018lng &  58573.33 &  g &  19.58 &  0.04 &  F \\  
%2018lng &  58574.67 &  g &  19.59 &  0.03 &  F \\  
%2018lng &  58574.97 &  g &  19.55 &  0.04 &  F \\  
%2018lng &  58575.31 &  g &  19.57 &  0.03 &  F \\  
%2018lng &  58580.24 &  g &  19.70 &  0.05 &  F \\  
%2018lng &  58580.26 &  g &  19.70 &  0.03 &  F \\  
%2018lng &  58581.22 &  g &  19.67 &  0.07 &  F \\  
%2018lng &  58581.23 &  g &  19.70 &  0.05 &  F \\  
%2018lng &  58582.33 &  g &  19.78 &  0.07 &  F \\  
%2018lng &  58582.34 &  g &  19.93 &  0.04 &  F \\  
%2018lng &  58584.24 &  g &  19.83 &  0.10 &  F \\  
%2018lng &  58584.26 &  g &  19.85 &  0.04 &  F \\  
%2018lng &  58585.21 &  g &  19.91 &  0.11 &  F \\  
%2018lng &  58585.25 &  g &  19.81 &  0.05 &  F \\  
%2018lng &  58586.00 &  g &  19.79 &  0.06 &  F \\  
%2018lng &  58586.18 &  g &  19.80 &  0.10 &  F \\  
%2018lng &  58587.23 &  g &  19.85 &  0.10 &  F \\  
%2018lng &  58587.25 &  g &  19.92 &  0.19 &  F \\  
%2018lng &  58587.33 &  g &  20.05 &  0.10 &  F \\  
%2018lng &  58588.80 &  g &  19.77 &  0.14 &  F \\  
%2018lng &  58591.20 &  g &  20.07 &  0.11 &  F \\  
%2018lng &  58592.19 &  g &  19.89 &  0.11 &  F \\  
%2018lng &  58594.18 &  g &  19.98 &  0.14 &  F \\  
%2018lng &  58594.22 &  g &  20.03 &  0.09 &  F \\  
%2018lng &  58596.20 &  g &  20.13 &  0.05 &  F \\  
%2018lng &  58596.20 &  g &  20.08 &  0.08 &  F \\  
%2018lng &  58597.27 &  g &  20.20 &  0.13 &  F \\  
%2018lng &  58597.27 &  g &  20.27 &  0.06 &  F \\  
%2018lng &  58597.94 &  g &  20.09 &  0.05 &  F \\  
%2018lng &  58598.24 &  g &  20.07 &  0.08 &  F \\  
%2018lng &  58598.75 &  g &  20.15 &  0.07 &  F \\  
%2018lng &  58600.03 &  g &  20.17 &  0.04 &  F \\  
%2018lng &  58600.20 &  g &  20.19 &  0.11 &  F \\  
%2018lng &  58601.24 &  g &  20.22 &  0.08 &  F \\  
%2018lng &  58602.22 &  g &  20.60 &  0.19 &  F \\  
%2018lng &  58605.22 &  g &  20.30 &  0.09 &  F \\  
%2018lng &  58606.16 &  g &  20.31 &  0.09 &  F \\  
%2018lng &  58606.40 &  g &  20.32 &  0.07 &  F \\  
%2018lng &  58607.75 &  g &  20.45 &  0.09 &  F \\  
%2018lng &  58608.90 &  g &  20.50 &  0.09 &  F \\  
%2018lng &  58608.91 &  g &  20.41 &  0.06 &  F \\  
%2018lng &  58612.18 &  g &  20.56 &  0.10 &  F \\  
%2018lng &  58612.21 &  g &  20.44 &  0.07 &  F \\  
%2018lng &  58612.30 &  g &  20.41 &  0.07 &  F \\  
%2018lng &  58616.25 &  g &  20.23 &  0.15 &  F \\  
%2018lng &  58628.20 &  g &  20.64 &  0.11 &  F \\  
%2018lng &  58632.19 &  g &  20.81 &  0.18 &  F \\  
%2018lng &  58633.21 &  g &  20.56 &  0.12 &  F \\  
%2018lng &  58633.24 &  g &  20.78 &  0.13 &  F \\  
%2018lng &  58634.20 &  g &  20.74 &  0.14 &  F \\  
%2018lng &  58635.20 &  g &  20.97 &  0.19 &  F \\  
%2018lng &  58635.20 &  g &  21.18 &  0.19 &  F \\  
%2018lng &  58636.26 &  g &  20.84 &  0.12 &  F \\  
%2018lng &  58637.24 &  g &  20.88 &  0.16 &  F \\  
%2018lng &  58429.54 &  r &  21.55 &  0.19 &  F \\  
%2018lng &  58430.48 &  r &  21.20 &  0.17 &  F \\  
%2018lng &  58432.53 &  r &  21.02 &  0.13 &  F \\  
%2018lng &  58437.53 &  r &  20.41 &  0.16 &  F \\  
%2018lng &  58438.53 &  r &  20.55 &  0.15 &  F \\  
%2018lng &  58440.53 &  r &  20.29 &  0.09 &  F \\  
%2018lng &  58440.55 &  r &  20.28 &  0.09 &  F \\  
%2018lng &  58442.53 &  r &  20.34 &  0.16 &  F \\  
%2018lng &  58443.43 &  r &  20.23 &  0.16 &  F \\  
%2018lng &  58443.43 &  r &  20.12 &  0.14 &  F \\  
%2018lng &  58447.47 &  r &  20.19 &  0.17 &  F \\  
%2018lng &  58447.47 &  r &  20.00 &  0.14 &  F \\  
%2018lng &  58448.52 &  r &  19.94 &  0.12 &  F \\  
%2018lng &  58448.52 &  r &  19.85 &  0.11 &  F \\  
%2018lng &  58449.53 &  r &  19.88 &  0.14 &  F \\  
%2018lng &  58449.53 &  r &  20.10 &  0.17 &  F \\  
%2018lng &  58455.47 &  r &  19.66 &  0.09 &  F \\  
%2018lng &  58455.50 &  r &  19.83 &  0.10 &  F \\  
%2018lng &  58465.51 &  r &  19.48 &  0.07 &  F \\  
%2018lng &  58465.51 &  r &  19.54 &  0.07 &  F \\  
%2018lng &  58467.55 &  r &  19.30 &  0.06 &  F \\  
%2018lng &  58468.51 &  r &  19.36 &  0.05 &  F \\  
%2018lng &  58468.54 &  r &  19.35 &  0.05 &  F \\  
%2018lng &  58471.55 &  r &  19.31 &  0.06 &  F \\  
%2018lng &  58471.55 &  r &  19.44 &  0.06 &  F \\  
%2018lng &  58472.55 &  r &  19.29 &  0.04 &  F \\  
%2018lng &  58472.55 &  r &  19.25 &  0.06 &  F \\  
%2018lng &  58474.49 &  r &  19.33 &  0.10 &  F \\  
%2018lng &  58476.48 &  r &  19.06 &  0.08 &  F \\  
%2018lng &  58486.49 &  r &  19.06 &  0.03 &  F \\  
%2018lng &  58486.51 &  r &  19.21 &  0.03 &  F \\  
%2018lng &  58487.54 &  r &  18.98 &  0.04 &  F \\  
%2018lng &  58487.54 &  r &  19.02 &  0.04 &  F \\  
%2018lng &  58491.56 &  r &  19.00 &  0.04 &  F \\  
%2018lng &  58491.56 &  r &  19.00 &  0.04 &  F \\  
%2018lng &  58492.49 &  r &  18.84 &  0.07 &  F \\  
%2018lng &  58492.49 &  r &  18.89 &  0.07 &  F \\  
%2018lng &  58493.51 &  r &  19.04 &  0.04 &  F \\  
%2018lng &  58493.51 &  r &  18.94 &  0.04 &  F \\  
%2018lng &  58502.53 &  r &  18.81 &  0.05 &  F \\  
%2018lng &  58502.54 &  r &  18.76 &  0.05 &  F \\  
%2018lng &  58503.49 &  r &  18.83 &  0.12 &  F \\  
%2018lng &  58503.49 &  r &  18.75 &  0.12 &  F \\  
%2018lng &  58505.51 &  r &  18.79 &  0.07 &  F \\  
%2018lng &  58505.54 &  r &  18.67 &  0.06 &  F \\  
%2018lng &  58506.56 &  r &  18.97 &  0.13 &  F \\  
%2018lng &  58508.47 &  r &  18.77 &  0.04 &  F \\  
%2018lng &  58508.48 &  r &  18.71 &  0.04 &  F \\  
%2018lng &  58509.48 &  r &  18.72 &  0.06 &  F \\  
%2018lng &  58511.39 &  r &  18.72 &  0.04 &  F \\  
%2018lng &  58511.40 &  r &  18.70 &  0.03 &  F \\  
%2018lng &  58513.45 &  r &  18.67 &  0.09 &  F \\  
%2018lng &  58513.45 &  r &  18.48 &  0.19 &  F \\  
%2018lng &  58514.41 &  r &  18.72 &  0.05 &  F \\  
%2018lng &  58524.47 &  r &  18.60 &  0.03 &  F \\  
%2018lng &  58524.47 &  r &  18.63 &  0.03 &  F \\  
%2018lng &  58534.38 &  r &  18.53 &  0.11 &  F \\  
%2018lng &  58539.34 &  r &  18.79 &  0.07 &  F \\  
%2018lng &  58540.32 &  r &  18.84 &  0.03 &  F \\  
%2018lng &  58543.33 &  r &  18.66 &  0.02 &  F \\  
%2018lng &  58543.35 &  r &  18.75 &  0.04 &  F \\  
%2018lng &  58556.22 &  r &  18.78 &  0.03 &  F \\  
%2018lng &  58557.37 &  r &  18.82 &  0.04 &  F \\  
%2018lng &  58558.02 &  r &  18.82 &  0.03 &  F \\  
%2018lng &  58558.29 &  r &  18.80 &  0.05 &  F \\  
%2018lng &  58559.26 &  r &  18.76 &  0.04 &  F \\  
%2018lng &  58559.27 &  r &  18.73 &  0.03 &  F \\  
%2018lng &  58560.34 &  r &  18.75 &  0.03 &  F \\  
%2018lng &  58560.77 &  r &  18.79 &  0.05 &  F \\  
%2018lng &  58561.28 &  r &  18.85 &  0.07 &  F \\  
%2018lng &  58562.35 &  r &  18.83 &  0.08 &  F \\  
%2018lng &  58562.35 &  r &  18.86 &  0.12 &  F \\  
%2018lng &  58567.24 &  r &  18.79 &  0.03 &  F \\  
%2018lng &  58567.29 &  r &  18.94 &  0.02 &  F \\  
%2018lng &  58568.30 &  r &  18.89 &  0.03 &  F \\  
%2018lng &  58569.38 &  r &  18.84 &  0.06 &  F \\  
%2018lng &  58572.28 &  r &  18.94 &  0.04 &  F \\  
%2018lng &  58572.29 &  r &  18.91 &  0.03 &  F \\  
%2018lng &  58573.26 &  r &  18.99 &  0.05 &  F \\  
%2018lng &  58573.27 &  r &  18.99 &  0.03 &  F \\  
%2018lng &  58575.24 &  r &  18.70 &  0.09 &  F \\  
%2018lng &  58575.26 &  r &  18.82 &  0.05 &  F \\  
%2018lng &  58580.22 &  r &  18.97 &  0.03 &  F \\  
%2018lng &  58580.31 &  r &  19.06 &  0.02 &  F \\  
%2018lng &  58581.25 &  r &  19.11 &  0.04 &  F \\  
%2018lng &  58581.29 &  r &  19.28 &  0.03 &  F \\  
%2018lng &  58582.24 &  r &  19.09 &  0.04 &  F \\  
%2018lng &  58582.26 &  r &  19.29 &  0.03 &  F \\  
%2018lng &  58583.27 &  r &  19.16 &  0.04 &  F \\  
%2018lng &  58583.29 &  r &  19.05 &  0.04 &  F \\  
%2018lng &  58584.28 &  r &  19.14 &  0.03 &  F \\  
%2018lng &  58584.30 &  r &  19.14 &  0.06 &  F \\  
%2018lng &  58585.31 &  r &  19.16 &  0.05 &  F \\  
%2018lng &  58585.32 &  r &  19.08 &  0.03 &  F \\  
%2018lng &  58586.22 &  r &  19.06 &  0.04 &  F \\  
%2018lng &  58586.23 &  r &  19.10 &  0.03 &  F \\  
%2018lng &  58587.27 &  r &  19.09 &  0.04 &  F \\  
%2018lng &  58587.72 &  r &  19.12 &  0.08 &  F \\  
%2018lng &  58588.35 &  r &  19.13 &  0.08 &  F \\  
%2018lng &  58589.20 &  r &  19.19 &  0.16 &  F \\  
%2018lng &  58589.22 &  r &  19.14 &  0.10 &  F \\  
%2018lng &  58591.34 &  r &  19.09 &  0.12 &  F \\  
%2018lng &  58591.36 &  r &  19.02 &  0.07 &  F \\  
%2018lng &  58592.09 &  r &  19.18 &  0.06 &  F \\  
%2018lng &  58592.24 &  r &  19.18 &  0.07 &  F \\  
%2018lng &  58593.27 &  r &  19.18 &  0.07 &  F \\  
%2018lng &  58594.16 &  r &  19.23 &  0.06 &  F \\  
%2018lng &  58594.34 &  r &  19.36 &  0.07 &  F \\  
%2018lng &  58596.27 &  r &  19.39 &  0.04 &  F \\  
%2018lng &  58597.32 &  r &  19.35 &  0.07 &  F \\  
%2018lng &  58597.34 &  r &  19.24 &  0.03 &  F \\  
%2018lng &  58598.31 &  r &  19.26 &  0.03 &  F \\  
%2018lng &  58599.16 &  r &  19.36 &  0.04 &  F \\  
%2018lng &  58600.31 &  r &  19.35 &  0.05 &  F \\  
%2018lng &  58601.26 &  r &  19.34 &  0.05 &  F \\  
%2018lng &  58601.28 &  r &  19.39 &  0.05 &  F \\  
%2018lng &  58602.28 &  r &  19.41 &  0.08 &  F \\  
%2018lng &  58606.03 &  r &  19.46 &  0.03 &  F \\  
%2018lng &  58606.20 &  r &  19.48 &  0.04 &  F \\  
%2018lng &  58607.23 &  r &  19.44 &  0.09 &  F \\  
%2018lng &  58607.24 &  r &  19.47 &  0.07 &  F \\  
%2018lng &  58608.24 &  r &  19.44 &  0.07 &  F \\  
%2018lng &  58608.24 &  r &  19.62 &  0.05 &  F \\  
%2018lng &  58612.21 &  r &  19.58 &  0.04 &  F \\  
%2018lng &  58612.21 &  r &  19.54 &  0.03 &  F \\  
%2018lng &  58616.17 &  r &  19.65 &  0.08 &  F \\  
%2018lng &  58616.18 &  r &  19.88 &  0.11 &  F \\  
%2018lng &  58617.25 &  r &  19.52 &  0.09 &  F \\  
%2018lng &  58617.26 &  r &  19.40 &  0.09 &  F \\  
%2018lng &  58628.32 &  r &  19.77 &  0.11 &  F \\  
%2018lng &  58632.18 &  r &  20.45 &  0.17 &  F \\  
%2018lng &  58632.18 &  r &  19.94 &  0.13 &  F \\  
%2018lng &  58633.18 &  r &  19.78 &  0.06 &  F \\  
%2018lng &  58633.19 &  r &  19.91 &  0.07 &  F \\  
%2018lng &  58634.26 &  r &  19.89 &  0.10 &  F \\  
%2018lng &  58634.27 &  r &  19.91 &  0.10 &  F \\  
%2018lng &  58635.24 &  r &  19.93 &  0.08 &  F \\  
%2018lng &  58635.24 &  r &  19.86 &  0.08 &  F \\  
%2018lng &  58637.17 &  r &  19.90 &  0.09 &  F \\  
%2018lng &  58639.18 &  r &  20.12 &  0.10 &  F \\  
%2018lng &  58639.19 &  r &  20.25 &  0.11 &  F \\  
%2018lng &  58642.22 &  r &  20.32 &  0.13 &  F \\  
%2018lng &  58648.20 &  r &  20.01 &  0.18 &  F \\  
%2018lng &  58654.18 &  r &  20.32 &  0.19 &  F \\  
%2018lng &  58654.20 &  r &  20.23 &  0.12 &  F \\  
%2018lng &  58658.19 &  r &  20.12 &  0.12 &  F \\  
%2018lng &  58661.20 &  r &  20.27 &  0.13 &  F \\  
%2018lng &  58661.21 &  r &  20.27 &  0.14 &  F \\  
%2018lng &  58667.22 &  r &  20.31 &  0.18 &  F \\  
%2018lng &  58667.23 &  r &  20.59 &  0.19 &  F \\  
%2018lng &  58673.20 &  r &  20.47 &  0.19 &  F \\  
%2018lng &  58543.32 &  i &  18.43 &  0.07 &  F \\  
%2018lng &  58547.43 &  i &  18.59 &  0.04 &  F \\  
%2018lng &  58547.43 &  i &  18.52 &  0.05 &  F \\  
%2018lng &  58556.41 &  i &  18.63 &  0.07 &  F \\  
%2018lng &  58557.35 &  i &  18.72 &  0.08 &  F \\  
%2018lng &  58558.31 &  i &  18.67 &  0.07 &  F \\  
%2018lng &  58558.31 &  i &  18.79 &  0.10 &  F \\  
%2018lng &  58561.45 &  i &  18.73 &  0.15 &  F \\  
%2018lng &  58567.35 &  i &  18.72 &  0.07 &  F \\  
%2018lng &  58567.35 &  i &  18.61 &  0.06 &  F \\  
%2018lng &  58572.24 &  i &  18.92 &  0.07 &  F \\  
%2018lng &  58581.29 &  i &  18.68 &  0.05 &  F \\  
%2018lng &  58581.29 &  i &  18.77 &  0.05 &  F \\  
%2018lng &  58585.24 &  i &  18.83 &  0.06 &  F \\  
%2018lng &  58585.24 &  i &  18.71 &  0.06 &  F \\  
%2018lng &  58591.28 &  i &  18.74 &  0.18 &  F \\  
%2018lng &  58596.34 &  i &  18.87 &  0.08 &  F \\  
%2018lng &  58596.34 &  i &  18.90 &  0.08 &  F \\  
%2018lng &  58607.26 &  i &  19.09 &  0.07 &  F \\  
%2018lng &  58607.27 &  i &  18.97 &  0.06 &  F \\  
%2018lng &  58612.16 &  i &  19.00 &  0.06 &  F \\  
%2018lng &  58616.20 &  i &  19.06 &  0.09 &  F \\  
%2018lng &  58616.20 &  i &  19.01 &  0.09 &  F \\  
%2018lng &  58628.18 &  i &  19.21 &  0.08 &  F \\  
%2018lng &  58628.18 &  i &  19.24 &  0.08 &  F \\  
%2018lng &  58635.17 &  i &  19.53 &  0.10 &  F \\  
%2018lng &  58637.28 &  i &  19.41 &  0.09 &  F \\  
%2018lng &  58639.20 &  i &  19.43 &  0.09 &  F \\  
%2018lng &  58641.26 &  i &  19.44 &  0.13 &  F \\  
%2018lng &  58643.22 &  i &  19.61 &  0.13 &  F \\  
%2018lng &  58645.27 &  i &  19.45 &  0.15 &  F \\  
%2018lng &  58648.29 &  i &  19.60 &  0.19 &  F \\  
%2018lng &  58652.25 &  i &  19.51 &  0.16 &  F \\  
%2018lng &  58827.51 &  i &  21.01 &  0.13 &  F \\  
%2018lng &  58875.35 &  i &  21.10 &  0.20 &  F \\  
%2018lpu &  58307.30 &  g &  21.49 &  0.16 &  F \\  
%2018lpu &  58310.36 &  g &  21.07 &  0.15 &  F \\  
%2018lpu &  58311.35 &  g &  20.63 &  0.09 &  F \\  
%2018lpu &  58312.36 &  g &  20.35 &  0.09 &  F \\  
%2018lpu &  58313.34 &  g &  20.42 &  0.07 &  F \\  
%2018lpu &  58314.36 &  g &  20.28 &  0.07 &  F \\  
%2018lpu &  58315.40 &  g &  20.25 &  0.08 &  F \\  
%2018lpu &  58316.38 &  g &  20.13 &  0.08 &  F \\  
%2018lpu &  58317.38 &  g &  20.23 &  0.12 &  F \\  
%2018lpu &  58318.41 &  g &  20.01 &  0.06 &  F \\  
%2018lpu &  58319.38 &  g &  20.04 &  0.08 &  F \\  
%2018lpu &  58320.42 &  g &  19.82 &  0.05 &  F \\  
%2018lpu &  58321.40 &  g &  19.79 &  0.04 &  F \\  
%2018lpu &  58322.28 &  g &  19.76 &  0.06 &  F \\  
%2018lpu &  58323.41 &  g &  19.69 &  0.05 &  F \\  
%2018lpu &  58324.40 &  g &  19.69 &  0.10 &  F \\  
%2018lpu &  58325.26 &  g &  19.69 &  0.11 &  F \\  
%2018lpu &  58326.38 &  g &  19.66 &  0.12 &  F \\  
%2018lpu &  58327.19 &  g &  19.50 &  0.16 &  F \\  
%2018lpu &  58329.30 &  g &  19.47 &  0.07 &  F \\  
%2018lpu &  58330.22 &  g &  19.56 &  0.04 &  F \\  
%2018lpu &  58331.28 &  g &  19.51 &  0.07 &  F \\  
%2018lpu &  58332.23 &  g &  19.54 &  0.03 &  F \\  
%2018lpu &  58338.18 &  g &  19.55 &  0.07 &  F \\  
%2018lpu &  58345.19 &  g &  19.54 &  0.07 &  F \\  
%2018lpu &  58348.34 &  g &  19.46 &  0.05 &  F \\  
%2018lpu &  58349.21 &  g &  19.61 &  0.06 &  F \\  
%2018lpu &  58350.32 &  g &  19.48 &  0.04 &  F \\  
%2018lpu &  58351.27 &  g &  19.48 &  0.05 &  F \\  
%2018lpu &  58352.31 &  g &  19.54 &  0.06 &  F \\  
%2018lpu &  58360.15 &  g &  19.66 &  0.07 &  F \\  
%2018lpu &  58361.20 &  g &  19.67 &  0.04 &  F \\  
%2018lpu &  58362.22 &  g &  19.73 &  0.04 &  F \\  
%2018lpu &  58363.19 &  g &  19.73 &  0.06 &  F \\  
%2018lpu &  58364.22 &  g &  19.65 &  0.03 &  F \\  
%2018lpu &  58365.26 &  g &  19.66 &  0.04 &  F \\  
%2018lpu &  58366.22 &  g &  19.70 &  0.04 &  F \\  
%2018lpu &  58367.24 &  g &  19.72 &  0.04 &  F \\  
%2018lpu &  58368.24 &  g &  19.77 &  0.04 &  F \\  
%2018lpu &  58369.24 &  g &  19.82 &  0.04 &  F \\  
%2018lpu &  58370.21 &  g &  19.80 &  0.04 &  F \\  
%2018lpu &  58371.24 &  g &  19.76 &  0.04 &  F \\  
%2018lpu &  58372.23 &  g &  19.79 &  0.04 &  F \\  
%2018lpu &  58373.22 &  g &  19.87 &  0.04 &  F \\  
%2018lpu &  58374.22 &  g &  19.87 &  0.04 &  F \\  
%2018lpu &  58375.25 &  g &  19.77 &  0.04 &  F \\  
%2018lpu &  58376.25 &  g &  19.86 &  0.04 &  F \\  
%2018lpu &  58377.24 &  g &  19.80 &  0.05 &  F \\  
%2018lpu &  58378.18 &  g &  19.80 &  0.05 &  F \\  
%2018lpu &  58379.18 &  g &  19.87 &  0.05 &  F \\  
%2018lpu &  58380.17 &  g &  19.98 &  0.10 &  F \\  
%2018lpu &  58381.20 &  g &  20.08 &  0.09 &  F \\  
%2018lpu &  58382.20 &  g &  19.94 &  0.07 &  F \\  
%2018lpu &  58383.21 &  g &  20.00 &  0.10 &  F \\  
%2018lpu &  58384.25 &  g &  20.16 &  0.14 &  F \\  
%2018lpu &  58385.14 &  g &  20.00 &  0.08 &  F \\  
%2018lpu &  58386.14 &  g &  19.95 &  0.10 &  F \\  
%2018lpu &  58387.20 &  g &  20.06 &  0.11 &  F \\  
%2018lpu &  58388.14 &  g &  20.09 &  0.06 &  F \\  
%2018lpu &  58389.16 &  g &  20.12 &  0.06 &  F \\  
%2018lpu &  58390.13 &  g &  20.08 &  0.05 &  F \\  
%2018lpu &  58397.11 &  g &  20.30 &  0.07 &  F \\  
%2018lpu &  58400.20 &  g &  20.19 &  0.07 &  F \\  
%2018lpu &  58426.17 &  g &  20.36 &  0.12 &  F \\  
%2018lpu &  58428.17 &  g &  20.55 &  0.11 &  F \\  
%2018lpu &  58429.17 &  g &  20.53 &  0.09 &  F \\  
%2018lpu &  58430.13 &  g &  20.60 &  0.10 &  F \\  
%2018lpu &  58431.10 &  g &  20.46 &  0.14 &  F \\  
%2018lpu &  58573.12 &  g &  21.20 &  0.17 &  F \\  
%2018lpu &  58606.14 &  g &  21.57 &  0.17 &  F \\  
%2018lpu &  58606.48 &  g &  21.00 &  0.16 &  F \\  
%2018lpu &  58608.43 &  g &  21.29 &  0.20 &  F \\  
%2018lpu &  58612.40 &  g &  21.40 &  0.14 &  F \\  
%2018lpu &  58616.46 &  g &  21.48 &  0.17 &  F \\  
%2018lpu &  58617.07 &  g &  21.25 &  0.11 &  F \\  
%2018lpu &  58632.43 &  g &  21.10 &  0.19 &  F \\  
%2018lpu &  58635.45 &  g &  21.48 &  0.14 &  F \\  
%2018lpu &  58637.13 &  g &  21.57 &  0.20 &  F \\  
%2018lpu &  58638.37 &  g &  21.34 &  0.20 &  F \\  
%2018lpu &  58641.38 &  g &  21.47 &  0.14 &  F \\  
%2018lpu &  58642.42 &  g &  21.60 &  0.18 &  F \\  
%2018lpu &  58643.37 &  g &  21.33 &  0.15 &  F \\  
%2018lpu &  58644.42 &  g &  21.54 &  0.15 &  F \\  
%2018lpu &  58645.44 &  g &  21.27 &  0.16 &  F \\  
%2018lpu &  58665.23 &  g &  21.67 &  0.19 &  F \\  
%2018lpu &  58668.29 &  g &  21.78 &  0.20 &  F \\  
%2018lpu &  58672.34 &  g &  21.63 &  0.19 &  F \\  
%2018lpu &  58673.34 &  g &  21.61 &  0.17 &  F \\  
%2018lpu &  58674.34 &  g &  21.72 &  0.20 &  F \\  
%2018lpu &  58691.31 &  g &  21.44 &  0.18 &  F \\  
%2018lpu &  58693.28 &  g &  21.69 &  0.17 &  F \\  
%2018lpu &  58694.32 &  g &  21.26 &  0.18 &  F \\  
%2018lpu &  58307.39 &  r &  21.42 &  0.18 &  F \\  
%2018lpu &  58311.39 &  r &  20.69 &  0.17 &  F \\  
%2018lpu &  58312.33 &  r &  20.79 &  0.13 &  F \\  
%2018lpu &  58313.01 &  r &  20.54 &  0.09 &  F \\  
%2018lpu &  58314.35 &  r &  20.34 &  0.08 &  F \\  
%2018lpu &  58315.12 &  r &  20.31 &  0.07 &  F \\  
%2018lpu &  58316.29 &  r &  20.21 &  0.09 &  F \\  
%2018lpu &  58317.41 &  r &  20.15 &  0.12 &  F \\  
%2018lpu &  58318.05 &  r &  20.02 &  0.06 &  F \\  
%2018lpu &  58319.27 &  r &  20.02 &  0.10 &  F \\  
%2018lpu &  58320.38 &  r &  19.89 &  0.05 &  F \\  
%2018lpu &  58321.31 &  r &  19.89 &  0.07 &  F \\  
%2018lpu &  58322.34 &  r &  19.88 &  0.06 &  F \\  
%2018lpu &  58323.25 &  r &  19.76 &  0.06 &  F \\  
%2018lpu &  58324.22 &  r &  19.81 &  0.14 &  F \\  
%2018lpu &  58325.25 &  r &  19.70 &  0.10 &  F \\  
%2018lpu &  58326.24 &  r &  19.64 &  0.02 &  F \\  
%2018lpu &  58327.24 &  r &  19.58 &  0.02 &  F \\  
%2018lpu &  58328.34 &  r &  19.63 &  0.15 &  F \\  
%2018lpu &  58329.32 &  r &  19.53 &  0.06 &  F \\  
%2018lpu &  58330.35 &  r &  19.53 &  0.05 &  F \\  
%2018lpu &  58331.20 &  r &  19.51 &  0.04 &  F \\  
%2018lpu &  58332.31 &  r &  19.46 &  0.04 &  F \\  
%2018lpu &  58338.20 &  r &  19.41 &  0.05 &  F \\  
%2018lpu &  58342.33 &  r &  19.38 &  0.06 &  F \\  
%2018lpu &  58345.33 &  r &  19.34 &  0.06 &  F \\  
%2018lpu &  58349.28 &  r &  19.32 &  0.04 &  F \\  
%2018lpu &  58350.32 &  r &  19.33 &  0.04 &  F \\  
%2018lpu &  58351.20 &  r &  19.26 &  0.03 &  F \\  
%2018lpu &  58352.27 &  r &  19.24 &  0.04 &  F \\  
%2018lpu &  58353.24 &  r &  19.35 &  0.03 &  F \\  
%2018lpu &  58354.30 &  r &  19.34 &  0.03 &  F \\  
%2018lpu &  58355.27 &  r &  19.22 &  0.04 &  F \\  
%2018lpu &  58356.24 &  r &  19.32 &  0.05 &  F \\  
%2018lpu &  58357.24 &  r &  19.31 &  0.04 &  F \\  
%2018lpu &  58358.24 &  r &  19.32 &  0.05 &  F \\  
%2018lpu &  58359.26 &  r &  19.31 &  0.04 &  F \\  
%2018lpu &  58360.26 &  r &  19.37 &  0.05 &  F \\  
%2018lpu &  58361.26 &  r &  19.44 &  0.04 &  F \\  
%2018lpu &  58362.17 &  r &  19.37 &  0.04 &  F \\  
%2018lpu &  58363.24 &  r &  19.45 &  0.04 &  F \\  
%2018lpu &  58364.17 &  r &  19.41 &  0.03 &  F \\  
%2018lpu &  58365.18 &  r &  19.42 &  0.03 &  F \\  
%2018lpu &  58367.19 &  r &  19.39 &  0.03 &  F \\  
%2018lpu &  58368.21 &  r &  19.45 &  0.04 &  F \\  
%2018lpu &  58369.18 &  r &  19.34 &  0.03 &  F \\  
%2018lpu &  58370.23 &  r &  19.45 &  0.04 &  F \\  
%2018lpu &  58371.21 &  r &  19.34 &  0.03 &  F \\  
%2018lpu &  58372.18 &  r &  19.35 &  0.06 &  F \\  
%2018lpu &  58373.16 &  r &  19.49 &  0.03 &  F \\  
%2018lpu &  58374.16 &  r &  19.45 &  0.04 &  F \\  
%2018lpu &  58375.18 &  r &  19.39 &  0.03 &  F \\  
%2018lpu &  58376.19 &  r &  19.41 &  0.04 &  F \\  
%2018lpu &  58377.21 &  r &  19.45 &  0.04 &  F \\  
%2018lpu &  58378.20 &  r &  19.46 &  0.04 &  F \\  
%2018lpu &  58379.24 &  r &  19.43 &  0.03 &  F \\  
%2018lpu &  58380.25 &  r &  19.48 &  0.07 &  F \\  
%2018lpu &  58381.14 &  r &  19.45 &  0.04 &  F \\  
%2018lpu &  58382.15 &  r &  19.44 &  0.05 &  F \\  
%2018lpu &  58383.14 &  r &  19.43 &  0.05 &  F \\  
%2018lpu &  58384.17 &  r &  19.52 &  0.07 &  F \\  
%2018lpu &  58385.19 &  r &  19.41 &  0.06 &  F \\  
%2018lpu &  58386.22 &  r &  19.41 &  0.06 &  F \\  
%2018lpu &  58387.14 &  r &  19.49 &  0.05 &  F \\  
%2018lpu &  58388.19 &  r &  19.61 &  0.05 &  F \\  
%2018lpu &  58389.19 &  r &  19.52 &  0.04 &  F \\  
%2018lpu &  58390.19 &  r &  19.56 &  0.04 &  F \\  
%2018lpu &  58400.18 &  r &  19.61 &  0.04 &  F \\  
%2018lpu &  58423.11 &  r &  19.88 &  0.07 &  F \\  
%2018lpu &  58425.11 &  r &  19.79 &  0.12 &  F \\  
%2018lpu &  58426.11 &  r &  19.73 &  0.16 &  F \\  
%2018lpu &  58427.11 &  r &  19.87 &  0.14 &  F \\  
%2018lpu &  58428.10 &  r &  20.02 &  0.07 &  F \\  
%2018lpu &  58429.11 &  r &  19.96 &  0.07 &  F \\  
%2018lpu &  58430.15 &  r &  20.09 &  0.08 &  F \\  
%2018lpu &  58431.15 &  r &  20.32 &  0.19 &  F \\  
%2018lpu &  58432.10 &  r &  20.06 &  0.12 &  F \\  
%2018lpu &  58433.10 &  r &  20.21 &  0.11 &  F \\  
%2018lpu &  58435.09 &  r &  20.21 &  0.14 &  F \\  
%2018lpu &  58540.53 &  r &  20.77 &  0.15 &  F \\  
%2018lpu &  58568.51 &  r &  20.48 &  0.17 &  F \\  
%2018lpu &  58573.44 &  r &  20.57 &  0.17 &  F \\  
%2018lpu &  58580.49 &  r &  20.45 &  0.18 &  F \\  
%2018lpu &  58584.96 &  r &  20.65 &  0.15 &  F \\  
%2018lpu &  58585.43 &  r &  20.52 &  0.15 &  F \\  
%2018lpu &  58588.74 &  r &  20.61 &  0.14 &  F \\  
%2018lpu &  58596.39 &  r &  20.74 &  0.14 &  F \\  
%2018lpu &  58597.41 &  r &  20.81 &  0.18 &  F \\  
%2018lpu &  58598.06 &  r &  20.70 &  0.12 &  F \\  
%2018lpu &  58600.48 &  r &  20.44 &  0.13 &  F \\  
%2018lpu &  58606.04 &  r &  20.71 &  0.10 &  F \\  
%2018lpu &  58608.48 &  r &  20.73 &  0.13 &  F \\  
%2018lpu &  58612.44 &  r &  20.82 &  0.11 &  F \\  
%2018lpu &  58616.40 &  r &  20.85 &  0.10 &  F \\  
%2018lpu &  58617.12 &  r &  20.66 &  0.09 &  F \\  
%2018lpu &  58627.40 &  r &  20.79 &  0.12 &  F \\  
%2018lpu &  58628.39 &  r &  20.81 &  0.13 &  F \\  
%2018lpu &  58635.38 &  r &  20.76 &  0.08 &  F \\  
%2018lpu &  58636.37 &  r &  20.74 &  0.11 &  F \\  
%2018lpu &  58637.03 &  r &  20.71 &  0.09 &  F \\  
%2018lpu &  58637.86 &  r &  20.86 &  0.11 &  F \\  
%2018lpu &  58641.39 &  r &  20.80 &  0.09 &  F \\  
%2018lpu &  58641.47 &  r &  20.91 &  0.16 &  F \\  
%2018lpu &  58642.88 &  r &  20.90 &  0.10 &  F \\  
%2018lpu &  58644.32 &  r &  20.82 &  0.12 &  F \\  
%2018lpu &  58645.03 &  r &  20.88 &  0.13 &  F \\  
%2018lpu &  58647.14 &  r &  20.94 &  0.12 &  F \\  
%2018lpu &  58650.33 &  r &  20.53 &  0.13 &  F \\  
%2018lpu &  58651.32 &  r &  20.46 &  0.16 &  F \\  
%2018lpu &  58652.92 &  r &  20.42 &  0.16 &  F \\  
%2018lpu &  58653.97 &  r &  20.83 &  0.12 &  F \\  
%2018lpu &  58657.39 &  r &  21.05 &  0.15 &  F \\  
%2018lpu &  58658.39 &  r &  20.88 &  0.14 &  F \\  
%2018lpu &  58660.33 &  r &  20.84 &  0.11 &  F \\  
%2018lpu &  58661.34 &  r &  20.83 &  0.11 &  F \\  
%2018lpu &  58662.33 &  r &  20.78 &  0.17 &  F \\  
%2018lpu &  58663.34 &  r &  21.10 &  0.13 &  F \\  
%2018lpu &  58665.34 &  r &  21.00 &  0.14 &  F \\  
%2018lpu &  58668.33 &  r &  21.08 &  0.18 &  F \\  
%2018lpu &  58670.39 &  r &  20.80 &  0.15 &  F \\  
%2018lpu &  58677.27 &  r &  20.59 &  0.15 &  F \\  
%2018lpu &  58679.23 &  r &  20.82 &  0.19 &  F \\  
%2018lpu &  58683.24 &  r &  20.93 &  0.18 &  F \\  
%2018lpu &  58688.39 &  r &  20.68 &  0.13 &  F \\  
%2018lpu &  58690.35 &  r &  20.82 &  0.12 &  F \\  
%2018lpu &  58691.29 &  r &  20.94 &  0.14 &  F \\  
%2018lpu &  58692.34 &  r &  20.92 &  0.15 &  F \\  
%2018lpu &  58693.22 &  r &  21.06 &  0.18 &  F \\  
%2018lpu &  58696.31 &  r &  20.95 &  0.14 &  F \\  
%2018lpu &  58697.35 &  r &  20.88 &  0.14 &  F \\  
%2018lpu &  58700.34 &  r &  21.07 &  0.16 &  F \\  
%2018lpu &  58703.23 &  r &  20.80 &  0.14 &  F \\  
%2018lpu &  58715.29 &  r &  20.97 &  0.19 &  F \\  
%2018lpu &  58725.25 &  r &  21.25 &  0.19 &  F \\  
%2018lpu &  58730.21 &  r &  20.81 &  0.19 &  F \\  
%2018lpu &  58734.29 &  r &  20.62 &  0.17 &  F \\  
%2018lpu &  58321.36 &  i &  19.94 &  0.15 &  F \\  
%2018lpu &  58325.31 &  i &  19.68 &  0.17 &  F \\  
%2018lpu &  58329.40 &  i &  19.47 &  0.14 &  F \\  
%2018lpu &  58333.37 &  i &  19.42 &  0.10 &  F \\  
%2018lpu &  58338.15 &  i &  19.52 &  0.15 &  F \\  
%2018lpu &  58342.37 &  i &  19.47 &  0.12 &  F \\  
%2018lpu &  58347.37 &  i &  19.24 &  0.08 &  F \\  
%2018lpu &  58351.33 &  i &  19.44 &  0.09 &  F \\  
%2018lpu &  58362.29 &  i &  19.36 &  0.09 &  F \\  
%2018lpu &  58366.29 &  i &  19.36 &  0.09 &  F \\  
%2018lpu &  58370.33 &  i &  19.25 &  0.09 &  F \\  
%2018lpu &  58374.31 &  i &  19.33 &  0.13 &  F \\  
%2018lpu &  58379.13 &  i &  19.37 &  0.09 &  F \\  
%2018lpu &  58387.30 &  i &  19.35 &  0.15 &  F \\  
%2018lpu &  58400.25 &  i &  19.36 &  0.10 &  F \\  
%2018lpu &  58547.55 &  i &  19.58 &  0.19 &  F \\  
%2018lpu &  58627.45 &  i &  19.99 &  0.14 &  F \\  
%2018lpu &  58636.30 &  i &  20.13 &  0.17 &  F \\  
%2018lpu &  58640.30 &  i &  20.20 &  0.16 &  F \\  
%2018lpu &  58644.24 &  i &  20.09 &  0.19 &  F \\  
%2018lpu &  58648.30 &  i &  19.94 &  0.18 &  F \\  
%2018lpu &  58658.43 &  i &  20.20 &  0.18 &  F \\  
%2018lpu &  58662.35 &  i &  20.36 &  0.18 &  F \\  
%2018lpu &  58666.44 &  i &  20.20 &  0.15 &  F \\  
%2018lpu &  58670.41 &  i &  20.09 &  0.15 &  F \\  
%2018lpu &  58674.17 &  i &  20.11 &  0.19 &  F \\  
%2018lpu &  58679.26 &  i &  20.25 &  0.17 &  F \\  
%2018lpu &  58690.33 &  i &  20.38 &  0.16 &  F \\  
%2018lpu &  58705.44 &  i &  20.04 &  0.19 &  F \\  
%2018lxa &  58278.35 &  g &  20.65 &  0.13 &  F \\  
%2018lxa &  58278.37 &  g &  20.87 &  0.16 &  F \\  
%2018lxa &  58281.26 &  g &  20.67 &  0.14 &  F \\  
%2018lxa &  58281.28 &  g &  20.52 &  0.13 &  F \\  
%2018lxa &  58284.26 &  g &  20.44 &  0.14 &  F \\  
%2018lxa &  58288.37 &  g &  20.37 &  0.07 &  F \\  
%2018lxa &  58288.38 &  g &  20.38 &  0.08 &  F \\  
%2018lxa &  58290.22 &  g &  20.14 &  0.12 &  F \\  
%2018lxa &  58290.23 &  g &  20.33 &  0.09 &  F \\  
%2018lxa &  58291.34 &  g &  20.25 &  0.14 &  F \\  
%2018lxa &  58291.39 &  g &  20.26 &  0.08 &  F \\  
%2018lxa &  58292.67 &  g &  20.28 &  0.08 &  F \\  
%2018lxa &  58293.21 &  g &  20.29 &  0.14 &  F \\  
%2018lxa &  58293.64 &  g &  20.16 &  0.11 &  F \\  
%2018lxa &  58293.92 &  g &  20.19 &  0.11 &  F \\  
%2018lxa &  58294.37 &  g &  20.02 &  0.16 &  F \\  
%2018lxa &  58296.98 &  g &  20.29 &  0.17 &  F \\  
%2018lxa &  58297.25 &  g &  20.05 &  0.16 &  F \\  
%2018lxa &  58297.92 &  g &  20.09 &  0.12 &  F \\  
%2018lxa &  58298.22 &  g &  20.34 &  0.17 &  F \\  
%2018lxa &  58299.20 &  g &  20.10 &  0.10 &  F \\  
%2018lxa &  58299.20 &  g &  20.15 &  0.09 &  F \\  
%2018lxa &  58300.31 &  g &  20.11 &  0.20 &  F \\  
%2018lxa &  58303.41 &  g &  20.14 &  0.17 &  F \\  
%2018lxa &  58303.42 &  g &  20.13 &  0.09 &  F \\  
%2018lxa &  58305.24 &  g &  20.03 &  0.06 &  F \\  
%2018lxa &  58305.27 &  g &  20.13 &  0.08 &  F \\  
%2018lxa &  58305.82 &  g &  20.00 &  0.07 &  F \\  
%2018lxa &  58306.31 &  g &  19.86 &  0.08 &  F \\  
%2018lxa &  58306.69 &  g &  19.94 &  0.04 &  F \\  
%2018lxa &  58306.69 &  g &  20.04 &  0.04 &  F \\  
%2018lxa &  58307.33 &  g &  19.91 &  0.08 &  F \\  
%2018lxa &  58307.77 &  g &  19.84 &  0.06 &  F \\  
%2018lxa &  58308.40 &  g &  19.90 &  0.14 &  F \\  
%2018lxa &  58310.35 &  g &  19.90 &  0.08 &  F \\  
%2018lxa &  58311.36 &  g &  19.89 &  0.07 &  F \\  
%2018lxa &  58312.34 &  g &  19.91 &  0.06 &  F \\  
%2018lxa &  58312.36 &  g &  19.85 &  0.08 &  F \\  
%2018lxa &  58314.34 &  g &  19.76 &  0.05 &  F \\  
%2018lxa &  58316.37 &  g &  19.90 &  0.06 &  F \\  
%2018lxa &  58317.36 &  g &  19.84 &  0.07 &  F \\  
%2018lxa &  58317.37 &  g &  19.78 &  0.09 &  F \\  
%2018lxa &  58318.61 &  g &  19.88 &  0.05 &  F \\  
%2018lxa &  58318.79 &  g &  19.97 &  0.06 &  F \\  
%2018lxa &  58319.37 &  g &  19.91 &  0.07 &  F \\  
%2018lxa &  58320.18 &  g &  19.96 &  0.14 &  F \\  
%2018lxa &  58320.41 &  g &  19.81 &  0.12 &  F \\  
%2018lxa &  58320.43 &  g &  19.86 &  0.08 &  F \\  
%2018lxa &  58321.80 &  g &  19.91 &  0.05 &  F \\  
%2018lxa &  58321.86 &  g &  19.96 &  0.05 &  F \\  
%2018lxa &  58323.28 &  g &  19.70 &  0.14 &  F \\  
%2018lxa &  58323.63 &  g &  19.89 &  0.07 &  F \\  
%2018lxa &  58324.07 &  g &  19.98 &  0.12 &  F \\  
%2018lxa &  58324.88 &  g &  19.84 &  0.09 &  F \\  
%2018lxa &  58326.19 &  g &  19.99 &  0.15 &  F \\  
%2018lxa &  58327.19 &  g &  20.00 &  0.16 &  F \\  
%2018lxa &  58328.19 &  g &  19.97 &  0.19 &  F \\  
%2018lxa &  58328.19 &  g &  19.96 &  0.17 &  F \\  
%2018lxa &  58329.90 &  g &  20.09 &  0.08 &  F \\  
%2018lxa &  58330.20 &  g &  20.07 &  0.09 &  F \\  
%2018lxa &  58331.27 &  g &  20.10 &  0.08 &  F \\  
%2018lxa &  58331.30 &  g &  20.09 &  0.17 &  F \\  
%2018lxa &  58332.20 &  g &  20.25 &  0.10 &  F \\  
%2018lxa &  58334.31 &  g &  20.25 &  0.14 &  F \\  
%2018lxa &  58336.24 &  g &  20.13 &  0.13 &  F \\  
%2018lxa &  58337.37 &  g &  20.04 &  0.11 &  F \\  
%2018lxa &  58343.31 &  g &  20.33 &  0.14 &  F \\  
%2018lxa &  58344.17 &  g &  20.43 &  0.15 &  F \\  
%2018lxa &  58346.33 &  g &  20.47 &  0.14 &  F \\  
%2018lxa &  58348.90 &  g &  20.36 &  0.09 &  F \\  
%2018lxa &  58349.19 &  g &  20.69 &  0.12 &  F \\  
%2018lxa &  58350.28 &  g &  20.37 &  0.14 &  F \\  
%2018lxa &  58350.31 &  g &  20.36 &  0.12 &  F \\  
%2018lxa &  58351.05 &  g &  20.42 &  0.11 &  F \\  
%2018lxa &  58351.10 &  g &  20.44 &  0.09 &  F \\  
%2018lxa &  58352.18 &  g &  20.31 &  0.12 &  F \\  
%2018lxa &  58360.15 &  g &  20.68 &  0.18 &  F \\  
%2018lxa &  58361.19 &  g &  20.75 &  0.12 &  F \\  
%2018lxa &  58361.19 &  g &  20.51 &  0.08 &  F \\  
%2018lxa &  58363.18 &  g &  20.71 &  0.17 &  F \\  
%2018lxa &  58364.22 &  g &  20.43 &  0.13 &  F \\  
%2018lxa &  58365.26 &  g &  20.58 &  0.10 &  F \\  
%2018lxa &  58366.22 &  g &  20.55 &  0.12 &  F \\  
%2018lxa &  58366.24 &  g &  20.60 &  0.10 &  F \\  
%2018lxa &  58367.26 &  g &  20.81 &  0.12 &  F \\  
%2018lxa &  58367.26 &  g &  20.55 &  0.09 &  F \\  
%2018lxa &  58368.24 &  g &  20.64 &  0.09 &  F \\  
%2018lxa &  58368.24 &  g &  20.65 &  0.10 &  F \\  
%2018lxa &  58369.27 &  g &  20.68 &  0.09 &  F \\  
%2018lxa &  58369.28 &  g &  20.61 &  0.10 &  F \\  
%2018lxa &  58370.21 &  g &  20.71 &  0.10 &  F \\  
%2018lxa &  58370.23 &  g &  20.76 &  0.11 &  F \\  
%2018lxa &  58371.24 &  g &  20.71 &  0.10 &  F \\  
%2018lxa &  58371.24 &  g &  20.67 &  0.10 &  F \\  
%2018lxa &  58372.24 &  g &  20.65 &  0.10 &  F \\  
%2018lxa &  58372.25 &  g &  20.64 &  0.08 &  F \\  
%2018lxa &  58373.23 &  g &  20.74 &  0.12 &  F \\  
%2018lxa &  58373.25 &  g &  20.69 &  0.10 &  F \\  
%2018lxa &  58374.24 &  g &  20.80 &  0.13 &  F \\  
%2018lxa &  58374.24 &  g &  20.69 &  0.11 &  F \\  
%2018lxa &  58375.23 &  g &  20.73 &  0.12 &  F \\  
%2018lxa &  58375.23 &  g &  20.69 &  0.13 &  F \\  
%2018lxa &  58376.23 &  g &  20.73 &  0.10 &  F \\  
%2018lxa &  58376.23 &  g &  20.86 &  0.13 &  F \\  
%2018lxa &  58377.22 &  g &  20.53 &  0.10 &  F \\  
%2018lxa &  58377.23 &  g &  20.59 &  0.11 &  F \\  
%2018lxa &  58378.18 &  g &  20.62 &  0.11 &  F \\  
%2018lxa &  58378.18 &  g &  20.53 &  0.11 &  F \\  
%2018lxa &  58379.17 &  g &  20.77 &  0.12 &  F \\  
%2018lxa &  58379.17 &  g &  20.90 &  0.15 &  F \\  
%2018lxa &  58381.21 &  g &  20.81 &  0.20 &  F \\  
%2018lxa &  58382.20 &  g &  20.62 &  0.17 &  F \\  
%2018lxa &  58383.22 &  g &  20.57 &  0.18 &  F \\  
%2018lxa &  58385.14 &  g &  20.50 &  0.17 &  F \\  
%2018lxa &  58388.15 &  g &  20.77 &  0.15 &  F \\  
%2018lxa &  58389.18 &  g &  20.72 &  0.17 &  F \\  
%2018lxa &  58390.13 &  g &  20.98 &  0.15 &  F \\  
%2018lxa &  58390.13 &  g &  20.72 &  0.11 &  F \\  
%2018lxa &  58400.13 &  g &  21.09 &  0.18 &  F \\  
%2018lxa &  58430.13 &  g &  20.96 &  0.16 &  F \\  
%2018lxa &  58266.32 &  r &  20.88 &  0.18 &  F \\  
%2018lxa &  58275.37 &  r &  20.59 &  0.17 &  F \\  
%2018lxa &  58278.31 &  r &  20.46 &  0.13 &  F \\  
%2018lxa &  58278.31 &  r &  20.58 &  0.16 &  F \\  
%2018lxa &  58281.34 &  r &  20.74 &  0.19 &  F \\  
%2018lxa &  58281.34 &  r &  20.52 &  0.15 &  F \\  
%2018lxa &  58284.30 &  r &  20.38 &  0.15 &  F \\  
%2018lxa &  58284.35 &  r &  20.34 &  0.19 &  F \\  
%2018lxa &  58287.27 &  r &  20.30 &  0.11 &  F \\  
%2018lxa &  58287.27 &  r &  20.21 &  0.10 &  F \\  
%2018lxa &  58288.29 &  r &  20.09 &  0.06 &  F \\  
%2018lxa &  58288.30 &  r &  20.17 &  0.09 &  F \\  
%2018lxa &  58290.32 &  r &  20.12 &  0.07 &  F \\  
%2018lxa &  58291.28 &  r &  20.14 &  0.08 &  F \\  
%2018lxa &  58291.29 &  r &  19.99 &  0.08 &  F \\  
%2018lxa &  58292.30 &  r &  20.05 &  0.08 &  F \\  
%2018lxa &  58293.28 &  r &  19.99 &  0.07 &  F \\  
%2018lxa &  58293.31 &  r &  20.07 &  0.08 &  F \\  
%2018lxa &  58294.28 &  r &  20.03 &  0.09 &  F \\  
%2018lxa &  58294.31 &  r &  20.12 &  0.14 &  F \\  
%2018lxa &  58296.29 &  r &  19.71 &  0.12 &  F \\  
%2018lxa &  58296.33 &  r &  20.29 &  0.17 &  F \\  
%2018lxa &  58297.30 &  r &  19.87 &  0.09 &  F \\  
%2018lxa &  58297.33 &  r &  19.83 &  0.10 &  F \\  
%2018lxa &  58298.31 &  r &  19.94 &  0.10 &  F \\  
%2018lxa &  58298.32 &  r &  19.83 &  0.11 &  F \\  
%2018lxa &  58299.37 &  r &  19.85 &  0.09 &  F \\  
%2018lxa &  58299.71 &  r &  19.75 &  0.09 &  F \\  
%2018lxa &  58300.36 &  r &  19.87 &  0.13 &  F \\  
%2018lxa &  58303.32 &  r &  19.71 &  0.06 &  F \\  
%2018lxa &  58303.37 &  r &  19.74 &  0.10 &  F \\  
%2018lxa &  58303.37 &  r &  19.75 &  0.09 &  F \\  
%2018lxa &  58305.37 &  r &  19.80 &  0.08 &  F \\  
%2018lxa &  58305.41 &  r &  19.71 &  0.08 &  F \\  
%2018lxa &  58305.93 &  r &  19.64 &  0.06 &  F \\  
%2018lxa &  58307.04 &  r &  19.58 &  0.04 &  F \\  
%2018lxa &  58307.20 &  r &  19.61 &  0.07 &  F \\  
%2018lxa &  58307.94 &  r &  19.63 &  0.04 &  F \\  
%2018lxa &  58310.40 &  r &  19.50 &  0.06 &  F \\  
%2018lxa &  58311.82 &  r &  19.64 &  0.07 &  F \\  
%2018lxa &  58312.24 &  r &  19.59 &  0.05 &  F \\  
%2018lxa &  58312.41 &  r &  19.41 &  0.07 &  F \\  
%2018lxa &  58312.42 &  r &  19.53 &  0.07 &  F \\  
%2018lxa &  58314.20 &  r &  19.48 &  0.04 &  F \\  
%2018lxa &  58315.30 &  r &  19.52 &  0.04 &  F \\  
%2018lxa &  58316.24 &  r &  19.53 &  0.06 &  F \\  
%2018lxa &  58317.88 &  r &  19.44 &  0.06 &  F \\  
%2018lxa &  58318.35 &  r &  19.36 &  0.05 &  F \\  
%2018lxa &  58318.96 &  r &  19.41 &  0.05 &  F \\  
%2018lxa &  58319.24 &  r &  19.56 &  0.05 &  F \\  
%2018lxa &  58320.26 &  r &  19.37 &  0.07 &  F \\  
%2018lxa &  58320.26 &  r &  19.48 &  0.07 &  F \\  
%2018lxa &  58320.97 &  r &  19.45 &  0.04 &  F \\  
%2018lxa &  58321.25 &  r &  19.45 &  0.04 &  F \\  
%2018lxa &  58322.26 &  r &  19.50 &  0.04 &  F \\  
%2018lxa &  58322.27 &  r &  19.48 &  0.04 &  F \\  
%2018lxa &  58323.25 &  r &  19.48 &  0.07 &  F \\  
%2018lxa &  58323.25 &  r &  19.45 &  0.06 &  F \\  
%2018lxa &  58324.21 &  r &  19.49 &  0.10 &  F \\  
%2018lxa &  58324.22 &  r &  19.62 &  0.12 &  F \\  
%2018lxa &  58325.24 &  r &  19.48 &  0.06 &  F \\  
%2018lxa &  58326.31 &  r &  19.62 &  0.10 &  F \\  
%2018lxa &  58326.32 &  r &  19.51 &  0.10 &  F \\  
%2018lxa &  58327.32 &  r &  19.57 &  0.09 &  F \\  
%2018lxa &  58327.32 &  r &  19.54 &  0.11 &  F \\  
%2018lxa &  58328.29 &  r &  19.44 &  0.10 &  F \\  
%2018lxa &  58328.34 &  r &  19.32 &  0.15 &  F \\  
%2018lxa &  58329.31 &  r &  19.47 &  0.08 &  F \\  
%2018lxa &  58329.33 &  r &  19.40 &  0.07 &  F \\  
%2018lxa &  58330.34 &  r &  19.49 &  0.08 &  F \\  
%2018lxa &  58330.35 &  r &  19.43 &  0.05 &  F \\  
%2018lxa &  58331.04 &  r &  19.43 &  0.03 &  F \\  
%2018lxa &  58331.18 &  r &  19.43 &  0.04 &  F \\  
%2018lxa &  58332.32 &  r &  19.41 &  0.06 &  F \\  
%2018lxa &  58333.33 &  r &  19.64 &  0.10 &  F \\  
%2018lxa &  58334.36 &  r &  19.68 &  0.11 &  F \\  
%2018lxa &  58336.21 &  r &  19.48 &  0.06 &  F \\  
%2018lxa &  58337.33 &  r &  19.56 &  0.08 &  F \\  
%2018lxa &  58340.18 &  r &  19.67 &  0.10 &  F \\  
%2018lxa &  58340.31 &  r &  19.49 &  0.10 &  F \\  
%2018lxa &  58343.33 &  r &  19.54 &  0.08 &  F \\  
%2018lxa &  58344.18 &  r &  19.57 &  0.06 &  F \\  
%2018lxa &  58349.27 &  r &  19.61 &  0.05 &  F \\  
%2018lxa &  58349.28 &  r &  19.62 &  0.05 &  F \\  
%2018lxa &  58350.18 &  r &  19.64 &  0.05 &  F \\  
%2018lxa &  58350.20 &  r &  19.77 &  0.10 &  F \\  
%2018lxa &  58350.93 &  r &  19.65 &  0.04 &  F \\  
%2018lxa &  58351.17 &  r &  19.68 &  0.04 &  F \\  
%2018lxa &  58352.25 &  r &  19.85 &  0.08 &  F \\  
%2018lxa &  58352.26 &  r &  19.65 &  0.06 &  F \\  
%2018lxa &  58353.25 &  r &  19.73 &  0.05 &  F \\  
%2018lxa &  58353.26 &  r &  19.70 &  0.05 &  F \\  
%2018lxa &  58354.22 &  r &  19.81 &  0.08 &  F \\  
%2018lxa &  58354.25 &  r &  19.71 &  0.06 &  F \\  
%2018lxa &  58355.26 &  r &  19.69 &  0.07 &  F \\  
%2018lxa &  58355.27 &  r &  19.63 &  0.08 &  F \\  
%2018lxa &  58356.25 &  r &  19.76 &  0.09 &  F \\  
%2018lxa &  58356.25 &  r &  19.76 &  0.08 &  F \\  
%2018lxa &  58357.25 &  r &  19.88 &  0.08 &  F \\  
%2018lxa &  58357.26 &  r &  19.84 &  0.10 &  F \\  
%2018lxa &  58358.25 &  r &  19.95 &  0.10 &  F \\  
%2018lxa &  58359.26 &  r &  19.84 &  0.09 &  F \\  
%2018lxa &  58359.28 &  r &  19.83 &  0.08 &  F \\  
%2018lxa &  58360.28 &  r &  19.85 &  0.06 &  F \\  
%2018lxa &  58360.28 &  r &  19.73 &  0.08 &  F \\  
%2018lxa &  58361.28 &  r &  19.88 &  0.07 &  F \\  
%2018lxa &  58361.28 &  r &  19.78 &  0.07 &  F \\  
%2018lxa &  58363.24 &  r &  19.97 &  0.11 &  F \\  
%2018lxa &  58364.15 &  r &  19.91 &  0.11 &  F \\  
%2018lxa &  58365.18 &  r &  19.82 &  0.05 &  F \\  
%2018lxa &  58366.33 &  r &  20.06 &  0.12 &  F \\  
%2018lxa &  58367.18 &  r &  19.89 &  0.06 &  F \\  
%2018lxa &  58367.21 &  r &  19.88 &  0.06 &  F \\  
%2018lxa &  58368.21 &  r &  19.89 &  0.06 &  F \\  
%2018lxa &  58368.25 &  r &  19.91 &  0.06 &  F \\  
%2018lxa &  58369.15 &  r &  19.79 &  0.04 &  F \\  
%2018lxa &  58369.16 &  r &  19.84 &  0.05 &  F \\  
%2018lxa &  58370.23 &  r &  19.82 &  0.06 &  F \\  
%2018lxa &  58370.24 &  r &  19.90 &  0.06 &  F \\  
%2018lxa &  58371.16 &  r &  19.90 &  0.05 &  F \\  
%2018lxa &  58371.25 &  r &  19.93 &  0.07 &  F \\  
%2018lxa &  58372.15 &  r &  19.81 &  0.04 &  F \\  
%2018lxa &  58372.26 &  r &  19.98 &  0.07 &  F \\  
%2018lxa &  58373.16 &  r &  19.96 &  0.06 &  F \\  
%2018lxa &  58373.21 &  r &  19.98 &  0.07 &  F \\  
%2018lxa &  58374.14 &  r &  19.98 &  0.06 &  F \\  
%2018lxa &  58374.16 &  r &  19.82 &  0.06 &  F \\  
%2018lxa &  58375.19 &  r &  19.87 &  0.07 &  F \\  
%2018lxa &  58375.19 &  r &  20.05 &  0.08 &  F \\  
%2018lxa &  58376.18 &  r &  19.79 &  0.05 &  F \\  
%2018lxa &  58376.19 &  r &  19.88 &  0.07 &  F \\  
%2018lxa &  58377.16 &  r &  19.91 &  0.06 &  F \\  
%2018lxa &  58377.20 &  r &  19.89 &  0.06 &  F \\  
%2018lxa &  58378.20 &  r &  19.92 &  0.06 &  F \\  
%2018lxa &  58378.20 &  r &  19.86 &  0.06 &  F \\  
%2018lxa &  58379.23 &  r &  19.91 &  0.06 &  F \\  
%2018lxa &  58379.24 &  r &  19.90 &  0.06 &  F \\  
%2018lxa &  58381.14 &  r &  20.06 &  0.08 &  F \\  
%2018lxa &  58381.16 &  r &  19.98 &  0.15 &  F \\  
%2018lxa &  58382.14 &  r &  20.24 &  0.16 &  F \\  
%2018lxa &  58382.15 &  r &  20.05 &  0.11 &  F \\  
%2018lxa &  58383.14 &  r &  20.05 &  0.09 &  F \\  
%2018lxa &  58383.14 &  r &  19.98 &  0.12 &  F \\  
%2018lxa &  58384.17 &  r &  20.07 &  0.12 &  F \\  
%2018lxa &  58384.17 &  r &  19.99 &  0.14 &  F \\  
%2018lxa &  58385.19 &  r &  20.11 &  0.13 &  F \\  
%2018lxa &  58385.20 &  r &  20.08 &  0.11 &  F \\  
%2018lxa &  58386.23 &  r &  19.94 &  0.10 &  F \\  
%2018lxa &  58386.24 &  r &  19.86 &  0.14 &  F \\  
%2018lxa &  58387.14 &  r &  20.20 &  0.12 &  F \\  
%2018lxa &  58388.20 &  r &  20.26 &  0.14 &  F \\  
%2018lxa &  58389.24 &  r &  20.05 &  0.13 &  F \\  
%2018lxa &  58390.21 &  r &  20.11 &  0.10 &  F \\  
%2018lxa &  58390.23 &  r &  20.41 &  0.16 &  F \\  
%2018lxa &  58400.18 &  r &  20.22 &  0.10 &  F \\  
%2018lxa &  58425.10 &  r &  20.20 &  0.17 &  F \\  
%2018lxa &  58428.09 &  r &  20.66 &  0.18 &  F \\  
%2018lxa &  58428.09 &  r &  20.49 &  0.15 &  F \\  
%2018lxa &  58430.10 &  r &  20.29 &  0.13 &  F \\  
%2018lxa &  58433.10 &  r &  20.42 &  0.17 &  F \\  
%2018lxa &  58285.47 &  i &  19.84 &  0.15 &  F \\  
%2018lxa &  58285.47 &  i &  20.02 &  0.15 &  F \\  
%2018lxa &  58289.35 &  i &  20.12 &  0.19 &  F \\  
%2018lxa &  58289.35 &  i &  19.97 &  0.13 &  F \\  
%2018lxa &  58294.35 &  i &  19.95 &  0.19 &  F \\  
%2018lxa &  58303.38 &  i &  19.65 &  0.16 &  F \\  
%2018lxa &  58303.39 &  i &  19.49 &  0.11 &  F \\  
%2018lxa &  58312.18 &  i &  19.58 &  0.13 &  F \\  
%2018lxa &  58320.24 &  i &  19.46 &  0.12 &  F \\  
%2018lxa &  58320.24 &  i &  19.28 &  0.09 &  F \\  
%2018lxa &  58325.30 &  i &  19.26 &  0.12 &  F \\  
%2018lxa &  58331.33 &  i &  19.27 &  0.11 &  F \\  
%2018lxa &  58331.33 &  i &  19.28 &  0.11 &  F \\  
%2018lxa &  58338.16 &  i &  19.38 &  0.11 &  F \\  
%2018lxa &  58338.16 &  i &  19.37 &  0.10 &  F \\  
%2018lxa &  58342.37 &  i &  19.34 &  0.11 &  F \\  
%2018lxa &  58344.32 &  i &  19.41 &  0.10 &  F \\  
%2018lxa &  58347.36 &  i &  19.37 &  0.13 &  F \\  
%2018lxa &  58348.17 &  i &  19.40 &  0.10 &  F \\  
%2018lxa &  58351.32 &  i &  19.57 &  0.13 &  F \\  
%2018lxa &  58362.28 &  i &  19.32 &  0.08 &  F \\  
%2018lxa &  58362.28 &  i &  19.52 &  0.13 &  F \\  
%2018lxa &  58366.29 &  i &  19.69 &  0.15 &  F \\  
%2018lxa &  58371.28 &  i &  19.57 &  0.12 &  F \\  
%2018lxa &  58371.29 &  i &  19.66 &  0.13 &  F \\  
%2018lxa &  58379.13 &  i &  19.70 &  0.12 &  F \\  
%2018lxa &  58379.14 &  i &  19.75 &  0.11 &  F \\  
%2018lxa &  58400.24 &  i &  19.81 &  0.16 &  F \\  
%2018lzi &  58202.32 &  g &  21.21 &  0.12 &  F \\  
%2018lzi &  58205.48 &  g &  21.00 &  0.19 &  F \\  
%2018lzi &  58206.52 &  g &  20.93 &  0.19 &  F \\  
%2018lzi &  58223.32 &  g &  20.77 &  0.14 &  F \\  
%2018lzi &  58227.33 &  g &  20.89 &  0.10 &  F \\  
%2018lzi &  58229.28 &  g &  20.66 &  0.12 &  F \\  
%2018lzi &  58229.31 &  g &  20.75 &  0.17 &  F \\  
%2018lzi &  58230.35 &  g &  20.71 &  0.08 &  F \\  
%2018lzi &  58231.98 &  g &  20.68 &  0.12 &  F \\  
%2018lzi &  58234.03 &  g &  20.92 &  0.18 &  F \\  
%2018lzi &  58236.63 &  g &  20.79 &  0.17 &  F \\  
%2018lzi &  58242.23 &  g &  20.58 &  0.10 &  F \\  
%2018lzi &  58242.81 &  g &  20.55 &  0.07 &  F \\  
%2018lzi &  58244.24 &  g &  20.56 &  0.10 &  F \\  
%2018lzi &  58246.32 &  g &  20.36 &  0.06 &  F \\  
%2018lzi &  58247.99 &  g &  20.50 &  0.06 &  F \\  
%2018lzi &  58248.63 &  g &  20.62 &  0.08 &  F \\  
%2018lzi &  58255.21 &  g &  20.28 &  0.05 &  F \\  
%2018lzi &  58258.18 &  g &  20.12 &  0.07 &  F \\  
%2018lzi &  58267.20 &  g &  20.17 &  0.15 &  F \\  
%2018lzi &  58269.27 &  g &  20.04 &  0.12 &  F \\  
%2018lzi &  58270.25 &  g &  20.15 &  0.14 &  F \\  
%2018lzi &  58272.22 &  g &  19.98 &  0.08 &  F \\  
%2018lzi &  58276.26 &  g &  19.95 &  0.07 &  F \\  
%2018lzi &  58279.23 &  g &  19.80 &  0.07 &  F \\  
%2018lzi &  58282.27 &  g &  19.88 &  0.07 &  F \\  
%2018lzi &  58288.22 &  g &  19.69 &  0.07 &  F \\  
%2018lzi &  58292.21 &  g &  19.51 &  0.07 &  F \\  
%2018lzi &  58292.34 &  g &  19.82 &  0.14 &  F \\  
%2018lzi &  58294.20 &  g &  19.68 &  0.13 &  F \\  
%2018lzi &  58295.20 &  g &  19.58 &  0.07 &  F \\  
%2018lzi &  58297.20 &  g &  19.59 &  0.15 &  F \\  
%2018lzi &  58300.22 &  g &  19.66 &  0.10 &  F \\  
%2018lzi &  58303.21 &  g &  19.56 &  0.06 &  F \\  
%2018lzi &  58306.23 &  g &  19.53 &  0.07 &  F \\  
%2018lzi &  58316.18 &  g &  19.48 &  0.10 &  F \\  
%2018lzi &  58319.19 &  g &  19.40 &  0.07 &  F \\  
%2018lzi &  58324.28 &  g &  19.62 &  0.19 &  F \\  
%2018lzi &  58325.20 &  g &  19.25 &  0.08 &  F \\  
%2018lzi &  58331.25 &  g &  19.52 &  0.13 &  F \\  
%2018lzi &  58334.18 &  g &  19.32 &  0.06 &  F \\  
%2018lzi &  58337.18 &  g &  19.28 &  0.05 &  F \\  
%2018lzi &  58345.18 &  g &  19.37 &  0.07 &  F \\  
%2018lzi &  58348.16 &  g &  19.34 &  0.09 &  F \\  
%2018lzi &  58349.17 &  g &  19.34 &  0.05 &  F \\  
%2018lzi &  58352.17 &  g &  19.42 &  0.08 &  F \\  
%2018lzi &  58361.16 &  g &  19.47 &  0.07 &  F \\  
%2018lzi &  58428.55 &  g &  19.55 &  0.12 &  F \\  
%2018lzi &  58437.52 &  g &  19.98 &  0.16 &  F \\  
%2018lzi &  58441.51 &  g &  19.82 &  0.14 &  F \\  
%2018lzi &  58468.45 &  g &  19.93 &  0.09 &  F \\  
%2018lzi &  58472.53 &  g &  19.93 &  0.08 &  F \\  
%2018lzi &  58476.55 &  g &  19.87 &  0.17 &  F \\  
%2018lzi &  58480.54 &  g &  20.09 &  0.18 &  F \\  
%2018lzi &  58486.55 &  g &  20.18 &  0.11 &  F \\  
%2018lzi &  58491.49 &  g &  20.16 &  0.14 &  F \\  
%2018lzi &  58494.52 &  g &  20.20 &  0.08 &  F \\  
%2018lzi &  58511.45 &  g &  20.31 &  0.12 &  F \\  
%2018lzi &  58522.49 &  g &  20.29 &  0.10 &  F \\  
%2018lzi &  58526.46 &  g &  20.17 &  0.16 &  F \\  
%2018lzi &  58539.34 &  g &  20.23 &  0.15 &  F \\  
%2018lzi &  58540.38 &  g &  20.56 &  0.09 &  F \\  
%2018lzi &  58547.35 &  g &  20.48 &  0.12 &  F \\  
%2018lzi &  58558.41 &  g &  20.60 &  0.14 &  F \\  
%2018lzi &  58559.80 &  g &  20.70 &  0.15 &  F \\  
%2018lzi &  58567.27 &  g &  20.44 &  0.11 &  F \\  
%2018lzi &  58567.86 &  g &  20.56 &  0.09 &  F \\  
%2018lzi &  58572.35 &  g &  20.56 &  0.10 &  F \\  
%2018lzi &  58573.33 &  g &  20.85 &  0.13 &  F \\  
%2018lzi &  58574.37 &  g &  20.81 &  0.12 &  F \\  
%2018lzi &  58575.33 &  g &  20.68 &  0.08 &  F \\  
%2018lzi &  58580.26 &  g &  20.88 &  0.13 &  F \\  
%2018lzi &  58580.36 &  g &  20.91 &  0.14 &  F \\  
%2018lzi &  58581.32 &  g &  20.69 &  0.11 &  F \\  
%2018lzi &  58582.34 &  g &  20.95 &  0.13 &  F \\  
%2018lzi &  58584.26 &  g &  20.81 &  0.14 &  F \\  
%2018lzi &  58585.24 &  g &  20.59 &  0.12 &  F \\  
%2018lzi &  58586.06 &  g &  20.95 &  0.12 &  F \\  
%2018lzi &  58596.22 &  g &  20.75 &  0.10 &  F \\  
%2018lzi &  58597.27 &  g &  20.69 &  0.11 &  F \\  
%2018lzi &  58598.03 &  g &  20.72 &  0.07 &  F \\  
%2018lzi &  58599.24 &  g &  20.91 &  0.10 &  F \\  
%2018lzi &  58600.21 &  g &  20.77 &  0.11 &  F \\  
%2018lzi &  58606.44 &  g &  20.91 &  0.09 &  F \\  
%2018lzi &  58607.80 &  g &  20.91 &  0.12 &  F \\  
%2018lzi &  58608.32 &  g &  21.16 &  0.20 &  F \\  
%2018lzi &  58612.27 &  g &  21.00 &  0.09 &  F \\  
%2018lzi &  58612.31 &  g &  20.96 &  0.14 &  F \\  
%2018lzi &  58628.21 &  g &  21.05 &  0.17 &  F \\  
%2018lzi &  58633.26 &  g &  20.95 &  0.17 &  F \\  
%2018lzi &  58642.30 &  g &  21.16 &  0.20 &  F \\  
%2018lzi &  58217.32 &  r &  20.68 &  0.07 &  F \\  
%2018lzi &  58218.34 &  r &  20.82 &  0.09 &  F \\  
%2018lzi &  58219.18 &  r &  20.93 &  0.10 &  F \\  
%2018lzi &  58222.31 &  r &  20.93 &  0.12 &  F \\  
%2018lzi &  58224.18 &  r &  20.65 &  0.09 &  F \\  
%2018lzi &  58226.30 &  r &  20.68 &  0.09 &  F \\  
%2018lzi &  58227.28 &  r &  20.77 &  0.14 &  F \\  
%2018lzi &  58231.33 &  r &  20.66 &  0.10 &  F \\  
%2018lzi &  58233.20 &  r &  20.52 &  0.15 &  F \\  
%2018lzi &  58242.32 &  r &  20.54 &  0.09 &  F \\  
%2018lzi &  58243.27 &  r &  20.40 &  0.08 &  F \\  
%2018lzi &  58244.32 &  r &  20.63 &  0.11 &  F \\  
%2018lzi &  58246.25 &  r &  20.34 &  0.08 &  F \\  
%2018lzi &  58247.26 &  r &  20.36 &  0.11 &  F \\  
%2018lzi &  58248.28 &  r &  20.32 &  0.06 &  F \\  
%2018lzi &  58255.29 &  r &  20.38 &  0.14 &  F \\  
%2018lzi &  58256.27 &  r &  20.34 &  0.14 &  F \\  
%2018lzi &  58257.27 &  r &  20.06 &  0.07 &  F \\  
%2018lzi &  58258.22 &  r &  20.17 &  0.09 &  F \\  
%2018lzi &  58260.21 &  r &  20.02 &  0.12 &  F \\  
%2018lzi &  58262.31 &  r &  20.04 &  0.15 &  F \\  
%2018lzi &  58266.28 &  r &  20.09 &  0.11 &  F \\  
%2018lzi &  58267.31 &  r &  19.66 &  0.13 &  F \\  
%2018lzi &  58269.24 &  r &  19.90 &  0.07 &  F \\  
%2018lzi &  58270.33 &  r &  20.02 &  0.11 &  F \\  
%2018lzi &  58271.17 &  r &  19.87 &  0.10 &  F \\  
%2018lzi &  58276.29 &  r &  19.79 &  0.08 &  F \\  
%2018lzi &  58279.26 &  r &  19.87 &  0.08 &  F \\  
%2018lzi &  58282.23 &  r &  19.71 &  0.07 &  F \\  
%2018lzi &  58288.26 &  r &  19.54 &  0.07 &  F \\  
%2018lzi &  58291.25 &  r &  19.57 &  0.09 &  F \\  
%2018lzi &  58292.26 &  r &  19.51 &  0.05 &  F \\  
%2018lzi &  58294.24 &  r &  19.44 &  0.09 &  F \\  
%2018lzi &  58295.26 &  r &  19.41 &  0.05 &  F \\  
%2018lzi &  58297.28 &  r &  19.68 &  0.16 &  F \\  
%2018lzi &  58300.32 &  r &  19.25 &  0.10 &  F \\  
%2018lzi &  58306.18 &  r &  19.40 &  0.08 &  F \\  
%2018lzi &  58312.20 &  r &  19.12 &  0.06 &  F \\  
%2018lzi &  58316.24 &  r &  19.21 &  0.06 &  F \\  
%2018lzi &  58319.24 &  r &  19.19 &  0.05 &  F \\  
%2018lzi &  58321.22 &  r &  19.21 &  0.07 &  F \\  
%2018lzi &  58324.18 &  r &  19.14 &  0.12 &  F \\  
%2018lzi &  58325.24 &  r &  19.21 &  0.06 &  F \\  
%2018lzi &  58334.16 &  r &  19.11 &  0.07 &  F \\  
%2018lzi &  58337.20 &  r &  19.11 &  0.06 &  F \\  
%2018lzi &  58348.19 &  r &  19.09 &  0.07 &  F \\  
%2018lzi &  58351.16 &  r &  19.07 &  0.03 &  F \\  
%2018lzi &  58353.16 &  r &  19.13 &  0.05 &  F \\  
%2018lzi &  58354.20 &  r &  19.18 &  0.11 &  F \\  
%2018lzi &  58361.14 &  r &  19.10 &  0.06 &  F \\  
%2018lzi &  58362.15 &  r &  19.07 &  0.08 &  F \\  
%2018lzi &  58365.14 &  r &  19.14 &  0.06 &  F \\  
%2018lzi &  58368.14 &  r &  19.06 &  0.06 &  F \\  
%2018lzi &  58369.14 &  r &  19.10 &  0.04 &  F \\  
%2018lzi &  58375.12 &  r &  19.07 &  0.12 &  F \\  
%2018lzi &  58382.12 &  r &  19.14 &  0.09 &  F \\  
%2018lzi &  58437.56 &  r &  19.28 &  0.13 &  F \\  
%2018lzi &  58448.52 &  r &  19.42 &  0.08 &  F \\  
%2018lzi &  58465.51 &  r &  19.44 &  0.07 &  F \\  
%2018lzi &  58468.51 &  r &  19.45 &  0.07 &  F \\  
%2018lzi &  58472.56 &  r &  19.56 &  0.07 &  F \\  
%2018lzi &  58476.53 &  r &  19.62 &  0.12 &  F \\  
%2018lzi &  58480.56 &  r &  19.58 &  0.11 &  F \\  
%2018lzi &  58486.51 &  r &  19.64 &  0.07 &  F \\  
%2018lzi &  58491.55 &  r &  19.54 &  0.08 &  F \\  
%2018lzi &  58502.54 &  r &  19.59 &  0.12 &  F \\  
%2018lzi &  58508.49 &  r &  19.71 &  0.12 &  F \\  
%2018lzi &  58511.53 &  r &  19.75 &  0.14 &  F \\  
%2018lzi &  58526.52 &  r &  19.82 &  0.12 &  F \\  
%2018lzi &  58539.32 &  r &  20.08 &  0.13 &  F \\  
%2018lzi &  58540.33 &  r &  19.91 &  0.06 &  F \\  
%2018lzi &  58541.50 &  r &  19.84 &  0.07 &  F \\  
%2018lzi &  58543.36 &  r &  19.90 &  0.07 &  F \\  
%2018lzi &  58547.31 &  r &  19.98 &  0.09 &  F \\  
%2018lzi &  58547.49 &  r &  20.02 &  0.10 &  F \\  
%2018lzi &  58557.37 &  r &  20.06 &  0.14 &  F \\  
%2018lzi &  58557.96 &  r &  20.10 &  0.07 &  F \\  
%2018lzi &  58559.27 &  r &  20.07 &  0.09 &  F \\  
%2018lzi &  58560.36 &  r &  20.14 &  0.12 &  F \\  
%2018lzi &  58561.04 &  r &  20.02 &  0.10 &  F \\  
%2018lzi &  58561.39 &  r &  20.04 &  0.19 &  F \\  
%2018lzi &  58567.35 &  r &  20.09 &  0.08 &  F \\  
%2018lzi &  58567.84 &  r &  20.20 &  0.09 &  F \\  
%2018lzi &  58569.39 &  r &  19.89 &  0.10 &  F \\  
%2018lzi &  58572.35 &  r &  20.11 &  0.11 &  F \\  
%2018lzi &  58572.99 &  r &  20.39 &  0.11 &  F \\  
%2018lzi &  58575.05 &  r &  20.12 &  0.11 &  F \\  
%2018lzi &  58575.39 &  r &  20.18 &  0.08 &  F \\  
%2018lzi &  58580.36 &  r &  20.17 &  0.06 &  F \\  
%2018lzi &  58581.31 &  r &  20.17 &  0.09 &  F \\  
%2018lzi &  58582.05 &  r &  20.16 &  0.07 &  F \\  
%2018lzi &  58583.31 &  r &  20.26 &  0.08 &  F \\  
%2018lzi &  58584.33 &  r &  20.29 &  0.08 &  F \\  
%2018lzi &  58585.31 &  r &  20.19 &  0.08 &  F \\  
%2018lzi &  58586.26 &  r &  20.22 &  0.07 &  F \\  
%2018lzi &  58587.29 &  r &  20.34 &  0.13 &  F \\  
%2018lzi &  58589.10 &  r &  20.34 &  0.14 &  F \\  
%2018lzi &  58591.63 &  r &  20.38 &  0.15 &  F \\  
%2018lzi &  58593.27 &  r &  20.00 &  0.13 &  F \\  
%2018lzi &  58596.30 &  r &  20.32 &  0.09 &  F \\  
%2018lzi &  58597.35 &  r &  20.39 &  0.11 &  F \\  
%2018lzi &  58598.09 &  r &  20.24 &  0.06 &  F \\  
%2018lzi &  58599.90 &  r &  20.40 &  0.09 &  F \\  
%2018lzi &  58606.29 &  r &  20.36 &  0.07 &  F \\  
%2018lzi &  58607.29 &  r &  20.35 &  0.09 &  F \\  
%2018lzi &  58608.29 &  r &  20.53 &  0.09 &  F \\  
%2018lzi &  58612.26 &  r &  20.34 &  0.06 &  F \\  
%2018lzi &  58616.20 &  r &  20.36 &  0.09 &  F \\  
%2018lzi &  58633.31 &  r &  20.57 &  0.15 &  F \\  
%2018lzi &  58636.22 &  r &  20.57 &  0.14 &  F \\  
%2018lzi &  58639.28 &  r &  20.77 &  0.15 &  F \\  
%2018lzi &  58642.26 &  r &  20.62 &  0.13 &  F \\  
%2018lzi &  58649.24 &  r &  20.61 &  0.17 &  F \\  
%2018lzi &  58654.20 &  r &  21.01 &  0.19 &  F \\  
%2018lzi &  58660.23 &  r &  20.82 &  0.17 &  F \\  
%2018lzi &  58665.27 &  r &  20.71 &  0.15 &  F \\  
%2018lzi &  58232.33 &  i &  20.00 &  0.15 &  F \\  
%2018lzi &  58261.19 &  i &  19.89 &  0.13 &  F \\  
%2018lzi &  58263.33 &  i &  19.81 &  0.16 &  F \\  
%2018lzi &  58267.24 &  i &  19.64 &  0.16 &  F \\  
%2018lzi &  58272.35 &  i &  19.73 &  0.14 &  F \\  
%2018lzi &  58277.18 &  i &  19.59 &  0.12 &  F \\  
%2018lzi &  58282.18 &  i &  19.61 &  0.09 &  F \\  
%2018lzi &  58286.18 &  i &  19.70 &  0.14 &  F \\  
%2018lzi &  58290.19 &  i &  19.58 &  0.12 &  F \\  
%2018lzi &  58295.32 &  i &  19.55 &  0.17 &  F \\  
%2018lzi &  58302.19 &  i &  19.19 &  0.07 &  F \\  
%2018lzi &  58320.22 &  i &  19.02 &  0.07 &  F \\  
%2018lzi &  58332.16 &  i &  19.00 &  0.09 &  F \\  
%2018lzi &  58338.17 &  i &  19.19 &  0.07 &  F \\  
%2018lzi &  58348.18 &  i &  19.23 &  0.13 &  F \\  
%2018lzi &  58363.14 &  i &  19.16 &  0.12 &  F \\  
%2018lzi &  58367.13 &  i &  18.95 &  0.09 &  F \\  
%2018lzi &  58547.42 &  i &  20.01 &  0.14 &  F \\  
%2018lzi &  58556.41 &  i &  19.70 &  0.13 &  F \\  
%2018lzi &  58560.31 &  i &  19.81 &  0.18 &  F \\  
%2018lzi &  58581.28 &  i &  20.03 &  0.13 &  F \\  
%2018lzi &  58596.39 &  i &  20.11 &  0.19 &  F \\  
%2018lzi &  58612.33 &  i &  20.40 &  0.20 &  F \\  
%2018lzi &  58616.33 &  i &  19.91 &  0.17 &  F \\  
%2018lzi &  58627.43 &  i &  20.18 &  0.20 &  F \\  
%2018lzi &  58639.20 &  i &  20.36 &  0.18 &  F \\  
%2018lzi &  58643.22 &  i &  20.22 &  0.19 &  F \\  
%2019aafk &  58745.23 &  g &  20.92 &  0.14 &  F \\  
%2019aafk &  58747.25 &  g &  20.70 &  0.09 &  F \\  
%2019aafk &  58748.24 &  g &  20.57 &  0.08 &  F \\  
%2019aafk &  58749.23 &  g &  20.61 &  0.08 &  F \\  
%2019aafk &  58750.23 &  g &  20.60 &  0.10 &  F \\  
%2019aafk &  58751.22 &  g &  20.61 &  0.14 &  F \\  
%2019aafk &  58754.23 &  g &  20.41 &  0.06 &  F \\  
%2019aafk &  58758.26 &  g &  20.22 &  0.06 &  F \\  
%2019aafk &  58759.25 &  g &  20.23 &  0.08 &  F \\  
%2019aafk &  58760.26 &  g &  20.09 &  0.05 &  F \\  
%2019aafk &  58761.24 &  g &  20.10 &  0.06 &  F \\  
%2019aafk &  58762.25 &  g &  20.18 &  0.06 &  F \\  
%2019aafk &  58763.23 &  g &  20.08 &  0.07 &  F \\  
%2019aafk &  58764.18 &  g &  19.97 &  0.12 &  F \\  
%2019aafk &  58765.18 &  g &  19.98 &  0.12 &  F \\  
%2019aafk &  58766.18 &  g &  20.14 &  0.18 &  F \\  
%2019aafk &  58769.18 &  g &  19.66 &  0.19 &  F \\  
%2019aafk &  58772.18 &  g &  20.08 &  0.19 &  F \\  
%2019aafk &  58774.18 &  g &  20.01 &  0.12 &  F \\  
%2019aafk &  58775.18 &  g &  19.89 &  0.07 &  F \\  
%2019aafk &  58776.18 &  g &  19.97 &  0.07 &  F \\  
%2019aafk &  58777.18 &  g &  20.14 &  0.12 &  F \\  
%2019aafk &  58778.18 &  g &  20.02 &  0.10 &  F \\  
%2019aafk &  58779.18 &  g &  20.07 &  0.08 &  F \\  
%2019aafk &  58781.18 &  g &  20.13 &  0.15 &  F \\  
%2019aafk &  58782.18 &  g &  20.20 &  0.11 &  F \\  
%2019aafk &  58783.18 &  g &  20.02 &  0.10 &  F \\  
%2019aafk &  58785.18 &  g &  20.19 &  0.11 &  F \\  
%2019aafk &  58787.17 &  g &  20.15 &  0.12 &  F \\  
%2019aafk &  58788.18 &  g &  20.25 &  0.13 &  F \\  
%2019aafk &  58789.18 &  g &  20.13 &  0.12 &  F \\  
%2019aafk &  58790.26 &  g &  20.15 &  0.11 &  F \\  
%2019aafk &  58791.17 &  g &  20.03 &  0.11 &  F \\  
%2019aafk &  58793.16 &  g &  20.20 &  0.12 &  F \\  
%2019aafk &  58794.16 &  g &  20.05 &  0.14 &  F \\  
%2019aafk &  58795.18 &  g &  20.05 &  0.17 &  F \\  
%2019aafk &  58796.19 &  g &  20.10 &  0.15 &  F \\  
%2019aafk &  58806.19 &  g &  20.30 &  0.12 &  F \\  
%2019aafk &  58811.18 &  g &  20.62 &  0.19 &  F \\  
%2019aafk &  58743.28 &  r &  21.09 &  0.14 &  F \\  
%2019aafk &  58744.28 &  r &  21.00 &  0.10 &  F \\  
%2019aafk &  58745.28 &  r &  20.75 &  0.07 &  F \\  
%2019aafk &  58746.22 &  r &  20.71 &  0.14 &  F \\  
%2019aafk &  58747.20 &  r &  20.68 &  0.11 &  F \\  
%2019aafk &  58748.23 &  r &  20.53 &  0.11 &  F \\  
%2019aafk &  58748.34 &  r &  20.32 &  0.12 &  F \\  
%2019aafk &  58749.22 &  r &  20.45 &  0.07 &  F \\  
%2019aafk &  58750.21 &  r &  20.46 &  0.11 &  F \\  
%2019aafk &  58751.20 &  r &  20.28 &  0.08 &  F \\  
%2019aafk &  58751.32 &  r &  20.23 &  0.10 &  F \\  
%2019aafk &  58754.20 &  r &  20.18 &  0.06 &  F \\  
%2019aafk &  58757.30 &  r &  20.14 &  0.11 &  F \\  
%2019aafk &  58758.23 &  r &  20.06 &  0.06 &  F \\  
%2019aafk &  58759.24 &  r &  19.91 &  0.04 &  F \\  
%2019aafk &  58759.32 &  r &  19.99 &  0.09 &  F \\  
%2019aafk &  58760.23 &  r &  19.92 &  0.05 &  F \\  
%2019aafk &  58760.31 &  r &  19.84 &  0.07 &  F \\  
%2019aafk &  58761.20 &  r &  19.87 &  0.06 &  F \\  
%2019aafk &  58762.19 &  r &  19.84 &  0.05 &  F \\  
%2019aafk &  58763.21 &  r &  19.85 &  0.06 &  F \\  
%2019aafk &  58764.15 &  r &  19.68 &  0.08 &  F \\  
%2019aafk &  58765.15 &  r &  19.75 &  0.10 &  F \\  
%2019aafk &  58766.15 &  r &  19.78 &  0.12 &  F \\  
%2019aafk &  58767.15 &  r &  19.68 &  0.20 &  F \\  
%2019aafk &  58768.15 &  r &  19.84 &  0.17 &  F \\  
%2019aafk &  58769.15 &  r &  19.72 &  0.17 &  F \\  
%2019aafk &  58770.15 &  r &  19.36 &  0.13 &  F \\  
%2019aafk &  58771.15 &  r &  19.68 &  0.17 &  F \\  
%2019aafk &  58772.15 &  r &  19.75 &  0.12 &  F \\  
%2019aafk &  58773.15 &  r &  19.48 &  0.11 &  F \\  
%2019aafk &  58774.15 &  r &  19.71 &  0.10 &  F \\  
%2019aafk &  58775.15 &  r &  19.52 &  0.06 &  F \\  
%2019aafk &  58776.15 &  r &  19.53 &  0.06 &  F \\  
%2019aafk &  58777.15 &  r &  19.47 &  0.08 &  F \\  
%2019aafk &  58778.15 &  r &  19.57 &  0.07 &  F \\  
%2019aafk &  58779.15 &  r &  19.52 &  0.07 &  F \\  
%2019aafk &  58781.15 &  r &  19.43 &  0.10 &  F \\  
%2019aafk &  58782.15 &  r &  19.52 &  0.07 &  F \\  
%2019aafk &  58783.15 &  r &  19.51 &  0.07 &  F \\  
%2019aafk &  58785.15 &  r &  19.46 &  0.07 &  F \\  
%2019aafk &  58786.16 &  r &  19.47 &  0.07 &  F \\  
%2019aafk &  58787.15 &  r &  19.47 &  0.08 &  F \\  
%2019aafk &  58788.15 &  r &  19.61 &  0.10 &  F \\  
%2019aafk &  58789.15 &  r &  19.67 &  0.10 &  F \\  
%2019aafk &  58790.16 &  r &  19.55 &  0.07 &  F \\  
%2019aafk &  58792.16 &  r &  19.47 &  0.08 &  F \\  
%2019aafk &  58793.11 &  r &  19.38 &  0.08 &  F \\  
%2019aafk &  58796.11 &  r &  19.59 &  0.11 &  F \\  
%2019aafk &  58798.25 &  r &  19.75 &  0.17 &  F \\  
%2019aafk &  58799.22 &  r &  19.58 &  0.15 &  F \\  
%2019aafk &  58800.26 &  r &  19.38 &  0.10 &  F \\  
%2019aafk &  58803.24 &  r &  19.57 &  0.10 &  F \\  
%2019aafk &  58806.23 &  r &  19.73 &  0.10 &  F \\  
%2019aafk &  58811.14 &  r &  19.59 &  0.10 &  F \\  
%2019aafk &  58819.14 &  r &  19.79 &  0.18 &  F \\  
%2019aafk &  58831.09 &  r &  19.80 &  0.09 &  F \\  
%2019aafk &  58837.08 &  r &  19.83 &  0.10 &  F \\  
%2019aafk &  58838.10 &  r &  19.79 &  0.14 &  F \\  
%2019aafk &  58846.12 &  r &  20.00 &  0.10 &  F \\  
%2019aafk &  58849.08 &  r &  19.71 &  0.09 &  F \\  
%2019aafk &  58856.13 &  r &  19.97 &  0.14 &  F \\  
%2019aafk &  58872.12 &  r &  20.18 &  0.17 &  F \\  
%2019aafk &  58875.11 &  r &  20.29 &  0.18 &  F \\  
%2019aafk &  59022.47 &  r &  21.05 &  0.16 &  F \\  
%2019aafk &  59042.94 &  r &  21.00 &  0.16 &  F \\  
%2019aava &  58836.56 &  g &  20.01 &  0.08 &  F \\  
%2019aava &  58846.51 &  g &  20.11 &  0.10 &  F \\  
%2019aava &  58849.51 &  g &  20.21 &  0.11 &  F \\  
%2019aava &  58850.53 &  g &  20.21 &  0.11 &  F \\  
%2019aava &  58851.51 &  g &  20.04 &  0.16 &  F \\  
%2019aava &  58852.51 &  g &  20.09 &  0.09 &  F \\  
%2019aava &  58853.48 &  g &  20.10 &  0.09 &  F \\  
%2019aava &  58855.45 &  g &  20.02 &  0.09 &  F \\  
%2019aava &  58859.54 &  g &  19.67 &  0.20 &  F \\  
%2019aava &  58862.44 &  g &  20.11 &  0.18 &  F \\  
%2019aava &  58863.44 &  g &  19.96 &  0.15 &  F \\  
%2019aava &  58864.44 &  g &  20.05 &  0.07 &  F \\  
%2019aava &  58866.41 &  g &  20.26 &  0.13 &  F \\  
%2019aava &  58867.43 &  g &  20.32 &  0.12 &  F \\  
%2019aava &  58871.42 &  g &  20.30 &  0.15 &  F \\  
%2019aava &  58872.43 &  g &  20.11 &  0.11 &  F \\  
%2019aava &  58873.36 &  g &  20.27 &  0.07 &  F \\  
%2019aava &  58875.84 &  g &  20.24 &  0.07 &  F \\  
%2019aava &  58876.81 &  g &  20.28 &  0.11 &  F \\  
%2019aava &  58880.25 &  g &  20.27 &  0.15 &  F \\  
%2019aava &  58880.85 &  g &  20.25 &  0.11 &  F \\  
%2019aava &  58883.64 &  g &  20.54 &  0.13 &  F \\  
%2019aava &  58885.86 &  g &  20.33 &  0.19 &  F \\  
%2019aava &  58890.98 &  g &  20.30 &  0.14 &  F \\  
%2019aava &  58893.00 &  g &  20.32 &  0.08 &  F \\  
%2019aava &  58894.20 &  g &  20.39 &  0.15 &  F \\  
%2019aava &  58895.20 &  g &  20.18 &  0.08 &  F \\  
%2019aava &  58898.28 &  g &  20.25 &  0.12 &  F \\  
%2019aava &  58900.33 &  g &  20.23 &  0.14 &  F \\  
%2019aava &  58904.28 &  g &  20.45 &  0.14 &  F \\  
%2019aava &  58904.62 &  g &  20.45 &  0.09 &  F \\  
%2019aava &  58908.33 &  g &  20.49 &  0.17 &  F \\  
%2019aava &  58911.37 &  g &  20.32 &  0.14 &  F \\  
%2019aava &  58963.24 &  g &  21.04 &  0.15 &  F \\  
%2019aava &  58833.47 &  r &  19.97 &  0.14 &  F \\  
%2019aava &  58836.51 &  r &  19.83 &  0.08 &  F \\  
%2019aava &  58837.47 &  r &  19.80 &  0.15 &  F \\  
%2019aava &  58846.58 &  r &  19.80 &  0.10 &  F \\  
%2019aava &  58850.49 &  r &  20.31 &  0.17 &  F \\  
%2019aava &  58851.50 &  r &  19.87 &  0.11 &  F \\  
%2019aava &  58852.56 &  r &  19.96 &  0.09 &  F \\  
%2019aava &  58855.37 &  r &  20.10 &  0.12 &  F \\  
%2019aava &  58859.41 &  r &  19.79 &  0.08 &  F \\  
%2019aava &  58860.35 &  r &  19.95 &  0.12 &  F \\  
%2019aava &  58861.32 &  r &  20.11 &  0.15 &  F \\  
%2019aava &  58862.36 &  r &  19.85 &  0.12 &  F \\  
%2019aava &  58863.36 &  r &  19.96 &  0.11 &  F \\  
%2019aava &  58864.34 &  r &  19.82 &  0.06 &  F \\  
%2019aava &  58866.36 &  r &  20.09 &  0.13 &  F \\  
%2019aava &  58867.35 &  r &  19.96 &  0.10 &  F \\  
%2019aava &  58871.32 &  r &  19.85 &  0.13 &  F \\  
%2019aava &  58872.80 &  r &  19.94 &  0.11 &  F \\  
%2019aava &  58873.29 &  r &  19.86 &  0.07 &  F \\  
%2019aava &  58875.00 &  r &  19.99 &  0.07 &  F \\  
%2019aava &  58876.26 &  r &  19.81 &  0.10 &  F \\  
%2019aava &  58876.28 &  r &  19.92 &  0.07 &  F \\  
%2019aava &  58877.32 &  r &  19.94 &  0.13 &  F \\  
%2019aava &  58878.32 &  r &  20.03 &  0.10 &  F \\  
%2019aava &  58880.29 &  r &  19.89 &  0.08 &  F \\  
%2019aava &  58881.28 &  r &  19.93 &  0.12 &  F \\  
%2019aava &  58883.24 &  r &  19.80 &  0.17 &  F \\  
%2019aava &  58886.27 &  r &  20.00 &  0.14 &  F \\  
%2019aava &  58890.41 &  r &  19.84 &  0.12 &  F \\  
%2019aava &  58891.29 &  r &  20.12 &  0.11 &  F \\  
%2019aava &  58892.28 &  r &  20.03 &  0.14 &  F \\  
%2019aava &  58893.30 &  r &  19.92 &  0.06 &  F \\  
%2019aava &  58894.28 &  r &  19.92 &  0.10 &  F \\  
%2019aava &  58895.66 &  r &  19.98 &  0.06 &  F \\  
%2019aava &  58898.35 &  r &  20.02 &  0.09 &  F \\  
%2019aava &  58900.24 &  r &  19.95 &  0.08 &  F \\  
%2019aava &  58901.40 &  r &  19.93 &  0.10 &  F \\  
%2019aava &  58904.21 &  r &  19.94 &  0.07 &  F \\  
%2019aava &  58905.21 &  r &  19.98 &  0.13 &  F \\  
%2019aava &  58914.36 &  r &  19.90 &  0.14 &  F \\  
%2019aava &  58955.24 &  r &  20.27 &  0.13 &  F \\  
%2019aava &  58966.21 &  r &  19.98 &  0.14 &  F \\  
%2019aava &  58972.18 &  r &  20.35 &  0.19 &  F \\  
%2019aava &  58975.18 &  r &  20.05 &  0.18 &  F \\  
%2019aava &  58981.26 &  r &  20.25 &  0.16 &  F \\  
%2019aava &  58986.28 &  r &  20.42 &  0.14 &  F \\  
%2019aava &  58992.26 &  r &  20.70 &  0.19 &  F \\  
%2019aava &  58995.27 &  r &  20.38 &  0.14 &  F \\  
%2019aava &  58998.28 &  r &  20.47 &  0.17 &  F \\  
%2019aava &  59011.25 &  r &  20.80 &  0.19 &  F \\  
%2019aava &  59026.20 &  r &  20.78 &  0.18 &  F \\  
%2019aava &  58828.54 &  i &  20.51 &  0.16 &  F \\  
%2019aava &  58830.53 &  i &  20.20 &  0.07 &  F \\  
%2019aava &  58855.39 &  i &  20.27 &  0.19 &  F \\  
%2019aava &  58859.40 &  i &  19.91 &  0.18 &  F \\  
%2019aava &  58861.38 &  i &  20.15 &  0.17 &  F \\  
%2019aava &  58863.49 &  i &  19.92 &  0.07 &  F \\  
%2019aava &  58864.37 &  i &  20.07 &  0.08 &  F \\  
%2019aava &  58873.44 &  i &  20.08 &  0.09 &  F \\  
%2019aava &  58875.35 &  i &  20.01 &  0.10 &  F \\  
%2019aava &  58876.42 &  i &  20.11 &  0.08 &  F \\  
%2019aava &  58878.42 &  i &  20.26 &  0.12 &  F \\  
%2019aava &  58879.40 &  i &  19.91 &  0.10 &  F \\  
%2019aava &  58880.38 &  i &  20.08 &  0.07 &  F \\  
%2019aava &  58883.30 &  i &  20.05 &  0.19 &  F \\  
%2019aava &  58883.33 &  i &  20.05 &  0.17 &  F \\  
%2019aava &  58884.33 &  i &  20.11 &  0.13 &  F \\  
%2019aava &  58885.34 &  i &  20.03 &  0.12 &  F \\  
%2019aava &  58886.81 &  i &  20.10 &  0.08 &  F \\  
%2019aava &  58888.35 &  i &  20.13 &  0.16 &  F \\  
%2019aava &  58890.35 &  i &  20.13 &  0.13 &  F \\  
%2019aava &  58891.36 &  i &  20.02 &  0.10 &  F \\  
%2019aava &  58892.49 &  i &  19.98 &  0.13 &  F \\  
%2019aava &  58893.38 &  i &  20.01 &  0.07 &  F \\  
%2019aava &  58895.30 &  i &  20.03 &  0.09 &  F \\  
%2019aava &  58895.33 &  i &  20.10 &  0.11 &  F \\  
%2019aava &  58904.35 &  i &  20.05 &  0.07 &  F \\  
%2019aava &  58909.35 &  i &  20.14 &  0.13 &  F \\  
%2019aava &  58911.27 &  i &  20.09 &  0.13 &  F \\  
%2019aavb &  58846.21 &  g &  20.62 &  0.19 &  F \\  
%2019aavb &  58850.19 &  g &  20.17 &  0.17 &  F \\  
%2019aavb &  58862.15 &  g &  20.24 &  0.13 &  F \\  
%2019aavb &  58872.18 &  g &  20.16 &  0.12 &  F \\  
%2019aavb &  58875.16 &  g &  20.16 &  0.11 &  F \\  
%2019aavb &  58876.15 &  g &  20.07 &  0.11 &  F \\  
%2019aavb &  58891.17 &  g &  19.98 &  0.13 &  F \\  
%2019aavb &  58894.15 &  g &  19.79 &  0.10 &  F \\  
%2019aavb &  58898.18 &  g &  20.12 &  0.15 &  F \\  
%2019aavb &  59076.49 &  g &  21.00 &  0.17 &  F \\  
%2019aavb &  59086.48 &  g &  20.94 &  0.19 &  F \\  
%2019aavb &  59144.39 &  g &  21.59 &  0.18 &  F \\  
%2019aavb &  58862.20 &  r &  19.93 &  0.14 &  F \\  
%2019aavb &  58872.14 &  r &  19.98 &  0.11 &  F \\  
%2019aavb &  58875.12 &  r &  19.91 &  0.11 &  F \\  
%2019aavb &  58898.12 &  r &  19.52 &  0.11 &  F \\  
%2019aavb &  58905.12 &  r &  19.58 &  0.17 &  F \\  
%2019aavb &  59061.45 &  r &  20.20 &  0.14 &  F \\  
%2019aavb &  59082.49 &  r &  20.39 &  0.17 &  F \\  
%2019aavb &  59086.45 &  r &  20.28 &  0.14 &  F \\  
%2019aavb &  59089.47 &  r &  20.41 &  0.16 &  F \\  
%2019aavb &  59107.42 &  r &  20.45 &  0.18 &  F \\  
%2019aavb &  59112.42 &  r &  20.62 &  0.14 &  F \\  
%2019aavb &  59113.42 &  r &  20.57 &  0.17 &  F \\  
%2019aavb &  59115.39 &  r &  20.67 &  0.19 &  F \\  
%2019aavb &  59116.41 &  r &  20.53 &  0.11 &  F \\  
%2019aavb &  59119.40 &  r &  20.45 &  0.17 &  F \\  
%2019aavb &  59144.40 &  r &  20.79 &  0.14 &  F \\  
%2019aavb &  59165.32 &  r &  21.02 &  0.17 &  F \\  
%2019afz &  58511.46 &  g &  19.69 &  0.06 &  F \\  
%2019afz &  58522.46 &  g &  19.09 &  0.05 &  F \\  
%2019afz &  58526.42 &  g &  19.00 &  0.07 &  F \\  
%2019afz &  58556.34 &  g &  18.33 &  0.03 &  F \\  
%2019afz &  58567.25 &  g &  18.18 &  0.02 &  F \\  
%2019afz &  58572.26 &  g &  18.16 &  0.03 &  F \\  
%2019afz &  58575.27 &  g &  18.02 &  0.02 &  F \\  
%2019afz &  58580.25 &  g &  18.05 &  0.02 &  F \\  
%2019afz &  58586.17 &  g &  18.00 &  0.03 &  F \\  
%2019afz &  58591.19 &  g &  17.93 &  0.05 &  F \\  
%2019afz &  58597.27 &  g &  18.03 &  0.02 &  F \\  
%2019afz &  58599.78 &  g &  18.02 &  0.01 &  F \\  
%2019afz &  58605.23 &  g &  18.01 &  0.02 &  F \\  
%2019afz &  58608.28 &  g &  18.05 &  0.02 &  F \\  
%2019afz &  58612.17 &  g &  18.02 &  0.02 &  F \\  
%2019afz &  58633.23 &  g &  18.17 &  0.02 &  F \\  
%2019afz &  58634.22 &  g &  18.20 &  0.02 &  F \\  
%2019afz &  58635.19 &  g &  18.26 &  0.02 &  F \\  
%2019afz &  58636.25 &  g &  18.26 &  0.02 &  F \\  
%2019afz &  58639.23 &  g &  18.25 &  0.02 &  F \\  
%2019afz &  58642.20 &  g &  18.33 &  0.03 &  F \\  
%2019afz &  58649.17 &  g &  18.37 &  0.07 &  F \\  
%2019afz &  58653.26 &  g &  18.56 &  0.11 &  F \\  
%2019afz &  58658.19 &  g &  18.64 &  0.04 &  F \\  
%2019afz &  58662.20 &  g &  18.77 &  0.05 &  F \\  
%2019afz &  58668.19 &  g &  18.88 &  0.05 &  F \\  
%2019afz &  58676.18 &  g &  18.94 &  0.11 &  F \\  
%2019afz &  58679.19 &  g &  19.15 &  0.16 &  F \\  
%2019afz &  58508.47 &  r &  19.69 &  0.12 &  F \\  
%2019afz &  58511.38 &  r &  19.42 &  0.07 &  F \\  
%2019afz &  58513.42 &  r &  19.21 &  0.04 &  F \\  
%2019afz &  58514.44 &  r &  19.22 &  0.06 &  F \\  
%2019afz &  58559.25 &  r &  18.13 &  0.04 &  F \\  
%2019afz &  58567.23 &  r &  17.98 &  0.02 &  F \\  
%2019afz &  58572.27 &  r &  17.91 &  0.03 &  F \\  
%2019afz &  58580.23 &  r &  17.87 &  0.02 &  F \\  
%2019afz &  58583.26 &  r &  17.89 &  0.02 &  F \\  
%2019afz &  58586.21 &  r &  17.77 &  0.02 &  F \\  
%2019afz &  58594.32 &  r &  17.78 &  0.04 &  F \\  
%2019afz &  58597.33 &  r &  17.76 &  0.02 &  F \\  
%2019afz &  58608.23 &  r &  17.68 &  0.02 &  F \\  
%2019afz &  58612.19 &  r &  17.73 &  0.02 &  F \\  
%2019afz &  58632.18 &  r &  17.80 &  0.02 &  F \\  
%2019afz &  58633.18 &  r &  17.75 &  0.01 &  F \\  
%2019afz &  58634.19 &  r &  17.77 &  0.02 &  F \\  
%2019afz &  58635.24 &  r &  17.78 &  0.02 &  F \\  
%2019afz &  58639.18 &  r &  17.85 &  0.02 &  F \\  
%2019afz &  58642.21 &  r &  17.86 &  0.02 &  F \\  
%2019afz &  58646.21 &  r &  17.83 &  0.03 &  F \\  
%2019afz &  58649.22 &  r &  17.99 &  0.04 &  F \\  
%2019afz &  58653.19 &  r &  18.00 &  0.03 &  F \\  
%2019afz &  58658.18 &  r &  18.09 &  0.03 &  F \\  
%2019afz &  58662.18 &  r &  18.24 &  0.04 &  F \\  
%2019afz &  58673.21 &  r &  18.36 &  0.04 &  F \\  
%2019afz &  58676.20 &  r &  18.43 &  0.06 &  F \\  
%2019afz &  58679.20 &  r &  18.51 &  0.08 &  F \\  
%2019aje &  58505.45 &  g &  19.33 &  0.20 &  F \\  
%2019aje &  58511.45 &  g &  19.52 &  0.06 &  F \\  
%2019aje &  58522.49 &  g &  19.20 &  0.04 &  F \\  
%2019aje &  58526.45 &  g &  19.11 &  0.06 &  F \\  
%2019aje &  58538.46 &  g &  18.89 &  0.09 &  F \\  
%2019aje &  58539.34 &  g &  18.83 &  0.04 &  F \\  
%2019aje &  58540.38 &  g &  18.82 &  0.02 &  F \\  
%2019aje &  58543.36 &  g &  18.86 &  0.05 &  F \\  
%2019aje &  58546.28 &  g &  18.93 &  0.03 &  F \\  
%2019aje &  58547.34 &  g &  18.88 &  0.02 &  F \\  
%2019aje &  58557.28 &  g &  18.83 &  0.06 &  F \\  
%2019aje &  58558.42 &  g &  18.87 &  0.03 &  F \\  
%2019aje &  58559.89 &  g &  18.82 &  0.03 &  F \\  
%2019aje &  58561.31 &  g &  18.89 &  0.07 &  F \\  
%2019aje &  58567.28 &  g &  18.89 &  0.02 &  F \\  
%2019aje &  58568.01 &  g &  18.91 &  0.02 &  F \\  
%2019aje &  58572.26 &  g &  18.89 &  0.05 &  F \\  
%2019aje &  58572.34 &  g &  18.88 &  0.03 &  F \\  
%2019aje &  58573.33 &  g &  18.99 &  0.03 &  F \\  
%2019aje &  58574.60 &  g &  18.94 &  0.02 &  F \\  
%2019aje &  58575.32 &  g &  18.93 &  0.02 &  F \\  
%2019aje &  58580.25 &  g &  19.00 &  0.03 &  F \\  
%2019aje &  58580.31 &  g &  19.05 &  0.03 &  F \\  
%2019aje &  58581.32 &  g &  19.01 &  0.03 &  F \\  
%2019aje &  58582.35 &  g &  18.99 &  0.02 &  F \\  
%2019aje &  58584.26 &  g &  19.09 &  0.03 &  F \\  
%2019aje &  58585.25 &  g &  19.07 &  0.03 &  F \\  
%2019aje &  58586.25 &  g &  19.07 &  0.03 &  F \\  
%2019aje &  58587.23 &  g &  19.06 &  0.05 &  F \\  
%2019aje &  58587.80 &  g &  19.09 &  0.06 &  F \\  
%2019aje &  58588.59 &  g &  18.95 &  0.09 &  F \\  
%2019aje &  58591.22 &  g &  19.06 &  0.06 &  F \\  
%2019aje &  58592.18 &  g &  19.12 &  0.07 &  F \\  
%2019aje &  58594.24 &  g &  19.27 &  0.06 &  F \\  
%2019aje &  58596.21 &  g &  19.21 &  0.03 &  F \\  
%2019aje &  58597.27 &  g &  19.24 &  0.03 &  F \\  
%2019aje &  58597.94 &  g &  19.23 &  0.03 &  F \\  
%2019aje &  58598.88 &  g &  19.23 &  0.02 &  F \\  
%2019aje &  58600.21 &  g &  19.27 &  0.03 &  F \\  
%2019aje &  58606.42 &  g &  19.32 &  0.03 &  F \\  
%2019aje &  58607.79 &  g &  19.36 &  0.04 &  F \\  
%2019aje &  58608.62 &  g &  19.49 &  0.04 &  F \\  
%2019aje &  58612.26 &  g &  19.46 &  0.03 &  F \\  
%2019aje &  58612.30 &  g &  19.45 &  0.03 &  F \\  
%2019aje &  58616.25 &  g &  19.59 &  0.06 &  F \\  
%2019aje &  58619.24 &  g &  19.39 &  0.09 &  F \\  
%2019aje &  58622.18 &  g &  19.41 &  0.11 &  F \\  
%2019aje &  58628.22 &  g &  19.72 &  0.04 &  F \\  
%2019aje &  58632.19 &  g &  19.80 &  0.07 &  F \\  
%2019aje &  58635.20 &  g &  19.74 &  0.06 &  F \\  
%2019aje &  58638.20 &  g &  19.81 &  0.07 &  F \\  
%2019aje &  58641.19 &  g &  19.87 &  0.07 &  F \\  
%2019aje &  58649.19 &  g &  20.15 &  0.17 &  F \\  
%2019aje &  58649.93 &  g &  19.78 &  0.11 &  F \\  
%2019aje &  58651.20 &  g &  19.73 &  0.11 &  F \\  
%2019aje &  58654.26 &  g &  19.91 &  0.09 &  F \\  
%2019aje &  58657.20 &  g &  19.97 &  0.09 &  F \\  
%2019aje &  58660.19 &  g &  19.92 &  0.08 &  F \\  
%2019aje &  58665.20 &  g &  19.99 &  0.08 &  F \\  
%2019aje &  58668.19 &  g &  20.15 &  0.09 &  F \\  
%2019aje &  58674.20 &  g &  19.96 &  0.14 &  F \\  
%2019aje &  58677.18 &  g &  20.03 &  0.15 &  F \\  
%2019aje &  58683.19 &  g &  19.98 &  0.14 &  F \\  
%2019aje &  58686.20 &  g &  20.28 &  0.16 &  F \\  
%2019aje &  58692.22 &  g &  20.28 &  0.14 &  F \\  
%2019aje &  58836.56 &  g &  20.96 &  0.19 &  F \\  
%2019aje &  58873.38 &  g &  21.34 &  0.18 &  F \\  
%2019aje &  58899.42 &  g &  21.79 &  0.18 &  F \\  
%2019aje &  58900.37 &  g &  21.77 &  0.19 &  F \\  
%2019aje &  58502.55 &  r &  20.42 &  0.15 &  F \\  
%2019aje &  58508.49 &  r &  19.85 &  0.15 &  F \\  
%2019aje &  58511.53 &  r &  19.68 &  0.14 &  F \\  
%2019aje &  58514.43 &  r &  19.63 &  0.20 &  F \\  
%2019aje &  58522.54 &  r &  19.20 &  0.05 &  F \\  
%2019aje &  58526.52 &  r &  19.08 &  0.07 &  F \\  
%2019aje &  58534.43 &  r &  19.11 &  0.08 &  F \\  
%2019aje &  58539.12 &  r &  18.86 &  0.04 &  F \\  
%2019aje &  58540.32 &  r &  18.83 &  0.03 &  F \\  
%2019aje &  58541.50 &  r &  18.88 &  0.04 &  F \\  
%2019aje &  58543.35 &  r &  18.84 &  0.03 &  F \\  
%2019aje &  58547.31 &  r &  18.81 &  0.03 &  F \\  
%2019aje &  58547.49 &  r &  18.76 &  0.03 &  F \\  
%2019aje &  58557.36 &  r &  18.74 &  0.05 &  F \\  
%2019aje &  58557.96 &  r &  18.76 &  0.03 &  F \\  
%2019aje &  58559.26 &  r &  18.69 &  0.03 &  F \\  
%2019aje &  58560.36 &  r &  18.68 &  0.04 &  F \\  
%2019aje &  58561.04 &  r &  18.72 &  0.04 &  F \\  
%2019aje &  58561.87 &  r &  18.64 &  0.05 &  F \\  
%2019aje &  58567.32 &  r &  18.71 &  0.02 &  F \\  
%2019aje &  58568.29 &  r &  18.70 &  0.03 &  F \\  
%2019aje &  58569.39 &  r &  18.68 &  0.04 &  F \\  
%2019aje &  58572.31 &  r &  18.66 &  0.04 &  F \\  
%2019aje &  58572.97 &  r &  18.81 &  0.03 &  F \\  
%2019aje &  58574.32 &  r &  18.61 &  0.12 &  F \\  
%2019aje &  58575.36 &  r &  18.59 &  0.11 &  F \\  
%2019aje &  58575.39 &  r &  18.65 &  0.04 &  F \\  
%2019aje &  58580.30 &  r &  18.70 &  0.02 &  F \\  
%2019aje &  58581.00 &  r &  18.75 &  0.02 &  F \\  
%2019aje &  58582.27 &  r &  18.71 &  0.02 &  F \\  
%2019aje &  58583.29 &  r &  18.83 &  0.03 &  F \\  
%2019aje &  58584.33 &  r &  18.75 &  0.02 &  F \\  
%2019aje &  58585.31 &  r &  18.72 &  0.03 &  F \\  
%2019aje &  58586.26 &  r &  18.75 &  0.02 &  F \\  
%2019aje &  58587.29 &  r &  18.77 &  0.03 &  F \\  
%2019aje &  58588.36 &  r &  18.74 &  0.08 &  F \\  
%2019aje &  58589.28 &  r &  18.79 &  0.05 &  F \\  
%2019aje &  58591.35 &  r &  18.82 &  0.09 &  F \\  
%2019aje &  58592.10 &  r &  18.74 &  0.03 &  F \\  
%2019aje &  58593.26 &  r &  18.83 &  0.04 &  F \\  
%2019aje &  58594.34 &  r &  18.85 &  0.06 &  F \\  
%2019aje &  58596.28 &  r &  18.85 &  0.02 &  F \\  
%2019aje &  58597.34 &  r &  18.89 &  0.03 &  F \\  
%2019aje &  58598.33 &  r &  18.87 &  0.03 &  F \\  
%2019aje &  58598.50 &  r &  18.81 &  0.07 &  F \\  
%2019aje &  58600.31 &  r &  18.86 &  0.03 &  F \\  
%2019aje &  58606.23 &  r &  18.96 &  0.03 &  F \\  
%2019aje &  58607.24 &  r &  19.04 &  0.05 &  F \\  
%2019aje &  58608.25 &  r &  19.00 &  0.03 &  F \\  
%2019aje &  58612.21 &  r &  19.04 &  0.03 &  F \\  
%2019aje &  58616.17 &  r &  18.95 &  0.03 &  F \\  
%2019aje &  58616.38 &  r &  18.90 &  0.05 &  F \\  
%2019aje &  58628.32 &  r &  19.21 &  0.03 &  F \\  
%2019aje &  58638.22 &  r &  19.41 &  0.05 &  F \\  
%2019aje &  58641.28 &  r &  19.41 &  0.05 &  F \\  
%2019aje &  58644.26 &  r &  19.36 &  0.08 &  F \\  
%2019aje &  58647.24 &  r &  19.29 &  0.08 &  F \\  
%2019aje &  58649.24 &  r &  19.46 &  0.07 &  F \\  
%2019aje &  58650.28 &  r &  19.49 &  0.12 &  F \\  
%2019aje &  58651.26 &  r &  19.42 &  0.08 &  F \\  
%2019aje &  58654.20 &  r &  19.56 &  0.04 &  F \\  
%2019aje &  58660.23 &  r &  19.58 &  0.06 &  F \\  
%2019aje &  58665.27 &  r &  19.58 &  0.08 &  F \\  
%2019aje &  58671.20 &  r &  19.84 &  0.19 &  F \\  
%2019aje &  58674.22 &  r &  19.84 &  0.13 &  F \\  
%2019aje &  58677.20 &  r &  19.63 &  0.10 &  F \\  
%2019aje &  58680.24 &  r &  19.73 &  0.19 &  F \\  
%2019aje &  58852.56 &  r &  20.92 &  0.16 &  F \\  
%2019aje &  58855.82 &  r &  21.27 &  0.18 &  F \\  
%2019aje &  58864.50 &  r &  20.82 &  0.16 &  F \\  
%2019aje &  58871.52 &  r &  21.07 &  0.16 &  F \\  
%2019aje &  58873.52 &  r &  21.14 &  0.16 &  F \\  
%2019aje &  58875.84 &  r &  21.30 &  0.14 &  F \\  
%2019aje &  58878.01 &  r &  21.06 &  0.12 &  F \\  
%2019aje &  58880.91 &  r &  21.29 &  0.17 &  F \\  
%2019aje &  58893.52 &  r &  21.26 &  0.19 &  F \\  
%2019aje &  58894.49 &  r &  21.06 &  0.18 &  F \\  
%2019aje &  58898.49 &  r &  21.52 &  0.15 &  F \\  
%2019aje &  58899.47 &  r &  21.47 &  0.17 &  F \\  
%2019aje &  58901.42 &  r &  21.35 &  0.14 &  F \\  
%2019aje &  58903.44 &  r &  21.46 &  0.13 &  F \\  
%2019avv &  58526.47 &  g &  19.26 &  0.06 &  F \\  
%2019avv &  58538.54 &  g &  18.98 &  0.07 &  F \\  
%2019avv &  58539.40 &  g &  19.06 &  0.06 &  F \\  
%2019avv &  58540.46 &  g &  19.08 &  0.03 &  F \\  
%2019avv &  58541.46 &  g &  19.09 &  0.03 &  F \\  
%2019avv &  58543.50 &  g &  19.09 &  0.03 &  F \\  
%2019avv &  58547.36 &  g &  19.19 &  0.05 &  F \\  
%2019avv &  58547.39 &  g &  19.29 &  0.06 &  F \\  
%2019avv &  58556.47 &  g &  19.53 &  0.04 &  F \\  
%2019avv &  58557.48 &  g &  19.57 &  0.05 &  F \\  
%2019avv &  58558.44 &  g &  19.55 &  0.05 &  F \\  
%2019avv &  58560.51 &  g &  19.62 &  0.04 &  F \\  
%2019avv &  58561.53 &  g &  19.59 &  0.12 &  F \\  
%2019avv &  58567.88 &  g &  20.07 &  0.11 &  F \\  
%2019avv &  58568.39 &  g &  19.56 &  0.13 &  F \\  
%2019avv &  58569.40 &  g &  19.71 &  0.11 &  F \\  
%2019avv &  58572.63 &  g &  20.09 &  0.05 &  F \\  
%2019avv &  58573.88 &  g &  20.12 &  0.08 &  F \\  
%2019avv &  58574.96 &  g &  20.20 &  0.05 &  F \\  
%2019avv &  58575.49 &  g &  20.16 &  0.11 &  F \\  
%2019avv &  58580.61 &  g &  20.48 &  0.06 &  F \\  
%2019avv &  58582.35 &  g &  20.48 &  0.09 &  F \\  
%2019avv &  58583.04 &  g &  20.53 &  0.10 &  F \\  
%2019avv &  58583.40 &  g &  20.75 &  0.15 &  F \\  
%2019avv &  58584.75 &  g &  20.77 &  0.10 &  F \\  
%2019avv &  58586.61 &  g &  20.96 &  0.10 &  F \\  
%2019avv &  58587.75 &  g &  20.69 &  0.15 &  F \\  
%2019avv &  58588.48 &  g &  20.90 &  0.15 &  F \\  
%2019avv &  58598.00 &  g &  21.09 &  0.12 &  F \\  
%2019avv &  58598.72 &  g &  21.28 &  0.12 &  F \\  
%2019avv &  58606.65 &  g &  21.89 &  0.18 &  F \\  
%2019avv &  58612.29 &  g &  21.90 &  0.19 &  F \\  
%2019avv &  58526.53 &  r &  19.51 &  0.08 &  F \\  
%2019avv &  58534.44 &  r &  19.21 &  0.10 &  F \\  
%2019avv &  58538.92 &  r &  19.27 &  0.09 &  F \\  
%2019avv &  58539.85 &  r &  19.23 &  0.06 &  F \\  
%2019avv &  58540.53 &  r &  19.19 &  0.04 &  F \\  
%2019avv &  58541.50 &  r &  19.26 &  0.04 &  F \\  
%2019avv &  58547.52 &  r &  19.24 &  0.03 &  F \\  
%2019avv &  58556.49 &  r &  19.50 &  0.04 &  F \\  
%2019avv &  58557.41 &  r &  19.58 &  0.08 &  F \\  
%2019avv &  58558.37 &  r &  19.40 &  0.09 &  F \\  
%2019avv &  58560.61 &  r &  19.55 &  0.05 &  F \\  
%2019avv &  58561.42 &  r &  19.66 &  0.13 &  F \\  
%2019avv &  58567.43 &  r &  19.67 &  0.07 &  F \\  
%2019avv &  58568.50 &  r &  19.82 &  0.14 &  F \\  
%2019avv &  58569.38 &  r &  19.78 &  0.09 &  F \\  
%2019avv &  58572.44 &  r &  19.83 &  0.05 &  F \\  
%2019avv &  58573.43 &  r &  19.82 &  0.06 &  F \\  
%2019avv &  58574.45 &  r &  19.89 &  0.09 &  F \\  
%2019avv &  58575.41 &  r &  20.00 &  0.05 &  F \\  
%2019avv &  58580.46 &  r &  20.03 &  0.06 &  F \\  
%2019avv &  58581.39 &  r &  20.07 &  0.11 &  F \\  
%2019avv &  58582.88 &  r &  20.24 &  0.06 &  F \\  
%2019avv &  58584.38 &  r &  20.19 &  0.08 &  F \\  
%2019avv &  58585.89 &  r &  20.18 &  0.06 &  F \\  
%2019avv &  58586.38 &  r &  20.38 &  0.13 &  F \\  
%2019avv &  58588.63 &  r &  20.29 &  0.10 &  F \\  
%2019avv &  58591.42 &  r &  18.85 &  0.05 &  F \\  
%2019avv &  58593.40 &  r &  20.43 &  0.19 &  F \\  
%2019avv &  58596.30 &  r &  20.67 &  0.13 &  F \\  
%2019avv &  58597.86 &  r &  20.68 &  0.08 &  F \\  
%2019avv &  58599.43 &  r &  20.62 &  0.09 &  F \\  
%2019avv &  58605.78 &  r &  21.15 &  0.12 &  F \\  
%2019avv &  58606.85 &  r &  20.89 &  0.12 &  F \\  
%2019avv &  58607.87 &  r &  20.95 &  0.11 &  F \\  
%2019avv &  58608.38 &  r &  20.94 &  0.18 &  F \\  
%2019avv &  58612.35 &  r &  21.25 &  0.16 &  F \\  
%2019avv &  58612.45 &  r &  20.89 &  0.12 &  F \\  
%2019avv &  58616.93 &  r &  21.43 &  0.19 &  F \\  
%2019avv &  58538.55 &  i &  19.19 &  0.18 &  F \\  
%2019avv &  58547.45 &  i &  19.36 &  0.09 &  F \\  
%2019avv &  58556.53 &  i &  19.70 &  0.15 &  F \\  
%2019avv &  58568.47 &  i &  19.52 &  0.14 &  F \\  
%2019bhg &  58203.41 &  g &  20.76 &  $\cdots$ &  T \\  
%2019bhg &  58204.46 &  g &  21.78 &  $\cdots$ &  T \\  
%2019bhg &  58205.48 &  g &  21.58 &  $\cdots$ &  T \\  
%2019bhg &  58207.47 &  g &  21.09 &  $\cdots$ &  T \\  
%2019bhg &  58209.92 &  g &  20.55 &  $\cdots$ &  T \\  
%2019bhg &  58210.47 &  g &  20.99 &  $\cdots$ &  T \\  
%2019bhg &  58246.35 &  g &  21.37 &  $\cdots$ &  T \\  
%2019bhg &  58276.37 &  g &  21.78 &  $\cdots$ &  T \\  
%2019bhg &  58278.37 &  g &  21.93 &  $\cdots$ &  T \\  
%2019bhg &  58289.32 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  58293.26 &  g &  20.90 &  $\cdots$ &  T \\  
%2019bhg &  58301.29 &  g &  21.31 &  $\cdots$ &  T \\  
%2019bhg &  58349.17 &  g &  21.23 &  $\cdots$ &  T \\  
%2019bhg &  58351.26 &  g &  20.98 &  $\cdots$ &  T \\  
%2019bhg &  58352.18 &  g &  20.92 &  $\cdots$ &  T \\  
%2019bhg &  58361.18 &  g &  21.51 &  $\cdots$ &  T \\  
%2019bhg &  58362.21 &  g &  21.68 &  $\cdots$ &  T \\  
%2019bhg &  58363.19 &  g &  21.11 &  $\cdots$ &  T \\  
%2019bhg &  58364.22 &  g &  21.63 &  $\cdots$ &  T \\  
%2019bhg &  58365.23 &  g &  21.77 &  $\cdots$ &  T \\  
%2019bhg &  58366.22 &  g &  21.68 &  $\cdots$ &  T \\  
%2019bhg &  58367.24 &  g &  21.37 &  $\cdots$ &  T \\  
%2019bhg &  58368.21 &  g &  21.73 &  $\cdots$ &  T \\  
%2019bhg &  58369.24 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  58370.20 &  g &  21.60 &  $\cdots$ &  T \\  
%2019bhg &  58371.22 &  g &  21.80 &  $\cdots$ &  T \\  
%2019bhg &  58372.23 &  g &  21.50 &  $\cdots$ &  T \\  
%2019bhg &  58373.22 &  g &  21.35 &  $\cdots$ &  T \\  
%2019bhg &  58374.21 &  g &  21.65 &  $\cdots$ &  T \\  
%2019bhg &  58375.25 &  g &  21.39 &  $\cdots$ &  T \\  
%2019bhg &  58376.24 &  g &  21.11 &  $\cdots$ &  T \\  
%2019bhg &  58377.22 &  g &  21.45 &  $\cdots$ &  T \\  
%2019bhg &  58378.18 &  g &  21.27 &  $\cdots$ &  T \\  
%2019bhg &  58379.18 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  58380.15 &  g &  20.90 &  $\cdots$ &  T \\  
%2019bhg &  58381.19 &  g &  21.01 &  $\cdots$ &  T \\  
%2019bhg &  58382.20 &  g &  20.75 &  $\cdots$ &  T \\  
%2019bhg &  58383.20 &  g &  20.57 &  $\cdots$ &  T \\  
%2019bhg &  58384.23 &  g &  20.44 &  $\cdots$ &  T \\  
%2019bhg &  58385.14 &  g &  20.63 &  $\cdots$ &  T \\  
%2019bhg &  58386.14 &  g &  20.62 &  $\cdots$ &  T \\  
%2019bhg &  58387.22 &  g &  20.29 &  $\cdots$ &  T \\  
%2019bhg &  58388.14 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  58389.16 &  g &  21.26 &  $\cdots$ &  T \\  
%2019bhg &  58390.13 &  g &  21.57 &  $\cdots$ &  T \\  
%2019bhg &  58400.13 &  g &  20.94 &  $\cdots$ &  T \\  
%2019bhg &  58430.12 &  g &  20.37 &  $\cdots$ &  T \\  
%2019bhg &  58492.55 &  g &  19.87 &  0.17 &  F \\  
%2019bhg &  58502.47 &  g &  19.02 &  0.20 &  F \\  
%2019bhg &  58511.51 &  g &  19.11 &  0.08 &  F \\  
%2019bhg &  58538.53 &  g &  19.03 &  0.06 &  F \\  
%2019bhg &  58540.47 &  g &  18.99 &  0.03 &  F \\  
%2019bhg &  58541.45 &  g &  19.08 &  0.02 &  F \\  
%2019bhg &  58543.51 &  g &  19.14 &  0.05 &  F \\  
%2019bhg &  58547.36 &  g &  19.10 &  0.04 &  F \\  
%2019bhg &  58558.48 &  g &  19.18 &  0.03 &  F \\  
%2019bhg &  58561.53 &  g &  19.18 &  0.06 &  F \\  
%2019bhg &  58568.40 &  g &  19.22 &  0.07 &  F \\  
%2019bhg &  58568.76 &  g &  19.23 &  0.04 &  F \\  
%2019bhg &  58572.72 &  g &  19.24 &  0.03 &  F \\  
%2019bhg &  58574.16 &  g &  19.22 &  0.03 &  F \\  
%2019bhg &  58575.50 &  g &  19.14 &  0.05 &  F \\  
%2019bhg &  58580.43 &  g &  19.26 &  0.03 &  F \\  
%2019bhg &  58581.93 &  g &  19.28 &  0.03 &  F \\  
%2019bhg &  58583.10 &  g &  19.38 &  0.03 &  F \\  
%2019bhg &  58584.71 &  g &  19.34 &  0.03 &  F \\  
%2019bhg &  58586.45 &  g &  19.41 &  0.03 &  F \\  
%2019bhg &  58587.47 &  g &  19.38 &  0.04 &  F \\  
%2019bhg &  58588.48 &  g &  19.33 &  0.04 &  F \\  
%2019bhg &  58591.24 &  g &  19.36 &  0.13 &  F \\  
%2019bhg &  58591.49 &  g &  19.30 &  0.13 &  F \\  
%2019bhg &  58592.48 &  g &  19.44 &  0.11 &  F \\  
%2019bhg &  58593.75 &  g &  19.37 &  0.10 &  F \\  
%2019bhg &  58596.47 &  g &  19.39 &  0.04 &  F \\  
%2019bhg &  58597.48 &  g &  19.31 &  0.05 &  F \\  
%2019bhg &  58598.88 &  g &  19.35 &  0.03 &  F \\  
%2019bhg &  58607.41 &  g &  19.50 &  0.05 &  F \\  
%2019bhg &  58607.88 &  g &  19.50 &  0.04 &  F \\  
%2019bhg &  58608.42 &  g &  19.50 &  0.04 &  F \\  
%2019bhg &  58612.39 &  g &  19.59 &  0.04 &  F \\  
%2019bhg &  58616.28 &  g &  19.63 &  0.10 &  F \\  
%2019bhg &  58616.69 &  g &  19.58 &  0.03 &  F \\  
%2019bhg &  58617.44 &  g &  19.55 &  0.04 &  F \\  
%2019bhg &  58619.28 &  g &  19.79 &  0.29 &  F \\  
%2019bhg &  58628.46 &  g &  19.73 &  0.09 &  F \\  
%2019bhg &  58632.35 &  g &  19.73 &  0.05 &  F \\  
%2019bhg &  58632.44 &  g &  19.72 &  0.05 &  F \\  
%2019bhg &  58635.22 &  g &  19.70 &  0.06 &  F \\  
%2019bhg &  58635.77 &  g &  19.75 &  0.03 &  F \\  
%2019bhg &  58636.85 &  g &  19.79 &  0.04 &  F \\  
%2019bhg &  58638.05 &  g &  19.78 &  0.03 &  F \\  
%2019bhg &  58639.26 &  g &  19.72 &  0.04 &  F \\  
%2019bhg &  58640.12 &  g &  19.76 &  0.03 &  F \\  
%2019bhg &  58641.23 &  g &  19.77 &  0.03 &  F \\  
%2019bhg &  58642.37 &  g &  19.83 &  0.04 &  F \\  
%2019bhg &  58643.33 &  g &  19.80 &  0.05 &  F \\  
%2019bhg &  58644.08 &  g &  19.76 &  0.04 &  F \\  
%2019bhg &  58645.24 &  g &  19.98 &  0.13 &  F \\  
%2019bhg &  58645.72 &  g &  19.80 &  0.05 &  F \\  
%2019bhg &  58647.00 &  g &  19.77 &  0.04 &  F \\  
%2019bhg &  58648.35 &  g &  19.84 &  0.09 &  F \\  
%2019bhg &  58649.31 &  g &  19.77 &  0.10 &  F \\  
%2019bhg &  58650.21 &  g &  19.95 &  0.12 &  F \\  
%2019bhg &  58651.21 &  g &  19.73 &  0.14 &  F \\  
%2019bhg &  58652.01 &  g &  19.69 &  0.08 &  F \\  
%2019bhg &  58653.31 &  g &  19.73 &  0.07 &  F \\  
%2019bhg &  58654.29 &  g &  19.69 &  0.06 &  F \\  
%2019bhg &  58655.27 &  g &  19.94 &  0.07 &  F \\  
%2019bhg &  58657.22 &  g &  19.87 &  0.04 &  F \\  
%2019bhg &  58658.22 &  g &  19.84 &  0.07 &  F \\  
%2019bhg &  58660.19 &  g &  19.82 &  0.06 &  F \\  
%2019bhg &  58662.22 &  g &  19.92 &  0.08 &  F \\  
%2019bhg &  58665.21 &  g &  19.89 &  0.05 &  F \\  
%2019bhg &  58666.24 &  g &  19.89 &  0.04 &  F \\  
%2019bhg &  58667.34 &  g &  19.95 &  0.06 &  F \\  
%2019bhg &  58668.20 &  g &  19.91 &  0.07 &  F \\  
%2019bhg &  58669.29 &  g &  19.87 &  0.07 &  F \\  
%2019bhg &  58670.29 &  g &  19.89 &  0.07 &  F \\  
%2019bhg &  58671.29 &  g &  20.05 &  0.08 &  F \\  
%2019bhg &  58672.31 &  g &  19.95 &  0.04 &  F \\  
%2019bhg &  58673.31 &  g &  19.97 &  0.05 &  F \\  
%2019bhg &  58674.34 &  g &  19.94 &  0.06 &  F \\  
%2019bhg &  58675.34 &  g &  19.98 &  0.07 &  F \\  
%2019bhg &  58676.31 &  g &  20.05 &  0.10 &  F \\  
%2019bhg &  58678.28 &  g &  19.87 &  0.07 &  F \\  
%2019bhg &  58679.30 &  g &  19.95 &  0.10 &  F \\  
%2019bhg &  58680.20 &  g &  19.97 &  0.11 &  F \\  
%2019bhg &  58681.19 &  g &  19.86 &  0.09 &  F \\  
%2019bhg &  58682.20 &  g &  19.96 &  0.08 &  F \\  
%2019bhg &  58683.19 &  g &  19.99 &  0.07 &  F \\  
%2019bhg &  58684.21 &  g &  19.97 &  0.06 &  F \\  
%2019bhg &  58685.17 &  g &  19.96 &  0.09 &  F \\  
%2019bhg &  58686.22 &  g &  19.94 &  0.05 &  F \\  
%2019bhg &  58690.24 &  g &  20.00 &  0.06 &  F \\  
%2019bhg &  58691.21 &  g &  20.06 &  0.08 &  F \\  
%2019bhg &  58693.26 &  g &  20.07 &  0.05 &  F \\  
%2019bhg &  58694.22 &  g &  20.06 &  0.09 &  F \\  
%2019bhg &  58696.26 &  g &  20.06 &  0.09 &  F \\  
%2019bhg &  58697.20 &  g &  20.06 &  0.06 &  F \\  
%2019bhg &  58698.21 &  g &  19.88 &  0.24 &  F \\  
%2019bhg &  58699.19 &  g &  20.05 &  0.11 &  F \\  
%2019bhg &  58700.26 &  g &  20.12 &  0.09 &  F \\  
%2019bhg &  58701.21 &  g &  18.70 &  $\cdots$ &  T \\  
%2019bhg &  58703.19 &  g &  20.05 &  0.10 &  F \\  
%2019bhg &  58705.26 &  g &  19.83 &  0.12 &  F \\  
%2019bhg &  58706.17 &  g &  20.13 &  0.11 &  F \\  
%2019bhg &  58707.26 &  g &  19.80 &  $\cdots$ &  T \\  
%2019bhg &  58708.23 &  g &  19.98 &  0.10 &  F \\  
%2019bhg &  58709.17 &  g &  20.34 &  0.17 &  F \\  
%2019bhg &  58710.16 &  g &  20.25 &  0.22 &  F \\  
%2019bhg &  58711.16 &  g &  19.96 &  0.17 &  F \\  
%2019bhg &  58712.17 &  g &  20.27 &  0.08 &  F \\  
%2019bhg &  58714.19 &  g &  20.26 &  0.09 &  F \\  
%2019bhg &  58715.16 &  g &  20.26 &  0.11 &  F \\  
%2019bhg &  58716.17 &  g &  20.17 &  0.07 &  F \\  
%2019bhg &  58718.20 &  g &  20.25 &  0.06 &  F \\  
%2019bhg &  58720.20 &  g &  20.34 &  0.08 &  F \\  
%2019bhg &  58724.18 &  g &  20.29 &  0.10 &  F \\  
%2019bhg &  58725.19 &  g &  20.31 &  0.09 &  F \\  
%2019bhg &  58727.16 &  g &  20.31 &  0.07 &  F \\  
%2019bhg &  58728.14 &  g &  20.29 &  0.12 &  F \\  
%2019bhg &  58729.17 &  g &  20.46 &  0.23 &  F \\  
%2019bhg &  58732.16 &  g &  20.39 &  0.10 &  F \\  
%2019bhg &  58733.18 &  g &  20.47 &  0.12 &  F \\  
%2019bhg &  58734.20 &  g &  20.48 &  0.14 &  F \\  
%2019bhg &  58735.13 &  g &  20.12 &  0.17 &  F \\  
%2019bhg &  58737.15 &  g &  20.62 &  0.17 &  F \\  
%2019bhg &  58738.13 &  g &  20.42 &  0.20 &  F \\  
%2019bhg &  58739.13 &  g &  20.54 &  0.22 &  F \\  
%2019bhg &  58740.14 &  g &  19.79 &  $\cdots$ &  T \\  
%2019bhg &  58741.14 &  g &  20.25 &  0.19 &  F \\  
%2019bhg &  58743.14 &  g &  20.61 &  0.17 &  F \\  
%2019bhg &  58744.14 &  g &  20.55 &  0.11 &  F \\  
%2019bhg &  58745.14 &  g &  20.58 &  0.15 &  F \\  
%2019bhg &  58747.14 &  g &  20.58 &  0.16 &  F \\  
%2019bhg &  58750.14 &  g &  20.47 &  0.19 &  F \\  
%2019bhg &  58758.14 &  g &  20.41 &  0.14 &  F \\  
%2019bhg &  58764.20 &  g &  20.23 &  0.29 &  F \\  
%2019bhg &  58769.20 &  g &  19.21 &  $\cdots$ &  T \\  
%2019bhg &  58772.12 &  g &  20.11 &  $\cdots$ &  T \\  
%2019bhg &  58775.12 &  g &  20.52 &  0.29 &  F \\  
%2019bhg &  58778.12 &  g &  20.87 &  0.27 &  F \\  
%2019bhg &  58781.12 &  g &  20.09 &  $\cdots$ &  T \\  
%2019bhg &  58785.12 &  g &  20.45 &  $\cdots$ &  T \\  
%2019bhg &  58789.12 &  g &  20.07 &  $\cdots$ &  T \\  
%2019bhg &  58795.11 &  g &  20.22 &  0.31 &  F \\  
%2019bhg &  58798.10 &  g &  19.47 &  $\cdots$ &  T \\  
%2019bhg &  58861.51 &  g &  19.27 &  $\cdots$ &  T \\  
%2019bhg &  58873.55 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  58876.53 &  g &  21.04 &  $\cdots$ &  T \\  
%2019bhg &  58879.51 &  g &  20.60 &  $\cdots$ &  T \\  
%2019bhg &  58886.50 &  g &  20.01 &  $\cdots$ &  T \\  
%2019bhg &  58893.48 &  g &  20.58 &  $\cdots$ &  T \\  
%2019bhg &  58894.57 &  g &  20.22 &  $\cdots$ &  T \\  
%2019bhg &  58898.56 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  58904.56 &  g &  20.04 &  $\cdots$ &  T \\  
%2019bhg &  58908.54 &  g &  21.25 &  $\cdots$ &  T \\  
%2019bhg &  58911.53 &  g &  20.78 &  $\cdots$ &  T \\  
%2019bhg &  58914.49 &  g &  20.04 &  $\cdots$ &  T \\  
%2019bhg &  58939.45 &  g &  19.61 &  $\cdots$ &  T \\  
%2019bhg &  58940.47 &  g &  20.44 &  $\cdots$ &  T \\  
%2019bhg &  58943.46 &  g &  20.52 &  $\cdots$ &  T \\  
%2019bhg &  58944.50 &  g &  20.55 &  $\cdots$ &  T \\  
%2019bhg &  58954.40 &  g &  20.81 &  $\cdots$ &  T \\  
%2019bhg &  58956.14 &  g &  21.48 &  $\cdots$ &  T \\  
%2019bhg &  58962.37 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  58962.93 &  g &  21.89 &  $\cdots$ &  T \\  
%2019bhg &  58963.80 &  g &  22.68 &  0.31 &  F \\  
%2019bhg &  58965.42 &  g &  21.67 &  $\cdots$ &  T \\  
%2019bhg &  58966.43 &  g &  21.80 &  $\cdots$ &  T \\  
%2019bhg &  58967.44 &  g &  21.70 &  $\cdots$ &  T \\  
%2019bhg &  58968.45 &  g &  21.91 &  $\cdots$ &  T \\  
%2019bhg &  58970.30 &  g &  20.73 &  $\cdots$ &  T \\  
%2019bhg &  58970.45 &  g &  21.79 &  $\cdots$ &  T \\  
%2019bhg &  58971.44 &  g &  21.87 &  $\cdots$ &  T \\  
%2019bhg &  58972.47 &  g &  21.67 &  $\cdots$ &  T \\  
%2019bhg &  58973.71 &  g &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  58974.97 &  g &  20.48 &  $\cdots$ &  T \\  
%2019bhg &  58975.82 &  g &  20.24 &  $\cdots$ &  T \\  
%2019bhg &  58976.76 &  g &  20.25 &  $\cdots$ &  T \\  
%2019bhg &  58978.01 &  g &  20.38 &  $\cdots$ &  T \\  
%2019bhg &  58978.97 &  g &  20.91 &  $\cdots$ &  T \\  
%2019bhg &  58979.82 &  g &  21.23 &  $\cdots$ &  T \\  
%2019bhg &  58980.84 &  g &  21.36 &  $\cdots$ &  T \\  
%2019bhg &  58981.43 &  g &  20.62 &  $\cdots$ &  T \\  
%2019bhg &  58983.44 &  g &  21.99 &  $\cdots$ &  T \\  
%2019bhg &  58984.44 &  g &  22.24 &  $\cdots$ &  T \\  
%2019bhg &  58986.01 &  g &  21.76 &  $\cdots$ &  T \\  
%2019bhg &  58986.82 &  g &  21.58 &  $\cdots$ &  T \\  
%2019bhg &  58987.42 &  g &  21.86 &  $\cdots$ &  T \\  
%2019bhg &  58991.26 &  g &  21.57 &  $\cdots$ &  T \\  
%2019bhg &  58991.89 &  g &  21.65 &  $\cdots$ &  T \\  
%2019bhg &  58992.45 &  g &  21.36 &  $\cdots$ &  T \\  
%2019bhg &  58994.31 &  g &  21.58 &  $\cdots$ &  T \\  
%2019bhg &  58994.99 &  g &  21.72 &  $\cdots$ &  T \\  
%2019bhg &  58995.99 &  g &  21.81 &  $\cdots$ &  T \\  
%2019bhg &  58997.01 &  g &  21.78 &  $\cdots$ &  T \\  
%2019bhg &  58998.01 &  g &  21.86 &  $\cdots$ &  T \\  
%2019bhg &  58998.97 &  g &  21.51 &  $\cdots$ &  T \\  
%2019bhg &  59000.09 &  g &  21.47 &  $\cdots$ &  T \\  
%2019bhg &  59001.29 &  g &  21.01 &  $\cdots$ &  T \\  
%2019bhg &  59001.92 &  g &  20.98 &  $\cdots$ &  T \\  
%2019bhg &  59002.42 &  g &  20.02 &  $\cdots$ &  T \\  
%2019bhg &  59004.30 &  g &  20.38 &  $\cdots$ &  T \\  
%2019bhg &  59005.21 &  g &  20.14 &  $\cdots$ &  T \\  
%2019bhg &  59008.38 &  g &  20.07 &  $\cdots$ &  T \\  
%2019bhg &  59009.29 &  g &  21.00 &  $\cdots$ &  T \\  
%2019bhg &  59010.38 &  g &  20.55 &  $\cdots$ &  T \\  
%2019bhg &  59011.29 &  g &  21.63 &  $\cdots$ &  T \\  
%2019bhg &  59012.35 &  g &  21.62 &  $\cdots$ &  T \\  
%2019bhg &  59013.28 &  g &  21.73 &  $\cdots$ &  T \\  
%2019bhg &  59014.31 &  g &  21.80 &  $\cdots$ &  T \\  
%2019bhg &  59015.29 &  g &  21.53 &  $\cdots$ &  T \\  
%2019bhg &  59016.36 &  g &  21.25 &  $\cdots$ &  T \\  
%2019bhg &  59017.25 &  g &  21.75 &  $\cdots$ &  T \\  
%2019bhg &  59018.31 &  g &  21.92 &  $\cdots$ &  T \\  
%2019bhg &  59019.29 &  g &  21.93 &  $\cdots$ &  T \\  
%2019bhg &  59020.27 &  g &  21.94 &  $\cdots$ &  T \\  
%2019bhg &  59021.19 &  g &  21.44 &  $\cdots$ &  T \\  
%2019bhg &  59022.31 &  g &  21.96 &  $\cdots$ &  T \\  
%2019bhg &  59023.30 &  g &  21.66 &  $\cdots$ &  T \\  
%2019bhg &  59024.32 &  g &  21.75 &  $\cdots$ &  T \\  
%2019bhg &  59025.27 &  g &  21.79 &  $\cdots$ &  T \\  
%2019bhg &  59027.25 &  g &  21.21 &  $\cdots$ &  T \\  
%2019bhg &  59028.34 &  g &  21.57 &  $\cdots$ &  T \\  
%2019bhg &  59029.27 &  g &  20.38 &  $\cdots$ &  T \\  
%2019bhg &  59030.35 &  g &  21.09 &  $\cdots$ &  T \\  
%2019bhg &  59031.24 &  g &  20.93 &  $\cdots$ &  T \\  
%2019bhg &  59032.37 &  g &  20.60 &  $\cdots$ &  T \\  
%2019bhg &  59032.97 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59034.22 &  g &  19.91 &  $\cdots$ &  T \\  
%2019bhg &  59034.48 &  g &  19.44 &  $\cdots$ &  T \\  
%2019bhg &  59035.45 &  g &  19.48 &  $\cdots$ &  T \\  
%2019bhg &  59037.29 &  g &  20.70 &  $\cdots$ &  T \\  
%2019bhg &  59038.25 &  g &  21.03 &  $\cdots$ &  T \\  
%2019bhg &  59039.01 &  g &  21.30 &  $\cdots$ &  T \\  
%2019bhg &  59040.24 &  g &  21.64 &  $\cdots$ &  T \\  
%2019bhg &  59041.21 &  g &  21.61 &  $\cdots$ &  T \\  
%2019bhg &  59042.32 &  g &  21.47 &  $\cdots$ &  T \\  
%2019bhg &  59043.29 &  g &  21.49 &  $\cdots$ &  T \\  
%2019bhg &  59044.29 &  g &  21.70 &  $\cdots$ &  T \\  
%2019bhg &  59045.26 &  g &  21.75 &  $\cdots$ &  T \\  
%2019bhg &  59046.29 &  g &  21.55 &  $\cdots$ &  T \\  
%2019bhg &  59047.27 &  g &  21.88 &  $\cdots$ &  T \\  
%2019bhg &  59048.32 &  g &  21.61 &  $\cdots$ &  T \\  
%2019bhg &  59049.26 &  g &  21.62 &  $\cdots$ &  T \\  
%2019bhg &  59050.28 &  g &  21.63 &  $\cdots$ &  T \\  
%2019bhg &  59051.25 &  g &  21.60 &  $\cdots$ &  T \\  
%2019bhg &  59052.32 &  g &  21.33 &  $\cdots$ &  T \\  
%2019bhg &  59053.29 &  g &  21.86 &  $\cdots$ &  T \\  
%2019bhg &  59054.27 &  g &  21.48 &  $\cdots$ &  T \\  
%2019bhg &  59055.38 &  g &  20.93 &  $\cdots$ &  T \\  
%2019bhg &  59056.31 &  g &  21.57 &  $\cdots$ &  T \\  
%2019bhg &  59057.38 &  g &  20.81 &  $\cdots$ &  T \\  
%2019bhg &  59059.34 &  g &  20.97 &  $\cdots$ &  T \\  
%2019bhg &  59060.29 &  g &  20.76 &  $\cdots$ &  T \\  
%2019bhg &  59061.18 &  g &  20.54 &  $\cdots$ &  T \\  
%2019bhg &  59062.30 &  g &  20.67 &  $\cdots$ &  T \\  
%2019bhg &  59063.24 &  g &  20.25 &  $\cdots$ &  T \\  
%2019bhg &  59064.23 &  g &  19.83 &  $\cdots$ &  T \\  
%2019bhg &  59065.23 &  g &  20.58 &  $\cdots$ &  T \\  
%2019bhg &  59066.29 &  g &  20.47 &  $\cdots$ &  T \\  
%2019bhg &  59067.27 &  g &  21.14 &  $\cdots$ &  T \\  
%2019bhg &  59068.21 &  g &  21.37 &  $\cdots$ &  T \\  
%2019bhg &  59069.34 &  g &  20.23 &  $\cdots$ &  T \\  
%2019bhg &  59070.26 &  g &  21.67 &  $\cdots$ &  T \\  
%2019bhg &  59071.22 &  g &  21.51 &  $\cdots$ &  T \\  
%2019bhg &  59072.27 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  59073.26 &  g &  21.77 &  $\cdots$ &  T \\  
%2019bhg &  59074.21 &  g &  21.53 &  $\cdots$ &  T \\  
%2019bhg &  59075.24 &  g &  21.40 &  $\cdots$ &  T \\  
%2019bhg &  59076.23 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  59077.29 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59078.21 &  g &  21.48 &  $\cdots$ &  T \\  
%2019bhg &  59079.25 &  g &  21.36 &  $\cdots$ &  T \\  
%2019bhg &  59080.21 &  g &  20.91 &  $\cdots$ &  T \\  
%2019bhg &  59081.27 &  g &  21.09 &  $\cdots$ &  T \\  
%2019bhg &  59082.24 &  g &  20.66 &  $\cdots$ &  T \\  
%2019bhg &  59084.25 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59085.26 &  g &  21.13 &  $\cdots$ &  T \\  
%2019bhg &  59086.24 &  g &  21.13 &  $\cdots$ &  T \\  
%2019bhg &  59087.25 &  g &  20.66 &  $\cdots$ &  T \\  
%2019bhg &  59114.22 &  g &  20.81 &  $\cdots$ &  T \\  
%2019bhg &  59115.21 &  g &  20.83 &  $\cdots$ &  T \\  
%2019bhg &  59116.22 &  g &  20.22 &  $\cdots$ &  T \\  
%2019bhg &  59117.23 &  g &  20.61 &  $\cdots$ &  T \\  
%2019bhg &  59118.20 &  g &  20.36 &  $\cdots$ &  T \\  
%2019bhg &  59119.22 &  g &  20.38 &  $\cdots$ &  T \\  
%2019bhg &  59120.23 &  g &  19.92 &  $\cdots$ &  T \\  
%2019bhg &  59130.18 &  g &  20.79 &  $\cdots$ &  T \\  
%2019bhg &  59137.15 &  g &  21.41 &  $\cdots$ &  T \\  
%2019bhg &  59139.15 &  g &  21.07 &  $\cdots$ &  T \\  
%2019bhg &  59142.12 &  g &  20.82 &  $\cdots$ &  T \\  
%2019bhg &  59143.16 &  g &  20.66 &  $\cdots$ &  T \\  
%2019bhg &  59144.15 &  g &  20.52 &  $\cdots$ &  T \\  
%2019bhg &  59145.14 &  g &  20.39 &  $\cdots$ &  T \\  
%2019bhg &  59151.14 &  g &  19.58 &  $\cdots$ &  T \\  
%2019bhg &  59153.14 &  g &  19.56 &  $\cdots$ &  T \\  
%2019bhg &  59155.13 &  g &  19.60 &  $\cdots$ &  T \\  
%2019bhg &  59217.55 &  g &  19.40 &  $\cdots$ &  T \\  
%2019bhg &  59219.53 &  g &  19.89 &  $\cdots$ &  T \\  
%2019bhg &  59221.51 &  g &  20.26 &  $\cdots$ &  T \\  
%2019bhg &  59224.55 &  g &  20.40 &  $\cdots$ &  T \\  
%2019bhg &  59227.49 &  g &  20.60 &  $\cdots$ &  T \\  
%2019bhg &  59231.55 &  g &  20.82 &  $\cdots$ &  T \\  
%2019bhg &  59248.50 &  g &  20.83 &  $\cdots$ &  T \\  
%2019bhg &  59250.47 &  g &  20.26 &  $\cdots$ &  T \\  
%2019bhg &  59252.54 &  g &  21.29 &  $\cdots$ &  T \\  
%2019bhg &  59256.52 &  g &  21.21 &  $\cdots$ &  T \\  
%2019bhg &  59258.52 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59262.54 &  g &  20.97 &  $\cdots$ &  T \\  
%2019bhg &  59265.51 &  g &  20.92 &  $\cdots$ &  T \\  
%2019bhg &  59269.47 &  g &  20.74 &  $\cdots$ &  T \\  
%2019bhg &  59270.45 &  g &  19.62 &  $\cdots$ &  T \\  
%2019bhg &  59272.51 &  g &  19.64 &  $\cdots$ &  T \\  
%2019bhg &  59275.47 &  g &  20.29 &  $\cdots$ &  T \\  
%2019bhg &  59278.52 &  g &  20.62 &  $\cdots$ &  T \\  
%2019bhg &  59292.46 &  g &  21.22 &  $\cdots$ &  T \\  
%2019bhg &  59295.31 &  g &  19.53 &  $\cdots$ &  T \\  
%2019bhg &  59297.32 &  g &  19.56 &  $\cdots$ &  T \\  
%2019bhg &  59300.49 &  g &  20.34 &  $\cdots$ &  T \\  
%2019bhg &  59302.09 &  g &  20.40 &  $\cdots$ &  T \\  
%2019bhg &  59303.39 &  g &  19.91 &  $\cdots$ &  T \\  
%2019bhg &  59305.42 &  g &  20.19 &  $\cdots$ &  T \\  
%2019bhg &  59306.43 &  g &  20.61 &  $\cdots$ &  T \\  
%2019bhg &  59307.75 &  g &  21.60 &  $\cdots$ &  T \\  
%2019bhg &  59309.36 &  g &  21.41 &  $\cdots$ &  T \\  
%2019bhg &  59313.47 &  g &  20.83 &  $\cdots$ &  T \\  
%2019bhg &  59322.35 &  g &  21.12 &  $\cdots$ &  T \\  
%2019bhg &  59324.39 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59328.37 &  g &  20.09 &  $\cdots$ &  T \\  
%2019bhg &  59329.39 &  g &  19.92 &  $\cdots$ &  T \\  
%2019bhg &  59334.77 &  g &  21.00 &  $\cdots$ &  T \\  
%2019bhg &  59336.42 &  g &  21.26 &  $\cdots$ &  T \\  
%2019bhg &  59338.41 &  g &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  59361.32 &  g &  20.09 &  $\cdots$ &  T \\  
%2019bhg &  59362.31 &  g &  20.60 &  $\cdots$ &  T \\  
%2019bhg &  59363.28 &  g &  20.68 &  $\cdots$ &  T \\  
%2019bhg &  59364.87 &  g &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  59367.30 &  g &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  59369.36 &  g &  21.30 &  $\cdots$ &  T \\  
%2019bhg &  59370.33 &  g &  21.58 &  $\cdots$ &  T \\  
%2019bhg &  59374.38 &  g &  21.48 &  $\cdots$ &  T \\  
%2019bhg &  59375.29 &  g &  21.02 &  $\cdots$ &  T \\  
%2019bhg &  59376.37 &  g &  21.74 &  $\cdots$ &  T \\  
%2019bhg &  59377.35 &  g &  21.65 &  $\cdots$ &  T \\  
%2019bhg &  59378.31 &  g &  21.78 &  $\cdots$ &  T \\  
%2019bhg &  59379.30 &  g &  21.57 &  $\cdots$ &  T \\  
%2019bhg &  59380.28 &  g &  20.88 &  $\cdots$ &  T \\  
%2019bhg &  59381.31 &  g &  20.55 &  $\cdots$ &  T \\  
%2019bhg &  59382.37 &  g &  21.43 &  $\cdots$ &  T \\  
%2019bhg &  59384.22 &  g &  20.33 &  $\cdots$ &  T \\  
%2019bhg &  59385.35 &  g &  21.15 &  $\cdots$ &  T \\  
%2019bhg &  59386.31 &  g &  20.67 &  $\cdots$ &  T \\  
%2019bhg &  59387.03 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59390.24 &  g &  20.51 &  $\cdots$ &  T \\  
%2019bhg &  59390.85 &  g &  20.35 &  $\cdots$ &  T \\  
%2019bhg &  59391.98 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59393.02 &  g &  21.12 &  $\cdots$ &  T \\  
%2019bhg &  59394.34 &  g &  20.12 &  $\cdots$ &  T \\  
%2019bhg &  59395.26 &  g &  20.56 &  $\cdots$ &  T \\  
%2019bhg &  59397.26 &  g &  21.17 &  $\cdots$ &  T \\  
%2019bhg &  59399.29 &  g &  21.27 &  $\cdots$ &  T \\  
%2019bhg &  59400.30 &  g &  21.03 &  $\cdots$ &  T \\  
%2019bhg &  59401.29 &  g &  21.63 &  $\cdots$ &  T \\  
%2019bhg &  59402.31 &  g &  21.42 &  $\cdots$ &  T \\  
%2019bhg &  59403.33 &  g &  21.34 &  $\cdots$ &  T \\  
%2019bhg &  59404.34 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59405.31 &  g &  21.41 &  $\cdots$ &  T \\  
%2019bhg &  59406.21 &  g &  21.48 &  $\cdots$ &  T \\  
%2019bhg &  59407.28 &  g &  21.40 &  $\cdots$ &  T \\  
%2019bhg &  59408.27 &  g &  21.25 &  $\cdots$ &  T \\  
%2019bhg &  59409.27 &  g &  21.59 &  $\cdots$ &  T \\  
%2019bhg &  59410.28 &  g &  21.21 &  $\cdots$ &  T \\  
%2019bhg &  59411.28 &  g &  21.42 &  $\cdots$ &  T \\  
%2019bhg &  59412.28 &  g &  21.27 &  $\cdots$ &  T \\  
%2019bhg &  59414.30 &  g &  21.13 &  $\cdots$ &  T \\  
%2019bhg &  59415.27 &  g &  20.80 &  $\cdots$ &  T \\  
%2019bhg &  59418.19 &  g &  19.91 &  $\cdots$ &  T \\  
%2019bhg &  59418.43 &  g &  18.68 &  $\cdots$ &  T \\  
%2019bhg &  59423.31 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  59424.25 &  g &  21.48 &  $\cdots$ &  T \\  
%2019bhg &  59425.29 &  g &  21.56 &  $\cdots$ &  T \\  
%2019bhg &  59427.26 &  g &  21.68 &  $\cdots$ &  T \\  
%2019bhg &  59428.23 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  59429.28 &  g &  21.65 &  $\cdots$ &  T \\  
%2019bhg &  59430.26 &  g &  21.68 &  $\cdots$ &  T \\  
%2019bhg &  59434.23 &  g &  21.74 &  $\cdots$ &  T \\  
%2019bhg &  59435.21 &  g &  21.75 &  $\cdots$ &  T \\  
%2019bhg &  59438.37 &  g &  20.00 &  $\cdots$ &  T \\  
%2019bhg &  59439.27 &  g &  21.15 &  $\cdots$ &  T \\  
%2019bhg &  59440.22 &  g &  21.41 &  $\cdots$ &  T \\  
%2019bhg &  59441.25 &  g &  21.38 &  $\cdots$ &  T \\  
%2019bhg &  59442.28 &  g &  20.68 &  $\cdots$ &  T \\  
%2019bhg &  59443.23 &  g &  20.74 &  $\cdots$ &  T \\  
%2019bhg &  59446.28 &  g &  19.68 &  $\cdots$ &  T \\  
%2019bhg &  59448.26 &  g &  20.04 &  $\cdots$ &  T \\  
%2019bhg &  59449.21 &  g &  20.25 &  $\cdots$ &  T \\  
%2019bhg &  59450.23 &  g &  20.32 &  $\cdots$ &  T \\  
%2019bhg &  59451.23 &  g &  20.66 &  $\cdots$ &  T \\  
%2019bhg &  59452.30 &  g &  20.45 &  $\cdots$ &  T \\  
%2019bhg &  59453.18 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  59454.19 &  g &  21.63 &  $\cdots$ &  T \\  
%2019bhg &  59455.21 &  g &  21.70 &  $\cdots$ &  T \\  
%2019bhg &  59456.33 &  g &  19.99 &  $\cdots$ &  T \\  
%2019bhg &  59459.21 &  g &  21.67 &  $\cdots$ &  T \\  
%2019bhg &  59460.25 &  g &  21.50 &  $\cdots$ &  T \\  
%2019bhg &  59461.21 &  g &  21.19 &  $\cdots$ &  T \\  
%2019bhg &  59462.25 &  g &  21.37 &  $\cdots$ &  T \\  
%2019bhg &  59463.22 &  g &  21.28 &  $\cdots$ &  T \\  
%2019bhg &  59464.21 &  g &  21.32 &  $\cdots$ &  T \\  
%2019bhg &  59465.22 &  g &  20.64 &  $\cdots$ &  T \\  
%2019bhg &  59466.22 &  g &  21.29 &  $\cdots$ &  T \\  
%2019bhg &  59467.18 &  g &  20.89 &  $\cdots$ &  T \\  
%2019bhg &  59468.18 &  g &  21.53 &  $\cdots$ &  T \\  
%2019bhg &  59469.20 &  g &  21.19 &  $\cdots$ &  T \\  
%2019bhg &  59470.22 &  g &  21.37 &  $\cdots$ &  T \\  
%2019bhg &  59471.21 &  g &  20.54 &  $\cdots$ &  T \\  
%2019bhg &  59473.19 &  g &  20.98 &  $\cdots$ &  T \\  
%2019bhg &  59474.15 &  g &  20.71 &  $\cdots$ &  T \\  
%2019bhg &  59475.24 &  g &  19.29 &  $\cdots$ &  T \\  
%2019bhg &  59476.21 &  g &  20.13 &  $\cdots$ &  T \\  
%2019bhg &  59477.15 &  g &  20.02 &  $\cdots$ &  T \\  
%2019bhg &  59478.14 &  g &  19.92 &  $\cdots$ &  T \\  
%2019bhg &  59479.17 &  g &  20.46 &  $\cdots$ &  T \\  
%2019bhg &  59484.20 &  g &  21.03 &  $\cdots$ &  T \\  
%2019bhg &  59487.20 &  g &  20.17 &  $\cdots$ &  T \\  
%2019bhg &  59488.18 &  g &  20.99 &  $\cdots$ &  T \\  
%2019bhg &  59489.21 &  g &  20.87 &  $\cdots$ &  T \\  
%2019bhg &  59490.18 &  g &  20.54 &  $\cdots$ &  T \\  
%2019bhg &  59491.14 &  g &  21.00 &  $\cdots$ &  T \\  
%2019bhg &  59504.18 &  g &  19.63 &  $\cdots$ &  T \\  
%2019bhg &  59517.16 &  g &  20.21 &  $\cdots$ &  T \\  
%2019bhg &  59521.12 &  g &  20.52 &  $\cdots$ &  T \\  
%2019bhg &  59600.47 &  g &  19.55 &  $\cdots$ &  T \\  
%2019bhg &  59622.52 &  g &  20.73 &  $\cdots$ &  T \\  
%2019bhg &  59623.52 &  g &  20.38 &  $\cdots$ &  T \\  
%2019bhg &  59625.52 &  g &  19.70 &  $\cdots$ &  T \\  
%2019bhg &  59627.49 &  g &  19.36 &  $\cdots$ &  T \\  
%2019bhg &  59628.49 &  g &  19.84 &  $\cdots$ &  T \\  
%2019bhg &  59629.45 &  g &  19.74 &  $\cdots$ &  T \\  
%2019bhg &  59630.48 &  g &  20.43 &  $\cdots$ &  T \\  
%2019bhg &  59636.51 &  g &  20.76 &  $\cdots$ &  T \\  
%2019bhg &  59638.45 &  g &  20.70 &  $\cdots$ &  T \\  
%2019bhg &  59640.47 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59641.52 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59673.42 &  g &  20.54 &  $\cdots$ &  T \\  
%2019bhg &  59675.39 &  g &  21.08 &  $\cdots$ &  T \\  
%2019bhg &  59677.46 &  g &  20.95 &  $\cdots$ &  T \\  
%2019bhg &  59679.32 &  g &  20.59 &  $\cdots$ &  T \\  
%2019bhg &  59685.39 &  g &  19.73 &  $\cdots$ &  T \\  
%2019bhg &  59695.39 &  g &  20.95 &  $\cdots$ &  T \\  
%2019bhg &  59700.36 &  g &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  59712.45 &  g &  20.38 &  $\cdots$ &  T \\  
%2019bhg &  59714.31 &  g &  20.02 &  $\cdots$ &  T \\  
%2019bhg &  59722.39 &  g &  20.89 &  $\cdots$ &  T \\  
%2019bhg &  59723.39 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  59725.35 &  g &  21.25 &  $\cdots$ &  T \\  
%2019bhg &  59726.44 &  g &  21.32 &  $\cdots$ &  T \\  
%2019bhg &  59731.36 &  g &  21.41 &  $\cdots$ &  T \\  
%2019bhg &  59732.35 &  g &  21.56 &  $\cdots$ &  T \\  
%2019bhg &  59732.41 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59734.31 &  g &  21.39 &  $\cdots$ &  T \\  
%2019bhg &  59735.28 &  g &  21.27 &  $\cdots$ &  T \\  
%2019bhg &  59736.29 &  g &  21.51 &  $\cdots$ &  T \\  
%2019bhg &  59737.02 &  g &  21.70 &  $\cdots$ &  T \\  
%2019bhg &  59738.33 &  g &  21.74 &  $\cdots$ &  T \\  
%2019bhg &  59739.37 &  g &  21.40 &  $\cdots$ &  T \\  
%2019bhg &  59740.40 &  g &  21.21 &  $\cdots$ &  T \\  
%2019bhg &  59741.21 &  g &  20.19 &  $\cdots$ &  T \\  
%2019bhg &  59741.87 &  g &  21.05 &  $\cdots$ &  T \\  
%2019bhg &  59742.43 &  g &  20.62 &  $\cdots$ &  T \\  
%2019bhg &  59743.44 &  g &  19.79 &  $\cdots$ &  T \\  
%2019bhg &  59744.44 &  g &  19.92 &  $\cdots$ &  T \\  
%2019bhg &  59747.27 &  g &  20.74 &  $\cdots$ &  T \\  
%2019bhg &  59747.99 &  g &  21.25 &  $\cdots$ &  T \\  
%2019bhg &  59750.27 &  g &  21.67 &  $\cdots$ &  T \\  
%2019bhg &  59751.88 &  g &  21.39 &  $\cdots$ &  T \\  
%2019bhg &  59753.28 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  59755.34 &  g &  21.46 &  $\cdots$ &  T \\  
%2019bhg &  59756.28 &  g &  21.53 &  $\cdots$ &  T \\  
%2019bhg &  59757.30 &  g &  22.08 &  $\cdots$ &  T \\  
%2019bhg &  59759.30 &  g &  21.80 &  $\cdots$ &  T \\  
%2019bhg &  59760.23 &  g &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  59761.31 &  g &  21.58 &  $\cdots$ &  T \\  
%2019bhg &  59762.27 &  g &  21.52 &  $\cdots$ &  T \\  
%2019bhg &  59763.32 &  g &  21.71 &  $\cdots$ &  T \\  
%2019bhg &  59764.29 &  g &  21.59 &  $\cdots$ &  T \\  
%2019bhg &  59766.31 &  g &  21.60 &  $\cdots$ &  T \\  
%2019bhg &  59768.30 &  g &  21.99 &  $\cdots$ &  T \\  
%2019bhg &  59769.27 &  g &  21.60 &  $\cdots$ &  T \\  
%2019bhg &  59770.27 &  g &  21.50 &  $\cdots$ &  T \\  
%2019bhg &  59771.31 &  g &  21.02 &  $\cdots$ &  T \\  
%2019bhg &  59781.30 &  g &  21.86 &  $\cdots$ &  T \\  
%2019bhg &  59782.24 &  g &  21.44 &  $\cdots$ &  T \\  
%2019bhg &  59783.30 &  g &  21.75 &  $\cdots$ &  T \\  
%2019bhg &  59784.29 &  g &  21.42 &  $\cdots$ &  T \\  
%2019bhg &  59785.35 &  g &  20.87 &  $\cdots$ &  T \\  
%2019bhg &  59786.26 &  g &  21.39 &  $\cdots$ &  T \\  
%2019bhg &  59787.25 &  g &  21.74 &  $\cdots$ &  T \\  
%2019bhg &  59789.22 &  g &  21.66 &  $\cdots$ &  T \\  
%2019bhg &  59790.27 &  g &  21.32 &  $\cdots$ &  T \\  
%2019bhg &  59791.24 &  g &  20.92 &  $\cdots$ &  T \\  
%2019bhg &  59792.27 &  g &  20.86 &  $\cdots$ &  T \\  
%2019bhg &  59793.27 &  g &  21.54 &  $\cdots$ &  T \\  
%2019bhg &  59794.28 &  g &  21.46 &  $\cdots$ &  T \\  
%2019bhg &  59797.30 &  g &  21.34 &  $\cdots$ &  T \\  
%2019bhg &  59798.29 &  g &  20.75 &  $\cdots$ &  T \\  
%2019bhg &  59801.33 &  g &  19.93 &  $\cdots$ &  T \\  
%2019bhg &  59802.31 &  g &  20.46 &  $\cdots$ &  T \\  
%2019bhg &  59803.21 &  g &  20.22 &  $\cdots$ &  T \\  
%2019bhg &  59805.23 &  g &  20.03 &  $\cdots$ &  T \\  
%2019bhg &  59807.22 &  g &  21.58 &  $\cdots$ &  T \\  
%2019bhg &  59808.28 &  g &  20.91 &  $\cdots$ &  T \\  
%2019bhg &  59809.30 &  g &  21.19 &  $\cdots$ &  T \\  
%2019bhg &  59812.24 &  g &  20.97 &  $\cdots$ &  T \\  
%2019bhg &  59814.28 &  g &  20.80 &  $\cdots$ &  T \\  
%2019bhg &  59816.20 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59818.20 &  g &  21.11 &  $\cdots$ &  T \\  
%2019bhg &  59820.18 &  g &  20.63 &  $\cdots$ &  T \\  
%2019bhg &  59823.25 &  g &  21.10 &  $\cdots$ &  T \\  
%2019bhg &  59824.21 &  g &  21.26 &  $\cdots$ &  T \\  
%2019bhg &  59825.25 &  g &  21.06 &  $\cdots$ &  T \\  
%2019bhg &  59826.22 &  g &  20.99 &  $\cdots$ &  T \\  
%2019bhg &  59827.28 &  g &  19.98 &  $\cdots$ &  T \\  
%2019bhg &  59828.22 &  g &  20.39 &  $\cdots$ &  T \\  
%2019bhg &  59830.17 &  g &  19.89 &  $\cdots$ &  T \\  
%2019bhg &  59838.17 &  g &  20.99 &  $\cdots$ &  T \\  
%2019bhg &  59839.18 &  g &  21.55 &  $\cdots$ &  T \\  
%2019bhg &  59840.18 &  g &  21.70 &  $\cdots$ &  T \\  
%2019bhg &  59841.15 &  g &  21.36 &  $\cdots$ &  T \\  
%2019bhg &  59843.22 &  g &  21.27 &  $\cdots$ &  T \\  
%2019bhg &  59844.20 &  g &  21.15 &  $\cdots$ &  T \\  
%2019bhg &  59845.21 &  g &  21.39 &  $\cdots$ &  T \\  
%2019bhg &  59846.21 &  g &  20.92 &  $\cdots$ &  T \\  
%2019bhg &  59847.17 &  g &  20.90 &  $\cdots$ &  T \\  
%2019bhg &  59849.19 &  g &  20.56 &  $\cdots$ &  T \\  
%2019bhg &  59853.16 &  g &  21.26 &  $\cdots$ &  T \\  
%2019bhg &  59854.20 &  g &  21.04 &  $\cdots$ &  T \\  
%2019bhg &  59855.20 &  g &  20.50 &  $\cdots$ &  T \\  
%2019bhg &  59857.14 &  g &  20.52 &  $\cdots$ &  T \\  
%2019bhg &  59858.16 &  g &  20.18 &  $\cdots$ &  T \\  
%2019bhg &  59859.18 &  g &  19.72 &  $\cdots$ &  T \\  
%2019bhg &  59862.16 &  g &  19.66 &  $\cdots$ &  T \\  
%2019bhg &  59865.17 &  g &  20.06 &  $\cdots$ &  T \\  
%2019bhg &  59867.12 &  g &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59874.18 &  g &  20.32 &  $\cdots$ &  T \\  
%2019bhg &  59889.12 &  g &  19.51 &  $\cdots$ &  T \\  
%2019bhg &  58227.39 &  i &  20.42 &  $\cdots$ &  T \\  
%2019bhg &  58232.34 &  i &  19.89 &  $\cdots$ &  T \\  
%2019bhg &  58244.41 &  i &  17.90 &  $\cdots$ &  T \\  
%2019bhg &  58249.33 &  i &  19.89 &  $\cdots$ &  T \\  
%2019bhg &  58277.30 &  i &  20.36 &  $\cdots$ &  T \\  
%2019bhg &  58285.48 &  i &  20.22 &  $\cdots$ &  T \\  
%2019bhg &  58289.35 &  i &  20.44 &  $\cdots$ &  T \\  
%2019bhg &  58294.34 &  i &  20.18 &  $\cdots$ &  T \\  
%2019bhg &  58303.39 &  i &  20.19 &  $\cdots$ &  T \\  
%2019bhg &  58320.24 &  i &  20.06 &  $\cdots$ &  T \\  
%2019bhg &  58325.31 &  i &  19.91 &  $\cdots$ &  T \\  
%2019bhg &  58342.36 &  i &  19.78 &  $\cdots$ &  T \\  
%2019bhg &  58362.28 &  i &  20.26 &  $\cdots$ &  T \\  
%2019bhg &  58366.29 &  i &  20.00 &  $\cdots$ &  T \\  
%2019bhg &  58371.28 &  i &  19.96 &  $\cdots$ &  T \\  
%2019bhg &  58379.14 &  i &  20.30 &  $\cdots$ &  T \\  
%2019bhg &  58538.56 &  i &  18.54 &  0.08 &  F \\  
%2019bhg &  58547.55 &  i &  18.56 &  0.06 &  F \\  
%2019bhg &  58568.47 &  i &  18.46 &  0.05 &  F \\  
%2019bhg &  58581.51 &  i &  18.50 &  0.07 &  F \\  
%2019bhg &  58586.52 &  i &  18.60 &  0.06 &  F \\  
%2019bhg &  58591.32 &  i &  18.76 &  0.14 &  F \\  
%2019bhg &  58596.38 &  i &  18.68 &  0.06 &  F \\  
%2019bhg &  58605.47 &  i &  18.62 &  0.06 &  F \\  
%2019bhg &  58616.32 &  i &  18.67 &  0.06 &  F \\  
%2019bhg &  58627.43 &  i &  18.77 &  0.06 &  F \\  
%2019bhg &  58633.28 &  i &  18.78 &  0.06 &  F \\  
%2019bhg &  58637.28 &  i &  18.81 &  0.05 &  F \\  
%2019bhg &  58641.26 &  i &  18.79 &  0.05 &  F \\  
%2019bhg &  58645.26 &  i &  18.73 &  0.06 &  F \\  
%2019bhg &  58649.32 &  i &  18.87 &  0.09 &  F \\  
%2019bhg &  58653.25 &  i &  18.81 &  0.08 &  F \\  
%2019bhg &  58657.18 &  i &  18.81 &  0.06 &  F \\  
%2019bhg &  58661.18 &  i &  18.92 &  0.08 &  F \\  
%2019bhg &  58669.31 &  i &  18.94 &  0.07 &  F \\  
%2019bhg &  58674.18 &  i &  18.87 &  0.07 &  F \\  
%2019bhg &  58679.26 &  i &  18.95 &  0.07 &  F \\  
%2019bhg &  58688.34 &  i &  19.00 &  0.07 &  F \\  
%2019bhg &  58692.30 &  i &  19.05 &  0.09 &  F \\  
%2019bhg &  58700.17 &  i &  19.14 &  0.07 &  F \\  
%2019bhg &  58706.15 &  i &  19.11 &  0.09 &  F \\  
%2019bhg &  58710.25 &  i &  19.12 &  0.10 &  F \\  
%2019bhg &  58719.15 &  i &  19.16 &  0.09 &  F \\  
%2019bhg &  58725.23 &  i &  19.12 &  0.07 &  F \\  
%2019bhg &  58733.14 &  i &  19.16 &  0.09 &  F \\  
%2019bhg &  58747.12 &  i &  19.29 &  0.14 &  F \\  
%2019bhg &  58751.12 &  i &  19.37 &  0.14 &  F \\  
%2019bhg &  58763.12 &  i &  19.38 &  0.11 &  F \\  
%2019bhg &  58953.47 &  i &  20.55 &  0.24 &  F \\  
%2019bhg &  58956.41 &  i &  18.84 &  $\cdots$ &  T \\  
%2019bhg &  58961.47 &  i &  20.46 &  $\cdots$ &  T \\  
%2019bhg &  58962.41 &  i &  20.96 &  0.24 &  F \\  
%2019bhg &  58964.79 &  i &  21.25 &  0.25 &  F \\  
%2019bhg &  58966.02 &  i &  20.87 &  0.26 &  F \\  
%2019bhg &  58967.31 &  i &  20.77 &  0.26 &  F \\  
%2019bhg &  58967.90 &  i &  21.37 &  0.31 &  F \\  
%2019bhg &  58968.88 &  i &  21.00 &  0.26 &  F \\  
%2019bhg &  58970.33 &  i &  20.68 &  0.22 &  F \\  
%2019bhg &  58971.34 &  i &  20.11 &  $\cdots$ &  T \\  
%2019bhg &  58972.04 &  i &  21.09 &  0.25 &  F \\  
%2019bhg &  58973.38 &  i &  20.17 &  $\cdots$ &  T \\  
%2019bhg &  58973.42 &  i &  20.20 &  $\cdots$ &  T \\  
%2019bhg &  58974.71 &  i &  21.14 &  0.30 &  F \\  
%2019bhg &  58976.86 &  i &  20.35 &  $\cdots$ &  T \\  
%2019bhg &  58978.33 &  i &  21.04 &  0.26 &  F \\  
%2019bhg &  58979.39 &  i &  20.42 &  $\cdots$ &  T \\  
%2019bhg &  58979.89 &  i &  20.92 &  $\cdots$ &  T \\  
%2019bhg &  58981.36 &  i &  20.95 &  0.24 &  F \\  
%2019bhg &  58985.34 &  i &  21.25 &  0.23 &  F \\  
%2019bhg &  58986.35 &  i &  21.24 &  0.24 &  F \\  
%2019bhg &  58987.33 &  i &  21.46 &  0.27 &  F \\  
%2019bhg &  58991.35 &  i &  21.07 &  $\cdots$ &  T \\  
%2019bhg &  58992.38 &  i &  20.52 &  $\cdots$ &  T \\  
%2019bhg &  58992.40 &  i &  20.57 &  $\cdots$ &  T \\  
%2019bhg &  58994.35 &  i &  20.73 &  $\cdots$ &  T \\  
%2019bhg &  58995.38 &  i &  21.21 &  0.21 &  F \\  
%2019bhg &  58996.35 &  i &  21.14 &  0.20 &  F \\  
%2019bhg &  58997.33 &  i &  21.50 &  0.28 &  F \\  
%2019bhg &  58998.39 &  i &  21.27 &  0.30 &  F \\  
%2019bhg &  58999.05 &  i &  21.56 &  0.27 &  F \\  
%2019bhg &  59001.33 &  i &  20.49 &  $\cdots$ &  T \\  
%2019bhg &  59004.35 &  i &  20.67 &  $\cdots$ &  T \\  
%2019bhg &  59008.38 &  i &  20.59 &  $\cdots$ &  T \\  
%2019bhg &  59009.34 &  i &  21.14 &  0.24 &  F \\  
%2019bhg &  59010.36 &  i &  20.78 &  $\cdots$ &  T \\  
%2019bhg &  59011.23 &  i &  20.61 &  $\cdots$ &  T \\  
%2019bhg &  59012.35 &  i &  21.07 &  $\cdots$ &  T \\  
%2019bhg &  59014.30 &  i &  21.42 &  0.25 &  F \\  
%2019bhg &  59015.37 &  i &  20.70 &  $\cdots$ &  T \\  
%2019bhg &  59016.30 &  i &  21.09 &  0.27 &  F \\  
%2019bhg &  59017.35 &  i &  21.46 &  0.28 &  F \\  
%2019bhg &  59018.30 &  i &  21.43 &  0.25 &  F \\  
%2019bhg &  59019.31 &  i &  21.09 &  $\cdots$ &  T \\  
%2019bhg &  59020.31 &  i &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  59022.30 &  i &  21.43 &  0.26 &  F \\  
%2019bhg &  59023.28 &  i &  21.04 &  $\cdots$ &  T \\  
%2019bhg &  59024.30 &  i &  20.36 &  $\cdots$ &  T \\  
%2019bhg &  59025.28 &  i &  21.25 &  $\cdots$ &  T \\  
%2019bhg &  59026.33 &  i &  21.19 &  $\cdots$ &  T \\  
%2019bhg &  59027.32 &  i &  21.67 &  0.29 &  F \\  
%2019bhg &  59028.29 &  i &  21.14 &  0.22 &  F \\  
%2019bhg &  59029.31 &  i &  20.21 &  $\cdots$ &  T \\  
%2019bhg &  59031.27 &  i &  21.31 &  0.27 &  F \\  
%2019bhg &  59032.28 &  i &  20.88 &  $\cdots$ &  T \\  
%2019bhg &  59033.29 &  i &  21.25 &  0.27 &  F \\  
%2019bhg &  59034.27 &  i &  20.78 &  $\cdots$ &  T \\  
%2019bhg &  59035.27 &  i &  20.70 &  $\cdots$ &  T \\  
%2019bhg &  59036.31 &  i &  20.71 &  $\cdots$ &  T \\  
%2019bhg &  59037.30 &  i &  21.16 &  0.23 &  F \\  
%2019bhg &  59038.32 &  i &  20.95 &  $\cdots$ &  T \\  
%2019bhg &  59039.29 &  i &  21.34 &  0.25 &  F \\  
%2019bhg &  59040.31 &  i &  21.05 &  $\cdots$ &  T \\  
%2019bhg &  59041.33 &  i &  21.36 &  0.29 &  F \\  
%2019bhg &  59042.27 &  i &  21.20 &  $\cdots$ &  T \\  
%2019bhg &  59043.31 &  i &  21.09 &  0.23 &  F \\  
%2019bhg &  59044.27 &  i &  21.63 &  0.30 &  F \\  
%2019bhg &  59045.32 &  i &  21.14 &  $\cdots$ &  T \\  
%2019bhg &  59046.30 &  i &  20.86 &  $\cdots$ &  T \\  
%2019bhg &  59047.19 &  i &  21.17 &  $\cdots$ &  T \\  
%2019bhg &  59048.32 &  i &  20.84 &  $\cdots$ &  T \\  
%2019bhg &  59049.26 &  i &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  59050.32 &  i &  20.70 &  $\cdots$ &  T \\  
%2019bhg &  59051.28 &  i &  21.13 &  $\cdots$ &  T \\  
%2019bhg &  59052.28 &  i &  21.13 &  $\cdots$ &  T \\  
%2019bhg &  59053.28 &  i &  21.10 &  $\cdots$ &  T \\  
%2019bhg &  59054.31 &  i &  21.53 &  0.31 &  F \\  
%2019bhg &  59055.28 &  i &  21.16 &  $\cdots$ &  T \\  
%2019bhg &  59056.32 &  i &  21.07 &  0.24 &  F \\  
%2019bhg &  59057.29 &  i &  21.45 &  0.28 &  F \\  
%2019bhg &  59059.25 &  i &  20.86 &  $\cdots$ &  T \\  
%2019bhg &  59060.25 &  i &  20.91 &  $\cdots$ &  T \\  
%2019bhg &  59061.21 &  i &  21.01 &  $\cdots$ &  T \\  
%2019bhg &  59062.27 &  i &  20.80 &  $\cdots$ &  T \\  
%2019bhg &  59063.22 &  i &  20.44 &  $\cdots$ &  T \\  
%2019bhg &  59064.25 &  i &  20.66 &  $\cdots$ &  T \\  
%2019bhg &  59065.29 &  i &  20.46 &  $\cdots$ &  T \\  
%2019bhg &  59067.25 &  i &  20.95 &  $\cdots$ &  T \\  
%2019bhg &  59068.30 &  i &  21.02 &  $\cdots$ &  T \\  
%2019bhg &  59069.27 &  i &  21.18 &  $\cdots$ &  T \\  
%2019bhg &  59070.27 &  i &  20.97 &  $\cdots$ &  T \\  
%2019bhg &  59071.29 &  i &  20.87 &  $\cdots$ &  T \\  
%2019bhg &  59072.28 &  i &  21.14 &  $\cdots$ &  T \\  
%2019bhg &  59073.28 &  i &  21.09 &  $\cdots$ &  T \\  
%2019bhg &  59074.25 &  i &  20.29 &  $\cdots$ &  T \\  
%2019bhg &  59075.26 &  i &  20.69 &  $\cdots$ &  T \\  
%2019bhg &  59076.26 &  i &  20.04 &  $\cdots$ &  T \\  
%2019bhg &  59077.18 &  i &  20.84 &  $\cdots$ &  T \\  
%2019bhg &  59078.25 &  i &  21.02 &  $\cdots$ &  T \\  
%2019bhg &  59079.26 &  i &  21.11 &  $\cdots$ &  T \\  
%2019bhg &  59080.25 &  i &  20.86 &  $\cdots$ &  T \\  
%2019bhg &  59081.27 &  i &  20.75 &  $\cdots$ &  T \\  
%2019bhg &  59082.23 &  i &  20.95 &  $\cdots$ &  T \\  
%2019bhg &  59084.26 &  i &  20.63 &  $\cdots$ &  T \\  
%2019bhg &  59085.29 &  i &  20.96 &  $\cdots$ &  T \\  
%2019bhg &  59086.22 &  i &  20.63 &  $\cdots$ &  T \\  
%2019bhg &  59087.22 &  i &  20.39 &  $\cdots$ &  T \\  
%2019bhg &  59088.21 &  i &  20.63 &  $\cdots$ &  T \\  
%2019bhg &  59098.27 &  i &  19.92 &  $\cdots$ &  T \\  
%2019bhg &  59099.29 &  i &  20.04 &  $\cdots$ &  T \\  
%2019bhg &  59114.21 &  i &  20.83 &  $\cdots$ &  T \\  
%2019bhg &  59115.15 &  i &  20.88 &  $\cdots$ &  T \\  
%2019bhg &  59116.14 &  i &  20.36 &  $\cdots$ &  T \\  
%2019bhg &  59117.18 &  i &  20.82 &  $\cdots$ &  T \\  
%2019bhg &  59118.15 &  i &  20.88 &  $\cdots$ &  T \\  
%2019bhg &  59119.12 &  i &  20.84 &  $\cdots$ &  T \\  
%2019bhg &  59120.16 &  i &  20.34 &  $\cdots$ &  T \\  
%2019bhg &  59139.16 &  i &  20.49 &  $\cdots$ &  T \\  
%2019bhg &  59204.55 &  i &  20.09 &  $\cdots$ &  T \\  
%2019bhg &  59218.53 &  i &  19.93 &  $\cdots$ &  T \\  
%2019bhg &  59222.52 &  i &  19.06 &  $\cdots$ &  T \\  
%2019bhg &  59228.55 &  i &  20.21 &  $\cdots$ &  T \\  
%2019bhg &  59231.52 &  i &  20.23 &  $\cdots$ &  T \\  
%2019bhg &  59250.51 &  i &  20.18 &  $\cdots$ &  T \\  
%2019bhg &  59253.47 &  i &  20.00 &  $\cdots$ &  T \\  
%2019bhg &  59267.51 &  i &  20.20 &  $\cdots$ &  T \\  
%2019bhg &  59270.47 &  i &  19.84 &  $\cdots$ &  T \\  
%2019bhg &  59292.41 &  i &  20.50 &  $\cdots$ &  T \\  
%2019bhg &  59303.51 &  i &  19.81 &  $\cdots$ &  T \\  
%2019bhg &  59306.41 &  i &  20.23 &  $\cdots$ &  T \\  
%2019bhg &  59309.43 &  i &  20.57 &  $\cdots$ &  T \\  
%2019bhg &  59312.37 &  i &  20.47 &  $\cdots$ &  T \\  
%2019bhg &  59323.45 &  i &  20.61 &  $\cdots$ &  T \\  
%2019bhg &  59329.40 &  i &  19.97 &  $\cdots$ &  T \\  
%2019bhg &  59334.43 &  i &  20.26 &  $\cdots$ &  T \\  
%2019bhg &  59338.37 &  i &  20.22 &  $\cdots$ &  T \\  
%2019bhg &  59341.39 &  i &  20.24 &  $\cdots$ &  T \\  
%2019bhg &  59344.37 &  i &  20.35 &  $\cdots$ &  T \\  
%2019bhg &  59359.37 &  i &  19.96 &  $\cdots$ &  T \\  
%2019bhg &  59362.37 &  i &  20.11 &  $\cdots$ &  T \\  
%2019bhg &  59365.39 &  i &  20.05 &  $\cdots$ &  T \\  
%2019bhg &  59368.33 &  i &  20.32 &  $\cdots$ &  T \\  
%2019bhg &  59371.31 &  i &  20.47 &  $\cdots$ &  T \\  
%2019bhg &  59374.27 &  i &  20.22 &  $\cdots$ &  T \\  
%2019bhg &  59377.28 &  i &  20.45 &  $\cdots$ &  T \\  
%2019bhg &  59380.33 &  i &  20.31 &  $\cdots$ &  T \\  
%2019bhg &  59386.26 &  i &  20.00 &  $\cdots$ &  T \\  
%2019bhg &  59391.35 &  i &  20.05 &  $\cdots$ &  T \\  
%2019bhg &  59394.25 &  i &  20.10 &  $\cdots$ &  T \\  
%2019bhg &  59397.32 &  i &  20.34 &  $\cdots$ &  T \\  
%2019bhg &  59400.32 &  i &  20.50 &  $\cdots$ &  T \\  
%2019bhg &  59404.20 &  i &  20.34 &  $\cdots$ &  T \\  
%2019bhg &  59407.22 &  i &  20.55 &  $\cdots$ &  T \\  
%2019bhg &  59410.33 &  i &  20.34 &  $\cdots$ &  T \\  
%2019bhg &  59415.24 &  i &  20.03 &  $\cdots$ &  T \\  
%2019bhg &  59422.33 &  i &  20.02 &  $\cdots$ &  T \\  
%2019bhg &  59428.29 &  i &  20.23 &  $\cdots$ &  T \\  
%2019bhg &  59435.19 &  i &  20.59 &  $\cdots$ &  T \\  
%2019bhg &  59439.25 &  i &  20.00 &  $\cdots$ &  T \\  
%2019bhg &  59443.22 &  i &  19.94 &  $\cdots$ &  T \\  
%2019bhg &  59453.25 &  i &  20.31 &  $\cdots$ &  T \\  
%2019bhg &  59459.17 &  i &  20.30 &  $\cdots$ &  T \\  
%2019bhg &  59462.16 &  i &  20.46 &  $\cdots$ &  T \\  
%2019bhg &  59466.20 &  i &  20.30 &  $\cdots$ &  T \\  
%2019bhg &  59471.18 &  i &  20.01 &  $\cdots$ &  T \\  
%2019bhg &  59474.17 &  i &  19.95 &  $\cdots$ &  T \\  
%2019bhg &  59477.21 &  i &  19.64 &  $\cdots$ &  T \\  
%2019bhg &  59486.21 &  i &  20.05 &  $\cdots$ &  T \\  
%2019bhg &  59489.14 &  i &  20.02 &  $\cdots$ &  T \\  
%2019bhg &  59505.14 &  i &  20.05 &  $\cdots$ &  T \\  
%2019bhg &  59522.12 &  i &  20.10 &  $\cdots$ &  T \\  
%2019bhg &  59624.46 &  i &  20.12 &  $\cdots$ &  T \\  
%2019bhg &  59637.47 &  i &  20.27 &  $\cdots$ &  T \\  
%2019bhg &  59670.44 &  i &  20.36 &  $\cdots$ &  T \\  
%2019bhg &  59673.44 &  i &  19.98 &  $\cdots$ &  T \\  
%2019bhg &  59676.43 &  i &  19.81 &  $\cdots$ &  T \\  
%2019bhg &  59679.35 &  i &  20.20 &  $\cdots$ &  T \\  
%2019bhg &  59683.35 &  i &  20.16 &  $\cdots$ &  T \\  
%2019bhg &  59693.39 &  i &  20.08 &  $\cdots$ &  T \\  
%2019bhg &  59712.32 &  i &  20.07 &  $\cdots$ &  T \\  
%2019bhg &  59765.31 &  i &  20.30 &  $\cdots$ &  T \\  
%2019bhg &  59798.20 &  i &  20.24 &  $\cdots$ &  T \\  
%2019bhg &  59808.28 &  i &  20.01 &  $\cdots$ &  T \\  
%2019bhg &  59815.17 &  i &  20.48 &  $\cdots$ &  T \\  
%2019bhg &  59828.18 &  i &  19.95 &  $\cdots$ &  T \\  
%2019bhg &  59843.16 &  i &  20.12 &  $\cdots$ &  T \\  
%2019bhg &  59847.14 &  i &  20.48 &  $\cdots$ &  T \\  
%2019bhg &  59874.12 &  i &  20.21 &  $\cdots$ &  T \\  
%2019bhg &  59881.15 &  i &  19.83 &  $\cdots$ &  T \\  
%2019bzq &  58492.54 &  g &  20.60 &  0.14 &  F \\  
%2019bzq &  58493.54 &  g &  20.92 &  0.16 &  F \\  
%2019bzq &  58494.52 &  g &  21.09 &  0.13 &  F \\  
%2019bzq &  58522.49 &  g &  19.84 &  0.07 &  F \\  
%2019bzq &  58526.48 &  g &  19.75 &  0.09 &  F \\  
%2019bzq &  58539.40 &  g &  19.76 &  0.10 &  F \\  
%2019bzq &  58540.38 &  g &  19.81 &  0.09 &  F \\  
%2019bzq &  58543.48 &  g &  19.98 &  0.08 &  F \\  
%2019bzq &  58547.36 &  g &  20.08 &  0.10 &  F \\  
%2019bzq &  58556.44 &  g &  20.03 &  0.07 &  F \\  
%2019bzq &  58557.44 &  g &  20.04 &  0.11 &  F \\  
%2019bzq &  58560.29 &  g &  20.10 &  0.19 &  F \\  
%2019bzq &  58567.30 &  g &  19.86 &  0.14 &  F \\  
%2019bzq &  58568.25 &  g &  20.07 &  0.11 &  F \\  
%2019bzq &  58572.34 &  g &  20.04 &  0.09 &  F \\  
%2019bzq &  58574.36 &  g &  19.99 &  0.17 &  F \\  
%2019bzq &  58580.71 &  g &  20.18 &  0.07 &  F \\  
%2019bzq &  58582.35 &  g &  20.07 &  0.12 &  F \\  
%2019bzq &  58583.36 &  g &  20.32 &  0.11 &  F \\  
%2019bzq &  58584.25 &  g &  20.40 &  0.17 &  F \\  
%2019bzq &  58586.27 &  g &  20.24 &  0.17 &  F \\  
%2019bzq &  58587.33 &  g &  20.24 &  0.15 &  F \\  
%2019bzq &  58596.23 &  g &  20.51 &  0.18 &  F \\  
%2019bzq &  58597.29 &  g &  20.43 &  0.15 &  F \\  
%2019bzq &  58599.32 &  g &  20.41 &  0.07 &  F \\  
%2019bzq &  58600.23 &  g &  20.50 &  0.10 &  F \\  
%2019bzq &  58601.24 &  g &  20.53 &  0.12 &  F \\  
%2019bzq &  58606.40 &  g &  20.46 &  0.11 &  F \\  
%2019bzq &  58612.27 &  g &  20.50 &  0.10 &  F \\  
%2019bzq &  58628.21 &  g &  20.59 &  0.10 &  F \\  
%2019bzq &  58633.25 &  g &  20.73 &  0.15 &  F \\  
%2019bzq &  58634.24 &  g &  20.68 &  0.10 &  F \\  
%2019bzq &  58635.19 &  g &  20.67 &  0.17 &  F \\  
%2019bzq &  58637.23 &  g &  20.58 &  0.09 &  F \\  
%2019bzq &  58638.21 &  g &  20.86 &  0.17 &  F \\  
%2019bzq &  58639.23 &  g &  20.70 &  0.15 &  F \\  
%2019bzq &  58640.19 &  g &  20.67 &  0.10 &  F \\  
%2019bzq &  58641.18 &  g &  20.47 &  0.17 &  F \\  
%2019bzq &  58642.19 &  g &  20.95 &  0.19 &  F \\  
%2019bzq &  58643.19 &  g &  20.78 &  0.17 &  F \\  
%2019bzq &  58665.19 &  g &  20.86 &  0.16 &  F \\  
%2019bzq &  58668.21 &  g &  20.77 &  0.16 &  F \\  
%2019bzq &  58685.19 &  g &  20.89 &  0.14 &  F \\  
%2019bzq &  58511.54 &  r &  20.23 &  0.19 &  F \\  
%2019bzq &  58539.69 &  r &  19.60 &  0.08 &  F \\  
%2019bzq &  58556.42 &  r &  19.80 &  0.12 &  F \\  
%2019bzq &  58557.40 &  r &  19.77 &  0.12 &  F \\  
%2019bzq &  58560.36 &  r &  19.64 &  0.12 &  F \\  
%2019bzq &  58561.36 &  r &  19.76 &  0.19 &  F \\  
%2019bzq &  58567.38 &  r &  19.96 &  0.12 &  F \\  
%2019bzq &  58572.36 &  r &  19.86 &  0.10 &  F \\  
%2019bzq &  58573.40 &  r &  19.85 &  0.10 &  F \\  
%2019bzq &  58575.40 &  r &  19.92 &  0.09 &  F \\  
%2019bzq &  58580.36 &  r &  19.79 &  0.06 &  F \\  
%2019bzq &  58581.83 &  r &  19.76 &  0.07 &  F \\  
%2019bzq &  58583.30 &  r &  19.80 &  0.13 &  F \\  
%2019bzq &  58584.31 &  r &  19.80 &  0.10 &  F \\  
%2019bzq &  58585.34 &  r &  19.93 &  0.09 &  F \\  
%2019bzq &  58587.31 &  r &  19.88 &  0.14 &  F \\  
%2019bzq &  58593.31 &  r &  19.70 &  0.16 &  F \\  
%2019bzq &  58596.27 &  r &  19.84 &  0.08 &  F \\  
%2019bzq &  58597.83 &  r &  19.87 &  0.07 &  F \\  
%2019bzq &  58601.31 &  r &  19.90 &  0.09 &  F \\  
%2019bzq &  58606.30 &  r &  19.95 &  0.10 &  F \\  
%2019bzq &  58612.25 &  r &  19.92 &  0.08 &  F \\  
%2019bzq &  58616.30 &  r &  19.98 &  0.14 &  F \\  
%2019bzq &  58628.29 &  r &  20.31 &  0.13 &  F \\  
%2019bzq &  58634.27 &  r &  20.23 &  0.08 &  F \\  
%2019bzq &  58635.26 &  r &  20.12 &  0.08 &  F \\  
%2019bzq &  58636.23 &  r &  20.02 &  0.09 &  F \\  
%2019bzq &  58637.21 &  r &  20.13 &  0.07 &  F \\  
%2019bzq &  58639.17 &  r &  20.03 &  0.14 &  F \\  
%2019bzq &  58640.23 &  r &  20.21 &  0.07 &  F \\  
%2019bzq &  58641.28 &  r &  20.31 &  0.11 &  F \\  
%2019bzq &  58642.23 &  r &  20.37 &  0.12 &  F \\  
%2019bzq &  58643.23 &  r &  20.26 &  0.10 &  F \\  
%2019bzq &  58654.19 &  r &  20.37 &  0.12 &  F \\  
%2019bzq &  58660.21 &  r &  20.18 &  0.10 &  F \\  
%2019bzq &  58665.27 &  r &  20.21 &  0.12 &  F \\  
%2019bzq &  58679.20 &  r &  20.41 &  0.18 &  F \\  
%2019bzq &  58682.24 &  r &  20.52 &  0.20 &  F \\  
%2019bzq &  58690.17 &  r &  20.23 &  0.15 &  F \\  
%2019cmv &  58540.46 &  g &  19.27 &  0.05 &  F \\  
%2019cmv &  58540.49 &  g &  19.36 &  0.07 &  F \\  
%2019cmv &  58558.49 &  g &  18.19 &  0.03 &  F \\  
%2019cmv &  58561.51 &  g &  18.14 &  0.04 &  F \\  
%2019cmv &  58568.13 &  g &  17.89 &  0.01 &  F \\  
%2019cmv &  58569.43 &  g &  17.96 &  0.03 &  F \\  
%2019cmv &  58573.12 &  g &  17.94 &  0.01 &  F \\  
%2019cmv &  58573.50 &  g &  17.93 &  0.02 &  F \\  
%2019cmv &  58575.51 &  g &  17.98 &  0.07 &  F \\  
%2019cmv &  58584.94 &  g &  17.97 &  0.01 &  F \\  
%2019cmv &  58587.98 &  g &  18.01 &  0.02 &  F \\  
%2019cmv &  58588.49 &  g &  17.96 &  0.02 &  F \\  
%2019cmv &  58592.46 &  g &  17.96 &  0.04 &  F \\  
%2019cmv &  58592.98 &  g &  18.03 &  0.03 &  F \\  
%2019cmv &  58593.50 &  g &  18.05 &  0.03 &  F \\  
%2019cmv &  58596.45 &  g &  18.04 &  0.03 &  F \\  
%2019cmv &  58596.49 &  g &  18.01 &  0.01 &  F \\  
%2019cmv &  58597.48 &  g &  17.98 &  0.02 &  F \\  
%2019cmv &  58600.40 &  g &  18.09 &  0.02 &  F \\  
%2019cmv &  58606.14 &  g &  18.12 &  0.01 &  F \\  
%2019cmv &  58606.48 &  g &  18.09 &  0.02 &  F \\  
%2019cmv &  58608.43 &  g &  18.19 &  0.01 &  F \\  
%2019cmv &  58612.40 &  g &  18.22 &  0.01 &  F \\  
%2019cmv &  58616.46 &  g &  18.23 &  0.01 &  F \\  
%2019cmv &  58617.07 &  g &  18.24 &  0.01 &  F \\  
%2019cmv &  58618.43 &  g &  18.18 &  0.14 &  F \\  
%2019cmv &  58628.46 &  g &  18.46 &  0.02 &  F \\  
%2019cmv &  58632.43 &  g &  18.58 &  0.03 &  F \\  
%2019cmv &  58635.45 &  g &  18.63 &  0.01 &  F \\  
%2019cmv &  58636.44 &  g &  18.61 &  0.02 &  F \\  
%2019cmv &  58637.13 &  g &  18.63 &  0.02 &  F \\  
%2019cmv &  58638.37 &  g &  18.70 &  0.02 &  F \\  
%2019cmv &  58641.38 &  g &  18.72 &  0.01 &  F \\  
%2019cmv &  58642.42 &  g &  18.78 &  0.02 &  F \\  
%2019cmv &  58643.37 &  g &  18.80 &  0.02 &  F \\  
%2019cmv &  58644.42 &  g &  18.80 &  0.01 &  F \\  
%2019cmv &  58645.44 &  g &  18.82 &  0.02 &  F \\  
%2019cmv &  58646.43 &  g &  18.83 &  0.02 &  F \\  
%2019cmv &  58647.38 &  g &  18.89 &  0.03 &  F \\  
%2019cmv &  58648.35 &  g &  18.90 &  0.06 &  F \\  
%2019cmv &  58649.38 &  g &  18.86 &  0.04 &  F \\  
%2019cmv &  58650.45 &  g &  18.84 &  0.04 &  F \\  
%2019cmv &  58651.33 &  g &  19.02 &  0.08 &  F \\  
%2019cmv &  58652.22 &  g &  18.84 &  0.09 &  F \\  
%2019cmv &  58653.19 &  g &  18.95 &  0.03 &  F \\  
%2019cmv &  58654.31 &  g &  18.95 &  0.03 &  F \\  
%2019cmv &  58655.29 &  g &  19.11 &  0.09 &  F \\  
%2019cmv &  58657.45 &  g &  19.01 &  0.05 &  F \\  
%2019cmv &  58658.45 &  g &  19.05 &  0.04 &  F \\  
%2019cmv &  58658.48 &  g &  19.03 &  0.07 &  F \\  
%2019cmv &  58660.39 &  g &  19.11 &  0.03 &  F \\  
%2019cmv &  58661.46 &  g &  19.11 &  0.04 &  F \\  
%2019cmv &  58663.44 &  g &  19.14 &  0.07 &  F \\  
%2019cmv &  58663.48 &  g &  19.28 &  0.12 &  F \\  
%2019cmv &  58665.23 &  g &  19.15 &  0.02 &  F \\  
%2019cmv &  58667.35 &  g &  19.22 &  0.04 &  F \\  
%2019cmv &  58668.29 &  g &  19.25 &  0.02 &  F \\  
%2019cmv &  58669.29 &  g &  19.31 &  0.04 &  F \\  
%2019cmv &  58672.34 &  g &  19.29 &  0.03 &  F \\  
%2019cmv &  58673.34 &  g &  19.30 &  0.03 &  F \\  
%2019cmv &  58674.34 &  g &  19.31 &  0.03 &  F \\  
%2019cmv &  58675.35 &  g &  19.30 &  0.05 &  F \\  
%2019cmv &  58676.33 &  g &  19.31 &  0.07 &  F \\  
%2019cmv &  58677.38 &  g &  19.35 &  0.04 &  F \\  
%2019cmv &  58678.36 &  g &  19.32 &  0.04 &  F \\  
%2019cmv &  58679.31 &  g &  19.41 &  0.05 &  F \\  
%2019cmv &  58680.22 &  g &  19.36 &  0.11 &  F \\  
%2019cmv &  58681.22 &  g &  19.69 &  0.16 &  F \\  
%2019cmv &  58682.22 &  g &  19.43 &  0.08 &  F \\  
%2019cmv &  58683.28 &  g &  19.56 &  0.13 &  F \\  
%2019cmv &  58684.27 &  g &  19.44 &  0.09 &  F \\  
%2019cmv &  58685.37 &  g &  19.58 &  0.09 &  F \\  
%2019cmv &  58688.32 &  g &  19.48 &  0.03 &  F \\  
%2019cmv &  58690.30 &  g &  19.51 &  0.03 &  F \\  
%2019cmv &  58691.31 &  g &  19.54 &  0.04 &  F \\  
%2019cmv &  58693.28 &  g &  19.59 &  0.03 &  F \\  
%2019cmv &  58694.32 &  g &  19.65 &  0.05 &  F \\  
%2019cmv &  58695.31 &  g &  19.42 &  0.06 &  F \\  
%2019cmv &  58696.29 &  g &  19.64 &  0.04 &  F \\  
%2019cmv &  58697.26 &  g &  19.60 &  0.04 &  F \\  
%2019cmv &  58699.25 &  g &  19.65 &  0.06 &  F \\  
%2019cmv &  58700.29 &  g &  19.66 &  0.04 &  F \\  
%2019cmv &  58701.35 &  g &  19.72 &  0.05 &  F \\  
%2019cmv &  58702.31 &  g &  19.70 &  0.06 &  F \\  
%2019cmv &  58703.35 &  g &  19.69 &  0.04 &  F \\  
%2019cmv &  58704.34 &  g &  19.75 &  0.05 &  F \\  
%2019cmv &  58705.32 &  g &  19.77 &  0.07 &  F \\  
%2019cmv &  58706.21 &  g &  19.72 &  0.07 &  F \\  
%2019cmv &  58707.32 &  g &  19.77 &  0.09 &  F \\  
%2019cmv &  58708.25 &  g &  19.68 &  0.07 &  F \\  
%2019cmv &  58709.19 &  g &  19.77 &  0.08 &  F \\  
%2019cmv &  58710.19 &  g &  19.79 &  0.09 &  F \\  
%2019cmv &  58711.18 &  g &  19.71 &  0.09 &  F \\  
%2019cmv &  58712.18 &  g &  19.75 &  0.06 &  F \\  
%2019cmv &  58714.20 &  g &  19.83 &  0.05 &  F \\  
%2019cmv &  58715.29 &  g &  19.78 &  0.10 &  F \\  
%2019cmv &  58716.21 &  g &  19.77 &  0.04 &  F \\  
%2019cmv &  58717.29 &  g &  19.80 &  0.09 &  F \\  
%2019cmv &  58718.25 &  g &  19.83 &  0.05 &  F \\  
%2019cmv &  58719.28 &  g &  19.86 &  0.06 &  F \\  
%2019cmv &  58720.22 &  g &  19.85 &  0.04 &  F \\  
%2019cmv &  58721.23 &  g &  19.86 &  0.10 &  F \\  
%2019cmv &  58722.29 &  g &  19.94 &  0.08 &  F \\  
%2019cmv &  58723.23 &  g &  19.97 &  0.04 &  F \\  
%2019cmv &  58724.25 &  g &  19.88 &  0.04 &  F \\  
%2019cmv &  58725.22 &  g &  19.96 &  0.05 &  F \\  
%2019cmv &  58726.29 &  g &  19.97 &  0.09 &  F \\  
%2019cmv &  58727.22 &  g &  19.87 &  0.04 &  F \\  
%2019cmv &  58729.17 &  g &  19.93 &  0.10 &  F \\  
%2019cmv &  58730.29 &  g &  19.88 &  0.12 &  F \\  
%2019cmv &  58731.18 &  g &  19.99 &  0.20 &  F \\  
%2019cmv &  58732.21 &  g &  19.99 &  0.06 &  F \\  
%2019cmv &  58733.28 &  g &  19.96 &  0.06 &  F \\  
%2019cmv &  58734.24 &  g &  19.98 &  0.07 &  F \\  
%2019cmv &  58735.21 &  g &  20.08 &  0.12 &  F \\  
%2019cmv &  58736.29 &  g &  19.93 &  0.18 &  F \\  
%2019cmv &  58737.25 &  g &  19.90 &  0.09 &  F \\  
%2019cmv &  58738.14 &  g &  19.98 &  0.12 &  F \\  
%2019cmv &  58739.14 &  g &  20.13 &  0.19 &  F \\  
%2019cmv &  58741.14 &  g &  20.01 &  0.10 &  F \\  
%2019cmv &  58742.13 &  g &  20.09 &  0.13 &  F \\  
%2019cmv &  58743.13 &  g &  20.03 &  0.08 &  F \\  
%2019cmv &  58745.14 &  g &  20.05 &  0.06 &  F \\  
%2019cmv &  58746.14 &  g &  20.14 &  0.11 &  F \\  
%2019cmv &  58747.24 &  g &  20.13 &  0.07 &  F \\  
%2019cmv &  58749.14 &  g &  20.15 &  0.10 &  F \\  
%2019cmv &  58751.26 &  g &  20.23 &  0.13 &  F \\  
%2019cmv &  58754.27 &  g &  20.23 &  0.08 &  F \\  
%2019cmv &  58757.21 &  g &  20.23 &  0.11 &  F \\  
%2019cmv &  58758.14 &  g &  20.16 &  0.10 &  F \\  
%2019cmv &  58759.26 &  g &  20.15 &  0.16 &  F \\  
%2019cmv &  58760.14 &  g &  20.35 &  0.13 &  F \\  
%2019cmv &  58761.27 &  g &  20.43 &  0.13 &  F \\  
%2019cmv &  58762.25 &  g &  20.16 &  0.16 &  F \\  
%2019cmv &  58763.17 &  g &  20.22 &  0.11 &  F \\  
%2019cmv &  58764.24 &  g &  20.18 &  0.10 &  F \\  
%2019cmv &  58765.26 &  g &  20.35 &  0.16 &  F \\  
%2019cmv &  58766.23 &  g &  20.41 &  0.18 &  F \\  
%2019cmv &  58770.15 &  g &  20.14 &  0.19 &  F \\  
%2019cmv &  58776.12 &  g &  20.28 &  0.12 &  F \\  
%2019cmv &  58779.12 &  g &  20.39 &  0.12 &  F \\  
%2019cmv &  58785.12 &  g &  20.44 &  0.14 &  F \\  
%2019cmv &  58788.12 &  g &  20.34 &  0.17 &  F \\  
%2019cmv &  58791.13 &  g &  20.48 &  0.18 &  F \\  
%2019cmv &  58540.53 &  r &  19.30 &  0.05 &  F \\  
%2019cmv &  58558.51 &  r &  18.17 &  0.03 &  F \\  
%2019cmv &  58561.41 &  r &  18.09 &  0.04 &  F \\  
%2019cmv &  58568.51 &  r &  17.88 &  0.02 &  F \\  
%2019cmv &  58572.43 &  r &  17.88 &  0.02 &  F \\  
%2019cmv &  58573.44 &  r &  17.91 &  0.02 &  F \\  
%2019cmv &  58575.47 &  r &  17.91 &  0.06 &  F \\  
%2019cmv &  58580.49 &  r &  17.84 &  0.02 &  F \\  
%2019cmv &  58585.12 &  r &  17.86 &  0.01 &  F \\  
%2019cmv &  58588.42 &  r &  17.81 &  0.01 &  F \\  
%2019cmv &  58588.90 &  r &  17.77 &  0.02 &  F \\  
%2019cmv &  58592.08 &  r &  17.89 &  0.02 &  F \\  
%2019cmv &  58593.42 &  r &  17.84 &  0.02 &  F \\  
%2019cmv &  58593.45 &  r &  17.84 &  0.03 &  F \\  
%2019cmv &  58596.39 &  r &  17.86 &  0.01 &  F \\  
%2019cmv &  58597.41 &  r &  17.82 &  0.01 &  F \\  
%2019cmv &  58598.06 &  r &  17.80 &  0.01 &  F \\  
%2019cmv &  58600.48 &  r &  17.84 &  0.02 &  F \\  
%2019cmv &  58606.13 &  r &  17.86 &  0.01 &  F \\  
%2019cmv &  58608.39 &  r &  17.93 &  0.03 &  F \\  
%2019cmv &  58608.48 &  r &  17.88 &  0.01 &  F \\  
%2019cmv &  58612.44 &  r &  17.88 &  0.01 &  F \\  
%2019cmv &  58616.41 &  r &  17.93 &  0.01 &  F \\  
%2019cmv &  58617.35 &  r &  17.91 &  0.01 &  F \\  
%2019cmv &  58618.35 &  r &  17.93 &  0.03 &  F \\  
%2019cmv &  58619.43 &  r &  18.15 &  0.06 &  F \\  
%2019cmv &  58627.40 &  r &  18.02 &  0.01 &  F \\  
%2019cmv &  58628.39 &  r &  18.06 &  0.01 &  F \\  
%2019cmv &  58632.32 &  r &  18.18 &  0.02 &  F \\  
%2019cmv &  58635.38 &  r &  18.17 &  0.01 &  F \\  
%2019cmv &  58636.37 &  r &  18.17 &  0.01 &  F \\  
%2019cmv &  58637.13 &  r &  18.20 &  0.01 &  F \\  
%2019cmv &  58638.30 &  r &  18.21 &  0.02 &  F \\  
%2019cmv &  58641.39 &  r &  18.26 &  0.01 &  F \\  
%2019cmv &  58641.87 &  r &  18.27 &  0.01 &  F \\  
%2019cmv &  58642.96 &  r &  18.29 &  0.01 &  F \\  
%2019cmv &  58644.32 &  r &  18.28 &  0.01 &  F \\  
%2019cmv &  58645.03 &  r &  18.27 &  0.01 &  F \\  
%2019cmv &  58646.29 &  r &  18.23 &  0.03 &  F \\  
%2019cmv &  58647.14 &  r &  18.32 &  0.01 &  F \\  
%2019cmv &  58648.26 &  r &  18.39 &  0.03 &  F \\  
%2019cmv &  58649.28 &  r &  18.37 &  0.02 &  F \\  
%2019cmv &  58650.33 &  r &  18.35 &  0.02 &  F \\  
%2019cmv &  58651.32 &  r &  18.32 &  0.03 &  F \\  
%2019cmv &  58652.34 &  r &  18.29 &  0.03 &  F \\  
%2019cmv &  58653.17 &  r &  18.41 &  0.02 &  F \\  
%2019cmv &  58654.18 &  r &  18.49 &  0.02 &  F \\  
%2019cmv &  58655.34 &  r &  18.56 &  0.05 &  F \\  
%2019cmv &  58657.39 &  r &  18.53 &  0.02 &  F \\  
%2019cmv &  58658.39 &  r &  18.53 &  0.02 &  F \\  
%2019cmv &  58660.33 &  r &  18.56 &  0.02 &  F \\  
%2019cmv &  58661.34 &  r &  18.59 &  0.02 &  F \\  
%2019cmv &  58662.33 &  r &  18.55 &  0.03 &  F \\  
%2019cmv &  58663.34 &  r &  18.58 &  0.02 &  F \\  
%2019cmv &  58665.34 &  r &  18.62 &  0.02 &  F \\  
%2019cmv &  58667.31 &  r &  18.66 &  0.03 &  F \\  
%2019cmv &  58668.33 &  r &  18.68 &  0.03 &  F \\  
%2019cmv &  58669.41 &  r &  18.70 &  0.03 &  F \\  
%2019cmv &  58670.39 &  r &  18.71 &  0.03 &  F \\  
%2019cmv &  58674.31 &  r &  18.83 &  0.04 &  F \\  
%2019cmv &  58675.28 &  r &  18.77 &  0.04 &  F \\  
%2019cmv &  58676.28 &  r &  18.82 &  0.05 &  F \\  
%2019cmv &  58677.27 &  r &  18.78 &  0.03 &  F \\  
%2019cmv &  58678.24 &  r &  18.77 &  0.03 &  F \\  
%2019cmv &  58679.23 &  r &  18.79 &  0.04 &  F \\  
%2019cmv &  58680.28 &  r &  18.89 &  0.06 &  F \\  
%2019cmv &  58681.28 &  r &  18.95 &  0.06 &  F \\  
%2019cmv &  58682.28 &  r &  18.83 &  0.05 &  F \\  
%2019cmv &  58683.24 &  r &  18.88 &  0.03 &  F \\  
%2019cmv &  58684.24 &  r &  18.91 &  0.05 &  F \\  
%2019cmv &  58685.35 &  r &  18.83 &  0.04 &  F \\  
%2019cmv &  58688.39 &  r &  18.96 &  0.03 &  F \\  
%2019cmv &  58690.35 &  r &  19.00 &  0.03 &  F \\  
%2019cmv &  58691.29 &  r &  19.03 &  0.03 &  F \\  
%2019cmv &  58692.34 &  r &  19.00 &  0.03 &  F \\  
%2019cmv &  58693.22 &  r &  19.01 &  0.03 &  F \\  
%2019cmv &  58694.20 &  r &  19.12 &  0.04 &  F \\  
%2019cmv &  58696.31 &  r &  19.06 &  0.03 &  F \\  
%2019cmv &  58697.35 &  r &  19.09 &  0.03 &  F \\  
%2019cmv &  58698.35 &  r &  19.19 &  0.04 &  F \\  
%2019cmv &  58699.29 &  r &  19.01 &  0.04 &  F \\  
%2019cmv &  58700.34 &  r &  19.12 &  0.03 &  F \\  
%2019cmv &  58701.29 &  r &  19.12 &  0.04 &  F \\  
%2019cmv &  58702.29 &  r &  19.14 &  0.05 &  F \\  
%2019cmv &  58703.23 &  r &  19.18 &  0.04 &  F \\  
%2019cmv &  58704.28 &  r &  19.24 &  0.06 &  F \\  
%2019cmv &  58705.19 &  r &  19.17 &  0.04 &  F \\  
%2019cmv &  58706.27 &  r &  19.15 &  0.04 &  F \\  
%2019cmv &  58707.19 &  r &  19.16 &  0.04 &  F \\  
%2019cmv &  58708.20 &  r &  19.26 &  0.08 &  F \\  
%2019cmv &  58709.20 &  r &  19.20 &  0.07 &  F \\  
%2019cmv &  58710.18 &  r &  19.10 &  0.07 &  F \\  
%2019cmv &  58711.25 &  r &  19.18 &  0.05 &  F \\  
%2019cmv &  58714.27 &  r &  19.23 &  0.04 &  F \\  
%2019cmv &  58715.29 &  r &  19.29 &  0.04 &  F \\  
%2019cmv &  58716.33 &  r &  19.29 &  0.05 &  F \\  
%2019cmv &  58717.29 &  r &  19.24 &  0.04 &  F \\  
%2019cmv &  58718.28 &  r &  19.34 &  0.05 &  F \\  
%2019cmv &  58719.32 &  r &  19.37 &  0.07 &  F \\  
%2019cmv &  58720.28 &  r &  19.33 &  0.06 &  F \\  
%2019cmv &  58721.26 &  r &  19.24 &  0.06 &  F \\  
%2019cmv &  58722.26 &  r &  19.36 &  0.05 &  F \\  
%2019cmv &  58723.29 &  r &  19.39 &  0.06 &  F \\  
%2019cmv &  58724.29 &  r &  19.27 &  0.05 &  F \\  
%2019cmv &  58725.25 &  r &  19.34 &  0.04 &  F \\  
%2019cmv &  58726.26 &  r &  19.35 &  0.06 &  F \\  
%2019cmv &  58727.29 &  r &  19.40 &  0.07 &  F \\  
%2019cmv &  58728.23 &  r &  19.32 &  0.06 &  F \\  
%2019cmv &  58730.21 &  r &  19.39 &  0.05 &  F \\  
%2019cmv &  58731.13 &  r &  19.40 &  0.09 &  F \\  
%2019cmv &  58732.25 &  r &  19.37 &  0.04 &  F \\  
%2019cmv &  58733.26 &  r &  19.41 &  0.07 &  F \\  
%2019cmv &  58734.29 &  r &  19.38 &  0.06 &  F \\  
%2019cmv &  58735.25 &  r &  19.47 &  0.06 &  F \\  
%2019cmv &  58736.26 &  r &  19.41 &  0.04 &  F \\  
%2019cmv &  58737.28 &  r &  19.37 &  0.11 &  F \\  
%2019cmv &  58745.23 &  r &  19.52 &  0.07 &  F \\  
%2019cmv &  58747.26 &  r &  19.56 &  0.09 &  F \\  
%2019cmv &  58748.14 &  r &  19.57 &  0.05 &  F \\  
%2019cmv &  58749.28 &  r &  19.55 &  0.05 &  F \\  
%2019cmv &  58750.27 &  r &  19.74 &  0.09 &  F \\  
%2019cmv &  58751.21 &  r &  19.63 &  0.05 &  F \\  
%2019cmv &  58754.14 &  r &  19.66 &  0.05 &  F \\  
%2019cmv &  58758.29 &  r &  19.55 &  0.07 &  F \\  
%2019cmv &  58759.27 &  r &  19.57 &  0.10 &  F \\  
%2019cmv &  58760.27 &  r &  19.62 &  0.09 &  F \\  
%2019cmv &  58761.14 &  r &  19.52 &  0.04 &  F \\  
%2019cmv &  58762.13 &  r &  19.62 &  0.06 &  F \\  
%2019cmv &  58763.28 &  r &  19.74 &  0.09 &  F \\  
%2019cmv &  58764.12 &  r &  19.39 &  0.07 &  F \\  
%2019cmv &  58765.16 &  r &  19.51 &  0.06 &  F \\  
%2019cmv &  58767.15 &  r &  19.72 &  0.11 &  F \\  
%2019cmv &  58768.20 &  r &  19.77 &  0.15 &  F \\  
%2019cmv &  58769.10 &  r &  19.69 &  0.09 &  F \\  
%2019cmv &  58770.23 &  r &  19.57 &  0.09 &  F \\  
%2019cmv &  58771.21 &  r &  19.72 &  0.11 &  F \\  
%2019cmv &  58779.09 &  r &  19.72 &  0.09 &  F \\  
%2019cmv &  58782.11 &  r &  19.70 &  0.09 &  F \\  
%2019cmv &  58785.10 &  r &  19.95 &  0.12 &  F \\  
%2019cmv &  58791.10 &  r &  19.83 &  0.10 &  F \\  
%2019cmv &  58794.10 &  r &  19.82 &  0.11 &  F \\  
%2019cmv &  58797.09 &  r &  19.75 &  0.13 &  F \\  
%2019cmv &  58964.44 &  r &  20.84 &  0.15 &  F \\  
%2019cmv &  58991.45 &  r &  21.17 &  0.19 &  F \\  
%2019cmv &  58547.55 &  i &  18.73 &  0.11 &  F \\  
%2019cmv &  58568.48 &  i &  18.00 &  0.05 &  F \\  
%2019cmv &  58581.52 &  i &  17.81 &  0.06 &  F \\  
%2019cmv &  58587.35 &  i &  17.85 &  0.04 &  F \\  
%2019cmv &  58591.33 &  i &  17.98 &  0.13 &  F \\  
%2019cmv &  58596.39 &  i &  17.79 &  0.04 &  F \\  
%2019cmv &  58605.48 &  i &  17.79 &  0.03 &  F \\  
%2019cmv &  58616.34 &  i &  17.82 &  0.03 &  F \\  
%2019cmv &  58627.45 &  i &  17.92 &  0.03 &  F \\  
%2019cmv &  58636.30 &  i &  18.06 &  0.04 &  F \\  
%2019cmv &  58640.30 &  i &  18.00 &  0.03 &  F \\  
%2019cmv &  58644.24 &  i &  18.07 &  0.04 &  F \\  
%2019cmv &  58648.30 &  i &  18.11 &  0.04 &  F \\  
%2019cmv &  58653.47 &  i &  18.26 &  0.05 &  F \\  
%2019cmv &  58658.43 &  i &  18.36 &  0.04 &  F \\  
%2019cmv &  58662.35 &  i &  18.37 &  0.04 &  F \\  
%2019cmv &  58666.44 &  i &  18.40 &  0.04 &  F \\  
%2019cmv &  58670.41 &  i &  18.52 &  0.04 &  F \\  
%2019cmv &  58674.17 &  i &  18.49 &  0.06 &  F \\  
%2019cmv &  58679.26 &  i &  18.55 &  0.05 &  F \\  
%2019cmv &  58685.30 &  i &  18.67 &  0.05 &  F \\  
%2019cmv &  58690.33 &  i &  18.67 &  0.04 &  F \\  
%2019cmv &  58701.40 &  i &  18.83 &  0.07 &  F \\  
%2019cmv &  58705.44 &  i &  18.93 &  0.10 &  F \\  
%2019cmv &  58712.22 &  i &  18.81 &  0.06 &  F \\  
%2019cmv &  58718.38 &  i &  19.21 &  0.11 &  F \\  
%2019cmv &  58724.33 &  i &  19.08 &  0.08 &  F \\  
%2019cmv &  58732.32 &  i &  19.15 &  0.10 &  F \\  
%2019cmv &  58736.32 &  i &  19.16 &  0.13 &  F \\  
%2019cmv &  58744.34 &  i &  19.16 &  0.14 &  F \\  
%2019cmv &  58748.28 &  i &  19.25 &  0.14 &  F \\  
%2019cmv &  58758.26 &  i &  19.15 &  0.10 &  F \\  
%2019cmv &  58763.12 &  i &  19.24 &  0.10 &  F \\  
%2019cmv &  58767.10 &  i &  19.38 &  0.18 &  F \\  
%2019evw &  58596.23 &  g &  19.91 &  0.09 &  F \\  
%2019evw &  58597.29 &  g &  19.89 &  0.08 &  F \\  
%2019evw &  58599.32 &  g &  19.71 &  0.04 &  F \\  
%2019evw &  58599.79 &  g &  19.65 &  0.04 &  F \\  
%2019evw &  58600.23 &  g &  19.71 &  0.05 &  F \\  
%2019evw &  58601.24 &  g &  19.62 &  0.06 &  F \\  
%2019evw &  58606.38 &  g &  19.54 &  0.07 &  F \\  
%2019evw &  58606.40 &  g &  19.54 &  0.05 &  F \\  
%2019evw &  58612.27 &  g &  19.45 &  0.05 &  F \\  
%2019evw &  58612.27 &  g &  19.54 &  0.05 &  F \\  
%2019evw &  58616.23 &  g &  19.59 &  0.11 &  F \\  
%2019evw &  58617.19 &  g &  19.46 &  0.14 &  F \\  
%2019evw &  58628.21 &  g &  19.73 &  0.04 &  F \\  
%2019evw &  58628.21 &  g &  19.67 &  0.07 &  F \\  
%2019evw &  58633.25 &  g &  19.86 &  0.07 &  F \\  
%2019evw &  58633.25 &  g &  19.78 &  0.06 &  F \\  
%2019evw &  58634.21 &  g &  19.89 &  0.08 &  F \\  
%2019evw &  58634.24 &  g &  19.88 &  0.05 &  F \\  
%2019evw &  58635.19 &  g &  19.78 &  0.07 &  F \\  
%2019evw &  58635.21 &  g &  19.69 &  0.06 &  F \\  
%2019evw &  58636.25 &  g &  19.85 &  0.05 &  F \\  
%2019evw &  58637.23 &  g &  19.98 &  0.05 &  F \\  
%2019evw &  58637.23 &  g &  19.83 &  0.08 &  F \\  
%2019evw &  58638.21 &  g &  19.95 &  0.07 &  F \\  
%2019evw &  58639.23 &  g &  19.97 &  0.09 &  F \\  
%2019evw &  58639.23 &  g &  19.93 &  0.07 &  F \\  
%2019evw &  58640.19 &  g &  19.96 &  0.05 &  F \\  
%2019evw &  58641.18 &  g &  20.05 &  0.14 &  F \\  
%2019evw &  58642.19 &  g &  19.84 &  0.08 &  F \\  
%2019evw &  58642.19 &  g &  20.01 &  0.09 &  F \\  
%2019evw &  58643.19 &  g &  20.12 &  0.09 &  F \\  
%2019evw &  58645.21 &  g &  19.99 &  0.19 &  F \\  
%2019evw &  58654.24 &  g &  20.19 &  0.14 &  F \\  
%2019evw &  58654.24 &  g &  20.00 &  0.14 &  F \\  
%2019evw &  58657.19 &  g &  20.30 &  0.10 &  F \\  
%2019evw &  58658.21 &  g &  20.14 &  0.10 &  F \\  
%2019evw &  58661.21 &  g &  20.40 &  0.16 &  F \\  
%2019evw &  58665.19 &  g &  20.34 &  0.11 &  F \\  
%2019evw &  58666.20 &  g &  20.62 &  0.18 &  F \\  
%2019evw &  58668.21 &  g &  20.45 &  0.12 &  F \\  
%2019evw &  58682.17 &  g &  20.52 &  0.17 &  F \\  
%2019evw &  58683.17 &  g &  20.73 &  0.19 &  F \\  
%2019evw &  58685.19 &  g &  20.77 &  0.13 &  F \\  
%2019evw &  58685.19 &  g &  20.55 &  0.15 &  F \\  
%2019evw &  58686.17 &  g &  20.68 &  0.19 &  F \\  
%2019evw &  58690.20 &  g &  20.51 &  0.16 &  F \\  
%2019evw &  58596.27 &  r &  20.14 &  0.11 &  F \\  
%2019evw &  58596.33 &  r &  19.97 &  0.16 &  F \\  
%2019evw &  58597.83 &  r &  19.88 &  0.07 &  F \\  
%2019evw &  58601.31 &  r &  19.77 &  0.07 &  F \\  
%2019evw &  58606.27 &  r &  19.67 &  0.09 &  F \\  
%2019evw &  58606.30 &  r &  19.61 &  0.07 &  F \\  
%2019evw &  58612.25 &  r &  19.54 &  0.06 &  F \\  
%2019evw &  58612.25 &  r &  19.67 &  0.09 &  F \\  
%2019evw &  58616.30 &  r &  19.51 &  0.09 &  F \\  
%2019evw &  58617.27 &  r &  19.55 &  0.15 &  F \\  
%2019evw &  58628.29 &  r &  19.57 &  0.07 &  F \\  
%2019evw &  58628.33 &  r &  19.64 &  0.10 &  F \\  
%2019evw &  58633.30 &  r &  19.57 &  0.06 &  F \\  
%2019evw &  58634.27 &  r &  19.82 &  0.10 &  F \\  
%2019evw &  58634.27 &  r &  19.61 &  0.05 &  F \\  
%2019evw &  58635.26 &  r &  19.68 &  0.06 &  F \\  
%2019evw &  58635.27 &  r &  19.77 &  0.08 &  F \\  
%2019evw &  58636.21 &  r &  19.72 &  0.06 &  F \\  
%2019evw &  58636.23 &  r &  19.57 &  0.06 &  F \\  
%2019evw &  58637.21 &  r &  19.68 &  0.05 &  F \\  
%2019evw &  58637.21 &  r &  19.68 &  0.08 &  F \\  
%2019evw &  58639.17 &  r &  19.74 &  0.10 &  F \\  
%2019evw &  58639.17 &  r &  19.68 &  0.11 &  F \\  
%2019evw &  58640.23 &  r &  19.71 &  0.05 &  F \\  
%2019evw &  58641.28 &  r &  19.67 &  0.06 &  F \\  
%2019evw &  58642.23 &  r &  19.98 &  0.11 &  F \\  
%2019evw &  58642.23 &  r &  19.72 &  0.07 &  F \\  
%2019evw &  58643.23 &  r &  19.80 &  0.07 &  F \\  
%2019evw &  58654.19 &  r &  19.68 &  0.07 &  F \\  
%2019evw &  58658.17 &  r &  19.95 &  0.13 &  F \\  
%2019evw &  58660.21 &  r &  19.83 &  0.07 &  F \\  
%2019evw &  58661.19 &  r &  19.78 &  0.09 &  F \\  
%2019evw &  58665.27 &  r &  19.84 &  0.10 &  F \\  
%2019evw &  58666.17 &  r &  19.83 &  0.14 &  F \\  
%2019evw &  58668.17 &  r &  19.84 &  0.11 &  F \\  
%2019evw &  58670.17 &  r &  19.92 &  0.15 &  F \\  
%2019evw &  58676.21 &  r &  19.93 &  0.19 &  F \\  
%2019evw &  58677.19 &  r &  20.30 &  0.20 &  F \\  
%2019evw &  58677.20 &  r &  20.24 &  0.17 &  F \\  
%2019evw &  58678.21 &  r &  20.06 &  0.16 &  F \\  
%2019evw &  58679.20 &  r &  20.25 &  0.17 &  F \\  
%2019evw &  58680.24 &  r &  19.85 &  0.20 &  F \\  
%2019evw &  58680.24 &  r &  19.98 &  0.18 &  F \\  
%2019evw &  58681.23 &  r &  19.59 &  0.17 &  F \\  
%2019evw &  58682.24 &  r &  19.90 &  0.12 &  F \\  
%2019evw &  58690.17 &  r &  20.09 &  0.14 &  F \\  
%2019hht &  58596.23 &  g &  20.55 &  0.10 &  F \\  
%2019hht &  58597.27 &  g &  20.52 &  0.13 &  F \\  
%2019hht &  58598.25 &  g &  20.28 &  0.09 &  F \\  
%2019hht &  58600.21 &  g &  20.41 &  0.10 &  F \\  
%2019hht &  58601.24 &  g &  20.44 &  0.11 &  F \\  
%2019hht &  58609.21 &  g &  20.15 &  0.10 &  F \\  
%2019hht &  58612.25 &  g &  19.99 &  0.08 &  F \\  
%2019hht &  58628.19 &  g &  19.83 &  0.05 &  F \\  
%2019hht &  58633.23 &  g &  19.83 &  0.07 &  F \\  
%2019hht &  58635.19 &  g &  19.79 &  0.07 &  F \\  
%2019hht &  58636.25 &  g &  20.03 &  0.09 &  F \\  
%2019hht &  58637.21 &  g &  19.87 &  0.07 &  F \\  
%2019hht &  58638.21 &  g &  20.02 &  0.10 &  F \\  
%2019hht &  58639.23 &  g &  19.90 &  0.08 &  F \\  
%2019hht &  58646.19 &  g &  19.66 &  0.17 &  F \\  
%2019hht &  58655.24 &  g &  20.23 &  0.17 &  F \\  
%2019hht &  58658.21 &  g &  20.16 &  0.10 &  F \\  
%2019hht &  58661.23 &  g &  20.30 &  0.13 &  F \\  
%2019hht &  58596.25 &  r &  20.35 &  0.15 &  F \\  
%2019hht &  58597.33 &  r &  20.62 &  0.19 &  F \\  
%2019hht &  58601.29 &  r &  20.38 &  0.12 &  F \\  
%2019hht &  58602.29 &  r &  20.35 &  0.14 &  F \\  
%2019hht &  58612.21 &  r &  20.04 &  0.08 &  F \\  
%2019hht &  58628.31 &  r &  19.76 &  0.09 &  F \\  
%2019hht &  58633.20 &  r &  19.59 &  0.07 &  F \\  
%2019hht &  58636.21 &  r &  19.66 &  0.07 &  F \\  
%2019hht &  58637.19 &  r &  19.64 &  0.07 &  F \\  
%2019hht &  58638.23 &  r &  19.68 &  0.08 &  F \\  
%2019hht &  58658.18 &  r &  19.63 &  0.07 &  F \\  
%2019hht &  58661.20 &  r &  19.70 &  0.08 &  F \\  
%2019hht &  58667.23 &  r &  19.80 &  0.11 &  F \\  
%2019hht &  58677.20 &  r &  19.86 &  0.18 &  F \\  
%2019jyu &  58342.44 &  g &  21.20 &  $\cdots$ &  T \\  
%2019jyu &  58346.36 &  g &  21.07 &  $\cdots$ &  T \\  
%2019jyu &  58350.42 &  g &  21.29 &  $\cdots$ &  T \\  
%2019jyu &  58361.40 &  g &  20.62 &  $\cdots$ &  T \\  
%2019jyu &  58364.41 &  g &  20.99 &  $\cdots$ &  T \\  
%2019jyu &  58365.41 &  g &  20.91 &  $\cdots$ &  T \\  
%2019jyu &  58367.40 &  g &  21.54 &  $\cdots$ &  T \\  
%2019jyu &  58370.39 &  g &  21.37 &  $\cdots$ &  T \\  
%2019jyu &  58373.39 &  g &  21.37 &  $\cdots$ &  T \\  
%2019jyu &  58376.33 &  g &  21.39 &  $\cdots$ &  T \\  
%2019jyu &  58378.34 &  g &  21.18 &  $\cdots$ &  T \\  
%2019jyu &  58379.36 &  g &  21.33 &  $\cdots$ &  T \\  
%2019jyu &  58380.36 &  g &  20.86 &  $\cdots$ &  T \\  
%2019jyu &  58429.23 &  g &  21.48 &  $\cdots$ &  T \\  
%2019jyu &  58475.09 &  g &  19.58 &  $\cdots$ &  T \\  
%2019jyu &  58482.13 &  g &  20.47 &  $\cdots$ &  T \\  
%2019jyu &  58487.13 &  g &  21.02 &  $\cdots$ &  T \\  
%2019jyu &  58494.15 &  g &  20.25 &  $\cdots$ &  T \\  
%2019jyu &  58503.15 &  g &  19.20 &  $\cdots$ &  T \\  
%2019jyu &  58510.13 &  g &  19.68 &  $\cdots$ &  T \\  
%2019jyu &  58511.13 &  g &  19.81 &  $\cdots$ &  T \\  
%2019jyu &  58662.44 &  g &  19.23 &  0.06 &  F \\  
%2019jyu &  58667.46 &  g &  19.27 &  0.06 &  F \\  
%2019jyu &  58670.44 &  g &  19.34 &  0.05 &  F \\  
%2019jyu &  58673.48 &  g &  19.27 &  0.07 &  F \\  
%2019jyu &  58677.46 &  g &  19.29 &  0.05 &  F \\  
%2019jyu &  58680.46 &  g &  19.42 &  0.14 &  F \\  
%2019jyu &  58681.46 &  g &  19.28 &  0.14 &  F \\  
%2019jyu &  58682.48 &  g &  19.20 &  0.12 &  F \\  
%2019jyu &  58683.79 &  g &  19.41 &  0.10 &  F \\  
%2019jyu &  58690.48 &  g &  19.31 &  0.05 &  F \\  
%2019jyu &  58691.48 &  g &  19.49 &  0.07 &  F \\  
%2019jyu &  58693.42 &  g &  19.43 &  0.04 &  F \\  
%2019jyu &  58694.94 &  g &  19.45 &  0.04 &  F \\  
%2019jyu &  58696.43 &  g &  19.40 &  0.04 &  F \\  
%2019jyu &  58697.46 &  g &  19.46 &  0.06 &  F \\  
%2019jyu &  58699.11 &  g &  19.41 &  0.03 &  F \\  
%2019jyu &  58701.45 &  g &  19.49 &  0.06 &  F \\  
%2019jyu &  58703.50 &  g &  19.47 &  0.09 &  F \\  
%2019jyu &  58705.96 &  g &  19.48 &  0.04 &  F \\  
%2019jyu &  58708.46 &  g &  19.62 &  0.10 &  F \\  
%2019jyu &  58709.46 &  g &  19.55 &  0.10 &  F \\  
%2019jyu &  58719.48 &  g &  19.77 &  0.12 &  F \\  
%2019jyu &  58722.42 &  g &  19.63 &  0.07 &  F \\  
%2019jyu &  58725.38 &  g &  19.77 &  0.07 &  F \\  
%2019jyu &  58730.47 &  g &  19.77 &  0.10 &  F \\  
%2019jyu &  58733.44 &  g &  19.74 &  0.09 &  F \\  
%2019jyu &  58743.38 &  g &  19.31 &  0.21 &  F \\  
%2019jyu &  58746.39 &  g &  19.94 &  0.17 &  F \\  
%2019jyu &  58749.32 &  g &  19.83 &  0.09 &  F \\  
%2019jyu &  58760.35 &  g &  19.83 &  0.10 &  F \\  
%2019jyu &  58763.38 &  g &  19.91 &  0.10 &  F \\  
%2019jyu &  58766.35 &  g &  19.82 &  0.24 &  F \\  
%2019jyu &  58781.21 &  g &  20.02 &  0.14 &  F \\  
%2019jyu &  58785.21 &  g &  19.91 &  0.10 &  F \\  
%2019jyu &  58788.19 &  g &  20.20 &  0.17 &  F \\  
%2019jyu &  58791.27 &  g &  20.15 &  0.15 &  F \\  
%2019jyu &  58794.19 &  g &  19.89 &  0.20 &  F \\  
%2019jyu &  58798.17 &  g &  19.18 &  $\cdots$ &  T \\  
%2019jyu &  58811.17 &  g &  20.31 &  0.20 &  F \\  
%2019jyu &  58814.11 &  g &  19.11 &  $\cdots$ &  T \\  
%2019jyu &  58820.17 &  g &  19.36 &  $\cdots$ &  T \\  
%2019jyu &  58828.10 &  g &  19.80 &  0.27 &  F \\  
%2019jyu &  58838.13 &  g &  19.61 &  $\cdots$ &  T \\  
%2019jyu &  58853.09 &  g &  19.48 &  $\cdots$ &  T \\  
%2019jyu &  58856.11 &  g &  20.45 &  0.31 &  F \\  
%2019jyu &  58859.08 &  g &  19.66 &  $\cdots$ &  T \\  
%2019jyu &  58863.12 &  g &  20.39 &  0.19 &  F \\  
%2019jyu &  58872.15 &  g &  20.43 &  0.27 &  F \\  
%2019jyu &  58875.13 &  g &  20.72 &  0.31 &  F \\  
%2019jyu &  58881.13 &  g &  20.18 &  0.29 &  F \\  
%2019jyu &  58885.10 &  g &  19.17 &  $\cdots$ &  T \\  
%2019jyu &  59036.48 &  g &  19.74 &  $\cdots$ &  T \\  
%2019jyu &  59052.46 &  g &  21.10 &  $\cdots$ &  T \\  
%2019jyu &  59055.42 &  g &  20.88 &  $\cdots$ &  T \\  
%2019jyu &  59060.46 &  g &  21.10 &  $\cdots$ &  T \\  
%2019jyu &  59063.46 &  g &  20.13 &  $\cdots$ &  T \\  
%2019jyu &  59066.40 &  g &  19.60 &  $\cdots$ &  T \\  
%2019jyu &  59072.44 &  g &  20.50 &  $\cdots$ &  T \\  
%2019jyu &  59075.42 &  g &  21.23 &  $\cdots$ &  T \\  
%2019jyu &  59080.44 &  g &  20.83 &  $\cdots$ &  T \\  
%2019jyu &  59081.93 &  g &  20.88 &  $\cdots$ &  T \\  
%2019jyu &  59084.39 &  g &  21.00 &  $\cdots$ &  T \\  
%2019jyu &  59085.40 &  g &  21.11 &  $\cdots$ &  T \\  
%2019jyu &  59086.46 &  g &  20.95 &  $\cdots$ &  T \\  
%2019jyu &  59089.39 &  g &  21.22 &  $\cdots$ &  T \\  
%2019jyu &  59090.36 &  g &  20.27 &  $\cdots$ &  T \\  
%2019jyu &  59091.37 &  g &  20.03 &  $\cdots$ &  T \\  
%2019jyu &  59092.39 &  g &  19.82 &  $\cdots$ &  T \\  
%2019jyu &  59107.35 &  g &  20.61 &  $\cdots$ &  T \\  
%2019jyu &  59110.34 &  g &  20.70 &  $\cdots$ &  T \\  
%2019jyu &  59113.36 &  g &  20.88 &  $\cdots$ &  T \\  
%2019jyu &  59114.34 &  g &  20.84 &  $\cdots$ &  T \\  
%2019jyu &  59115.42 &  g &  20.75 &  $\cdots$ &  T \\  
%2019jyu &  59117.30 &  g &  20.91 &  $\cdots$ &  T \\  
%2019jyu &  59119.36 &  g &  20.31 &  $\cdots$ &  T \\  
%2019jyu &  59120.30 &  g &  19.98 &  $\cdots$ &  T \\  
%2019jyu &  59120.90 &  g &  20.55 &  $\cdots$ &  T \\  
%2019jyu &  59128.30 &  g &  20.40 &  $\cdots$ &  T \\  
%2019jyu &  59129.33 &  g &  20.43 &  $\cdots$ &  T \\  
%2019jyu &  59130.25 &  g &  20.74 &  $\cdots$ &  T \\  
%2019jyu &  59131.31 &  g &  20.39 &  $\cdots$ &  T \\  
%2019jyu &  59134.27 &  g &  21.20 &  $\cdots$ &  T \\  
%2019jyu &  59135.27 &  g &  20.99 &  $\cdots$ &  T \\  
%2019jyu &  59136.34 &  g &  21.32 &  $\cdots$ &  T \\  
%2019jyu &  59137.25 &  g &  20.35 &  $\cdots$ &  T \\  
%2019jyu &  59138.26 &  g &  20.94 &  $\cdots$ &  T \\  
%2019jyu &  59139.21 &  g &  20.89 &  $\cdots$ &  T \\  
%2019jyu &  59140.29 &  g &  21.27 &  $\cdots$ &  T \\  
%2019jyu &  59141.30 &  g &  21.03 &  $\cdots$ &  T \\  
%2019jyu &  59144.32 &  g &  21.08 &  $\cdots$ &  T \\  
%2019jyu &  59149.26 &  g &  19.33 &  $\cdots$ &  T \\  
%2019jyu &  59153.21 &  g &  19.44 &  $\cdots$ &  T \\  
%2019jyu &  59155.31 &  g &  19.79 &  $\cdots$ &  T \\  
%2019jyu &  59156.22 &  g &  20.02 &  $\cdots$ &  T \\  
%2019jyu &  59158.19 &  g &  20.34 &  $\cdots$ &  T \\  
%2019jyu &  59164.23 &  g &  20.50 &  $\cdots$ &  T \\  
%2019jyu &  59169.21 &  g &  20.73 &  $\cdots$ &  T \\  
%2019jyu &  59175.23 &  g &  18.57 &  $\cdots$ &  T \\  
%2019jyu &  59176.23 &  g &  18.37 &  $\cdots$ &  T \\  
%2019jyu &  59182.17 &  g &  19.59 &  $\cdots$ &  T \\  
%2019jyu &  59184.17 &  g &  19.85 &  $\cdots$ &  T \\  
%2019jyu &  59187.13 &  g &  20.87 &  $\cdots$ &  T \\  
%2019jyu &  59189.15 &  g &  20.59 &  $\cdots$ &  T \\  
%2019jyu &  59197.14 &  g &  18.88 &  $\cdots$ &  T \\  
%2019jyu &  59202.17 &  g &  20.22 &  $\cdots$ &  T \\  
%2019jyu &  59210.19 &  g &  19.68 &  $\cdots$ &  T \\  
%2019jyu &  59216.13 &  g &  20.37 &  $\cdots$ &  T \\  
%2019jyu &  59220.13 &  g &  20.54 &  $\cdots$ &  T \\  
%2019jyu &  59223.15 &  g &  20.47 &  $\cdots$ &  T \\  
%2019jyu &  59227.11 &  g &  20.39 &  $\cdots$ &  T \\  
%2019jyu &  59390.45 &  g &  19.55 &  $\cdots$ &  T \\  
%2019jyu &  59399.42 &  g &  20.19 &  $\cdots$ &  T \\  
%2019jyu &  59403.40 &  g &  20.66 &  $\cdots$ &  T \\  
%2019jyu &  59410.46 &  g &  20.61 &  $\cdots$ &  T \\  
%2019jyu &  59414.42 &  g &  20.96 &  $\cdots$ &  T \\  
%2019jyu &  59417.42 &  g &  19.98 &  $\cdots$ &  T \\  
%2019jyu &  59428.45 &  g &  20.79 &  $\cdots$ &  T \\  
%2019jyu &  59436.42 &  g &  21.09 &  $\cdots$ &  T \\  
%2019jyu &  59439.42 &  g &  20.65 &  $\cdots$ &  T \\  
%2019jyu &  59442.46 &  g &  21.02 &  $\cdots$ &  T \\  
%2019jyu &  59446.46 &  g &  20.61 &  $\cdots$ &  T \\  
%2019jyu &  59453.42 &  g &  20.27 &  $\cdots$ &  T \\  
%2019jyu &  59459.33 &  g &  21.08 &  $\cdots$ &  T \\  
%2019jyu &  59461.42 &  g &  20.99 &  $\cdots$ &  T \\  
%2019jyu &  59465.40 &  g &  20.90 &  $\cdots$ &  T \\  
%2019jyu &  59467.42 &  g &  20.90 &  $\cdots$ &  T \\  
%2019jyu &  59474.36 &  g &  20.26 &  $\cdots$ &  T \\  
%2019jyu &  59476.28 &  g &  19.54 &  $\cdots$ &  T \\  
%2019jyu &  59480.34 &  g &  19.47 &  $\cdots$ &  T \\  
%2019jyu &  59488.27 &  g &  20.79 &  $\cdots$ &  T \\  
%2019jyu &  59490.33 &  g &  20.81 &  $\cdots$ &  T \\  
%2019jyu &  59498.34 &  g &  20.83 &  $\cdots$ &  T \\  
%2019jyu &  59504.25 &  g &  19.84 &  $\cdots$ &  T \\  
%2019jyu &  59517.21 &  g &  21.00 &  $\cdots$ &  T \\  
%2019jyu &  59522.26 &  g &  20.99 &  $\cdots$ &  T \\  
%2019jyu &  59524.30 &  g &  21.11 &  $\cdots$ &  T \\  
%2019jyu &  59529.25 &  g &  20.35 &  $\cdots$ &  T \\  
%2019jyu &  59536.30 &  g &  19.46 &  $\cdots$ &  T \\  
%2019jyu &  59538.21 &  g &  19.76 &  $\cdots$ &  T \\  
%2019jyu &  59757.45 &  g &  20.63 &  $\cdots$ &  T \\  
%2019jyu &  59763.46 &  g &  20.86 &  $\cdots$ &  T \\  
%2019jyu &  59766.44 &  g &  20.74 &  $\cdots$ &  T \\  
%2019jyu &  59770.42 &  g &  21.15 &  $\cdots$ &  T \\  
%2019jyu &  59781.44 &  g &  19.69 &  $\cdots$ &  T \\  
%2019jyu &  59783.44 &  g &  20.93 &  $\cdots$ &  T \\  
%2019jyu &  59786.47 &  g &  20.98 &  $\cdots$ &  T \\  
%2019jyu &  59789.40 &  g &  20.75 &  $\cdots$ &  T \\  
%2019jyu &  59793.44 &  g &  21.01 &  $\cdots$ &  T \\  
%2019jyu &  59798.40 &  g &  20.97 &  $\cdots$ &  T \\  
%2019jyu &  59801.42 &  g &  20.25 &  $\cdots$ &  T \\  
%2019jyu &  59803.46 &  g &  19.40 &  $\cdots$ &  T \\  
%2019jyu &  59810.41 &  g &  20.41 &  $\cdots$ &  T \\  
%2019jyu &  59813.34 &  g &  20.72 &  $\cdots$ &  T \\  
%2019jyu &  59815.42 &  g &  20.95 &  $\cdots$ &  T \\  
%2019jyu &  59817.41 &  g &  20.95 &  $\cdots$ &  T \\  
%2019jyu &  59819.40 &  g &  21.10 &  $\cdots$ &  T \\  
%2019jyu &  59822.38 &  g &  20.74 &  $\cdots$ &  T \\  
%2019jyu &  59829.40 &  g &  20.34 &  $\cdots$ &  T \\  
%2019jyu &  59839.34 &  g &  20.94 &  $\cdots$ &  T \\  
%2019jyu &  59841.35 &  g &  21.22 &  $\cdots$ &  T \\  
%2019jyu &  59843.34 &  g &  20.95 &  $\cdots$ &  T \\  
%2019jyu &  59846.37 &  g &  20.84 &  $\cdots$ &  T \\  
%2019jyu &  59848.36 &  g &  20.79 &  $\cdots$ &  T \\  
%2019jyu &  59850.39 &  g &  20.79 &  $\cdots$ &  T \\  
%2019jyu &  59852.35 &  g &  21.14 &  $\cdots$ &  T \\  
%2019jyu &  59856.28 &  g &  20.44 &  $\cdots$ &  T \\  
%2019jyu &  59858.39 &  g &  20.07 &  $\cdots$ &  T \\  
%2019jyu &  59863.33 &  g &  19.37 &  $\cdots$ &  T \\  
%2019jyu &  59865.26 &  g &  20.09 &  $\cdots$ &  T \\  
%2019jyu &  59872.29 &  g &  20.75 &  $\cdots$ &  T \\  
%2019jyu &  59874.21 &  g &  20.94 &  $\cdots$ &  T \\  
%2019jyu &  59879.33 &  g &  20.45 &  $\cdots$ &  T \\  
%2019jyu &  59897.15 &  g &  20.68 &  $\cdots$ &  T \\  
%2019jyu &  59901.21 &  g &  20.13 &  $\cdots$ &  T \\  
%2019jyu &  59905.19 &  g &  20.44 &  $\cdots$ &  T \\  
%2019jyu &  59907.13 &  g &  20.47 &  $\cdots$ &  T \\  
%2019jyu &  59909.19 &  g &  20.53 &  $\cdots$ &  T \\  
%2019jyu &  59914.17 &  g &  20.11 &  $\cdots$ &  T \\  
%2019jyu &  59923.22 &  g &  19.78 &  $\cdots$ &  T \\  
%2019jyu &  58289.46 &  r &  20.49 &  $\cdots$ &  T \\  
%2019jyu &  58300.42 &  r &  19.81 &  $\cdots$ &  T \\  
%2019jyu &  58312.44 &  r &  20.94 &  $\cdots$ &  T \\  
%2019jyu &  58335.45 &  r &  21.11 &  $\cdots$ &  T \\  
%2019jyu &  58336.46 &  r &  21.21 &  $\cdots$ &  T \\  
%2019jyu &  58346.44 &  r &  20.91 &  $\cdots$ &  T \\  
%2019jyu &  58364.36 &  r &  20.99 &  $\cdots$ &  T \\  
%2019jyu &  58367.37 &  r &  21.22 &  $\cdots$ &  T \\  
%2019jyu &  58368.35 &  r &  20.85 &  $\cdots$ &  T \\  
%2019jyu &  58369.42 &  r &  20.79 &  $\cdots$ &  T \\  
%2019jyu &  58371.40 &  r &  20.93 &  $\cdots$ &  T \\  
%2019jyu &  58372.36 &  r &  20.68 &  $\cdots$ &  T \\  
%2019jyu &  58376.36 &  r &  21.14 &  $\cdots$ &  T \\  
%2019jyu &  58377.42 &  r &  20.74 &  $\cdots$ &  T \\  
%2019jyu &  58379.39 &  r &  21.28 &  $\cdots$ &  T \\  
%2019jyu &  58382.33 &  r &  20.68 &  $\cdots$ &  T \\  
%2019jyu &  58388.29 &  r &  20.24 &  $\cdots$ &  T \\  
%2019jyu &  58426.25 &  r &  20.96 &  $\cdots$ &  T \\  
%2019jyu &  58432.27 &  r &  20.61 &  $\cdots$ &  T \\  
%2019jyu &  58447.32 &  r &  19.68 &  $\cdots$ &  T \\  
%2019jyu &  58472.11 &  r &  20.32 &  $\cdots$ &  T \\  
%2019jyu &  58487.10 &  r &  20.93 &  $\cdots$ &  T \\  
%2019jyu &  58493.10 &  r &  20.25 &  $\cdots$ &  T \\  
%2019jyu &  58522.10 &  r &  19.34 &  $\cdots$ &  T \\  
%2019jyu &  58654.44 &  r &  19.00 &  0.13 &  F \\  
%2019jyu &  58662.46 &  r &  18.87 &  0.05 &  F \\  
%2019jyu &  58667.46 &  r &  18.89 &  0.05 &  F \\  
%2019jyu &  58670.46 &  r &  18.81 &  0.04 &  F \\  
%2019jyu &  58673.45 &  r &  18.97 &  0.05 &  F \\  
%2019jyu &  58676.46 &  r &  18.93 &  0.04 &  F \\  
%2019jyu &  58680.44 &  r &  18.96 &  0.10 &  F \\  
%2019jyu &  58681.44 &  r &  18.95 &  0.08 &  F \\  
%2019jyu &  58683.44 &  r &  18.91 &  0.06 &  F \\  
%2019jyu &  58684.48 &  r &  18.94 &  0.08 &  F \\  
%2019jyu &  58690.42 &  r &  18.91 &  0.04 &  F \\  
%2019jyu &  58691.44 &  r &  19.04 &  0.06 &  F \\  
%2019jyu &  58693.46 &  r &  18.97 &  0.03 &  F \\  
%2019jyu &  58694.42 &  r &  19.02 &  0.04 &  F \\  
%2019jyu &  58695.46 &  r &  19.05 &  0.04 &  F \\  
%2019jyu &  58696.46 &  r &  18.97 &  0.04 &  F \\  
%2019jyu &  58698.42 &  r &  19.03 &  0.12 &  F \\  
%2019jyu &  58699.38 &  r &  19.02 &  0.03 &  F \\  
%2019jyu &  58700.46 &  r &  19.06 &  0.04 &  F \\  
%2019jyu &  58703.46 &  r &  19.09 &  0.05 &  F \\  
%2019jyu &  58704.48 &  r &  19.03 &  0.06 &  F \\  
%2019jyu &  58705.46 &  r &  19.06 &  0.04 &  F \\  
%2019jyu &  58706.40 &  r &  19.03 &  0.05 &  F \\  
%2019jyu &  58707.47 &  r &  19.03 &  0.04 &  F \\  
%2019jyu &  58709.39 &  r &  19.07 &  0.07 &  F \\  
%2019jyu &  58710.42 &  r &  19.21 &  0.11 &  F \\  
%2019jyu &  58711.42 &  r &  19.18 &  0.12 &  F \\  
%2019jyu &  58712.42 &  r &  19.09 &  0.11 &  F \\  
%2019jyu &  58716.42 &  r &  19.09 &  0.06 &  F \\  
%2019jyu &  58719.40 &  r &  19.14 &  0.07 &  F \\  
%2019jyu &  58725.48 &  r &  19.27 &  0.06 &  F \\  
%2019jyu &  58730.40 &  r &  19.22 &  0.06 &  F \\  
%2019jyu &  58733.40 &  r &  19.30 &  0.06 &  F \\  
%2019jyu &  58736.40 &  r &  19.17 &  0.07 &  F \\  
%2019jyu &  58739.35 &  r &  19.55 &  0.22 &  F \\  
%2019jyu &  58743.37 &  r &  19.16 &  0.17 &  F \\  
%2019jyu &  58749.30 &  r &  19.38 &  0.07 &  F \\  
%2019jyu &  58757.32 &  r &  19.36 &  0.08 &  F \\  
%2019jyu &  58760.30 &  r &  19.36 &  0.08 &  F \\  
%2019jyu &  58763.31 &  r &  19.36 &  0.07 &  F \\  
%2019jyu &  58771.27 &  r &  19.86 &  0.28 &  F \\  
%2019jyu &  58774.20 &  r &  19.50 &  0.12 &  F \\  
%2019jyu &  58777.20 &  r &  19.58 &  0.12 &  F \\  
%2019jyu &  58788.25 &  r &  19.54 &  0.13 &  F \\  
%2019jyu &  58790.21 &  r &  19.44 &  0.09 &  F \\  
%2019jyu &  58791.34 &  r &  19.66 &  0.11 &  F \\  
%2019jyu &  58794.30 &  r &  19.73 &  0.21 &  F \\  
%2019jyu &  58798.21 &  r &  19.76 &  0.28 &  F \\  
%2019jyu &  58805.21 &  r &  20.00 &  0.12 &  F \\  
%2019jyu &  58811.15 &  r &  19.85 &  0.14 &  F \\  
%2019jyu &  58814.17 &  r &  19.09 &  0.24 &  F \\  
%2019jyu &  58828.19 &  r &  19.09 &  $\cdots$ &  T \\  
%2019jyu &  58831.08 &  r &  19.66 &  0.11 &  F \\  
%2019jyu &  58856.15 &  r &  19.89 &  0.17 &  F \\  
%2019jyu &  58859.15 &  r &  19.55 &  $\cdots$ &  T \\  
%2019jyu &  58863.09 &  r &  19.98 &  0.18 &  F \\  
%2019jyu &  58875.10 &  r &  19.84 &  0.20 &  F \\  
%2019jyu &  58881.10 &  r &  19.48 &  $\cdots$ &  T \\  
%2019jyu &  58885.13 &  r &  18.88 &  $\cdots$ &  T \\  
%2019jyu &  58886.11 &  r &  20.16 &  0.19 &  F \\  
%2019jyu &  58892.12 &  r &  20.50 &  0.28 &  F \\  
%2019jyu &  58894.12 &  r &  19.75 &  $\cdots$ &  T \\  
%2019jyu &  59046.44 &  r &  21.15 &  0.24 &  F \\  
%2019jyu &  59049.42 &  r &  21.30 &  0.27 &  F \\  
%2019jyu &  59055.46 &  r &  20.91 &  $\cdots$ &  T \\  
%2019jyu &  59060.44 &  r &  21.10 &  $\cdots$ &  T \\  
%2019jyu &  59061.38 &  r &  20.56 &  $\cdots$ &  T \\  
%2019jyu &  59064.41 &  r &  19.77 &  $\cdots$ &  T \\  
%2019jyu &  59066.46 &  r &  19.87 &  $\cdots$ &  T \\  
%2019jyu &  59072.48 &  r &  20.64 &  $\cdots$ &  T \\  
%2019jyu &  59075.46 &  r &  20.87 &  $\cdots$ &  T \\  
%2019jyu &  59076.41 &  r &  20.73 &  $\cdots$ &  T \\  
%2019jyu &  59081.42 &  r &  21.03 &  $\cdots$ &  T \\  
%2019jyu &  59086.39 &  r &  21.38 &  $\cdots$ &  T \\  
%2019jyu &  59087.38 &  r &  21.41 &  0.30 &  F \\  
%2019jyu &  59098.38 &  r &  19.79 &  $\cdots$ &  T \\  
%2019jyu &  59104.40 &  r &  19.74 &  $\cdots$ &  T \\  
%2019jyu &  59107.31 &  r &  20.42 &  $\cdots$ &  T \\  
%2019jyu &  59110.36 &  r &  20.42 &  $\cdots$ &  T \\  
%2019jyu &  59113.33 &  r &  21.11 &  $\cdots$ &  T \\  
%2019jyu &  59114.31 &  r &  20.65 &  $\cdots$ &  T \\  
%2019jyu &  59115.33 &  r &  20.90 &  $\cdots$ &  T \\  
%2019jyu &  59116.38 &  r &  21.21 &  $\cdots$ &  T \\  
%2019jyu &  59117.35 &  r &  21.39 &  0.30 &  F \\  
%2019jyu &  59118.31 &  r &  21.28 &  0.26 &  F \\  
%2019jyu &  59119.38 &  r &  20.54 &  $\cdots$ &  T \\  
%2019jyu &  59120.50 &  r &  19.66 &  $\cdots$ &  T \\  
%2019jyu &  59128.26 &  r &  20.48 &  $\cdots$ &  T \\  
%2019jyu &  59129.25 &  r &  20.49 &  $\cdots$ &  T \\  
%2019jyu &  59130.27 &  r &  21.02 &  $\cdots$ &  T \\  
%2019jyu &  59131.42 &  r &  19.87 &  $\cdots$ &  T \\  
%2019jyu &  59134.31 &  r &  20.78 &  $\cdots$ &  T \\  
%2019jyu &  59136.30 &  r &  21.06 &  $\cdots$ &  T \\  
%2019jyu &  59137.34 &  r &  20.52 &  $\cdots$ &  T \\  
%2019jyu &  59138.30 &  r &  20.93 &  $\cdots$ &  T \\  
%2019jyu &  59139.25 &  r &  20.81 &  $\cdots$ &  T \\  
%2019jyu &  59141.17 &  r &  20.59 &  $\cdots$ &  T \\  
%2019jyu &  59144.23 &  r &  21.01 &  $\cdots$ &  T \\  
%2019jyu &  59146.27 &  r &  19.35 &  $\cdots$ &  T \\  
%2019jyu &  59149.21 &  r &  19.12 &  $\cdots$ &  T \\  
%2019jyu &  59153.33 &  r &  19.57 &  $\cdots$ &  T \\  
%2019jyu &  59155.25 &  r &  20.23 &  $\cdots$ &  T \\  
%2019jyu &  59158.23 &  r &  20.32 &  $\cdots$ &  T \\  
%2019jyu &  59164.28 &  r &  20.07 &  $\cdots$ &  T \\  
%2019jyu &  59167.23 &  r &  20.34 &  $\cdots$ &  T \\  
%2019jyu &  59169.21 &  r &  20.45 &  $\cdots$ &  T \\  
%2019jyu &  59175.20 &  r &  17.68 &  $\cdots$ &  T \\  
%2019jyu &  59182.12 &  r &  19.80 &  $\cdots$ &  T \\  
%2019jyu &  59184.28 &  r &  19.52 &  $\cdots$ &  T \\  
%2019jyu &  59187.15 &  r &  20.17 &  $\cdots$ &  T \\  
%2019jyu &  59195.20 &  r &  20.75 &  $\cdots$ &  T \\  
%2019jyu &  59202.13 &  r &  20.45 &  $\cdots$ &  T \\  
%2019jyu &  59216.22 &  r &  19.71 &  $\cdots$ &  T \\  
%2019jyu &  59218.13 &  r &  20.36 &  $\cdots$ &  T \\  
%2019jyu &  59220.11 &  r &  20.43 &  $\cdots$ &  T \\  
%2019jyu &  59223.11 &  r &  20.41 &  $\cdots$ &  T \\  
%2019jyu &  59227.15 &  r &  19.31 &  $\cdots$ &  T \\  
%2019jyu &  59250.12 &  r &  20.70 &  $\cdots$ &  T \\  
%2019jyu &  59251.12 &  r &  20.86 &  $\cdots$ &  T \\  
%2019jyu &  59252.12 &  r &  20.80 &  $\cdots$ &  T \\  
%2019jyu &  59253.12 &  r &  20.72 &  $\cdots$ &  T \\  
%2019jyu &  59254.12 &  r &  20.69 &  $\cdots$ &  T \\  
%2019jyu &  59394.46 &  r &  19.70 &  $\cdots$ &  T \\  
%2019jyu &  59401.44 &  r &  20.44 &  $\cdots$ &  T \\  
%2019jyu &  59403.42 &  r &  20.65 &  $\cdots$ &  T \\  
%2019jyu &  59405.44 &  r &  20.58 &  $\cdots$ &  T \\  
%2019jyu &  59410.44 &  r &  20.60 &  $\cdots$ &  T \\  
%2019jyu &  59414.46 &  r &  20.90 &  $\cdots$ &  T \\  
%2019jyu &  59417.44 &  r &  19.92 &  $\cdots$ &  T \\  
%2019jyu &  59426.44 &  r &  20.29 &  $\cdots$ &  T \\  
%2019jyu &  59428.46 &  r &  20.73 &  $\cdots$ &  T \\  
%2019jyu &  59434.37 &  r &  21.00 &  $\cdots$ &  T \\  
%2019jyu &  59436.38 &  r &  20.92 &  $\cdots$ &  T \\  
%2019jyu &  59439.40 &  r &  20.58 &  $\cdots$ &  T \\  
%2019jyu &  59442.42 &  r &  20.57 &  $\cdots$ &  T \\  
%2019jyu &  59446.40 &  r &  19.86 &  $\cdots$ &  T \\  
%2019jyu &  59453.35 &  r &  20.30 &  $\cdots$ &  T \\  
%2019jyu &  59459.39 &  r &  20.99 &  $\cdots$ &  T \\  
%2019jyu &  59461.38 &  r &  20.92 &  $\cdots$ &  T \\  
%2019jyu &  59463.39 &  r &  20.81 &  $\cdots$ &  T \\  
%2019jyu &  59465.36 &  r &  20.87 &  $\cdots$ &  T \\  
%2019jyu &  59467.38 &  r &  20.98 &  $\cdots$ &  T \\  
%2019jyu &  59469.38 &  r &  20.87 &  $\cdots$ &  T \\  
%2019jyu &  59471.42 &  r &  20.58 &  $\cdots$ &  T \\  
%2019jyu &  59474.28 &  r &  20.14 &  $\cdots$ &  T \\  
%2019jyu &  59476.34 &  r &  19.74 &  $\cdots$ &  T \\  
%2019jyu &  59488.32 &  r &  20.73 &  $\cdots$ &  T \\  
%2019jyu &  59502.35 &  r &  19.98 &  $\cdots$ &  T \\  
%2019jyu &  59511.26 &  r &  20.33 &  $\cdots$ &  T \\  
%2019jyu &  59517.23 &  r &  20.85 &  $\cdots$ &  T \\  
%2019jyu &  59520.25 &  r &  20.85 &  $\cdots$ &  T \\  
%2019jyu &  59524.23 &  r &  20.83 &  $\cdots$ &  T \\  
%2019jyu &  59526.24 &  r &  21.03 &  $\cdots$ &  T \\  
%2019jyu &  59529.19 &  r &  20.63 &  $\cdots$ &  T \\  
%2019jyu &  59531.23 &  r &  20.18 &  $\cdots$ &  T \\  
%2019jyu &  59538.24 &  r &  19.77 &  $\cdots$ &  T \\  
%2019jyu &  59540.19 &  r &  20.08 &  $\cdots$ &  T \\  
%2019jyu &  59623.11 &  r &  20.15 &  $\cdots$ &  T \\  
%2019jyu &  59624.11 &  r &  20.18 &  $\cdots$ &  T \\  
%2019jyu &  59625.11 &  r &  19.84 &  $\cdots$ &  T \\  
%2019jyu &  59628.11 &  r &  19.59 &  $\cdots$ &  T \\  
%2019jyu &  59763.43 &  r &  20.67 &  $\cdots$ &  T \\  
%2019jyu &  59772.40 &  r &  20.38 &  $\cdots$ &  T \\  
%2019jyu &  59774.44 &  r &  20.29 &  $\cdots$ &  T \\  
%2019jyu &  59783.47 &  r &  20.71 &  $\cdots$ &  T \\  
%2019jyu &  59786.40 &  r &  20.84 &  $\cdots$ &  T \\  
%2019jyu &  59793.38 &  r &  20.85 &  $\cdots$ &  T \\  
%2019jyu &  59798.44 &  r &  20.75 &  $\cdots$ &  T \\  
%2019jyu &  59801.46 &  r &  20.80 &  $\cdots$ &  T \\  
%2019jyu &  59803.38 &  r &  19.75 &  $\cdots$ &  T \\  
%2019jyu &  59808.44 &  r &  20.37 &  $\cdots$ &  T \\  
%2019jyu &  59810.43 &  r &  20.49 &  $\cdots$ &  T \\  
%2019jyu &  59813.40 &  r &  20.86 &  $\cdots$ &  T \\  
%2019jyu &  59815.40 &  r &  20.96 &  $\cdots$ &  T \\  
%2019jyu &  59817.38 &  r &  20.70 &  $\cdots$ &  T \\  
%2019jyu &  59822.47 &  r &  20.73 &  $\cdots$ &  T \\  
%2019jyu &  59826.42 &  r &  20.77 &  $\cdots$ &  T \\  
%2019jyu &  59829.42 &  r &  20.38 &  $\cdots$ &  T \\  
%2019jyu &  59843.30 &  r &  20.77 &  $\cdots$ &  T \\  
%2019jyu &  59848.34 &  r &  20.87 &  $\cdots$ &  T \\  
%2019jyu &  59850.29 &  r &  20.71 &  $\cdots$ &  T \\  
%2019jyu &  59852.32 &  r &  20.69 &  $\cdots$ &  T \\  
%2019jyu &  59854.30 &  r &  20.96 &  $\cdots$ &  T \\  
%2019jyu &  59856.31 &  r &  20.59 &  $\cdots$ &  T \\  
%2019jyu &  59858.32 &  r &  19.89 &  $\cdots$ &  T \\  
%2019jyu &  59865.33 &  r &  20.25 &  $\cdots$ &  T \\  
%2019jyu &  59867.32 &  r &  20.18 &  $\cdots$ &  T \\  
%2019jyu &  59870.30 &  r &  20.62 &  $\cdots$ &  T \\  
%2019jyu &  59879.27 &  r &  20.71 &  $\cdots$ &  T \\  
%2019jyu &  59881.27 &  r &  20.66 &  $\cdots$ &  T \\  
%2019jyu &  59883.29 &  r &  20.64 &  $\cdots$ &  T \\  
%2019jyu &  59894.26 &  r &  19.70 &  $\cdots$ &  T \\  
%2019jyu &  59896.29 &  r &  20.19 &  $\cdots$ &  T \\  
%2019jyu &  59903.19 &  r &  20.39 &  $\cdots$ &  T \\  
%2019jyu &  59907.17 &  r &  20.16 &  $\cdots$ &  T \\  
%2019jyu &  59914.13 &  r &  20.09 &  $\cdots$ &  T \\  
%2019jyu &  59923.20 &  r &  20.19 &  $\cdots$ &  T \\  
%2019khb &  58667.45 &  g &  18.92 &  0.04 &  F \\  
%2019khb &  58670.45 &  g &  18.61 &  0.03 &  F \\  
%2019khb &  58673.47 &  g &  18.44 &  0.03 &  F \\  
%2019khb &  58676.43 &  g &  18.27 &  0.03 &  F \\  
%2019khb &  58679.46 &  g &  18.11 &  0.03 &  F \\  
%2019khb &  58682.13 &  g &  18.10 &  0.03 &  F \\  
%2019khb &  58682.46 &  g &  18.10 &  0.04 &  F \\  
%2019khb &  58683.48 &  g &  17.95 &  0.04 &  F \\  
%2019khb &  58685.47 &  g &  18.14 &  0.03 &  F \\  
%2019khb &  58686.49 &  g &  18.06 &  0.05 &  F \\  
%2019khb &  58688.45 &  g &  18.11 &  0.03 &  F \\  
%2019khb &  58690.45 &  g &  18.02 &  0.03 &  F \\  
%2019khb &  58691.47 &  g &  18.06 &  0.02 &  F \\  
%2019khb &  58694.47 &  g &  18.07 &  0.02 &  F \\  
%2019khb &  58694.47 &  g &  18.00 &  0.01 &  F \\  
%2019khb &  58697.47 &  g &  17.99 &  0.02 &  F \\  
%2019khb &  58697.47 &  g &  18.01 &  0.02 &  F \\  
%2019khb &  58697.47 &  g &  18.11 &  0.02 &  F \\  
%2019khb &  58697.50 &  g &  18.11 &  0.02 &  F \\  
%2019khb &  58699.47 &  g &  18.06 &  0.02 &  F \\  
%2019khb &  58700.47 &  g &  18.11 &  0.02 &  F \\  
%2019khb &  58705.49 &  g &  18.09 &  0.02 &  F \\  
%2019khb &  58705.99 &  g &  18.18 &  0.02 &  F \\  
%2019khb &  58707.45 &  g &  18.17 &  0.02 &  F \\  
%2019khb &  58709.49 &  g &  18.20 &  0.03 &  F \\  
%2019khb &  58709.49 &  g &  18.17 &  0.02 &  F \\  
%2019khb &  58712.49 &  g &  18.22 &  0.03 &  F \\  
%2019khb &  58712.50 &  g &  18.28 &  0.04 &  F \\  
%2019khb &  58714.50 &  g &  18.25 &  0.04 &  F \\  
%2019khb &  58718.41 &  g &  18.44 &  0.04 &  F \\  
%2019khb &  58718.44 &  g &  18.27 &  0.04 &  F \\  
%2019khb &  58724.44 &  g &  18.43 &  0.03 &  F \\  
%2019khb &  58724.44 &  g &  18.46 &  0.02 &  F \\  
%2019khb &  58727.44 &  g &  18.57 &  0.03 &  F \\  
%2019khb &  58730.48 &  g &  18.55 &  0.03 &  F \\  
%2019khb &  58733.45 &  g &  18.63 &  0.03 &  F \\  
%2019khb &  58733.46 &  g &  18.57 &  0.03 &  F \\  
%2019khb &  58736.46 &  g &  18.70 &  0.03 &  F \\  
%2019khb &  58736.46 &  g &  18.76 &  0.03 &  F \\  
%2019khb &  58739.51 &  g &  18.70 &  0.06 &  F \\  
%2019khb &  58739.52 &  g &  18.73 &  0.07 &  F \\  
%2019khb &  58743.41 &  g &  18.94 &  0.12 &  F \\  
%2019khb &  58743.41 &  g &  19.14 &  0.15 &  F \\  
%2019khb &  58746.39 &  g &  18.82 &  0.06 &  F \\  
%2019khb &  58746.39 &  g &  18.89 &  0.07 &  F \\  
%2019khb &  58749.33 &  g &  18.89 &  0.04 &  F \\  
%2019khb &  58749.33 &  g &  18.96 &  0.04 &  F \\  
%2019khb &  58756.40 &  g &  19.06 &  0.05 &  F \\  
%2019khb &  58756.40 &  g &  19.20 &  0.05 &  F \\  
%2019khb &  58759.41 &  g &  19.13 &  0.04 &  F \\  
%2019khb &  58763.40 &  g &  19.24 &  0.05 &  F \\  
%2019khb &  58764.38 &  g &  19.13 &  0.05 &  F \\  
%2019khb &  58764.38 &  g &  19.28 &  0.04 &  F \\  
%2019khb &  58765.45 &  g &  19.34 &  0.05 &  F \\  
%2019khb &  58765.45 &  g &  19.22 &  0.05 &  F \\  
%2019khb &  58766.42 &  g &  19.09 &  0.07 &  F \\  
%2019khb &  58766.43 &  g &  19.37 &  0.07 &  F \\  
%2019khb &  58767.46 &  g &  19.37 &  0.11 &  F \\  
%2019khb &  58767.46 &  g &  19.26 &  0.12 &  F \\  
%2019khb &  58769.26 &  g &  19.57 &  0.20 &  F \\  
%2019khb &  58772.26 &  g &  19.22 &  0.20 &  F \\  
%2019khb &  58772.26 &  g &  19.27 &  0.18 &  F \\  
%2019khb &  58782.23 &  g &  19.45 &  0.06 &  F \\  
%2019khb &  58783.23 &  g &  19.44 &  0.08 &  F \\  
%2019khb &  58783.23 &  g &  19.52 &  0.07 &  F \\  
%2019khb &  58785.38 &  g &  19.59 &  0.06 &  F \\  
%2019khb &  58785.38 &  g &  19.53 &  0.07 &  F \\  
%2019khb &  58788.36 &  g &  19.47 &  0.05 &  F \\  
%2019khb &  58788.36 &  g &  19.55 &  0.05 &  F \\  
%2019khb &  58789.36 &  g &  19.54 &  0.06 &  F \\  
%2019khb &  58789.36 &  g &  19.52 &  0.07 &  F \\  
%2019khb &  58790.28 &  g &  19.54 &  0.06 &  F \\  
%2019khb &  58790.28 &  g &  19.62 &  0.08 &  F \\  
%2019khb &  58791.29 &  g &  19.58 &  0.07 &  F \\  
%2019khb &  58791.29 &  g &  19.52 &  0.05 &  F \\  
%2019khb &  58793.19 &  g &  19.51 &  0.09 &  F \\  
%2019khb &  58795.23 &  g &  19.54 &  0.08 &  F \\  
%2019khb &  58795.26 &  g &  19.58 &  0.14 &  F \\  
%2019khb &  58797.23 &  g &  19.28 &  0.12 &  F \\  
%2019khb &  58801.21 &  g &  19.60 &  0.13 &  F \\  
%2019khb &  58801.21 &  g &  19.42 &  0.12 &  F \\  
%2019khb &  58802.21 &  g &  19.61 &  0.09 &  F \\  
%2019khb &  58802.22 &  g &  19.66 &  0.11 &  F \\  
%2019khb &  58803.19 &  g &  19.61 &  0.17 &  F \\  
%2019khb &  58803.19 &  g &  19.60 &  0.13 &  F \\  
%2019khb &  58806.20 &  g &  19.69 &  0.08 &  F \\  
%2019khb &  58806.20 &  g &  19.76 &  0.08 &  F \\  
%2019khb &  58811.22 &  g &  19.76 &  0.09 &  F \\  
%2019khb &  58811.24 &  g &  19.64 &  0.09 &  F \\  
%2019khb &  58812.15 &  g &  19.64 &  0.07 &  F \\  
%2019khb &  58812.15 &  g &  19.69 &  0.08 &  F \\  
%2019khb &  58813.18 &  g &  19.66 &  0.10 &  F \\  
%2019khb &  58814.24 &  g &  19.74 &  0.16 &  F \\  
%2019khb &  58814.24 &  g &  19.57 &  0.11 &  F \\  
%2019khb &  58819.21 &  g &  19.74 &  0.09 &  F \\  
%2019khb &  58819.21 &  g &  19.66 &  0.07 &  F \\  
%2019khb &  58820.17 &  g &  19.65 &  0.09 &  F \\  
%2019khb &  58830.16 &  g &  19.75 &  0.14 &  F \\  
%2019khb &  58830.18 &  g &  19.79 &  0.16 &  F \\  
%2019khb &  58831.17 &  g &  19.94 &  0.14 &  F \\  
%2019khb &  58831.18 &  g &  19.80 &  0.12 &  F \\  
%2019khb &  58833.18 &  g &  19.79 &  0.10 &  F \\  
%2019khb &  58836.13 &  g &  19.87 &  0.10 &  F \\  
%2019khb &  58836.14 &  g &  20.16 &  0.10 &  F \\  
%2019khb &  58837.15 &  g &  20.10 &  0.12 &  F \\  
%2019khb &  58849.10 &  g &  19.97 &  0.09 &  F \\  
%2019khb &  58849.12 &  g &  19.98 &  0.06 &  F \\  
%2019khb &  58850.16 &  g &  20.00 &  0.14 &  F \\  
%2019khb &  58850.17 &  g &  20.03 &  0.10 &  F \\  
%2019khb &  58852.12 &  g &  19.95 &  0.15 &  F \\  
%2019khb &  58856.12 &  g &  19.96 &  0.19 &  F \\  
%2019khb &  58859.12 &  g &  19.90 &  0.18 &  F \\  
%2019khb &  58861.12 &  g &  20.08 &  0.10 &  F \\  
%2019khb &  58862.14 &  g &  20.03 &  0.09 &  F \\  
%2019khb &  58862.14 &  g &  20.16 &  0.10 &  F \\  
%2019khb &  58864.11 &  g &  20.18 &  0.09 &  F \\  
%2019khb &  58864.14 &  g &  19.95 &  0.09 &  F \\  
%2019khb &  58871.16 &  g &  20.18 &  0.10 &  F \\  
%2019khb &  58871.16 &  g &  20.26 &  0.16 &  F \\  
%2019khb &  58872.16 &  g &  20.11 &  0.13 &  F \\  
%2019khb &  58873.12 &  g &  20.28 &  0.12 &  F \\  
%2019khb &  58874.15 &  g &  20.14 &  0.10 &  F \\  
%2019khb &  58875.14 &  g &  20.19 &  0.11 &  F \\  
%2019khb &  58876.15 &  g &  20.29 &  0.13 &  F \\  
%2019khb &  58877.18 &  g &  20.16 &  0.15 &  F \\  
%2019khb &  58877.18 &  g &  20.01 &  0.12 &  F \\  
%2019khb &  58879.12 &  g &  20.05 &  0.18 &  F \\  
%2019khb &  58880.10 &  g &  20.18 &  0.12 &  F \\  
%2019khb &  58880.10 &  g &  20.41 &  0.13 &  F \\  
%2019khb &  58893.15 &  g &  20.30 &  0.17 &  F \\  
%2019khb &  58893.15 &  g &  20.46 &  0.15 &  F \\  
%2019khb &  58899.16 &  g &  20.64 &  0.20 &  F \\  
%2019khb &  58667.48 &  r &  19.20 &  0.07 &  F \\  
%2019khb &  58670.47 &  r &  18.66 &  0.04 &  F \\  
%2019khb &  58673.45 &  r &  18.45 &  0.03 &  F \\  
%2019khb &  58676.47 &  r &  18.28 &  0.03 &  F \\  
%2019khb &  58679.47 &  r &  18.21 &  0.03 &  F \\  
%2019khb &  58682.43 &  r &  18.11 &  0.04 &  F \\  
%2019khb &  58685.45 &  r &  18.06 &  0.03 &  F \\  
%2019khb &  58688.42 &  r &  17.94 &  0.03 &  F \\  
%2019khb &  58691.40 &  r &  18.06 &  0.03 &  F \\  
%2019khb &  58693.50 &  r &  17.91 &  0.02 &  F \\  
%2019khb &  58694.41 &  r &  17.97 &  0.02 &  F \\  
%2019khb &  58694.50 &  r &  17.94 &  0.01 &  F \\  
%2019khb &  58697.43 &  r &  17.97 &  0.02 &  F \\  
%2019khb &  58699.49 &  r &  17.94 &  0.02 &  F \\  
%2019khb &  58700.45 &  r &  17.98 &  0.02 &  F \\  
%2019khb &  58701.50 &  r &  17.90 &  0.03 &  F \\  
%2019khb &  58703.45 &  r &  18.01 &  0.02 &  F \\  
%2019khb &  58705.46 &  r &  17.98 &  0.02 &  F \\  
%2019khb &  58706.49 &  r &  18.02 &  0.02 &  F \\  
%2019khb &  58707.47 &  r &  17.96 &  0.02 &  F \\  
%2019khb &  58709.10 &  r &  17.96 &  0.01 &  F \\  
%2019khb &  58710.39 &  r &  17.99 &  0.02 &  F \\  
%2019khb &  58711.41 &  r &  17.99 &  0.02 &  F \\  
%2019khb &  58712.41 &  r &  18.02 &  0.02 &  F \\  
%2019khb &  58712.43 &  r &  18.05 &  0.03 &  F \\  
%2019khb &  58712.44 &  r &  18.01 &  0.02 &  F \\  
%2019khb &  58713.39 &  r &  18.01 &  0.02 &  F \\  
%2019khb &  58714.42 &  r &  18.06 &  0.04 &  F \\  
%2019khb &  58715.44 &  r &  18.02 &  0.02 &  F \\  
%2019khb &  58715.46 &  r &  18.08 &  0.03 &  F \\  
%2019khb &  58716.44 &  r &  18.04 &  0.02 &  F \\  
%2019khb &  58717.51 &  r &  18.04 &  0.02 &  F \\  
%2019khb &  58718.46 &  r &  18.09 &  0.03 &  F \\  
%2019khb &  58718.47 &  r &  18.09 &  0.03 &  F \\  
%2019khb &  58719.41 &  r &  18.09 &  0.02 &  F \\  
%2019khb &  58724.39 &  r &  18.14 &  0.01 &  F \\  
%2019khb &  58724.41 &  r &  18.20 &  0.02 &  F \\  
%2019khb &  58726.39 &  r &  18.18 &  0.01 &  F \\  
%2019khb &  58727.49 &  r &  18.18 &  0.03 &  F \\  
%2019khb &  58727.49 &  r &  18.19 &  0.02 &  F \\  
%2019khb &  58730.43 &  r &  18.20 &  0.02 &  F \\  
%2019khb &  58733.41 &  r &  18.19 &  0.03 &  F \\  
%2019khb &  58733.41 &  r &  18.27 &  0.02 &  F \\  
%2019khb &  58736.43 &  r &  18.33 &  0.03 &  F \\  
%2019khb &  58736.50 &  r &  18.44 &  0.03 &  F \\  
%2019khb &  58738.35 &  r &  18.31 &  0.03 &  F \\  
%2019khb &  58739.39 &  r &  18.34 &  0.03 &  F \\  
%2019khb &  58739.40 &  r &  18.27 &  0.05 &  F \\  
%2019khb &  58739.42 &  r &  18.33 &  0.04 &  F \\  
%2019khb &  58740.43 &  r &  18.39 &  0.04 &  F \\  
%2019khb &  58741.39 &  r &  18.37 &  0.04 &  F \\  
%2019khb &  58743.36 &  r &  18.46 &  0.07 &  F \\  
%2019khb &  58743.36 &  r &  18.49 &  0.08 &  F \\  
%2019khb &  58745.45 &  r &  18.43 &  0.03 &  F \\  
%2019khb &  58747.45 &  r &  18.44 &  0.03 &  F \\  
%2019khb &  58748.32 &  r &  18.48 &  0.02 &  F \\  
%2019khb &  58749.30 &  r &  18.54 &  0.04 &  F \\  
%2019khb &  58749.31 &  r &  18.51 &  0.03 &  F \\  
%2019khb &  58750.31 &  r &  18.55 &  0.02 &  F \\  
%2019khb &  58751.33 &  r &  18.56 &  0.02 &  F \\  
%2019khb &  58758.33 &  r &  18.65 &  0.02 &  F \\  
%2019khb &  58759.30 &  r &  18.66 &  0.02 &  F \\  
%2019khb &  58759.37 &  r &  18.74 &  0.03 &  F \\  
%2019khb &  58761.35 &  r &  18.65 &  0.02 &  F \\  
%2019khb &  58763.29 &  r &  18.66 &  0.03 &  F \\  
%2019khb &  58763.34 &  r &  18.74 &  0.04 &  F \\  
%2019khb &  58763.34 &  r &  18.77 &  0.04 &  F \\  
%2019khb &  58764.42 &  r &  18.74 &  0.04 &  F \\  
%2019khb &  58764.42 &  r &  18.77 &  0.04 &  F \\  
%2019khb &  58764.42 &  r &  18.74 &  0.02 &  F \\  
%2019khb &  58765.42 &  r &  18.78 &  0.04 &  F \\  
%2019khb &  58765.43 &  r &  18.77 &  0.04 &  F \\  
%2019khb &  58767.51 &  r &  18.77 &  0.07 &  F \\  
%2019khb &  58769.34 &  r &  18.68 &  0.09 &  F \\  
%2019khb &  58769.34 &  r &  18.89 &  0.10 &  F \\  
%2019khb &  58775.19 &  r &  18.92 &  0.06 &  F \\  
%2019khb &  58775.19 &  r &  18.80 &  0.04 &  F \\  
%2019khb &  58777.29 &  r &  19.00 &  0.07 &  F \\  
%2019khb &  58778.32 &  r &  19.02 &  0.04 &  F \\  
%2019khb &  58778.33 &  r &  18.93 &  0.04 &  F \\  
%2019khb &  58779.30 &  r &  19.01 &  0.06 &  F \\  
%2019khb &  58779.30 &  r &  18.83 &  0.04 &  F \\  
%2019khb &  58781.29 &  r &  18.97 &  0.05 &  F \\  
%2019khb &  58781.29 &  r &  19.08 &  0.06 &  F \\  
%2019khb &  58782.38 &  r &  18.96 &  0.05 &  F \\  
%2019khb &  58783.30 &  r &  19.05 &  0.05 &  F \\  
%2019khb &  58783.30 &  r &  19.09 &  0.06 &  F \\  
%2019khb &  58788.28 &  r &  19.16 &  0.06 &  F \\  
%2019khb &  58788.28 &  r &  19.06 &  0.04 &  F \\  
%2019khb &  58789.27 &  r &  19.08 &  0.05 &  F \\  
%2019khb &  58789.27 &  r &  19.09 &  0.05 &  F \\  
%2019khb &  58791.35 &  r &  19.00 &  0.06 &  F \\  
%2019khb &  58791.35 &  r &  19.04 &  0.05 &  F \\  
%2019khb &  58792.36 &  r &  19.12 &  0.07 &  F \\  
%2019khb &  58792.36 &  r &  19.28 &  0.07 &  F \\  
%2019khb &  58793.37 &  r &  19.16 &  0.07 &  F \\  
%2019khb &  58793.37 &  r &  19.13 &  0.06 &  F \\  
%2019khb &  58794.32 &  r &  19.04 &  0.07 &  F \\  
%2019khb &  58794.32 &  r &  19.02 &  0.06 &  F \\  
%2019khb &  58795.31 &  r &  18.95 &  0.07 &  F \\  
%2019khb &  58795.32 &  r &  19.19 &  0.08 &  F \\  
%2019khb &  58796.30 &  r &  19.13 &  0.11 &  F \\  
%2019khb &  58797.32 &  r &  19.05 &  0.12 &  F \\  
%2019khb &  58797.33 &  r &  19.11 &  0.10 &  F \\  
%2019khb &  58798.24 &  r &  19.11 &  0.12 &  F \\  
%2019khb &  58798.24 &  r &  19.10 &  0.08 &  F \\  
%2019khb &  58799.23 &  r &  19.03 &  0.16 &  F \\  
%2019khb &  58799.28 &  r &  19.12 &  0.12 &  F \\  
%2019khb &  58800.30 &  r &  18.95 &  0.13 &  F \\  
%2019khb &  58800.30 &  r &  19.17 &  0.13 &  F \\  
%2019khb &  58801.27 &  r &  19.20 &  0.09 &  F \\  
%2019khb &  58803.26 &  r &  19.11 &  0.07 &  F \\  
%2019khb &  58803.27 &  r &  19.15 &  0.08 &  F \\  
%2019khb &  58804.23 &  r &  19.18 &  0.10 &  F \\  
%2019khb &  58804.23 &  r &  19.39 &  0.12 &  F \\  
%2019khb &  58806.24 &  r &  19.22 &  0.06 &  F \\  
%2019khb &  58806.24 &  r &  19.14 &  0.06 &  F \\  
%2019khb &  58811.15 &  r &  19.30 &  0.08 &  F \\  
%2019khb &  58811.16 &  r &  19.34 &  0.09 &  F \\  
%2019khb &  58812.19 &  r &  19.28 &  0.05 &  F \\  
%2019khb &  58812.20 &  r &  19.21 &  0.07 &  F \\  
%2019khb &  58814.18 &  r &  19.16 &  0.10 &  F \\  
%2019khb &  58814.19 &  r &  19.19 &  0.07 &  F \\  
%2019khb &  58819.15 &  r &  19.38 &  0.09 &  F \\  
%2019khb &  58819.15 &  r &  19.37 &  0.07 &  F \\  
%2019khb &  58830.23 &  r &  19.45 &  0.13 &  F \\  
%2019khb &  58830.26 &  r &  19.28 &  0.07 &  F \\  
%2019khb &  58831.10 &  r &  19.35 &  0.08 &  F \\  
%2019khb &  58831.10 &  r &  19.34 &  0.08 &  F \\  
%2019khb &  58833.19 &  r &  19.40 &  0.07 &  F \\  
%2019khb &  58833.19 &  r &  19.41 &  0.07 &  F \\  
%2019khb &  58836.10 &  r &  19.59 &  0.12 &  F \\  
%2019khb &  58836.10 &  r &  19.44 &  0.09 &  F \\  
%2019khb &  58837.08 &  r &  19.54 &  0.08 &  F \\  
%2019khb &  58846.13 &  r &  19.52 &  0.09 &  F \\  
%2019khb &  58846.14 &  r &  19.60 &  0.08 &  F \\  
%2019khb &  58849.08 &  r &  19.39 &  0.07 &  F \\  
%2019khb &  58850.12 &  r &  19.59 &  0.12 &  F \\  
%2019khb &  58852.16 &  r &  19.50 &  0.07 &  F \\  
%2019khb &  58853.16 &  r &  19.43 &  0.16 &  F \\  
%2019khb &  58853.18 &  r &  19.48 &  0.19 &  F \\  
%2019khb &  58855.20 &  r &  19.61 &  0.14 &  F \\  
%2019khb &  58856.16 &  r &  19.44 &  0.11 &  F \\  
%2019khb &  58856.18 &  r &  19.57 &  0.09 &  F \\  
%2019khb &  58859.20 &  r &  19.60 &  0.11 &  F \\  
%2019khb &  58859.20 &  r &  19.62 &  0.09 &  F \\  
%2019khb &  58860.15 &  r &  19.58 &  0.11 &  F \\  
%2019khb &  58860.15 &  r &  19.57 &  0.13 &  F \\  
%2019khb &  58861.16 &  r &  19.57 &  0.11 &  F \\  
%2019khb &  58861.16 &  r &  19.68 &  0.12 &  F \\  
%2019khb &  58867.11 &  r &  19.75 &  0.14 &  F \\  
%2019khb &  58871.11 &  r &  19.73 &  0.05 &  F \\  
%2019khb &  58872.13 &  r &  19.71 &  0.10 &  F \\  
%2019khb &  58873.16 &  r &  19.59 &  0.09 &  F \\  
%2019khb &  58874.12 &  r &  19.80 &  0.10 &  F \\  
%2019khb &  58874.14 &  r &  19.75 &  0.07 &  F \\  
%2019khb &  58875.11 &  r &  19.73 &  0.07 &  F \\  
%2019khb &  58877.13 &  r &  19.75 &  0.09 &  F \\  
%2019khb &  58877.14 &  r &  19.80 &  0.12 &  F \\  
%2019khb &  58879.09 &  r &  19.63 &  0.16 &  F \\  
%2019khb &  58879.09 &  r &  19.75 &  0.14 &  F \\  
%2019khb &  58880.16 &  r &  19.85 &  0.12 &  F \\  
%2019khb &  58880.16 &  r &  19.88 &  0.15 &  F \\  
%2019khb &  58887.11 &  r &  19.90 &  0.12 &  F \\  
%2019khb &  58887.11 &  r &  20.04 &  0.13 &  F \\  
%2019khb &  58899.11 &  r &  19.86 &  0.13 &  F \\  
%2019khb &  58899.11 &  r &  20.26 &  0.15 &  F \\  
%2019khb &  58668.47 &  i &  18.82 &  0.08 &  F \\  
%2019khb &  58672.45 &  i &  18.48 &  0.05 &  F \\  
%2019khb &  58682.44 &  i &  17.95 &  0.04 &  F \\  
%2019khb &  58686.45 &  i &  17.95 &  0.04 &  F \\  
%2019khb &  58697.45 &  i &  17.82 &  0.03 &  F \\  
%2019khb &  58701.42 &  i &  17.81 &  0.03 &  F \\  
%2019khb &  58705.43 &  i &  17.85 &  0.03 &  F \\  
%2019khb &  58709.43 &  i &  17.82 &  0.03 &  F \\  
%2019khb &  58713.42 &  i &  17.85 &  0.04 &  F \\  
%2019khb &  58717.37 &  i &  17.93 &  0.05 &  F \\  
%2019khb &  58722.39 &  i &  17.90 &  0.03 &  F \\  
%2019khb &  58733.43 &  i &  18.07 &  0.03 &  F \\  
%2019khb &  58738.41 &  i &  18.13 &  0.04 &  F \\  
%2019khb &  58738.41 &  i &  18.08 &  0.04 &  F \\  
%2019khb &  58743.47 &  i &  18.30 &  0.08 &  F \\  
%2019khb &  58743.47 &  i &  18.36 &  0.07 &  F \\  
%2019khb &  58747.36 &  i &  18.30 &  0.05 &  F \\  
%2019khb &  58747.37 &  i &  18.24 &  0.03 &  F \\  
%2019khb &  58751.35 &  i &  18.39 &  0.05 &  F \\  
%2019khb &  58751.36 &  i &  18.38 &  0.05 &  F \\  
%2019khb &  58757.35 &  i &  18.43 &  0.05 &  F \\  
%2019khb &  58757.37 &  i &  18.36 &  0.05 &  F \\  
%2019khb &  58761.31 &  i &  18.51 &  0.05 &  F \\  
%2019khb &  58761.32 &  i &  18.50 &  0.06 &  F \\  
%2019khb &  58765.31 &  i &  18.48 &  0.05 &  F \\  
%2019khb &  58765.32 &  i &  18.50 &  0.05 &  F \\  
%2019khb &  58765.32 &  i &  18.46 &  0.05 &  F \\  
%2019khb &  58769.31 &  i &  18.69 &  0.10 &  F \\  
%2019khb &  58769.31 &  i &  18.57 &  0.09 &  F \\  
%2019kkj &  58667.45 &  g &  19.64 &  0.07 &  F \\  
%2019kkj &  58670.45 &  g &  19.56 &  0.06 &  F \\  
%2019kkj &  58673.47 &  g &  19.75 &  0.08 &  F \\  
%2019kkj &  58676.43 &  g &  19.69 &  0.08 &  F \\  
%2019kkj &  58682.49 &  g &  19.78 &  0.19 &  F \\  
%2019kkj &  58683.48 &  g &  19.68 &  0.15 &  F \\  
%2019kkj &  58684.43 &  g &  19.73 &  0.18 &  F \\  
%2019kkj &  58685.47 &  g &  19.81 &  0.10 &  F \\  
%2019kkj &  58686.49 &  g &  20.03 &  0.16 &  F \\  
%2019kkj &  58688.48 &  g &  19.93 &  0.09 &  F \\  
%2019kkj &  58690.47 &  g &  19.87 &  0.10 &  F \\  
%2019kkj &  58691.47 &  g &  19.89 &  0.07 &  F \\  
%2019kkj &  58693.44 &  g &  19.91 &  0.07 &  F \\  
%2019kkj &  58694.45 &  g &  19.92 &  0.05 &  F \\  
%2019kkj &  58695.45 &  g &  19.89 &  0.07 &  F \\  
%2019kkj &  58696.45 &  g &  19.93 &  0.07 &  F \\  
%2019kkj &  58697.48 &  g &  19.95 &  0.06 &  F \\  
%2019kkj &  58698.45 &  g &  20.06 &  0.08 &  F \\  
%2019kkj &  58699.47 &  g &  19.87 &  0.07 &  F \\  
%2019kkj &  58700.47 &  g &  20.03 &  0.06 &  F \\  
%2019kkj &  58701.47 &  g &  20.06 &  0.08 &  F \\  
%2019kkj &  58703.49 &  g &  20.12 &  0.06 &  F \\  
%2019kkj &  58704.43 &  g &  20.16 &  0.10 &  F \\  
%2019kkj &  58705.49 &  g &  20.20 &  0.10 &  F \\  
%2019kkj &  58706.47 &  g &  20.12 &  0.06 &  F \\  
%2019kkj &  58707.46 &  g &  20.21 &  0.10 &  F \\  
%2019kkj &  58708.47 &  g &  20.19 &  0.11 &  F \\  
%2019kkj &  58709.49 &  g &  20.05 &  0.10 &  F \\  
%2019kkj &  58712.49 &  g &  20.38 &  0.17 &  F \\  
%2019kkj &  58714.50 &  g &  20.27 &  0.18 &  F \\  
%2019kkj &  58718.44 &  g &  20.10 &  0.15 &  F \\  
%2019kkj &  58724.48 &  g &  20.31 &  0.10 &  F \\  
%2019kkj &  58727.44 &  g &  20.22 &  0.09 &  F \\  
%2019kkj &  58733.46 &  g &  20.48 &  0.12 &  F \\  
%2019kkj &  58736.46 &  g &  20.63 &  0.12 &  F \\  
%2019kkj &  58739.51 &  g &  20.28 &  0.20 &  F \\  
%2019kkj &  58749.33 &  g &  20.58 &  0.14 &  F \\  
%2019kkj &  58756.40 &  g &  20.62 &  0.16 &  F \\  
%2019kkj &  58759.41 &  g &  20.72 &  0.14 &  F \\  
%2019kkj &  58763.40 &  g &  20.62 &  0.14 &  F \\  
%2019kkj &  58764.39 &  g &  20.67 &  0.12 &  F \\  
%2019kkj &  58765.45 &  g &  20.76 &  0.13 &  F \\  
%2019kkj &  58790.30 &  g &  20.93 &  0.19 &  F \\  
%2019kkj &  58791.29 &  g &  21.17 &  0.17 &  F \\  
%2019kkj &  58805.21 &  g &  20.81 &  0.19 &  F \\  
%2019kkj &  58811.23 &  g &  21.28 &  0.19 &  F \\  
%2019kkj &  58849.10 &  g &  21.06 &  0.20 &  F \\  
%2019kkj &  58645.46 &  r &  19.30 &  0.05 &  F \\  
%2019kkj &  58648.46 &  r &  19.42 &  0.07 &  F \\  
%2019kkj &  58648.47 &  r &  19.30 &  0.11 &  F \\  
%2019kkj &  58651.46 &  r &  19.39 &  0.12 &  F \\  
%2019kkj &  58654.46 &  r &  19.30 &  0.07 &  F \\  
%2019kkj &  58657.46 &  r &  19.34 &  0.06 &  F \\  
%2019kkj &  58657.47 &  r &  19.36 &  0.11 &  F \\  
%2019kkj &  58667.48 &  r &  19.39 &  0.10 &  F \\  
%2019kkj &  58670.47 &  r &  19.21 &  0.05 &  F \\  
%2019kkj &  58673.46 &  r &  19.34 &  0.05 &  F \\  
%2019kkj &  58676.47 &  r &  19.26 &  0.05 &  F \\  
%2019kkj &  58678.49 &  r &  19.31 &  0.08 &  F \\  
%2019kkj &  58679.80 &  r &  19.35 &  0.06 &  F \\  
%2019kkj &  58681.45 &  r &  19.52 &  0.15 &  F \\  
%2019kkj &  58682.43 &  r &  19.42 &  0.08 &  F \\  
%2019kkj &  58683.45 &  r &  19.29 &  0.10 &  F \\  
%2019kkj &  58685.45 &  r &  19.39 &  0.06 &  F \\  
%2019kkj &  58686.43 &  r &  19.43 &  0.11 &  F \\  
%2019kkj &  58688.43 &  r &  19.25 &  0.05 &  F \\  
%2019kkj &  58690.43 &  r &  19.39 &  0.07 &  F \\  
%2019kkj &  58691.43 &  r &  19.55 &  0.06 &  F \\  
%2019kkj &  58693.49 &  r &  19.54 &  0.07 &  F \\  
%2019kkj &  58694.50 &  r &  19.40 &  0.04 &  F \\  
%2019kkj &  58695.47 &  r &  19.65 &  0.07 &  F \\  
%2019kkj &  58697.12 &  r &  19.49 &  0.04 &  F \\  
%2019kkj &  58698.50 &  r &  19.54 &  0.07 &  F \\  
%2019kkj &  58700.13 &  r &  19.48 &  0.04 &  F \\  
%2019kkj &  58701.49 &  r &  19.47 &  0.08 &  F \\  
%2019kkj &  58703.45 &  r &  19.54 &  0.05 &  F \\  
%2019kkj &  58704.98 &  r &  19.57 &  0.05 &  F \\  
%2019kkj &  58706.49 &  r &  19.70 &  0.05 &  F \\  
%2019kkj &  58707.47 &  r &  19.64 &  0.07 &  F \\  
%2019kkj &  58709.10 &  r &  19.55 &  0.05 &  F \\  
%2019kkj &  58710.41 &  r &  19.53 &  0.09 &  F \\  
%2019kkj &  58711.41 &  r &  19.60 &  0.07 &  F \\  
%2019kkj &  58712.42 &  r &  19.51 &  0.11 &  F \\  
%2019kkj &  58712.45 &  r &  19.68 &  0.08 &  F \\  
%2019kkj &  58713.39 &  r &  19.37 &  0.07 &  F \\  
%2019kkj &  58713.40 &  r &  19.73 &  0.15 &  F \\  
%2019kkj &  58714.44 &  r &  19.71 &  0.08 &  F \\  
%2019kkj &  58715.46 &  r &  19.69 &  0.07 &  F \\  
%2019kkj &  58716.46 &  r &  19.51 &  0.09 &  F \\  
%2019kkj &  58716.46 &  r &  19.58 &  0.06 &  F \\  
%2019kkj &  58718.48 &  r &  19.74 &  0.11 &  F \\  
%2019kkj &  58718.50 &  r &  19.82 &  0.12 &  F \\  
%2019kkj &  58718.50 &  r &  19.76 &  0.12 &  F \\  
%2019kkj &  58721.46 &  r &  19.62 &  0.13 &  F \\  
%2019kkj &  58724.41 &  r &  19.69 &  0.08 &  F \\  
%2019kkj &  58724.52 &  r &  19.77 &  0.07 &  F \\  
%2019kkj &  58727.49 &  r &  19.87 &  0.08 &  F \\  
%2019kkj &  58730.43 &  r &  19.93 &  0.09 &  F \\  
%2019kkj &  58733.41 &  r &  19.81 &  0.08 &  F \\  
%2019kkj &  58736.50 &  r &  19.82 &  0.07 &  F \\  
%2019kkj &  58738.36 &  r &  19.85 &  0.09 &  F \\  
%2019kkj &  58739.39 &  r &  19.84 &  0.09 &  F \\  
%2019kkj &  58739.44 &  r &  20.04 &  0.17 &  F \\  
%2019kkj &  58740.39 &  r &  19.88 &  0.12 &  F \\  
%2019kkj &  58741.39 &  r &  19.89 &  0.14 &  F \\  
%2019kkj &  58745.45 &  r &  20.04 &  0.15 &  F \\  
%2019kkj &  58747.45 &  r &  19.95 &  0.10 &  F \\  
%2019kkj &  58748.35 &  r &  19.94 &  0.08 &  F \\  
%2019kkj &  58749.30 &  r &  19.91 &  0.09 &  F \\  
%2019kkj &  58750.50 &  r &  20.11 &  0.10 &  F \\  
%2019kkj &  58751.33 &  r &  20.02 &  0.08 &  F \\  
%2019kkj &  58758.33 &  r &  20.02 &  0.07 &  F \\  
%2019kkj &  58759.37 &  r &  19.99 &  0.09 &  F \\  
%2019kkj &  58761.35 &  r &  20.23 &  0.10 &  F \\  
%2019kkj &  58763.31 &  r &  20.15 &  0.09 &  F \\  
%2019kkj &  58763.37 &  r &  20.20 &  0.12 &  F \\  
%2019kkj &  58764.42 &  r &  20.25 &  0.08 &  F \\  
%2019kkj &  58764.44 &  r &  20.02 &  0.10 &  F \\  
%2019kkj &  58765.38 &  r &  20.18 &  0.09 &  F \\  
%2019kkj &  58765.43 &  r &  20.20 &  0.13 &  F \\  
%2019kkj &  58766.50 &  r &  20.39 &  0.15 &  F \\  
%2019kkj &  58769.36 &  r &  19.89 &  0.20 &  F \\  
%2019kkj &  58769.38 &  r &  19.93 &  0.15 &  F \\  
%2019kkj &  58775.20 &  r &  20.21 &  0.15 &  F \\  
%2019kkj &  58778.33 &  r &  20.32 &  0.14 &  F \\  
%2019kkj &  58779.32 &  r &  20.35 &  0.14 &  F \\  
%2019kkj &  58782.32 &  r &  20.23 &  0.13 &  F \\  
%2019kkj &  58783.31 &  r &  20.27 &  0.13 &  F \\  
%2019kkj &  58785.30 &  r &  20.22 &  0.13 &  F \\  
%2019kkj &  58787.27 &  r &  20.33 &  0.17 &  F \\  
%2019kkj &  58788.28 &  r &  20.32 &  0.18 &  F \\  
%2019kkj &  58789.27 &  r &  20.43 &  0.15 &  F \\  
%2019kkj &  58791.35 &  r &  20.46 &  0.16 &  F \\  
%2019kkj &  58792.36 &  r &  20.44 &  0.14 &  F \\  
%2019kkj &  58794.32 &  r &  20.34 &  0.16 &  F \\  
%2019kkj &  58795.32 &  r &  20.32 &  0.19 &  F \\  
%2019kkj &  58796.30 &  r &  20.12 &  0.20 &  F \\  
%2019kkj &  58798.24 &  r &  20.19 &  0.18 &  F \\  
%2019kkj &  58804.29 &  r &  20.33 &  0.17 &  F \\  
%2019kkj &  58805.28 &  r &  20.80 &  0.18 &  F \\  
%2019kkj &  58806.24 &  r &  20.38 &  0.14 &  F \\  
%2019kkj &  58812.19 &  r &  20.59 &  0.13 &  F \\  
%2019kkj &  58814.19 &  r &  20.68 &  0.19 &  F \\  
%2019kkj &  58833.19 &  r &  20.56 &  0.17 &  F \\  
%2019kkj &  58846.14 &  r &  20.45 &  0.15 &  F \\  
%2019kkj &  58849.13 &  r &  20.65 &  0.14 &  F \\  
%2019kkj &  58872.13 &  r &  20.58 &  0.19 &  F \\  
%2019kkj &  58873.18 &  r &  20.75 &  0.13 &  F \\  
%2019kkj &  58874.14 &  r &  20.80 &  0.14 &  F \\  
%2019kkj &  58875.12 &  r &  20.73 &  0.18 &  F \\  
%2019kwv &  58599.32 &  g &  20.55 &  0.07 &  F \\  
%2019kwv &  58606.44 &  g &  20.24 &  0.09 &  F \\  
%2019kwv &  58612.29 &  g &  20.13 &  0.07 &  F \\  
%2019kwv &  58616.25 &  g &  19.78 &  0.12 &  F \\  
%2019kwv &  58628.21 &  g &  19.92 &  0.08 &  F \\  
%2019kwv &  58635.21 &  g &  19.79 &  0.06 &  F \\  
%2019kwv &  58638.19 &  g &  19.73 &  0.06 &  F \\  
%2019kwv &  58641.19 &  g &  19.81 &  0.08 &  F \\  
%2019kwv &  58644.19 &  g &  19.70 &  0.09 &  F \\  
%2019kwv &  58654.24 &  g &  19.79 &  0.10 &  F \\  
%2019kwv &  58657.19 &  g &  19.65 &  0.06 &  F \\  
%2019kwv &  58660.19 &  g &  19.76 &  0.07 &  F \\  
%2019kwv &  58663.21 &  g &  19.76 &  0.07 &  F \\  
%2019kwv &  58672.18 &  g &  19.61 &  0.08 &  F \\  
%2019kwv &  58675.30 &  g &  19.78 &  0.17 &  F \\  
%2019kwv &  58678.25 &  g &  19.79 &  0.16 &  F \\  
%2019kwv &  58684.23 &  g &  19.69 &  0.10 &  F \\  
%2019kwv &  58691.22 &  g &  19.80 &  0.08 &  F \\  
%2019kwv &  58694.21 &  g &  19.91 &  0.08 &  F \\  
%2019kwv &  58715.15 &  g &  19.79 &  0.09 &  F \\  
%2019kwv &  58718.16 &  g &  20.11 &  0.11 &  F \\  
%2019kwv &  58723.15 &  g &  20.06 &  0.13 &  F \\  
%2019kwv &  58726.16 &  g &  20.10 &  0.12 &  F \\  
%2019kwv &  58728.15 &  g &  20.04 &  0.12 &  F \\  
%2019kwv &  58606.34 &  r &  20.15 &  0.10 &  F \\  
%2019kwv &  58612.46 &  r &  19.96 &  0.08 &  F \\  
%2019kwv &  58616.30 &  r &  19.75 &  0.09 &  F \\  
%2019kwv &  58628.31 &  r &  19.73 &  0.07 &  F \\  
%2019kwv &  58632.28 &  r &  19.52 &  0.06 &  F \\  
%2019kwv &  58635.27 &  r &  19.61 &  0.05 &  F \\  
%2019kwv &  58638.23 &  r &  19.59 &  0.07 &  F \\  
%2019kwv &  58641.28 &  r &  19.61 &  0.06 &  F \\  
%2019kwv &  58644.26 &  r &  19.52 &  0.07 &  F \\  
%2019kwv &  58647.23 &  r &  19.38 &  0.12 &  F \\  
%2019kwv &  58650.26 &  r &  19.51 &  0.13 &  F \\  
%2019kwv &  58654.19 &  r &  19.53 &  0.07 &  F \\  
%2019kwv &  58660.21 &  r &  19.42 &  0.05 &  F \\  
%2019kwv &  58663.19 &  r &  19.53 &  0.11 &  F \\  
%2019kwv &  58666.17 &  r &  19.48 &  0.08 &  F \\  
%2019kwv &  58669.19 &  r &  19.54 &  0.07 &  F \\  
%2019kwv &  58672.19 &  r &  19.45 &  0.06 &  F \\  
%2019kwv &  58678.19 &  r &  19.33 &  0.08 &  F \\  
%2019kwv &  58681.24 &  r &  19.48 &  0.12 &  F \\  
%2019kwv &  58684.19 &  r &  19.48 &  0.06 &  F \\  
%2019kwv &  58691.17 &  r &  19.67 &  0.10 &  F \\  
%2019kwv &  58698.18 &  r &  19.51 &  0.09 &  F \\  
%2019kwv &  58705.16 &  r &  19.60 &  0.10 &  F \\  
%2019kwv &  58712.24 &  r &  19.55 &  0.14 &  F \\  
%2019kwv &  58718.14 &  r &  19.50 &  0.10 &  F \\  
%2019kwv &  58726.14 &  r &  19.74 &  0.13 &  F \\  
%2019kwv &  58746.12 &  r &  19.65 &  0.07 &  F \\  
%2019kwv &  58748.12 &  r &  19.72 &  0.11 &  F \\  
%2019kwv &  58750.12 &  r &  19.63 &  0.10 &  F \\  
%2019kwv &  58754.12 &  r &  19.80 &  0.12 &  F \\  
%2019kwv &  58758.11 &  r &  19.90 &  0.12 &  F \\  
%2019kwv &  58760.11 &  r &  19.84 &  0.14 &  F \\  
%2019kwv &  58762.11 &  r &  19.70 &  0.12 &  F \\  
%2019kwv &  58764.11 &  r &  19.70 &  0.12 &  F \\  
%2019kwv &  58856.56 &  r &  20.31 &  0.14 &  F \\  
%2019kwv &  58864.52 &  r &  20.23 &  0.15 &  F \\  
%2019kwv &  58881.54 &  r &  20.47 &  0.13 &  F \\  
%2019kwv &  58898.50 &  r &  20.36 &  0.12 &  F \\  
%2019kwv &  58903.46 &  r &  20.46 &  0.14 &  F \\  
%2019kwv &  58914.51 &  r &  20.59 &  0.14 &  F \\  
%2019kwv &  58936.46 &  r &  20.65 &  0.16 &  F \\  
%2019kwv &  58964.29 &  r &  20.70 &  0.16 &  F \\  
%2019kwv &  58967.35 &  r &  20.71 &  0.15 &  F \\  
%2019kwv &  58985.29 &  r &  20.92 &  0.18 &  F \\  
%2019kwv &  58991.23 &  r &  20.88 &  0.17 &  F \\  
%2019kwv &  58995.26 &  r &  20.73 &  0.16 &  F \\  
%2019kwv &  58998.27 &  r &  21.22 &  0.18 &  F \\  
%2019kwv &  59012.25 &  r &  20.82 &  0.16 &  F \\  
%2019kwv &  59019.21 &  r &  21.12 &  0.19 &  F \\  
%2019kwv &  59022.22 &  r &  21.16 &  0.19 &  F \\  
%2019kwv &  59040.20 &  r &  20.94 &  0.19 &  F \\  
%2019kwv &  59049.17 &  r &  20.77 &  0.17 &  F \\  
%2019kww &  58634.47 &  g &  20.60 &  0.11 &  F \\  
%2019kww &  58637.47 &  g &  20.49 &  0.14 &  F \\  
%2019kww &  58640.46 &  g &  20.45 &  0.13 &  F \\  
%2019kww &  58643.45 &  g &  20.25 &  0.12 &  F \\  
%2019kww &  58646.45 &  g &  20.15 &  0.13 &  F \\  
%2019kww &  58649.48 &  g &  20.18 &  0.17 &  F \\  
%2019kww &  58658.47 &  g &  20.30 &  0.17 &  F \\  
%2019kww &  58661.47 &  g &  20.40 &  0.13 &  F \\  
%2019kww &  58665.47 &  g &  20.50 &  0.14 &  F \\  
%2019kww &  58668.45 &  g &  20.45 &  0.11 &  F \\  
%2019kww &  58674.46 &  g &  20.88 &  0.20 &  F \\  
%2019kww &  58675.46 &  g &  20.90 &  0.16 &  F \\  
%2019kww &  58677.45 &  g &  20.78 &  0.11 &  F \\  
%2019kww &  58678.46 &  g &  21.00 &  0.18 &  F \\  
%2019kww &  58690.45 &  g &  21.17 &  0.18 &  F \\  
%2019kww &  58693.41 &  g &  21.41 &  0.17 &  F \\  
%2019kww &  58694.42 &  g &  21.34 &  0.18 &  F \\  
%2019kww &  58696.41 &  g &  21.48 &  0.19 &  F \\  
%2019kww &  58706.42 &  g &  21.49 &  0.19 &  F \\  
%2019kww &  58632.48 &  r &  20.36 &  0.17 &  F \\  
%2019kww &  58633.43 &  r &  20.55 &  0.14 &  F \\  
%2019kww &  58634.43 &  r &  20.48 &  0.11 &  F \\  
%2019kww &  58637.43 &  r &  20.29 &  0.10 &  F \\  
%2019kww &  58640.47 &  r &  20.20 &  0.11 &  F \\  
%2019kww &  58643.47 &  r &  20.02 &  0.11 &  F \\  
%2019kww &  58646.47 &  r &  20.04 &  0.10 &  F \\  
%2019kww &  58652.44 &  r &  20.07 &  0.19 &  F \\  
%2019kww &  58655.40 &  r &  19.80 &  0.13 &  F \\  
%2019kww &  58655.41 &  r &  19.62 &  0.10 &  F \\  
%2019kww &  58658.40 &  r &  19.88 &  0.10 &  F \\  
%2019kww &  58661.43 &  r &  19.96 &  0.10 &  F \\  
%2019kww &  58665.44 &  r &  19.95 &  0.08 &  F \\  
%2019kww &  58668.36 &  r &  19.96 &  0.09 &  F \\  
%2019kww &  58671.43 &  r &  19.98 &  0.10 &  F \\  
%2019kww &  58672.48 &  r &  19.86 &  0.06 &  F \\  
%2019kww &  58672.48 &  r &  19.89 &  0.06 &  F \\  
%2019kww &  58674.47 &  r &  20.08 &  0.09 &  F \\  
%2019kww &  58676.47 &  r &  20.21 &  0.11 &  F \\  
%2019kww &  58677.30 &  r &  20.11 &  0.12 &  F \\  
%2019kww &  58678.47 &  r &  20.25 &  0.13 &  F \\  
%2019kww &  58679.48 &  r &  20.17 &  0.12 &  F \\  
%2019kww &  58681.41 &  r &  19.83 &  0.11 &  F \\  
%2019kww &  58682.40 &  r &  19.86 &  0.08 &  F \\  
%2019kww &  58682.40 &  r &  19.88 &  0.10 &  F \\  
%2019kww &  58682.40 &  r &  20.19 &  0.17 &  F \\  
%2019kww &  58683.44 &  r &  19.80 &  0.09 &  F \\  
%2019kww &  58683.45 &  r &  20.21 &  0.13 &  F \\  
%2019kww &  58685.40 &  r &  19.85 &  0.07 &  F \\  
%2019kww &  58685.42 &  r &  20.24 &  0.15 &  F \\  
%2019kww &  58685.91 &  r &  20.21 &  0.09 &  F \\  
%2019kww &  58686.40 &  r &  20.03 &  0.17 &  F \\  
%2019kww &  58688.40 &  r &  20.16 &  0.12 &  F \\  
%2019kww &  58690.40 &  r &  20.42 &  0.10 &  F \\  
%2019kww &  58691.39 &  r &  20.47 &  0.13 &  F \\  
%2019kww &  58692.34 &  r &  20.44 &  0.14 &  F \\  
%2019kww &  58693.38 &  r &  20.52 &  0.10 &  F \\  
%2019kww &  58694.38 &  r &  20.57 &  0.14 &  F \\  
%2019kww &  58695.35 &  r &  20.23 &  0.09 &  F \\  
%2019kww &  58695.47 &  r &  20.72 &  0.19 &  F \\  
%2019kww &  58696.38 &  r &  20.53 &  0.09 &  F \\  
%2019kww &  58697.40 &  r &  20.54 &  0.15 &  F \\  
%2019kww &  58700.41 &  r &  20.49 &  0.12 &  F \\  
%2019kww &  58700.44 &  r &  20.27 &  0.07 &  F \\  
%2019kww &  58701.39 &  r &  20.44 &  0.19 &  F \\  
%2019kww &  58703.42 &  r &  20.64 &  0.11 &  F \\  
%2019kww &  58704.47 &  r &  20.78 &  0.19 &  F \\  
%2019kww &  58705.45 &  r &  20.63 &  0.15 &  F \\  
%2019kww &  58706.35 &  r &  20.36 &  0.10 &  F \\  
%2019kww &  58706.42 &  r &  20.53 &  0.11 &  F \\  
%2019kww &  58707.48 &  r &  20.67 &  0.14 &  F \\  
%2019kww &  58711.33 &  r &  20.39 &  0.16 &  F \\  
%2019kww &  58711.33 &  r &  20.30 &  0.15 &  F \\  
%2019kww &  58712.39 &  r &  20.61 &  0.20 &  F \\  
%2019kww &  58712.39 &  r &  20.46 &  0.15 &  F \\  
%2019kww &  58715.08 &  r &  20.56 &  0.12 &  F \\  
%2019kww &  58716.41 &  r &  20.52 &  0.11 &  F \\  
%2019kww &  58716.41 &  r &  20.12 &  0.13 &  F \\  
%2019kww &  58719.39 &  r &  20.60 &  0.12 &  F \\  
%2019kww &  58726.32 &  r &  20.77 &  0.12 &  F \\  
%2019kww &  58728.26 &  r &  20.98 &  0.16 &  F \\  
%2019kww &  58730.41 &  r &  21.04 &  0.17 &  F \\  
%2019kww &  58748.34 &  r &  20.96 &  0.18 &  F \\  
%2019kww &  58751.32 &  r &  20.98 &  0.19 &  F \\  
%2019kww &  58751.33 &  r &  20.56 &  0.17 &  F \\  
%2019kww &  58757.22 &  r &  20.91 &  0.19 &  F \\  
%2019kww &  58760.31 &  r &  20.80 &  0.16 &  F \\  
%2019mzt &  58668.30 &  g &  20.57 &  0.15 &  F \\  
%2019mzt &  58688.32 &  g &  19.76 &  0.08 &  F \\  
%2019mzt &  58690.29 &  g &  19.69 &  0.06 &  F \\  
%2019mzt &  58691.33 &  g &  19.76 &  0.07 &  F \\  
%2019mzt &  58693.29 &  g &  19.76 &  0.07 &  F \\  
%2019mzt &  58694.31 &  g &  20.29 &  0.09 &  F \\  
%2019mzt &  58695.38 &  g &  19.83 &  0.05 &  F \\  
%2019mzt &  58698.33 &  g &  19.73 &  0.20 &  F \\  
%2019mzt &  58700.33 &  g &  20.46 &  0.10 &  F \\  
%2019mzt &  58701.33 &  g &  19.75 &  0.07 &  F \\  
%2019mzt &  58702.33 &  g &  19.74 &  0.06 &  F \\  
%2019mzt &  58704.37 &  g &  19.88 &  0.08 &  F \\  
%2019mzt &  58707.40 &  g &  19.84 &  0.19 &  F \\  
%2019mzt &  58714.23 &  g &  20.18 &  0.12 &  F \\  
%2019mzt &  58716.26 &  g &  20.01 &  0.13 &  F \\  
%2019mzt &  58725.19 &  g &  19.95 &  0.08 &  F \\  
%2019mzt &  58734.23 &  g &  20.02 &  0.18 &  F \\  
%2019mzt &  58754.25 &  g &  20.73 &  0.18 &  F \\  
%2019mzt &  58757.17 &  g &  20.58 &  0.10 &  F \\  
%2019mzt &  58662.39 &  r &  21.36 &  0.10 &  F \\  
%2019mzt &  58668.36 &  r &  20.69 &  0.16 &  F \\  
%2019mzt &  58674.30 &  r &  20.53 &  0.17 &  F \\  
%2019mzt &  58684.44 &  r &  19.81 &  0.18 &  F \\  
%2019mzt &  58690.38 &  r &  19.68 &  0.07 &  F \\  
%2019mzt &  58692.35 &  r &  19.69 &  0.07 &  F \\  
%2019mzt &  58693.34 &  r &  19.85 &  0.10 &  F \\  
%2019mzt &  58694.35 &  r &  19.62 &  0.07 &  F \\  
%2019mzt &  58695.33 &  r &  19.75 &  0.06 &  F \\  
%2019mzt &  58697.38 &  r &  19.53 &  0.06 &  F \\  
%2019mzt &  58698.40 &  r &  19.64 &  0.06 &  F \\  
%2019mzt &  58700.38 &  r &  19.71 &  0.09 &  F \\  
%2019mzt &  58701.38 &  r &  19.69 &  0.06 &  F \\  
%2019mzt &  58702.39 &  r &  19.43 &  0.16 &  F \\  
%2019mzt &  58703.40 &  r &  19.98 &  0.10 &  F \\  
%2019mzt &  58707.19 &  r &  19.42 &  0.11 &  F \\  
%2019mzt &  58711.35 &  r &  19.65 &  0.20 &  F \\  
%2019mzt &  58714.36 &  r &  19.78 &  0.09 &  F \\  
%2019mzt &  58715.32 &  r &  19.55 &  0.08 &  F \\  
%2019mzt &  58716.37 &  r &  19.88 &  0.13 &  F \\  
%2019mzt &  58718.33 &  r &  19.88 &  0.12 &  F \\  
%2019mzt &  58754.13 &  r &  20.42 &  0.16 &  F \\  
%2019mzt &  58757.21 &  r &  20.41 &  0.17 &  F \\  
%2019mzt &  58777.10 &  r &  20.48 &  0.20 &  F \\  
%2019mzv &  58706.50 &  r &  18.87 &  0.03 &  F \\  
%2019mzv &  58710.41 &  r &  18.73 &  0.04 &  F \\  
%2019mzv &  58711.41 &  r &  18.82 &  0.05 &  F \\  
%2019mzv &  58713.41 &  r &  18.73 &  0.05 &  F \\  
%2019mzv &  58717.50 &  r &  18.59 &  0.05 &  F \\  
%2019mzv &  58719.42 &  r &  18.64 &  0.02 &  F \\  
%2019mzv &  58724.39 &  r &  18.63 &  0.03 &  F \\  
%2019mzv &  58738.37 &  r &  18.42 &  0.03 &  F \\  
%2019mzv &  58739.45 &  r &  18.41 &  0.04 &  F \\  
%2019mzv &  58740.44 &  r &  18.45 &  0.05 &  F \\  
%2019mzv &  58745.36 &  r &  18.40 &  0.04 &  F \\  
%2019mzv &  58747.90 &  r &  18.36 &  0.02 &  F \\  
%2019mzv &  58749.37 &  r &  18.38 &  0.03 &  F \\  
%2019mzv &  58750.32 &  r &  18.37 &  0.02 &  F \\  
%2019mzv &  58758.32 &  r &  18.33 &  0.02 &  F \\  
%2019mzv &  58759.31 &  r &  18.32 &  0.02 &  F \\  
%2019mzv &  58761.37 &  r &  18.38 &  0.02 &  F \\  
%2019mzv &  58763.29 &  r &  18.33 &  0.02 &  F \\  
%2019mzv &  58773.29 &  r &  18.25 &  0.04 &  F \\  
%2019mzv &  58774.24 &  r &  18.41 &  0.04 &  F \\  
%2019mzv &  58775.29 &  r &  18.33 &  0.02 &  F \\  
%2019npx &  58280.42 &  g &  21.09 &  $\cdots$ &  T \\  
%2019npx &  58286.44 &  g &  20.89 &  $\cdots$ &  T \\  
%2019npx &  58290.42 &  g &  21.29 &  $\cdots$ &  T \\  
%2019npx &  58312.36 &  g &  21.10 &  $\cdots$ &  T \\  
%2019npx &  58318.38 &  g &  21.06 &  $\cdots$ &  T \\  
%2019npx &  58341.31 &  g &  20.49 &  $\cdots$ &  T \\  
%2019npx &  58350.33 &  g &  20.74 &  $\cdots$ &  T \\  
%2019npx &  58366.27 &  g &  20.84 &  $\cdots$ &  T \\  
%2019npx &  58428.15 &  g &  20.22 &  $\cdots$ &  T \\  
%2019npx &  58430.14 &  g &  20.97 &  $\cdots$ &  T \\  
%2019npx &  58431.12 &  g &  20.01 &  $\cdots$ &  T \\  
%2019npx &  58607.47 &  g &  20.82 &  $\cdots$ &  T \\  
%2019npx &  58634.46 &  g &  21.29 &  $\cdots$ &  T \\  
%2019npx &  58637.46 &  g &  21.30 &  $\cdots$ &  T \\  
%2019npx &  58640.44 &  g &  20.96 &  $\cdots$ &  T \\  
%2019npx &  58643.44 &  g &  20.89 &  $\cdots$ &  T \\  
%2019npx &  58646.42 &  g &  21.12 &  $\cdots$ &  T \\  
%2019npx &  58649.38 &  g &  19.53 &  $\cdots$ &  T \\  
%2019npx &  58665.48 &  g &  19.91 &  $\cdots$ &  T \\  
%2019npx &  58668.30 &  g &  20.64 &  $\cdots$ &  T \\  
%2019npx &  58674.42 &  g &  21.04 &  $\cdots$ &  T \\  
%2019npx &  58677.34 &  g &  20.16 &  $\cdots$ &  T \\  
%2019npx &  58688.31 &  g &  20.72 &  $\cdots$ &  T \\  
%2019npx &  58690.30 &  g &  20.92 &  $\cdots$ &  T \\  
%2019npx &  58693.29 &  g &  20.84 &  $\cdots$ &  T \\  
%2019npx &  58694.33 &  g &  20.96 &  $\cdots$ &  T \\  
%2019npx &  58695.38 &  g &  21.33 &  $\cdots$ &  T \\  
%2019npx &  58698.33 &  g &  19.24 &  $\cdots$ &  T \\  
%2019npx &  58700.33 &  g &  21.17 &  $\cdots$ &  T \\  
%2019npx &  58701.33 &  g &  21.39 &  $\cdots$ &  T \\  
%2019npx &  58702.33 &  g &  20.81 &  $\cdots$ &  T \\  
%2019npx &  58704.37 &  g &  20.91 &  $\cdots$ &  T \\  
%2019npx &  58707.40 &  g &  19.99 &  0.24 &  F \\  
%2019npx &  58711.25 &  g &  18.58 &  0.06 &  F \\  
%2019npx &  58712.21 &  g &  18.39 &  0.06 &  F \\  
%2019npx &  58714.24 &  g &  18.05 &  0.02 &  F \\  
%2019npx &  58716.26 &  g &  17.89 &  0.02 &  F \\  
%2019npx &  58723.26 &  g &  17.32 &  0.01 &  F \\  
%2019npx &  58726.24 &  g &  17.28 &  0.01 &  F \\  
%2019npx &  58732.19 &  g &  17.14 &  0.01 &  F \\  
%2019npx &  58740.21 &  g &  17.21 &  0.03 &  F \\  
%2019npx &  58743.21 &  g &  17.26 &  0.02 &  F \\  
%2019npx &  58747.28 &  g &  17.34 &  0.02 &  F \\  
%2019npx &  58757.14 &  g &  17.61 &  0.02 &  F \\  
%2019npx &  58766.19 &  g &  17.89 &  0.06 &  F \\  
%2019npx &  58769.19 &  g &  17.92 &  0.05 &  F \\  
%2019npx &  58773.19 &  g &  17.98 &  0.06 &  F \\  
%2019npx &  58777.12 &  g &  18.03 &  0.03 &  F \\  
%2019npx &  58785.18 &  g &  18.18 &  0.04 &  F \\  
%2019npx &  58789.11 &  g &  18.22 &  0.04 &  F \\  
%2019npx &  58797.13 &  g &  18.26 &  0.06 &  F \\  
%2019npx &  58802.09 &  g &  18.28 &  0.03 &  F \\  
%2019npx &  58987.46 &  g &  18.55 &  0.03 &  F \\  
%2019npx &  58996.42 &  g &  18.63 &  0.04 &  F \\  
%2019npx &  58999.42 &  g &  18.68 &  0.03 &  F \\  
%2019npx &  59019.34 &  g &  18.83 &  0.04 &  F \\  
%2019npx &  59022.35 &  g &  18.78 &  0.04 &  F \\  
%2019npx &  59025.33 &  g &  18.79 &  0.03 &  F \\  
%2019npx &  59032.46 &  g &  18.76 &  0.03 &  F \\  
%2019npx &  59039.36 &  g &  18.85 &  0.07 &  F \\  
%2019npx &  59042.33 &  g &  18.79 &  0.04 &  F \\  
%2019npx &  59045.27 &  g &  18.88 &  0.04 &  F \\  
%2019npx &  59048.37 &  g &  18.84 &  0.03 &  F \\  
%2019npx &  59054.44 &  g &  18.97 &  0.05 &  F \\  
%2019npx &  59057.38 &  g &  18.90 &  0.04 &  F \\  
%2019npx &  59067.33 &  g &  18.99 &  0.09 &  F \\  
%2019npx &  59070.31 &  g &  18.94 &  0.06 &  F \\  
%2019npx &  59081.23 &  g &  19.02 &  0.05 &  F \\  
%2019npx &  59099.36 &  g &  19.49 &  0.22 &  F \\  
%2019npx &  59111.15 &  g &  19.07 &  0.05 &  F \\  
%2019npx &  59123.17 &  g &  19.15 &  0.15 &  F \\  
%2019npx &  59131.17 &  g &  19.36 &  0.07 &  F \\  
%2019npx &  59135.21 &  g &  19.26 &  0.07 &  F \\  
%2019npx &  59137.23 &  g &  19.34 &  0.09 &  F \\  
%2019npx &  59139.17 &  g &  19.57 &  0.09 &  F \\  
%2019npx &  59143.15 &  g &  19.56 &  0.08 &  F \\  
%2019npx &  59149.19 &  g &  19.24 &  $\cdots$ &  T \\  
%2019npx &  59150.15 &  g &  19.52 &  0.16 &  F \\  
%2019npx &  59151.15 &  g &  19.48 &  0.15 &  F \\  
%2019npx &  59152.11 &  g &  19.35 &  0.11 &  F \\  
%2019npx &  59157.17 &  g &  19.54 &  0.16 &  F \\  
%2019npx &  59158.18 &  g &  19.49 &  0.15 &  F \\  
%2019npx &  59164.10 &  g &  19.67 &  0.10 &  F \\  
%2019npx &  59165.15 &  g &  19.52 &  0.09 &  F \\  
%2019npx &  59168.17 &  g &  19.69 &  0.12 &  F \\  
%2019npx &  59170.17 &  g &  19.63 &  0.15 &  F \\  
%2019npx &  59172.10 &  g &  19.68 &  0.10 &  F \\  
%2019npx &  59175.07 &  g &  18.62 &  $\cdots$ &  T \\  
%2019npx &  59178.11 &  g &  19.73 &  0.17 &  F \\  
%2019npx &  59182.13 &  g &  19.33 &  $\cdots$ &  T \\  
%2019npx &  59329.48 &  g &  19.65 &  $\cdots$ &  T \\  
%2019npx &  59335.44 &  g &  18.75 &  $\cdots$ &  T \\  
%2019npx &  59339.43 &  g &  20.41 &  $\cdots$ &  T \\  
%2019npx &  59342.46 &  g &  20.74 &  $\cdots$ &  T \\  
%2019npx &  59345.42 &  g &  20.20 &  $\cdots$ &  T \\  
%2019npx &  59352.46 &  g &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59362.42 &  g &  19.60 &  $\cdots$ &  T \\  
%2019npx &  59366.45 &  g &  20.18 &  $\cdots$ &  T \\  
%2019npx &  59369.40 &  g &  20.79 &  $\cdots$ &  T \\  
%2019npx &  59371.40 &  g &  20.90 &  $\cdots$ &  T \\  
%2019npx &  59374.40 &  g &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59376.40 &  g &  20.73 &  $\cdots$ &  T \\  
%2019npx &  59378.42 &  g &  20.85 &  $\cdots$ &  T \\  
%2019npx &  59382.42 &  g &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59393.34 &  g &  19.66 &  $\cdots$ &  T \\  
%2019npx &  59396.42 &  g &  20.40 &  $\cdots$ &  T \\  
%2019npx &  59399.40 &  g &  20.83 &  $\cdots$ &  T \\  
%2019npx &  59401.38 &  g &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59403.38 &  g &  20.91 &  $\cdots$ &  T \\  
%2019npx &  59407.28 &  g &  20.50 &  $\cdots$ &  T \\  
%2019npx &  59409.40 &  g &  20.66 &  $\cdots$ &  T \\  
%2019npx &  59415.42 &  g &  20.81 &  $\cdots$ &  T \\  
%2019npx &  59422.28 &  g &  19.76 &  $\cdots$ &  T \\  
%2019npx &  59424.31 &  g &  20.44 &  $\cdots$ &  T \\  
%2019npx &  59426.34 &  g &  20.74 &  $\cdots$ &  T \\  
%2019npx &  59428.30 &  g &  20.70 &  $\cdots$ &  T \\  
%2019npx &  59430.31 &  g &  20.84 &  $\cdots$ &  T \\  
%2019npx &  59435.21 &  g &  20.66 &  $\cdots$ &  T \\  
%2019npx &  59438.37 &  g &  20.37 &  $\cdots$ &  T \\  
%2019npx &  59440.25 &  g &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59442.29 &  g &  20.35 &  $\cdots$ &  T \\  
%2019npx &  59452.31 &  g &  20.20 &  $\cdots$ &  T \\  
%2019npx &  59454.25 &  g &  20.68 &  $\cdots$ &  T \\  
%2019npx &  59459.27 &  g &  20.91 &  $\cdots$ &  T \\  
%2019npx &  59461.23 &  g &  20.76 &  $\cdots$ &  T \\  
%2019npx &  59463.21 &  g &  20.89 &  $\cdots$ &  T \\  
%2019npx &  59465.21 &  g &  20.73 &  $\cdots$ &  T \\  
%2019npx &  59467.19 &  g &  20.47 &  $\cdots$ &  T \\  
%2019npx &  59469.23 &  g &  20.74 &  $\cdots$ &  T \\  
%2019npx &  59471.25 &  g &  20.13 &  $\cdots$ &  T \\  
%2019npx &  59473.19 &  g &  19.97 &  $\cdots$ &  T \\  
%2019npx &  59476.23 &  g &  19.52 &  $\cdots$ &  T \\  
%2019npx &  59480.30 &  g &  19.46 &  $\cdots$ &  T \\  
%2019npx &  59484.19 &  g &  21.09 &  $\cdots$ &  T \\  
%2019npx &  59486.21 &  g &  20.59 &  $\cdots$ &  T \\  
%2019npx &  59488.21 &  g &  20.68 &  $\cdots$ &  T \\  
%2019npx &  59498.15 &  g &  20.67 &  $\cdots$ &  T \\  
%2019npx &  59503.23 &  g &  19.37 &  $\cdots$ &  T \\  
%2019npx &  59505.17 &  g &  19.69 &  $\cdots$ &  T \\  
%2019npx &  59510.21 &  g &  19.74 &  $\cdots$ &  T \\  
%2019npx &  59521.19 &  g &  20.40 &  $\cdots$ &  T \\  
%2019npx &  59524.11 &  g &  20.79 &  $\cdots$ &  T \\  
%2019npx &  59525.21 &  g &  20.06 &  $\cdots$ &  T \\  
%2019npx &  59527.15 &  g &  20.44 &  $\cdots$ &  T \\  
%2019npx &  59540.11 &  g &  19.90 &  $\cdots$ &  T \\  
%2019npx &  59698.44 &  g &  20.25 &  $\cdots$ &  T \\  
%2019npx &  59700.47 &  g &  20.33 &  $\cdots$ &  T \\  
%2019npx &  59702.47 &  g &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59711.44 &  g &  19.79 &  $\cdots$ &  T \\  
%2019npx &  59713.44 &  g &  19.88 &  $\cdots$ &  T \\  
%2019npx &  59722.42 &  g &  20.48 &  $\cdots$ &  T \\  
%2019npx &  59724.46 &  g &  20.85 &  $\cdots$ &  T \\  
%2019npx &  59727.46 &  g &  20.77 &  $\cdots$ &  T \\  
%2019npx &  59731.38 &  g &  20.52 &  $\cdots$ &  T \\  
%2019npx &  59735.44 &  g &  20.95 &  $\cdots$ &  T \\  
%2019npx &  59739.40 &  g &  20.97 &  $\cdots$ &  T \\  
%2019npx &  59741.44 &  g &  20.89 &  $\cdots$ &  T \\  
%2019npx &  59743.42 &  g &  19.81 &  $\cdots$ &  T \\  
%2019npx &  59749.42 &  g &  20.05 &  $\cdots$ &  T \\  
%2019npx &  59751.44 &  g &  20.51 &  $\cdots$ &  T \\  
%2019npx &  59753.42 &  g &  20.84 &  $\cdots$ &  T \\  
%2019npx &  59756.44 &  g &  20.99 &  $\cdots$ &  T \\  
%2019npx &  59762.37 &  g &  20.97 &  $\cdots$ &  T \\  
%2019npx &  59764.40 &  g &  21.03 &  $\cdots$ &  T \\  
%2019npx &  59766.40 &  g &  20.92 &  $\cdots$ &  T \\  
%2019npx &  59769.38 &  g &  21.47 &  $\cdots$ &  T \\  
%2019npx &  59771.33 &  g &  20.43 &  $\cdots$ &  T \\  
%2019npx &  59781.34 &  g &  21.00 &  $\cdots$ &  T \\  
%2019npx &  59783.33 &  g &  21.15 &  $\cdots$ &  T \\  
%2019npx &  59787.38 &  g &  20.94 &  $\cdots$ &  T \\  
%2019npx &  59789.36 &  g &  20.67 &  $\cdots$ &  T \\  
%2019npx &  59797.38 &  g &  20.79 &  $\cdots$ &  T \\  
%2019npx &  59805.28 &  g &  19.86 &  $\cdots$ &  T \\  
%2019npx &  59807.40 &  g &  20.00 &  $\cdots$ &  T \\  
%2019npx &  59809.35 &  g &  20.28 &  $\cdots$ &  T \\  
%2019npx &  59811.27 &  g &  20.77 &  $\cdots$ &  T \\  
%2019npx &  59815.25 &  g &  21.00 &  $\cdots$ &  T \\  
%2019npx &  59819.27 &  g &  21.00 &  $\cdots$ &  T \\  
%2019npx &  59821.22 &  g &  20.96 &  $\cdots$ &  T \\  
%2019npx &  59823.29 &  g &  20.50 &  $\cdots$ &  T \\  
%2019npx &  59825.29 &  g &  20.70 &  $\cdots$ &  T \\  
%2019npx &  59827.25 &  g &  20.18 &  $\cdots$ &  T \\  
%2019npx &  59838.15 &  g &  20.51 &  $\cdots$ &  T \\  
%2019npx &  59839.15 &  g &  20.86 &  $\cdots$ &  T \\  
%2019npx &  59840.26 &  g &  21.22 &  $\cdots$ &  T \\  
%2019npx &  59841.17 &  g &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59842.27 &  g &  20.56 &  $\cdots$ &  T \\  
%2019npx &  59844.23 &  g &  20.78 &  $\cdots$ &  T \\  
%2019npx &  59846.23 &  g &  20.69 &  $\cdots$ &  T \\  
%2019npx &  59848.17 &  g &  20.84 &  $\cdots$ &  T \\  
%2019npx &  59850.17 &  g &  20.87 &  $\cdots$ &  T \\  
%2019npx &  59852.15 &  g &  20.77 &  $\cdots$ &  T \\  
%2019npx &  59854.17 &  g &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59858.16 &  g &  19.57 &  $\cdots$ &  T \\  
%2019npx &  59860.24 &  g &  19.49 &  $\cdots$ &  T \\  
%2019npx &  59862.17 &  g &  19.75 &  $\cdots$ &  T \\  
%2019npx &  59864.15 &  g &  20.15 &  $\cdots$ &  T \\  
%2019npx &  59866.15 &  g &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59869.13 &  g &  20.63 &  $\cdots$ &  T \\  
%2019npx &  59873.20 &  g &  20.33 &  $\cdots$ &  T \\  
%2019npx &  59877.19 &  g &  20.08 &  $\cdots$ &  T \\  
%2019npx &  59879.15 &  g &  20.53 &  $\cdots$ &  T \\  
%2019npx &  59882.13 &  g &  20.26 &  $\cdots$ &  T \\  
%2019npx &  59887.15 &  g &  19.53 &  $\cdots$ &  T \\  
%2019npx &  59889.11 &  g &  19.76 &  $\cdots$ &  T \\  
%2019npx &  59894.17 &  g &  19.33 &  $\cdots$ &  T \\  
%2019npx &  59896.18 &  g &  19.42 &  $\cdots$ &  T \\  
%2019npx &  59898.11 &  g &  20.55 &  $\cdots$ &  T \\  
%2019npx &  59904.15 &  g &  19.56 &  $\cdots$ &  T \\  
%2019npx &  59907.11 &  g &  19.91 &  $\cdots$ &  T \\  
%2019npx &  58247.48 &  r &  20.46 &  $\cdots$ &  T \\  
%2019npx &  58274.46 &  r &  20.16 &  $\cdots$ &  T \\  
%2019npx &  58290.46 &  r &  20.74 &  $\cdots$ &  T \\  
%2019npx &  58343.31 &  r &  20.48 &  $\cdots$ &  T \\  
%2019npx &  58360.29 &  r &  20.45 &  $\cdots$ &  T \\  
%2019npx &  58372.29 &  r &  20.75 &  $\cdots$ &  T \\  
%2019npx &  58386.25 &  r &  19.73 &  $\cdots$ &  T \\  
%2019npx &  58388.21 &  r &  20.41 &  $\cdots$ &  T \\  
%2019npx &  58389.23 &  r &  20.75 &  $\cdots$ &  T \\  
%2019npx &  58428.10 &  r &  20.15 &  $\cdots$ &  T \\  
%2019npx &  58433.09 &  r &  19.88 &  $\cdots$ &  T \\  
%2019npx &  58465.08 &  r &  19.98 &  $\cdots$ &  T \\  
%2019npx &  58466.08 &  r &  20.39 &  $\cdots$ &  T \\  
%2019npx &  58473.08 &  r &  20.18 &  $\cdots$ &  T \\  
%2019npx &  58634.42 &  r &  21.04 &  $\cdots$ &  T \\  
%2019npx &  58646.46 &  r &  20.85 &  $\cdots$ &  T \\  
%2019npx &  58649.48 &  r &  20.16 &  $\cdots$ &  T \\  
%2019npx &  58652.42 &  r &  19.41 &  $\cdots$ &  T \\  
%2019npx &  58665.42 &  r &  20.88 &  $\cdots$ &  T \\  
%2019npx &  58668.35 &  r &  20.92 &  $\cdots$ &  T \\  
%2019npx &  58677.27 &  r &  20.17 &  $\cdots$ &  T \\  
%2019npx &  58680.33 &  r &  19.33 &  $\cdots$ &  T \\  
%2019npx &  58684.44 &  r &  19.81 &  $\cdots$ &  T \\  
%2019npx &  58690.38 &  r &  20.88 &  $\cdots$ &  T \\  
%2019npx &  58692.35 &  r &  19.78 &  $\cdots$ &  T \\  
%2019npx &  58693.34 &  r &  20.89 &  $\cdots$ &  T \\  
%2019npx &  58694.35 &  r &  20.95 &  $\cdots$ &  T \\  
%2019npx &  58695.33 &  r &  21.11 &  $\cdots$ &  T \\  
%2019npx &  58697.38 &  r &  20.94 &  $\cdots$ &  T \\  
%2019npx &  58698.40 &  r &  20.91 &  $\cdots$ &  T \\  
%2019npx &  58701.38 &  r &  21.11 &  $\cdots$ &  T \\  
%2019npx &  58702.39 &  r &  19.64 &  $\cdots$ &  T \\  
%2019npx &  58707.19 &  r &  19.91 &  $\cdots$ &  T \\  
%2019npx &  58711.35 &  r &  18.68 &  0.09 &  F \\  
%2019npx &  58714.34 &  r &  18.04 &  0.03 &  F \\  
%2019npx &  58715.33 &  r &  18.08 &  0.03 &  F \\  
%2019npx &  58716.37 &  r &  17.97 &  0.04 &  F \\  
%2019npx &  58717.31 &  r &  17.86 &  0.02 &  F \\  
%2019npx &  58720.32 &  r &  17.63 &  0.03 &  F \\  
%2019npx &  58732.23 &  r &  17.00 &  0.01 &  F \\  
%2019npx &  58747.25 &  r &  17.09 &  0.02 &  F \\  
%2019npx &  58750.25 &  r &  17.07 &  0.02 &  F \\  
%2019npx &  58757.21 &  r &  17.16 &  0.01 &  F \\  
%2019npx &  58758.28 &  r &  17.19 &  0.02 &  F \\  
%2019npx &  58761.13 &  r &  17.15 &  0.02 &  F \\  
%2019npx &  58766.12 &  r &  17.32 &  0.03 &  F \\  
%2019npx &  58769.12 &  r &  17.35 &  0.03 &  F \\  
%2019npx &  58773.19 &  r &  17.35 &  0.05 &  F \\  
%2019npx &  58777.10 &  r &  17.42 &  0.02 &  F \\  
%2019npx &  58781.10 &  r &  17.56 &  0.03 &  F \\  
%2019npx &  58785.08 &  r &  17.47 &  0.02 &  F \\  
%2019npx &  58793.08 &  r &  17.69 &  0.05 &  F \\  
%2019npx &  58797.08 &  r &  17.71 &  0.03 &  F \\  
%2019npx &  58812.09 &  r &  17.79 &  0.03 &  F \\  
%2019npx &  58828.08 &  r &  17.79 &  0.06 &  F \\  
%2019npx &  58830.08 &  r &  17.86 &  0.05 &  F \\  
%2019npx &  58836.08 &  r &  17.90 &  0.04 &  F \\  
%2019npx &  58838.09 &  r &  17.90 &  0.08 &  F \\  
%2019npx &  58987.49 &  r &  18.27 &  0.03 &  F \\  
%2019npx &  58996.46 &  r &  18.26 &  0.02 &  F \\  
%2019npx &  59013.35 &  r &  18.43 &  0.04 &  F \\  
%2019npx &  59016.46 &  r &  18.38 &  0.03 &  F \\  
%2019npx &  59019.39 &  r &  18.39 &  0.03 &  F \\  
%2019npx &  59022.48 &  r &  18.36 &  0.03 &  F \\  
%2019npx &  59025.36 &  r &  18.51 &  0.03 &  F \\  
%2019npx &  59028.48 &  r &  18.49 &  0.04 &  F \\  
%2019npx &  59032.34 &  r &  18.47 &  0.04 &  F \\  
%2019npx &  59039.44 &  r &  18.52 &  0.05 &  F \\  
%2019npx &  59042.39 &  r &  18.51 &  0.04 &  F \\  
%2019npx &  59048.38 &  r &  18.54 &  0.03 &  F \\  
%2019npx &  59051.36 &  r &  18.65 &  0.04 &  F \\  
%2019npx &  59054.36 &  r &  18.58 &  0.03 &  F \\  
%2019npx &  59057.35 &  r &  18.66 &  0.03 &  F \\  
%2019npx &  59061.41 &  r &  18.63 &  0.05 &  F \\  
%2019npx &  59067.31 &  r &  18.64 &  0.06 &  F \\  
%2019npx &  59073.29 &  r &  18.70 &  0.03 &  F \\  
%2019npx &  59076.33 &  r &  18.25 &  $\cdots$ &  T \\  
%2019npx &  59081.36 &  r &  18.86 &  0.07 &  F \\  
%2019npx &  59095.36 &  r &  18.95 &  0.17 &  F \\  
%2019npx &  59099.21 &  r &  18.89 &  0.05 &  F \\  
%2019npx &  59111.23 &  r &  19.10 &  0.06 &  F \\  
%2019npx &  59123.25 &  r &  19.11 &  0.16 &  F \\  
%2019npx &  59125.27 &  r &  19.05 &  0.10 &  F \\  
%2019npx &  59129.20 &  r &  19.12 &  0.07 &  F \\  
%2019npx &  59137.17 &  r &  19.22 &  0.06 &  F \\  
%2019npx &  59139.25 &  r &  19.15 &  0.09 &  F \\  
%2019npx &  59141.14 &  r &  19.16 &  0.05 &  F \\  
%2019npx &  59150.19 &  r &  19.35 &  0.23 &  F \\  
%2019npx &  59151.19 &  r &  19.25 &  0.15 &  F \\  
%2019npx &  59152.17 &  r &  19.41 &  0.13 &  F \\  
%2019npx &  59154.17 &  r &  19.28 &  0.13 &  F \\  
%2019npx &  59158.11 &  r &  19.51 &  0.11 &  F \\  
%2019npx &  59164.11 &  r &  19.50 &  0.12 &  F \\  
%2019npx &  59165.10 &  r &  19.52 &  0.07 &  F \\  
%2019npx &  59167.09 &  r &  19.56 &  0.14 &  F \\  
%2019npx &  59168.11 &  r &  19.54 &  0.11 &  F \\  
%2019npx &  59170.12 &  r &  19.55 &  0.11 &  F \\  
%2019npx &  59172.14 &  r &  19.58 &  0.13 &  F \\  
%2019npx &  59182.09 &  r &  19.51 &  0.24 &  F \\  
%2019npx &  59194.08 &  r &  20.00 &  0.15 &  F \\  
%2019npx &  59195.09 &  r &  19.89 &  0.17 &  F \\  
%2019npx &  59197.08 &  r &  20.04 &  0.24 &  F \\  
%2019npx &  59198.08 &  r &  20.01 &  0.14 &  F \\  
%2019npx &  59200.08 &  r &  19.85 &  0.16 &  F \\  
%2019npx &  59203.08 &  r &  20.11 &  0.22 &  F \\  
%2019npx &  59329.44 &  r &  19.56 &  $\cdots$ &  T \\  
%2019npx &  59339.48 &  r &  20.58 &  $\cdots$ &  T \\  
%2019npx &  59342.44 &  r &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59352.42 &  r &  20.66 &  $\cdots$ &  T \\  
%2019npx &  59358.46 &  r &  20.18 &  $\cdots$ &  T \\  
%2019npx &  59366.42 &  r &  20.20 &  $\cdots$ &  T \\  
%2019npx &  59369.44 &  r &  20.88 &  $\cdots$ &  T \\  
%2019npx &  59371.46 &  r &  20.96 &  $\cdots$ &  T \\  
%2019npx &  59376.44 &  r &  20.67 &  $\cdots$ &  T \\  
%2019npx &  59378.40 &  r &  21.00 &  $\cdots$ &  T \\  
%2019npx &  59382.44 &  r &  20.81 &  $\cdots$ &  T \\  
%2019npx &  59386.40 &  r &  20.26 &  $\cdots$ &  T \\  
%2019npx &  59390.37 &  r &  19.80 &  $\cdots$ &  T \\  
%2019npx &  59393.40 &  r &  19.79 &  $\cdots$ &  T \\  
%2019npx &  59396.38 &  r &  20.54 &  $\cdots$ &  T \\  
%2019npx &  59401.42 &  r &  20.65 &  $\cdots$ &  T \\  
%2019npx &  59403.35 &  r &  20.73 &  $\cdots$ &  T \\  
%2019npx &  59405.39 &  r &  20.66 &  $\cdots$ &  T \\  
%2019npx &  59409.31 &  r &  20.73 &  $\cdots$ &  T \\  
%2019npx &  59412.38 &  r &  20.81 &  $\cdots$ &  T \\  
%2019npx &  59415.36 &  r &  20.35 &  $\cdots$ &  T \\  
%2019npx &  59422.37 &  r &  20.20 &  $\cdots$ &  T \\  
%2019npx &  59424.34 &  r &  20.55 &  $\cdots$ &  T \\  
%2019npx &  59430.26 &  r &  20.74 &  $\cdots$ &  T \\  
%2019npx &  59438.32 &  r &  20.45 &  $\cdots$ &  T \\  
%2019npx &  59440.30 &  r &  20.67 &  $\cdots$ &  T \\  
%2019npx &  59442.24 &  r &  20.27 &  $\cdots$ &  T \\  
%2019npx &  59444.25 &  r &  19.33 &  $\cdots$ &  T \\  
%2019npx &  59452.27 &  r &  20.51 &  $\cdots$ &  T \\  
%2019npx &  59454.27 &  r &  20.81 &  $\cdots$ &  T \\  
%2019npx &  59456.31 &  r &  20.51 &  $\cdots$ &  T \\  
%2019npx &  59459.21 &  r &  20.77 &  $\cdots$ &  T \\  
%2019npx &  59461.17 &  r &  20.57 &  $\cdots$ &  T \\  
%2019npx &  59465.19 &  r &  20.83 &  $\cdots$ &  T \\  
%2019npx &  59467.23 &  r &  20.78 &  $\cdots$ &  T \\  
%2019npx &  59469.19 &  r &  20.72 &  $\cdots$ &  T \\  
%2019npx &  59471.21 &  r &  19.97 &  $\cdots$ &  T \\  
%2019npx &  59476.29 &  r &  19.54 &  $\cdots$ &  T \\  
%2019npx &  59484.23 &  r &  20.80 &  $\cdots$ &  T \\  
%2019npx &  59486.17 &  r &  20.70 &  $\cdots$ &  T \\  
%2019npx &  59490.15 &  r &  20.87 &  $\cdots$ &  T \\  
%2019npx &  59498.19 &  r &  20.60 &  $\cdots$ &  T \\  
%2019npx &  59503.17 &  r &  19.72 &  $\cdots$ &  T \\  
%2019npx &  59512.15 &  r &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59521.15 &  r &  20.63 &  $\cdots$ &  T \\  
%2019npx &  59523.10 &  r &  20.86 &  $\cdots$ &  T \\  
%2019npx &  59524.09 &  r &  20.87 &  $\cdots$ &  T \\  
%2019npx &  59525.15 &  r &  20.70 &  $\cdots$ &  T \\  
%2019npx &  59527.11 &  r &  20.63 &  $\cdots$ &  T \\  
%2019npx &  59531.12 &  r &  19.76 &  $\cdots$ &  T \\  
%2019npx &  59543.10 &  r &  19.88 &  $\cdots$ &  T \\  
%2019npx &  59700.44 &  r &  19.95 &  $\cdots$ &  T \\  
%2019npx &  59709.44 &  r &  20.25 &  $\cdots$ &  T \\  
%2019npx &  59711.46 &  r &  20.25 &  $\cdots$ &  T \\  
%2019npx &  59713.40 &  r &  19.77 &  $\cdots$ &  T \\  
%2019npx &  59718.42 &  r &  19.44 &  $\cdots$ &  T \\  
%2019npx &  59718.49 &  r &  19.50 &  $\cdots$ &  T \\  
%2019npx &  59724.42 &  r &  20.72 &  $\cdots$ &  T \\  
%2019npx &  59735.40 &  r &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59737.44 &  r &  21.01 &  $\cdots$ &  T \\  
%2019npx &  59739.44 &  r &  21.03 &  $\cdots$ &  T \\  
%2019npx &  59741.38 &  r &  20.24 &  $\cdots$ &  T \\  
%2019npx &  59743.32 &  r &  19.54 &  $\cdots$ &  T \\  
%2019npx &  59749.37 &  r &  19.26 &  $\cdots$ &  T \\  
%2019npx &  59751.40 &  r &  20.79 &  $\cdots$ &  T \\  
%2019npx &  59756.40 &  r &  20.86 &  $\cdots$ &  T \\  
%2019npx &  59764.38 &  r &  20.96 &  $\cdots$ &  T \\  
%2019npx &  59766.36 &  r &  21.00 &  $\cdots$ &  T \\  
%2019npx &  59776.39 &  r &  20.27 &  $\cdots$ &  T \\  
%2019npx &  59779.37 &  r &  20.95 &  $\cdots$ &  T \\  
%2019npx &  59783.37 &  r &  21.02 &  $\cdots$ &  T \\  
%2019npx &  59785.40 &  r &  20.87 &  $\cdots$ &  T \\  
%2019npx &  59787.33 &  r &  20.82 &  $\cdots$ &  T \\  
%2019npx &  59789.34 &  r &  20.79 &  $\cdots$ &  T \\  
%2019npx &  59797.35 &  r &  21.03 &  $\cdots$ &  T \\  
%2019npx &  59800.42 &  r &  20.31 &  $\cdots$ &  T \\  
%2019npx &  59805.31 &  r &  19.23 &  $\cdots$ &  T \\  
%2019npx &  59807.29 &  r &  20.34 &  $\cdots$ &  T \\  
%2019npx &  59809.28 &  r &  20.71 &  $\cdots$ &  T \\  
%2019npx &  59811.32 &  r &  20.66 &  $\cdots$ &  T \\  
%2019npx &  59813.25 &  r &  20.73 &  $\cdots$ &  T \\  
%2019npx &  59815.27 &  r &  20.82 &  $\cdots$ &  T \\  
%2019npx &  59819.24 &  r &  20.94 &  $\cdots$ &  T \\  
%2019npx &  59821.25 &  r &  20.89 &  $\cdots$ &  T \\  
%2019npx &  59823.25 &  r &  20.83 &  $\cdots$ &  T \\  
%2019npx &  59825.33 &  r &  20.16 &  $\cdots$ &  T \\  
%2019npx &  59842.19 &  r &  20.78 &  $\cdots$ &  T \\  
%2019npx &  59844.27 &  r &  20.55 &  $\cdots$ &  T \\  
%2019npx &  59846.17 &  r &  20.82 &  $\cdots$ &  T \\  
%2019npx &  59848.20 &  r &  20.76 &  $\cdots$ &  T \\  
%2019npx &  59852.17 &  r &  20.75 &  $\cdots$ &  T \\  
%2019npx &  59858.17 &  r &  19.75 &  $\cdots$ &  T \\  
%2019npx &  59860.15 &  r &  19.74 &  $\cdots$ &  T \\  
%2019npx &  59866.15 &  r &  20.61 &  $\cdots$ &  T \\  
%2019npx &  59871.18 &  r &  20.03 &  $\cdots$ &  T \\  
%2019npx &  59873.15 &  r &  20.33 &  $\cdots$ &  T \\  
%2019npx &  59877.15 &  r &  20.47 &  $\cdots$ &  T \\  
%2019npx &  59887.13 &  r &  19.68 &  $\cdots$ &  T \\  
%2019npx &  59889.19 &  r &  19.23 &  $\cdots$ &  T \\  
%2019npx &  59894.16 &  r &  19.76 &  $\cdots$ &  T \\  
%2019npx &  59896.11 &  r &  20.32 &  $\cdots$ &  T \\  
%2019npx &  59902.10 &  r &  19.97 &  $\cdots$ &  T \\  
%2019npx &  59904.11 &  r &  20.34 &  $\cdots$ &  T \\  
%2019npx &  59909.10 &  r &  19.62 &  $\cdots$ &  T \\  
%2019npx &  59913.13 &  r &  19.53 &  $\cdots$ &  T \\  
%2019npx &  59922.09 &  r &  20.47 &  $\cdots$ &  T \\  
%2019npx &  59923.09 &  r &  20.51 &  $\cdots$ &  T \\  
%2019qfb &  58732.19 &  g &  19.56 &  0.10 &  F \\  
%2019qfb &  58740.21 &  g &  19.31 &  0.19 &  F \\  
%2019qfb &  58743.21 &  g &  19.02 &  0.09 &  F \\  
%2019qfb &  58747.28 &  g &  18.91 &  0.06 &  F \\  
%2019qfb &  58757.14 &  g &  18.76 &  0.04 &  F \\  
%2019qfb &  58766.19 &  g &  18.80 &  0.12 &  F \\  
%2019qfb &  58769.19 &  g &  18.73 &  0.11 &  F \\  
%2019qfb &  58773.19 &  g &  18.55 &  0.09 &  F \\  
%2019qfb &  58777.12 &  g &  18.69 &  0.04 &  F \\  
%2019qfb &  58785.18 &  g &  18.81 &  0.06 &  F \\  
%2019qfb &  58797.13 &  g &  19.07 &  0.12 &  F \\  
%2019qfb &  58802.09 &  g &  18.98 &  0.05 &  F \\  
%2019qfb &  58812.11 &  g &  19.44 &  0.11 &  F \\  
%2019qfb &  58732.23 &  r &  20.04 &  0.13 &  F \\  
%2019qfb &  58747.25 &  r &  18.97 &  0.07 &  F \\  
%2019qfb &  58750.25 &  r &  18.89 &  0.07 &  F \\  
%2019qfb &  58757.21 &  r &  18.73 &  0.05 &  F \\  
%2019qfb &  58758.28 &  r &  18.60 &  0.06 &  F \\  
%2019qfb &  58761.13 &  r &  18.58 &  0.05 &  F \\  
%2019qfb &  58766.12 &  r &  18.63 &  0.10 &  F \\  
%2019qfb &  58769.12 &  r &  18.51 &  0.08 &  F \\  
%2019qfb &  58773.19 &  r &  18.37 &  0.16 &  F \\  
%2019qfb &  58777.10 &  r &  18.47 &  0.04 &  F \\  
%2019qfb &  58781.10 &  r &  18.51 &  0.06 &  F \\  
%2019qfb &  58785.08 &  r &  18.46 &  0.05 &  F \\  
%2019qfb &  58793.08 &  r &  18.75 &  0.13 &  F \\  
%2019qfb &  58797.08 &  r &  18.61 &  0.07 &  F \\  
%2019qfb &  58812.09 &  r &  18.87 &  0.09 &  F \\  
%2019qfb &  58828.08 &  r &  18.89 &  0.10 &  F \\  
%2019qfb &  58830.08 &  r &  19.21 &  0.12 &  F \\  
%2019qfb &  58836.08 &  r &  19.44 &  0.14 &  F \\  
%2019qhz &  58682.20 &  g &  20.97 &  0.17 &  F \\  
%2019qhz &  58683.19 &  g &  21.09 &  0.15 &  F \\  
%2019qhz &  58684.21 &  g &  20.79 &  0.09 &  F \\  
%2019qhz &  58685.19 &  g &  20.73 &  0.10 &  F \\  
%2019qhz &  58686.23 &  g &  20.83 &  0.12 &  F \\  
%2019qhz &  58691.22 &  g &  20.27 &  0.10 &  F \\  
%2019qhz &  58693.27 &  g &  20.34 &  0.06 &  F \\  
%2019qhz &  58694.22 &  g &  20.08 &  0.08 &  F \\  
%2019qhz &  58697.20 &  g &  20.24 &  0.09 &  F \\  
%2019qhz &  58699.19 &  g &  20.11 &  0.07 &  F \\  
%2019qhz &  58704.16 &  g &  19.97 &  0.08 &  F \\  
%2019qhz &  58706.17 &  g &  19.78 &  0.09 &  F \\  
%2019qhz &  58708.21 &  g &  19.87 &  0.07 &  F \\  
%2019qhz &  58709.17 &  g &  19.91 &  0.10 &  F \\  
%2019qhz &  58710.17 &  g &  19.75 &  0.12 &  F \\  
%2019qhz &  58711.21 &  g &  20.02 &  0.10 &  F \\  
%2019qhz &  58712.17 &  g &  20.04 &  0.08 &  F \\  
%2019qhz &  58714.20 &  g &  19.89 &  0.05 &  F \\  
%2019qhz &  58716.21 &  g &  19.90 &  0.05 &  F \\  
%2019qhz &  58718.16 &  g &  19.84 &  0.07 &  F \\  
%2019qhz &  58724.17 &  g &  19.98 &  0.08 &  F \\  
%2019qhz &  58725.19 &  g &  20.02 &  0.07 &  F \\  
%2019qhz &  58727.16 &  g &  19.96 &  0.05 &  F \\  
%2019qhz &  58728.14 &  g &  20.04 &  0.09 &  F \\  
%2019qhz &  58729.14 &  g &  19.96 &  0.13 &  F \\  
%2019qhz &  58732.16 &  g &  19.82 &  0.05 &  F \\  
%2019qhz &  58733.18 &  g &  20.09 &  0.08 &  F \\  
%2019qhz &  58734.18 &  g &  19.87 &  0.07 &  F \\  
%2019qhz &  58737.17 &  g &  20.10 &  0.19 &  F \\  
%2019qhz &  58741.13 &  g &  20.09 &  0.19 &  F \\  
%2019qhz &  58744.14 &  g &  19.89 &  0.08 &  F \\  
%2019qhz &  58758.13 &  g &  19.90 &  0.10 &  F \\  
%2019qhz &  58775.12 &  g &  19.75 &  0.10 &  F \\  
%2019qhz &  58778.12 &  g &  19.84 &  0.12 &  F \\  
%2019qhz &  58785.12 &  g &  20.02 &  0.15 &  F \\  
%2019qhz &  58691.21 &  r &  20.49 &  0.13 &  F \\  
%2019qhz &  58697.17 &  r &  20.33 &  0.11 &  F \\  
%2019qhz &  58700.18 &  r &  20.10 &  0.10 &  F \\  
%2019qhz &  58705.18 &  r &  20.09 &  0.13 &  F \\  
%2019qhz &  58709.26 &  r &  19.95 &  0.16 &  F \\  
%2019qhz &  58711.29 &  r &  19.87 &  0.13 &  F \\  
%2019qhz &  58724.15 &  r &  19.93 &  0.08 &  F \\  
%2019qhz &  58725.24 &  r &  19.60 &  0.08 &  F \\  
%2019qhz &  58727.14 &  r &  19.83 &  0.06 &  F \\  
%2019qhz &  58728.20 &  r &  19.85 &  0.09 &  F \\  
%2019qhz &  58731.13 &  r &  19.91 &  0.15 &  F \\  
%2019qhz &  58732.22 &  r &  19.78 &  0.11 &  F \\  
%2019qhz &  58733.25 &  r &  19.94 &  0.15 &  F \\  
%2019qhz &  58734.14 &  r &  19.79 &  0.11 &  F \\  
%2019qhz &  58737.18 &  r &  19.86 &  0.17 &  F \\  
%2019qhz &  58744.12 &  r &  19.70 &  0.08 &  F \\  
%2019qhz &  58749.12 &  r &  19.64 &  0.09 &  F \\  
%2019qhz &  58761.12 &  r &  19.45 &  0.08 &  F \\  
%2019qhz &  58765.12 &  r &  19.50 &  0.11 &  F \\  
%2019qhz &  58768.12 &  r &  19.44 &  0.14 &  F \\  
%2019qhz &  58771.10 &  r &  19.44 &  0.14 &  F \\  
%2019qhz &  58775.10 &  r &  19.47 &  0.11 &  F \\  
%2019qhz &  58781.09 &  r &  19.48 &  0.19 &  F \\  
%2019qhz &  58792.11 &  r &  19.31 &  0.14 &  F \\  
%2019qhz &  58706.16 &  i &  20.17 &  0.19 &  F \\  
%2019qhz &  58710.24 &  i &  19.65 &  0.16 &  F \\  
%2019qhz &  58719.15 &  i &  19.91 &  0.19 &  F \\  
%2019qhz &  58725.23 &  i &  19.93 &  0.14 &  F \\  
%2019qhz &  58733.13 &  i &  19.53 &  0.13 &  F \\  
%2019toh &  58723.46 &  g &  20.50 &  0.12 &  F \\  
%2019toh &  58726.44 &  g &  20.25 &  0.09 &  F \\  
%2019toh &  58730.47 &  g &  19.97 &  0.09 &  F \\  
%2019toh &  58733.46 &  g &  19.89 &  0.07 &  F \\  
%2019toh &  58736.48 &  g &  19.88 &  0.07 &  F \\  
%2019toh &  58739.52 &  g &  19.78 &  0.13 &  F \\  
%2019toh &  58745.51 &  g &  19.66 &  0.17 &  F \\  
%2019toh &  58748.25 &  g &  19.62 &  0.08 &  F \\  
%2019toh &  58751.40 &  g &  19.60 &  0.07 &  F \\  
%2019toh &  58756.40 &  g &  19.72 &  0.08 &  F \\  
%2019toh &  58757.42 &  g &  19.66 &  0.08 &  F \\  
%2019toh &  58758.37 &  g &  19.62 &  0.06 &  F \\  
%2019toh &  58759.40 &  g &  19.61 &  0.04 &  F \\  
%2019toh &  58760.36 &  g &  19.54 &  0.06 &  F \\  
%2019toh &  58763.41 &  g &  19.63 &  0.07 &  F \\  
%2019toh &  58764.17 &  g &  19.68 &  0.16 &  F \\  
%2019toh &  58774.16 &  g &  19.76 &  0.13 &  F \\  
%2019toh &  58775.16 &  g &  19.69 &  0.08 &  F \\  
%2019toh &  58776.16 &  g &  19.95 &  0.12 &  F \\  
%2019toh &  58777.16 &  g &  19.73 &  0.11 &  F \\  
%2019toh &  58778.16 &  g &  19.84 &  0.11 &  F \\  
%2019toh &  58779.16 &  g &  19.88 &  0.10 &  F \\  
%2019toh &  58781.16 &  g &  19.75 &  0.13 &  F \\  
%2019toh &  58782.16 &  g &  19.99 &  0.14 &  F \\  
%2019toh &  58783.16 &  g &  19.79 &  0.10 &  F \\  
%2019toh &  58785.16 &  g &  19.92 &  0.10 &  F \\  
%2019toh &  58786.17 &  g &  20.05 &  0.12 &  F \\  
%2019toh &  58787.16 &  g &  19.86 &  0.11 &  F \\  
%2019toh &  58788.16 &  g &  20.03 &  0.15 &  F \\  
%2019toh &  58789.17 &  g &  20.18 &  0.14 &  F \\  
%2019toh &  58790.28 &  g &  20.01 &  0.07 &  F \\  
%2019toh &  58793.19 &  g &  20.03 &  0.15 &  F \\  
%2019toh &  58803.21 &  g &  20.32 &  0.20 &  F \\  
%2019toh &  58806.19 &  g &  20.20 &  0.12 &  F \\  
%2019toh &  58811.20 &  g &  20.40 &  0.17 &  F \\  
%2019toh &  58819.21 &  g &  20.78 &  0.18 &  F \\  
%2019toh &  58719.41 &  r &  21.00 &  0.18 &  F \\  
%2019toh &  58723.39 &  r &  20.48 &  0.14 &  F \\  
%2019toh &  58726.38 &  r &  20.23 &  0.12 &  F \\  
%2019toh &  58730.42 &  r &  19.91 &  0.09 &  F \\  
%2019toh &  58733.40 &  r &  19.87 &  0.08 &  F \\  
%2019toh &  58736.43 &  r &  19.84 &  0.08 &  F \\  
%2019toh &  58738.37 &  r &  19.63 &  0.09 &  F \\  
%2019toh &  58738.38 &  r &  19.89 &  0.17 &  F \\  
%2019toh &  58739.40 &  r &  19.67 &  0.11 &  F \\  
%2019toh &  58739.45 &  r &  19.74 &  0.12 &  F \\  
%2019toh &  58745.35 &  r &  19.72 &  0.17 &  F \\  
%2019toh &  58745.38 &  r &  19.58 &  0.10 &  F \\  
%2019toh &  58748.34 &  r &  19.39 &  0.14 &  F \\  
%2019toh &  58748.36 &  r &  19.59 &  0.06 &  F \\  
%2019toh &  58749.37 &  r &  19.56 &  0.06 &  F \\  
%2019toh &  58750.33 &  r &  19.55 &  0.06 &  F \\  
%2019toh &  58751.32 &  r &  19.50 &  0.08 &  F \\  
%2019toh &  58757.33 &  r &  19.40 &  0.06 &  F \\  
%2019toh &  58758.32 &  r &  19.36 &  0.07 &  F \\  
%2019toh &  58759.31 &  r &  19.45 &  0.04 &  F \\  
%2019toh &  58759.36 &  r &  19.42 &  0.04 &  F \\  
%2019toh &  58760.32 &  r &  19.33 &  0.07 &  F \\  
%2019toh &  58761.35 &  r &  19.44 &  0.09 &  F \\  
%2019toh &  58761.37 &  r &  19.42 &  0.05 &  F \\  
%2019toh &  58763.29 &  r &  19.46 &  0.05 &  F \\  
%2019toh &  58763.36 &  r &  19.27 &  0.06 &  F \\  
%2019toh &  58764.14 &  r &  19.39 &  0.13 &  F \\  
%2019toh &  58765.14 &  r &  19.43 &  0.15 &  F \\  
%2019toh &  58773.14 &  r &  19.25 &  0.19 &  F \\  
%2019toh &  58774.14 &  r &  19.52 &  0.14 &  F \\  
%2019toh &  58774.24 &  r &  19.43 &  0.09 &  F \\  
%2019toh &  58775.14 &  r &  19.44 &  0.11 &  F \\  
%2019toh &  58775.29 &  r &  19.51 &  0.06 &  F \\  
%2019toh &  58776.13 &  r &  19.48 &  0.09 &  F \\  
%2019toh &  58776.29 &  r &  19.46 &  0.07 &  F \\  
%2019toh &  58777.14 &  r &  19.47 &  0.12 &  F \\  
%2019toh &  58777.30 &  r &  19.57 &  0.08 &  F \\  
%2019toh &  58778.35 &  r &  19.49 &  0.03 &  F \\  
%2019toh &  58779.23 &  r &  19.50 &  0.06 &  F \\  
%2019toh &  58779.33 &  r &  19.42 &  0.02 &  F \\  
%2019toh &  58781.31 &  r &  19.61 &  0.12 &  F \\  
%2019toh &  58781.32 &  r &  19.54 &  0.03 &  F \\  
%2019toh &  58782.13 &  r &  19.49 &  0.09 &  F \\  
%2019toh &  58783.14 &  r &  19.48 &  0.10 &  F \\  
%2019toh &  58785.14 &  r &  19.35 &  0.08 &  F \\  
%2019toh &  58786.14 &  r &  19.33 &  0.09 &  F \\  
%2019toh &  58786.35 &  r &  19.81 &  0.17 &  F \\  
%2019toh &  58787.13 &  r &  19.47 &  0.14 &  F \\  
%2019toh &  58787.22 &  r &  19.72 &  0.10 &  F \\  
%2019toh &  58788.14 &  r &  19.68 &  0.15 &  F \\  
%2019toh &  58788.29 &  r &  19.57 &  0.07 &  F \\  
%2019toh &  58789.14 &  r &  19.55 &  0.12 &  F \\  
%2019toh &  58790.20 &  r &  19.46 &  0.08 &  F \\  
%2019toh &  58790.20 &  r &  19.51 &  0.06 &  F \\  
%2019toh &  58801.29 &  r &  19.71 &  0.17 &  F \\  
%2019toh &  58803.28 &  r &  19.48 &  0.10 &  F \\  
%2019toh &  58806.25 &  r &  19.61 &  0.07 &  F \\  
%2019toh &  58811.15 &  r &  20.00 &  0.14 &  F \\  
%2019toh &  58812.21 &  r &  19.88 &  0.10 &  F \\  
%2019toh &  58819.15 &  r &  20.13 &  0.14 &  F \\  
%2019toh &  58871.10 &  r &  20.80 &  0.16 &  F \\  
%2019toh &  58876.12 &  r &  20.57 &  0.17 &  F \\  
%2019toh &  58738.40 &  i &  19.80 &  0.17 &  F \\  
%2019toh &  58747.36 &  i &  19.70 &  0.11 &  F \\  
%2019toh &  58750.35 &  i &  19.27 &  0.13 &  F \\  
%2019toh &  58751.35 &  i &  19.64 &  0.10 &  F \\  
%2019toh &  58757.37 &  i &  19.42 &  0.08 &  F \\  
%2019toh &  58761.33 &  i &  19.47 &  0.11 &  F \\  
%2019toh &  58765.33 &  i &  19.40 &  0.11 &  F \\  
%2019ugi &  58789.52 &  g &  19.29 &  0.08 &  F \\  
%2019ugi &  58792.54 &  g &  19.08 &  0.08 &  F \\  
%2019ugi &  58804.52 &  g &  18.70 &  0.09 &  F \\  
%2019ugi &  58835.51 &  g &  18.80 &  0.09 &  F \\  
%2019ugi &  58850.52 &  g &  18.99 &  0.06 &  F \\  
%2019ugi &  58853.49 &  g &  18.90 &  0.04 &  F \\  
%2019ugi &  58864.42 &  g &  19.11 &  0.07 &  F \\  
%2019ugi &  58873.40 &  g &  19.25 &  0.06 &  F \\  
%2019ugi &  58876.38 &  g &  19.40 &  0.06 &  F \\  
%2019ugi &  58892.35 &  g &  19.68 &  0.13 &  F \\  
%2019ugi &  58895.38 &  g &  20.04 &  0.11 &  F \\  
%2019ugi &  58898.38 &  g &  20.29 &  0.11 &  F \\  
%2019ugi &  58779.53 &  r &  19.81 &  0.16 &  F \\  
%2019ugi &  58792.52 &  r &  19.04 &  0.08 &  F \\  
%2019ugi &  58800.53 &  r &  18.58 &  0.07 &  F \\  
%2019ugi &  58828.43 &  r &  18.47 &  0.07 &  F \\  
%2019ugi &  58838.50 &  r &  18.62 &  0.16 &  F \\  
%2019ugi &  58850.48 &  r &  18.67 &  0.05 &  F \\  
%2019ugi &  58864.34 &  r &  18.75 &  0.05 &  F \\  
%2019ugi &  58873.31 &  r &  18.84 &  0.05 &  F \\  
%2019ugi &  58876.35 &  r &  18.91 &  0.05 &  F \\  
%2019ugi &  58885.49 &  r &  19.11 &  0.12 &  F \\  
%2019ugi &  58888.42 &  r &  19.04 &  0.20 &  F \\  
%2019ugi &  58892.31 &  r &  19.25 &  0.14 &  F \\  
%2019ugi &  58898.33 &  r &  19.35 &  0.07 &  F \\  
%2019ugi &  58905.25 &  r &  19.69 &  0.13 &  F \\  
%2019ugi &  58913.25 &  r &  19.79 &  0.15 &  F \\  
%2019vas &  58885.47 &  g &  19.16 &  0.17 &  F \\  
%2019vas &  58894.56 &  g &  19.15 &  0.07 &  F \\  
%2019vas &  58904.55 &  g &  19.30 &  0.09 &  F \\  
%2019vas &  58908.55 &  g &  19.41 &  0.06 &  F \\  
%2019vas &  58911.54 &  g &  19.45 &  0.07 &  F \\  
%2019vas &  58943.44 &  g &  19.87 &  0.16 &  F \\  
%2019vas &  58953.43 &  g &  20.09 &  0.16 &  F \\  
%2019vas &  58954.43 &  g &  20.17 &  0.16 &  F \\  
%2019vas &  58964.38 &  g &  20.16 &  0.10 &  F \\  
%2019vas &  58967.44 &  g &  20.30 &  0.10 &  F \\  
%2019vas &  58970.44 &  g &  20.29 &  0.09 &  F \\  
%2019vas &  58973.46 &  g &  20.23 &  0.14 &  F \\  
%2019vas &  58985.42 &  g &  20.49 &  0.12 &  F \\  
%2019vas &  58987.40 &  g &  20.37 &  0.10 &  F \\  
%2019vas &  58991.32 &  g &  20.43 &  0.12 &  F \\  
%2019vas &  58992.34 &  g &  20.53 &  0.12 &  F \\  
%2019vas &  58995.32 &  g &  20.52 &  0.12 &  F \\  
%2019vas &  58997.38 &  g &  20.56 &  0.12 &  F \\  
%2019vas &  58998.36 &  g &  20.66 &  0.12 &  F \\  
%2019vas &  58999.40 &  g &  20.90 &  0.18 &  F \\  
%2019vas &  59001.40 &  g &  20.63 &  0.18 &  F \\  
%2019vas &  59011.28 &  g &  20.72 &  0.15 &  F \\  
%2019vas &  59014.35 &  g &  20.78 &  0.14 &  F \\  
%2019vas &  59015.31 &  g &  20.85 &  0.16 &  F \\  
%2019vas &  59016.34 &  g &  20.84 &  0.18 &  F \\  
%2019vas &  59017.30 &  g &  21.06 &  0.17 &  F \\  
%2019vas &  59018.34 &  g &  20.99 &  0.17 &  F \\  
%2019vas &  59019.27 &  g &  20.95 &  0.15 &  F \\  
%2019vas &  59020.37 &  g &  20.98 &  0.15 &  F \\  
%2019vas &  59022.34 &  g &  21.08 &  0.18 &  F \\  
%2019vas &  59023.32 &  g &  20.99 &  0.16 &  F \\  
%2019vas &  59047.25 &  g &  21.01 &  0.18 &  F \\  
%2019vas &  58761.11 &  r &  20.04 &  0.17 &  F \\  
%2019vas &  58804.09 &  r &  18.62 &  0.11 &  F \\  
%2019vas &  58849.57 &  r &  18.23 &  0.05 &  F \\  
%2019vas &  58851.57 &  r &  18.25 &  0.03 &  F \\  
%2019vas &  58853.57 &  r &  18.18 &  0.02 &  F \\  
%2019vas &  58855.57 &  r &  18.19 &  0.02 &  F \\  
%2019vas &  58877.52 &  r &  18.49 &  0.04 &  F \\  
%2019vas &  58888.50 &  r &  18.85 &  0.14 &  F \\  
%2019vas &  58894.54 &  r &  18.62 &  0.05 &  F \\  
%2019vas &  58899.52 &  r &  18.74 &  0.05 &  F \\  
%2019vas &  58904.52 &  r &  18.76 &  0.05 &  F \\  
%2019vas &  58908.51 &  r &  18.84 &  0.05 &  F \\  
%2019vas &  58911.50 &  r &  19.03 &  0.08 &  F \\  
%2019vas &  58914.52 &  r &  18.87 &  0.04 &  F \\  
%2019vas &  58936.51 &  r &  19.21 &  0.07 &  F \\  
%2019vas &  58943.48 &  r &  19.25 &  0.07 &  F \\  
%2019vas &  58953.46 &  r &  19.32 &  0.08 &  F \\  
%2019vas &  58961.46 &  r &  19.69 &  0.10 &  F \\  
%2019vas &  58964.42 &  r &  19.49 &  0.06 &  F \\  
%2019vas &  58967.38 &  r &  19.54 &  0.06 &  F \\  
%2019vas &  58970.42 &  r &  19.69 &  0.07 &  F \\  
%2019vas &  58973.37 &  r &  19.71 &  0.11 &  F \\  
%2019vas &  58979.34 &  r &  19.63 &  0.13 &  F \\  
%2019vas &  58984.40 &  r &  19.82 &  0.07 &  F \\  
%2019vas &  58985.38 &  r &  19.77 &  0.08 &  F \\  
%2019vas &  58986.29 &  r &  19.82 &  0.08 &  F \\  
%2019vas &  58987.34 &  r &  19.79 &  0.07 &  F \\  
%2019vas &  58991.27 &  r &  20.00 &  0.10 &  F \\  
%2019vas &  58992.42 &  r &  19.94 &  0.08 &  F \\  
%2019vas &  58995.44 &  r &  19.89 &  0.08 &  F \\  
%2019vas &  58996.31 &  r &  19.98 &  0.09 &  F \\  
%2019vas &  58997.30 &  r &  19.87 &  0.08 &  F \\  
%2019vas &  58998.33 &  r &  20.08 &  0.09 &  F \\  
%2019vas &  58999.34 &  r &  19.97 &  0.10 &  F \\  
%2019vas &  59000.36 &  r &  19.99 &  0.19 &  F \\  
%2019vas &  59009.36 &  r &  20.10 &  0.17 &  F \\  
%2019vas &  59011.26 &  r &  20.07 &  0.10 &  F \\  
%2019vas &  59012.27 &  r &  20.17 &  0.09 &  F \\  
%2019vas &  59014.26 &  r &  20.33 &  0.15 &  F \\  
%2019vas &  59016.25 &  r &  20.12 &  0.17 &  F \\  
%2019vas &  59017.28 &  r &  20.24 &  0.10 &  F \\  
%2019vas &  59018.26 &  r &  20.36 &  0.10 &  F \\  
%2019vas &  59020.27 &  r &  20.25 &  0.10 &  F \\  
%2019vas &  59023.30 &  r &  20.18 &  0.10 &  F \\  
%2019vas &  59024.24 &  r &  20.52 &  0.15 &  F \\  
%2019vas &  59025.19 &  r &  20.34 &  0.18 &  F \\  
%2019vas &  59027.27 &  r &  20.42 &  0.18 &  F \\  
%2019vas &  59028.23 &  r &  20.23 &  0.16 &  F \\  
%2019vas &  59038.23 &  r &  20.44 &  0.15 &  F \\  
%2019vas &  59039.31 &  r &  20.48 &  0.18 &  F \\  
%2019vas &  59041.25 &  r &  20.72 &  0.17 &  F \\  
%2019vas &  59044.25 &  r &  20.55 &  0.13 &  F \\  
%2019vas &  59047.21 &  r &  20.39 &  0.11 &  F \\  
%2019vas &  59050.29 &  r &  20.66 &  0.16 &  F \\  
%2019vas &  59053.31 &  r &  20.68 &  0.14 &  F \\  
%2019vas &  59056.19 &  r &  20.67 &  0.16 &  F \\  
%2019vas &  59067.19 &  r &  20.62 &  0.15 &  F \\  
%2019vas &  59069.21 &  r &  21.00 &  0.14 &  F \\  
%2019vas &  59072.19 &  r &  20.90 &  0.14 &  F \\  
%2019vas &  59073.20 &  r &  20.89 &  0.19 &  F \\  
%2019vas &  59078.19 &  r &  21.11 &  0.17 &  F \\  
%2019vas &  59098.15 &  r &  21.41 &  0.20 &  F \\  
%2019vas &  58955.39 &  i &  19.09 &  0.08 &  F \\  
%2019vas &  58962.43 &  i &  19.11 &  0.07 &  F \\  
%2019vas &  58966.48 &  i &  19.01 &  0.06 &  F \\  
%2019vas &  58970.48 &  i &  19.19 &  0.08 &  F \\  
%2019vas &  58971.50 &  i &  19.17 &  0.09 &  F \\  
%2019vas &  58976.42 &  i &  19.01 &  0.11 &  F \\  
%2019vas &  58980.37 &  i &  19.27 &  0.12 &  F \\  
%2019vas &  58985.35 &  i &  19.42 &  0.09 &  F \\  
%2019vas &  58991.33 &  i &  19.43 &  0.12 &  F \\  
%2019vas &  58997.32 &  i &  19.31 &  0.08 &  F \\  
%2019vas &  59001.33 &  i &  19.36 &  0.10 &  F \\  
%2019vas &  59009.35 &  i &  19.54 &  0.15 &  F \\  
%2019vas &  59015.37 &  i &  19.43 &  0.09 &  F \\  
%2019vas &  59019.30 &  i &  19.53 &  0.09 &  F \\  
%2019vas &  59024.32 &  i &  19.72 &  0.17 &  F \\  
%2019vas &  59028.31 &  i &  19.64 &  0.15 &  F \\  
%2019vas &  59032.27 &  i &  19.55 &  0.15 &  F \\  
%2019vas &  59041.17 &  i &  19.67 &  0.14 &  F \\  
%2019vas &  59045.31 &  i &  19.77 &  0.13 &  F \\  
%2019vas &  59049.27 &  i &  19.86 &  0.11 &  F \\  
%2019vas &  59053.25 &  i &  19.92 &  0.14 &  F \\  
%2019vas &  59063.21 &  i &  19.89 &  0.17 &  F \\  
%2019vas &  59067.23 &  i &  19.88 &  0.19 &  F \\  
%2019vas &  59072.26 &  i &  20.23 &  0.18 &  F \\  
%2019vas &  59076.23 &  i &  20.24 &  0.17 &  F \\  
%2019vas &  59106.20 &  i &  20.27 &  0.19 &  F \\  
%2019vas &  59107.21 &  i &  20.27 &  0.17 &  F \\  
%2019vas &  59111.19 &  i &  20.36 &  0.11 &  F \\  
%2019vas &  59112.24 &  i &  20.63 &  0.18 &  F \\  
%2019vas &  59115.15 &  i &  20.91 &  0.19 &  F \\  
%2019vas &  59117.16 &  i &  20.75 &  0.20 &  F \\  
%2019vas &  59119.13 &  i &  20.88 &  0.17 &  F \\  
%2019vme &  58775.19 &  g &  20.54 &  0.17 &  F \\  
%2019vme &  58778.19 &  g &  20.44 &  0.19 &  F \\  
%2019vme &  58782.23 &  g &  20.32 &  0.18 &  F \\  
%2019vme &  58785.22 &  g &  20.08 &  0.13 &  F \\  
%2019vme &  58789.21 &  g &  20.05 &  0.14 &  F \\  
%2019vme &  58792.19 &  g &  19.88 &  0.18 &  F \\  
%2019vme &  58812.14 &  g &  19.84 &  0.11 &  F \\  
%2019vme &  58836.11 &  g &  19.69 &  0.10 &  F \\  
%2019vme &  58863.11 &  g &  19.63 &  0.14 &  F \\  
%2019vme &  58775.19 &  r &  20.39 &  0.18 &  F \\  
%2019vme &  58789.23 &  r &  19.86 &  0.15 &  F \\  
%2019vme &  58792.15 &  r &  19.87 &  0.18 &  F \\  
%2019vme &  58800.25 &  r &  19.46 &  0.19 &  F \\  
%2019vme &  58803.23 &  r &  19.52 &  0.15 &  F \\  
%2019vme &  58812.17 &  r &  19.41 &  0.09 &  F \\  
%2019vme &  58833.07 &  r &  19.34 &  0.16 &  F \\  
%2019vme &  58847.08 &  r &  19.39 &  0.14 &  F \\  
%2019vme &  58860.13 &  r &  19.11 &  0.14 &  F \\  
%2019vme &  58863.09 &  r &  19.37 &  0.11 &  F \\  
%2019vme &  58872.10 &  r &  19.33 &  0.08 &  F \\  
%2019vme &  58874.10 &  r &  19.26 &  0.12 &  F \\  
%2019vme &  59045.36 &  r &  20.31 &  0.18 &  F \\  
%2019vme &  59048.40 &  r &  20.48 &  0.15 &  F \\  
%2019vme &  59049.39 &  r &  20.42 &  0.14 &  F \\  
%2019vme &  59051.40 &  r &  20.17 &  0.12 &  F \\  
%2019vme &  59057.45 &  r &  20.52 &  0.14 &  F \\  
%2019vme &  59073.44 &  r &  20.71 &  0.19 &  F \\  
%2019vme &  59076.38 &  r &  20.48 &  0.16 &  F \\  
%2019vme &  59079.40 &  r &  20.70 &  0.15 &  F \\  
%2019vme &  59112.34 &  r &  20.75 &  0.17 &  F \\  
%2019vme &  59113.30 &  r &  20.47 &  0.17 &  F \\  
%2019vme &  59117.34 &  r &  20.86 &  0.19 &  F \\  
%2019vpk &  58357.50 &  r &  19.86 &  $\cdots$ &  T \\  
%2019vpk &  58372.50 &  r &  20.94 &  $\cdots$ &  T \\  
%2019vpk &  58425.33 &  r &  20.38 &  $\cdots$ &  T \\  
%2019vpk &  58448.33 &  r &  20.47 &  $\cdots$ &  T \\  
%2019vpk &  58491.21 &  r &  20.75 &  $\cdots$ &  T \\  
%2019vpk &  58493.27 &  r &  20.38 &  $\cdots$ &  T \\  
%2019vpk &  58508.25 &  r &  20.19 &  $\cdots$ &  T \\  
%2019vpk &  58557.12 &  r &  19.44 &  $\cdots$ &  T \\  
%2019vpk &  58713.51 &  r &  19.67 &  $\cdots$ &  T \\  
%2019vpk &  58722.50 &  r &  20.73 &  $\cdots$ &  T \\  
%2019vpk &  58725.50 &  r &  20.65 &  $\cdots$ &  T \\  
%2019vpk &  58730.48 &  r &  20.42 &  $\cdots$ &  T \\  
%2019vpk &  58733.50 &  r &  20.59 &  $\cdots$ &  T \\  
%2019vpk &  58737.52 &  r &  19.98 &  $\cdots$ &  T \\  
%2019vpk &  58745.50 &  r &  19.66 &  $\cdots$ &  T \\  
%2019vpk &  58748.48 &  r &  20.63 &  $\cdots$ &  T \\  
%2019vpk &  58751.50 &  r &  20.35 &  $\cdots$ &  T \\  
%2019vpk &  58756.52 &  r &  20.18 &  $\cdots$ &  T \\  
%2019vpk &  58764.44 &  r &  20.63 &  $\cdots$ &  T \\  
%2019vpk &  58767.50 &  r &  20.23 &  $\cdots$ &  T \\  
%2019vpk &  58770.44 &  r &  19.88 &  $\cdots$ &  T \\  
%2019vpk &  58775.36 &  r &  20.20 &  $\cdots$ &  T \\  
%2019vpk &  58790.37 &  r &  20.39 &  $\cdots$ &  T \\  
%2019vpk &  58793.47 &  r &  20.07 &  $\cdots$ &  T \\  
%2019vpk &  58796.32 &  r &  19.51 &  $\cdots$ &  T \\  
%2019vpk &  58812.27 &  r &  18.68 &  0.05 &  F \\  
%2019vpk &  58837.24 &  r &  18.21 &  0.04 &  F \\  
%2019vpk &  58852.17 &  r &  18.24 &  0.04 &  F \\  
%2019vpk &  58860.15 &  r &  18.38 &  0.07 &  F \\  
%2019vpk &  58861.23 &  r &  18.42 &  0.07 &  F \\  
%2019vpk &  58871.23 &  r &  18.80 &  0.06 &  F \\  
%2019vpk &  58875.20 &  r &  18.92 &  0.06 &  F \\  
%2019vpk &  58881.11 &  r &  19.07 &  0.09 &  F \\  
%2019vpk &  58885.16 &  r &  19.03 &  0.17 &  F \\  
%2019vpk &  58886.13 &  r &  19.25 &  0.14 &  F \\  
%2019vpk &  58887.13 &  r &  19.30 &  0.10 &  F \\  
%2019vpk &  58891.13 &  r &  19.46 &  0.06 &  F \\  
%2019vpk &  58894.14 &  r &  19.54 &  0.09 &  F \\  
%2019vpk &  58900.15 &  r &  19.69 &  0.21 &  F \\  
%2019vpk &  59094.44 &  r &  19.40 &  $\cdots$ &  T \\  
%2019vpk &  59096.44 &  r &  19.73 &  $\cdots$ &  T \\  
%2019vpk &  59104.45 &  r &  19.48 &  $\cdots$ &  T \\  
%2019vpk &  59121.44 &  r &  20.22 &  $\cdots$ &  T \\  
%2019vpk &  59124.41 &  r &  20.25 &  $\cdots$ &  T \\  
%2019vpk &  59126.43 &  r &  20.05 &  $\cdots$ &  T \\  
%2019vpk &  59129.46 &  r &  20.37 &  $\cdots$ &  T \\  
%2019vpk &  59130.43 &  r &  20.72 &  $\cdots$ &  T \\  
%2019vpk &  59134.45 &  r &  20.71 &  $\cdots$ &  T \\  
%2019vpk &  59135.40 &  r &  20.75 &  $\cdots$ &  T \\  
%2019vpk &  59136.49 &  r &  20.93 &  $\cdots$ &  T \\  
%2019vpk &  59137.38 &  r &  20.71 &  $\cdots$ &  T \\  
%2019vpk &  59139.36 &  r &  20.86 &  $\cdots$ &  T \\  
%2019vpk &  59141.36 &  r &  20.63 &  $\cdots$ &  T \\  
%2019vpk &  59143.35 &  r &  20.77 &  $\cdots$ &  T \\  
%2019vpk &  59144.42 &  r &  21.33 &  $\cdots$ &  T \\  
%2019vpk &  59145.36 &  r &  20.69 &  $\cdots$ &  T \\  
%2019vpk &  59146.39 &  r &  19.44 &  $\cdots$ &  T \\  
%2019vpk &  59149.36 &  r &  19.91 &  $\cdots$ &  T \\  
%2019vpk &  59150.31 &  r &  19.91 &  $\cdots$ &  T \\  
%2019vpk &  59151.36 &  r &  19.72 &  $\cdots$ &  T \\  
%2019vpk &  59152.40 &  r &  20.19 &  $\cdots$ &  T \\  
%2019vpk &  59153.38 &  r &  19.62 &  $\cdots$ &  T \\  
%2019vpk &  59155.43 &  r &  20.51 &  $\cdots$ &  T \\  
%2019vpk &  59156.38 &  r &  20.26 &  $\cdots$ &  T \\  
%2019vpk &  59157.43 &  r &  20.12 &  $\cdots$ &  T \\  
%2019vpk &  59158.38 &  r &  20.01 &  $\cdots$ &  T \\  
%2019vpk &  59164.35 &  r &  20.85 &  $\cdots$ &  T \\  
%2019vpk &  59166.30 &  r &  21.03 &  $\cdots$ &  T \\  
%2019vpk &  59167.34 &  r &  21.05 &  $\cdots$ &  T \\  
%2019vpk &  59168.40 &  r &  20.66 &  $\cdots$ &  T \\  
%2019vpk &  59169.38 &  r &  20.48 &  $\cdots$ &  T \\  
%2019vpk &  59170.29 &  r &  20.37 &  $\cdots$ &  T \\  
%2019vpk &  59175.34 &  r &  19.75 &  $\cdots$ &  T \\  
%2019vpk &  59176.32 &  r &  20.64 &  $\cdots$ &  T \\  
%2019vpk &  59179.35 &  r &  19.86 &  $\cdots$ &  T \\  
%2019vpk &  59181.30 &  r &  19.66 &  $\cdots$ &  T \\  
%2019vpk &  59184.32 &  r &  20.14 &  $\cdots$ &  T \\  
%2019vpk &  59185.31 &  r &  20.73 &  $\cdots$ &  T \\  
%2019vpk &  59187.23 &  r &  20.66 &  $\cdots$ &  T \\  
%2019vpk &  59188.32 &  r &  20.88 &  $\cdots$ &  T \\  
%2019vpk &  59189.29 &  r &  20.76 &  $\cdots$ &  T \\  
%2019vpk &  59190.18 &  r &  21.11 &  $\cdots$ &  T \\  
%2019vpk &  59193.27 &  r &  21.47 &  $\cdots$ &  T \\  
%2019vpk &  59194.31 &  r &  20.95 &  $\cdots$ &  T \\  
%2019vpk &  59195.27 &  r &  21.17 &  $\cdots$ &  T \\  
%2019vpk &  59197.24 &  r &  17.71 &  $\cdots$ &  T \\  
%2019vpk &  59198.25 &  r &  20.02 &  $\cdots$ &  T \\  
%2019vpk &  59199.25 &  r &  20.88 &  $\cdots$ &  T \\  
%2019vpk &  59200.30 &  r &  21.10 &  $\cdots$ &  T \\  
%2019vpk &  59202.28 &  r &  20.47 &  $\cdots$ &  T \\  
%2019vpk &  59203.22 &  r &  21.07 &  $\cdots$ &  T \\  
%2019vpk &  59204.25 &  r &  20.98 &  $\cdots$ &  T \\  
%2019vpk &  59205.21 &  r &  21.17 &  $\cdots$ &  T \\  
%2019vpk &  59206.25 &  r &  17.75 &  $\cdots$ &  T \\  
%2019vpk &  59210.31 &  r &  19.83 &  $\cdots$ &  T \\  
%2019vpk &  59215.23 &  r &  19.65 &  $\cdots$ &  T \\  
%2019vpk &  59216.27 &  r &  20.51 &  $\cdots$ &  T \\  
%2019vpk &  59217.31 &  r &  19.87 &  $\cdots$ &  T \\  
%2019vpk &  59218.28 &  r &  20.59 &  $\cdots$ &  T \\  
%2019vpk &  59219.27 &  r &  20.52 &  $\cdots$ &  T \\  
%2019vpk &  59220.23 &  r &  20.39 &  $\cdots$ &  T \\  
%2019vpk &  59221.21 &  r &  20.61 &  $\cdots$ &  T \\  
%2019vpk &  59222.24 &  r &  20.85 &  $\cdots$ &  T \\  
%2019vpk &  59223.23 &  r &  20.52 &  $\cdots$ &  T \\  
%2019vpk &  59224.26 &  r &  20.76 &  $\cdots$ &  T \\  
%2019vpk &  59225.17 &  r &  20.16 &  $\cdots$ &  T \\  
%2019vpk &  59226.23 &  r &  20.34 &  $\cdots$ &  T \\  
%2019vpk &  59227.25 &  r &  20.50 &  $\cdots$ &  T \\  
%2019vpk &  59228.23 &  r &  20.78 &  $\cdots$ &  T \\  
%2019vpk &  59230.27 &  r &  20.76 &  $\cdots$ &  T \\  
%2019vpk &  59231.19 &  r &  20.32 &  $\cdots$ &  T \\  
%2019vpk &  59232.17 &  r &  20.79 &  $\cdots$ &  T \\  
%2019vpk &  59233.21 &  r &  20.53 &  $\cdots$ &  T \\  
%2019vpk &  59248.19 &  r &  20.32 &  $\cdots$ &  T \\  
%2019vpk &  59253.17 &  r &  20.44 &  $\cdots$ &  T \\  
%2019vpk &  59255.13 &  r &  20.84 &  $\cdots$ &  T \\  
%2019vpk &  59256.19 &  r &  20.45 &  $\cdots$ &  T \\  
%2019vpk &  59264.17 &  r &  20.47 &  $\cdots$ &  T \\  
%2019vpk &  59267.13 &  r &  20.12 &  $\cdots$ &  T \\  
%2019vpk &  59269.13 &  r &  20.08 &  $\cdots$ &  T \\  
%2019vpk &  59270.14 &  r &  19.95 &  $\cdots$ &  T \\  
%2019vpk &  59271.15 &  r &  20.17 &  $\cdots$ &  T \\  
%2019vpk &  59276.15 &  r &  20.29 &  $\cdots$ &  T \\  
%2019vpk &  59453.52 &  r &  19.82 &  $\cdots$ &  T \\  
%2019vpk &  59460.46 &  r &  20.56 &  $\cdots$ &  T \\  
%2019vpk &  59462.44 &  r &  20.64 &  $\cdots$ &  T \\  
%2019vpk &  59464.48 &  r &  20.69 &  $\cdots$ &  T \\  
%2019vpk &  59470.46 &  r &  20.65 &  $\cdots$ &  T \\  
%2019vpk &  59474.46 &  r &  20.79 &  $\cdots$ &  T \\  
%2019vpk &  59477.42 &  r &  20.00 &  $\cdots$ &  T \\  
%2019vpk &  59479.42 &  r &  19.86 &  $\cdots$ &  T \\  
%2019vpk &  59484.50 &  r &  20.10 &  $\cdots$ &  T \\  
%2019vpk &  59487.38 &  r &  20.05 &  $\cdots$ &  T \\  
%2019vpk &  59489.44 &  r &  20.52 &  $\cdots$ &  T \\  
%2019vpk &  59496.42 &  r &  20.44 &  $\cdots$ &  T \\  
%2019vpk &  59501.48 &  r &  20.57 &  $\cdots$ &  T \\  
%2019vpk &  59518.32 &  r &  20.84 &  $\cdots$ &  T \\  
%2019vpk &  59523.29 &  r &  20.62 &  $\cdots$ &  T \\  
%2019vpk &  59524.36 &  r &  20.82 &  $\cdots$ &  T \\  
%2019vpk &  59526.35 &  r &  20.75 &  $\cdots$ &  T \\  
%2019vpk &  59529.35 &  r &  20.53 &  $\cdots$ &  T \\  
%2019vpk &  59530.36 &  r &  20.44 &  $\cdots$ &  T \\  
%2019vpk &  59532.36 &  r &  20.26 &  $\cdots$ &  T \\  
%2019vpk &  59537.34 &  r &  19.98 &  $\cdots$ &  T \\  
%2019vpk &  59622.19 &  r &  19.79 &  $\cdots$ &  T \\  
%2019vpk &  59623.13 &  r &  20.08 &  $\cdots$ &  T \\  
%2019vpk &  59624.17 &  r &  20.07 &  $\cdots$ &  T \\  
%2019vpk &  59627.13 &  r &  19.91 &  $\cdots$ &  T \\  
%2019vpk &  59629.13 &  r &  20.12 &  $\cdots$ &  T \\  
%2019vpk &  59639.14 &  r &  19.95 &  $\cdots$ &  T \\  
%2019vpk &  59827.48 &  r &  20.56 &  $\cdots$ &  T \\  
%2019vpk &  59843.44 &  r &  20.70 &  $\cdots$ &  T \\  
%2019vpk &  59846.44 &  r &  20.68 &  $\cdots$ &  T \\  
%2019vpk &  59848.46 &  r &  20.66 &  $\cdots$ &  T \\  
%2019vpk &  59850.48 &  r &  20.76 &  $\cdots$ &  T \\  
%2019vpk &  59852.48 &  r &  20.67 &  $\cdots$ &  T \\  
%2019vpk &  59855.42 &  r &  20.74 &  $\cdots$ &  T \\  
%2019vpk &  59857.40 &  r &  20.76 &  $\cdots$ &  T \\  
%2019vpk &  59860.42 &  r &  20.09 &  $\cdots$ &  T \\  
%2019vpk &  59862.44 &  r &  19.71 &  $\cdots$ &  T \\  
%2019vpk &  59864.37 &  r &  19.56 &  $\cdots$ &  T \\  
%2019vpk &  59866.38 &  r &  20.06 &  $\cdots$ &  T \\  
%2019vpk &  59869.37 &  r &  20.36 &  $\cdots$ &  T \\  
%2019vpk &  59873.46 &  r &  20.48 &  $\cdots$ &  T \\  
%2019vpk &  59876.40 &  r &  20.18 &  $\cdots$ &  T \\  
%2019vpk &  59878.34 &  r &  20.29 &  $\cdots$ &  T \\  
%2019vpk &  59882.37 &  r &  20.39 &  $\cdots$ &  T \\  
%2019vpk &  59889.38 &  r &  19.92 &  $\cdots$ &  T \\  
%2019vpk &  59895.30 &  r &  20.00 &  $\cdots$ &  T \\  
%2019vpk &  59897.33 &  r &  19.86 &  $\cdots$ &  T \\  
%2019vpk &  59898.33 &  r &  20.67 &  $\cdots$ &  T \\  
%2019vpk &  59901.36 &  r &  20.43 &  $\cdots$ &  T \\  
%2019vpk &  59902.38 &  r &  20.21 &  $\cdots$ &  T \\  
%2019vpk &  59904.33 &  r &  20.27 &  $\cdots$ &  T \\  
%2019vpk &  59906.31 &  r &  20.52 &  $\cdots$ &  T \\  
%2019vpk &  59909.25 &  r &  20.50 &  $\cdots$ &  T \\  
%2019vpk &  59913.27 &  r &  20.17 &  $\cdots$ &  T \\  
%2019vpk &  59922.32 &  r &  19.76 &  $\cdots$ &  T \\  
%2019wky &  58805.53 &  g &  19.85 &  0.19 &  F \\  
%2019wky &  58828.56 &  g &  19.44 &  0.12 &  F \\  
%2019wky &  58850.55 &  g &  19.65 &  0.07 &  F \\  
%2019wky &  58853.53 &  g &  19.58 &  0.06 &  F \\  
%2019wky &  58855.44 &  g &  19.47 &  0.08 &  F \\  
%2019wky &  58856.56 &  g &  19.61 &  0.06 &  F \\  
%2019wky &  58859.54 &  g &  19.66 &  0.11 &  F \\  
%2019wky &  58861.49 &  g &  19.70 &  0.18 &  F \\  
%2019wky &  58862.49 &  g &  19.49 &  0.07 &  F \\  
%2019wky &  58863.44 &  g &  19.69 &  0.10 &  F \\  
%2019wky &  58864.46 &  g &  19.54 &  0.06 &  F \\  
%2019wky &  58866.57 &  g &  19.66 &  0.06 &  F \\  
%2019wky &  58867.44 &  g &  19.62 &  0.05 &  F \\  
%2019wky &  58871.46 &  g &  19.66 &  0.06 &  F \\  
%2019wky &  58872.43 &  g &  19.66 &  0.05 &  F \\  
%2019wky &  58873.40 &  g &  19.71 &  0.05 &  F \\  
%2019wky &  58875.46 &  g &  19.71 &  0.04 &  F \\  
%2019wky &  58876.52 &  g &  19.69 &  0.04 &  F \\  
%2019wky &  58877.54 &  g &  19.74 &  0.06 &  F \\  
%2019wky &  58878.52 &  g &  19.70 &  0.05 &  F \\  
%2019wky &  58879.49 &  g &  19.75 &  0.08 &  F \\  
%2019wky &  58880.48 &  g &  19.70 &  0.05 &  F \\  
%2019wky &  58881.50 &  g &  19.68 &  0.04 &  F \\  
%2019wky &  58883.48 &  g &  19.88 &  0.08 &  F \\  
%2019wky &  58884.44 &  g &  19.78 &  0.08 &  F \\  
%2019wky &  58885.44 &  g &  19.72 &  0.10 &  F \\  
%2019wky &  58886.46 &  g &  19.78 &  0.10 &  F \\  
%2019wky &  58887.47 &  g &  19.63 &  0.10 &  F \\  
%2019wky &  58890.52 &  g &  19.84 &  0.15 &  F \\  
%2019wky &  58891.46 &  g &  19.68 &  0.10 &  F \\  
%2019wky &  58892.38 &  g &  19.87 &  0.11 &  F \\  
%2019wky &  58893.49 &  g &  19.79 &  0.06 &  F \\  
%2019wky &  58894.46 &  g &  19.87 &  0.07 &  F \\  
%2019wky &  58895.46 &  g &  19.78 &  0.06 &  F \\  
%2019wky &  58898.43 &  g &  19.87 &  0.03 &  F \\  
%2019wky &  58899.47 &  g &  19.86 &  0.04 &  F \\  
%2019wky &  58900.48 &  g &  19.77 &  0.07 &  F \\  
%2019wky &  58903.42 &  g &  19.87 &  0.04 &  F \\  
%2019wky &  58904.44 &  g &  19.94 &  0.05 &  F \\  
%2019wky &  58906.47 &  g &  19.93 &  0.07 &  F \\  
%2019wky &  58908.54 &  g &  19.87 &  0.05 &  F \\  
%2019wky &  58911.42 &  g &  19.93 &  0.06 &  F \\  
%2019wky &  58912.52 &  g &  19.91 &  0.04 &  F \\  
%2019wky &  58913.45 &  g &  19.93 &  0.06 &  F \\  
%2019wky &  58914.46 &  g &  19.90 &  0.06 &  F \\  
%2019wky &  58915.48 &  g &  20.01 &  0.15 &  F \\  
%2019wky &  58936.29 &  g &  20.18 &  0.07 &  F \\  
%2019wky &  58936.47 &  g &  20.05 &  0.08 &  F \\  
%2019wky &  58940.39 &  g &  20.16 &  0.11 &  F \\  
%2019wky &  58941.46 &  g &  20.25 &  0.06 &  F \\  
%2019wky &  58944.47 &  g &  20.18 &  0.12 &  F \\  
%2019wky &  58954.40 &  g &  20.33 &  0.08 &  F \\  
%2019wky &  58955.58 &  g &  20.25 &  0.05 &  F \\  
%2019wky &  58956.37 &  g &  20.29 &  0.11 &  F \\  
%2019wky &  58962.82 &  g &  20.35 &  0.05 &  F \\  
%2019wky &  58963.35 &  g &  20.25 &  0.05 &  F \\  
%2019wky &  58964.71 &  g &  20.33 &  0.04 &  F \\  
%2019wky &  58966.27 &  g &  20.01 &  0.14 &  F \\  
%2019wky &  58966.85 &  g &  20.34 &  0.08 &  F \\  
%2019wky &  58968.29 &  g &  20.41 &  0.11 &  F \\  
%2019wky &  58968.93 &  g &  20.35 &  0.08 &  F \\  
%2019wky &  58970.29 &  g &  20.38 &  0.09 &  F \\  
%2019wky &  58971.30 &  g &  20.29 &  0.11 &  F \\  
%2019wky &  58972.27 &  g &  20.31 &  0.13 &  F \\  
%2019wky &  58973.25 &  g &  20.58 &  0.16 &  F \\  
%2019wky &  58974.82 &  g &  20.33 &  0.18 &  F \\  
%2019wky &  58975.94 &  g &  20.17 &  0.14 &  F \\  
%2019wky &  58977.82 &  g &  20.34 &  0.17 &  F \\  
%2019wky &  58978.96 &  g &  20.45 &  0.09 &  F \\  
%2019wky &  58979.82 &  g &  20.50 &  0.09 &  F \\  
%2019wky &  58985.30 &  g &  20.48 &  0.11 &  F \\  
%2019wky &  58986.21 &  g &  20.43 &  0.12 &  F \\  
%2019wky &  58986.82 &  g &  20.42 &  0.07 &  F \\  
%2019wky &  58987.42 &  g &  20.48 &  0.10 &  F \\  
%2019wky &  58991.19 &  g &  20.39 &  0.10 &  F \\  
%2019wky &  58991.65 &  g &  20.32 &  0.06 &  F \\  
%2019wky &  58992.44 &  g &  20.43 &  0.14 &  F \\  
%2019wky &  58994.23 &  g &  20.43 &  0.07 &  F \\  
%2019wky &  58994.82 &  g &  20.58 &  0.10 &  F \\  
%2019wky &  58995.82 &  g &  20.41 &  0.08 &  F \\  
%2019wky &  58996.83 &  g &  20.64 &  0.10 &  F \\  
%2019wky &  58997.82 &  g &  20.53 &  0.10 &  F \\  
%2019wky &  58998.82 &  g &  20.48 &  0.11 &  F \\  
%2019wky &  58999.97 &  g &  20.54 &  0.12 &  F \\  
%2019wky &  59004.21 &  g &  20.45 &  0.19 &  F \\  
%2019wky &  59008.79 &  g &  20.56 &  0.16 &  F \\  
%2019wky &  59010.79 &  g &  20.57 &  0.11 &  F \\  
%2019wky &  59011.93 &  g &  20.69 &  0.08 &  F \\  
%2019wky &  59012.79 &  g &  20.67 &  0.11 &  F \\  
%2019wky &  59013.80 &  g &  20.65 &  0.11 &  F \\  
%2019wky &  59014.79 &  g &  20.69 &  0.12 &  F \\  
%2019wky &  59015.80 &  g &  20.64 &  0.12 &  F \\  
%2019wky &  59016.79 &  g &  20.70 &  0.11 &  F \\  
%2019wky &  59017.38 &  g &  20.64 &  0.16 &  F \\  
%2019wky &  59018.94 &  g &  20.64 &  0.08 &  F \\  
%2019wky &  59019.80 &  g &  20.76 &  0.10 &  F \\  
%2019wky &  59020.79 &  g &  20.65 &  0.09 &  F \\  
%2019wky &  59022.21 &  g &  20.68 &  0.12 &  F \\  
%2019wky &  59022.80 &  g &  20.66 &  0.10 &  F \\  
%2019wky &  59023.82 &  g &  20.63 &  0.12 &  F \\  
%2019wky &  59025.23 &  g &  20.71 &  0.09 &  F \\  
%2019wky &  59027.21 &  g &  20.73 &  0.15 &  F \\  
%2019wky &  59030.77 &  g &  20.89 &  0.18 &  F \\  
%2019wky &  59031.77 &  g &  20.57 &  0.18 &  F \\  
%2019wky &  59034.21 &  g &  20.53 &  0.17 &  F \\  
%2019wky &  59037.79 &  g &  20.74 &  0.18 &  F \\  
%2019wky &  59039.18 &  g &  20.50 &  0.11 &  F \\  
%2019wky &  59040.01 &  g &  20.86 &  0.09 &  F \\  
%2019wky &  59041.20 &  g &  20.55 &  0.18 &  F \\  
%2019wky &  59042.98 &  g &  20.78 &  0.09 &  F \\  
%2019wky &  59044.95 &  g &  20.84 &  0.12 &  F \\  
%2019wky &  59046.22 &  g &  20.83 &  0.11 &  F \\  
%2019wky &  59047.27 &  g &  20.73 &  0.12 &  F \\  
%2019wky &  59048.27 &  g &  20.63 &  0.14 &  F \\  
%2019wky &  59049.25 &  g &  20.82 &  0.14 &  F \\  
%2019wky &  59051.26 &  g &  20.59 &  0.10 &  F \\  
%2019wky &  59053.20 &  g &  20.69 &  0.13 &  F \\  
%2019wky &  59055.80 &  g &  20.58 &  0.15 &  F \\  
%2019wky &  59073.23 &  g &  21.08 &  0.17 &  F \\  
%2019wky &  59198.54 &  g &  21.52 &  0.17 &  F \\  
%2019wky &  59202.51 &  g &  21.26 &  0.14 &  F \\  
%2019wky &  59204.48 &  g &  21.29 &  0.13 &  F \\  
%2019wky &  58835.49 &  r &  19.60 &  0.17 &  F \\  
%2019wky &  58850.51 &  r &  19.45 &  0.07 &  F \\  
%2019wky &  58852.57 &  r &  19.39 &  0.06 &  F \\  
%2019wky &  58855.55 &  r &  19.40 &  0.06 &  F \\  
%2019wky &  58856.57 &  r &  19.39 &  0.07 &  F \\  
%2019wky &  58859.49 &  r &  19.31 &  0.05 &  F \\  
%2019wky &  58860.38 &  r &  19.35 &  0.15 &  F \\  
%2019wky &  58861.56 &  r &  19.48 &  0.12 &  F \\  
%2019wky &  58862.40 &  r &  19.57 &  0.10 &  F \\  
%2019wky &  58864.50 &  r &  19.35 &  0.05 &  F \\  
%2019wky &  58866.54 &  r &  19.41 &  0.07 &  F \\  
%2019wky &  58867.48 &  r &  19.49 &  0.05 &  F \\  
%2019wky &  58871.53 &  r &  19.52 &  0.06 &  F \\  
%2019wky &  58872.56 &  r &  19.44 &  0.04 &  F \\  
%2019wky &  58873.52 &  r &  19.50 &  0.04 &  F \\  
%2019wky &  58875.54 &  r &  19.54 &  0.04 &  F \\  
%2019wky &  58876.56 &  r &  19.40 &  0.04 &  F \\  
%2019wky &  58877.78 &  r &  19.44 &  0.04 &  F \\  
%2019wky &  58878.56 &  r &  19.48 &  0.07 &  F \\  
%2019wky &  58880.52 &  r &  19.50 &  0.04 &  F \\  
%2019wky &  58881.55 &  r &  19.52 &  0.04 &  F \\  
%2019wky &  58883.56 &  r &  19.68 &  0.08 &  F \\  
%2019wky &  58884.55 &  r &  19.66 &  0.07 &  F \\  
%2019wky &  58885.53 &  r &  19.47 &  0.05 &  F \\  
%2019wky &  58886.52 &  r &  19.42 &  0.05 &  F \\  
%2019wky &  58887.52 &  r &  19.56 &  0.06 &  F \\  
%2019wky &  58888.48 &  r &  19.51 &  0.12 &  F \\  
%2019wky &  58890.46 &  r &  19.87 &  0.18 &  F \\  
%2019wky &  58891.50 &  r &  19.48 &  0.06 &  F \\  
%2019wky &  58892.52 &  r &  19.42 &  0.06 &  F \\  
%2019wky &  58893.53 &  r &  19.51 &  0.04 &  F \\  
%2019wky &  58894.50 &  r &  19.59 &  0.05 &  F \\  
%2019wky &  58895.48 &  r &  19.52 &  0.05 &  F \\  
%2019wky &  58898.49 &  r &  19.61 &  0.03 &  F \\  
%2019wky &  58899.49 &  r &  19.67 &  0.04 &  F \\  
%2019wky &  58900.47 &  r &  19.61 &  0.07 &  F \\  
%2019wky &  58901.44 &  r &  19.69 &  0.05 &  F \\  
%2019wky &  58903.46 &  r &  19.66 &  0.03 &  F \\  
%2019wky &  58904.50 &  r &  19.69 &  0.05 &  F \\  
%2019wky &  58906.47 &  r &  19.68 &  0.05 &  F \\  
%2019wky &  58908.48 &  r &  19.67 &  0.04 &  F \\  
%2019wky &  58911.48 &  r &  19.88 &  0.07 &  F \\  
%2019wky &  58912.47 &  r &  19.68 &  0.05 &  F \\  
%2019wky &  58913.46 &  r &  19.67 &  0.06 &  F \\  
%2019wky &  58914.44 &  r &  19.63 &  0.05 &  F \\  
%2019wky &  58915.45 &  r &  20.02 &  0.16 &  F \\  
%2019wky &  58936.44 &  r &  19.85 &  0.05 &  F \\  
%2019wky &  58939.43 &  r &  19.74 &  0.15 &  F \\  
%2019wky &  58941.41 &  r &  19.91 &  0.05 &  F \\  
%2019wky &  58944.37 &  r &  19.91 &  0.15 &  F \\  
%2019wky &  58954.46 &  r &  19.99 &  0.07 &  F \\  
%2019wky &  58956.32 &  r &  19.95 &  0.06 &  F \\  
%2019wky &  58961.86 &  r &  20.02 &  0.06 &  F \\  
%2019wky &  58964.27 &  r &  20.01 &  0.05 &  F \\  
%2019wky &  58965.32 &  r &  20.15 &  0.07 &  F \\  
%2019wky &  58966.36 &  r &  20.17 &  0.08 &  F \\  
%2019wky &  58967.34 &  r &  20.01 &  0.06 &  F \\  
%2019wky &  58968.37 &  r &  20.15 &  0.09 &  F \\  
%2019wky &  58969.00 &  r &  20.08 &  0.07 &  F \\  
%2019wky &  58970.31 &  r &  20.05 &  0.06 &  F \\  
%2019wky &  58971.28 &  r &  19.91 &  0.09 &  F \\  
%2019wky &  58973.12 &  r &  20.12 &  0.07 &  F \\  
%2019wky &  58974.29 &  r &  19.90 &  0.08 &  F \\  
%2019wky &  58975.19 &  r &  19.98 &  0.13 &  F \\  
%2019wky &  58976.27 &  r &  20.08 &  0.10 &  F \\  
%2019wky &  58977.25 &  r &  19.87 &  0.12 &  F \\  
%2019wky &  58978.25 &  r &  20.00 &  0.09 &  F \\  
%2019wky &  58980.27 &  r &  20.13 &  0.07 &  F \\  
%2019wky &  58981.27 &  r &  20.25 &  0.10 &  F \\  
%2019wky &  58985.28 &  r &  20.15 &  0.10 &  F \\  
%2019wky &  58986.27 &  r &  20.13 &  0.06 &  F \\  
%2019wky &  58987.31 &  r &  20.18 &  0.06 &  F \\  
%2019wky &  58991.25 &  r &  20.13 &  0.05 &  F \\  
%2019wky &  58992.27 &  r &  20.16 &  0.07 &  F \\  
%2019wky &  58993.30 &  r &  20.16 &  0.07 &  F \\  
%2019wky &  58994.30 &  r &  20.23 &  0.07 &  F \\  
%2019wky &  58995.25 &  r &  20.24 &  0.07 &  F \\  
%2019wky &  58996.28 &  r &  20.34 &  0.07 &  F \\  
%2019wky &  58997.28 &  r &  20.17 &  0.06 &  F \\  
%2019wky &  58998.27 &  r &  20.15 &  0.07 &  F \\  
%2019wky &  59001.24 &  r &  20.20 &  0.19 &  F \\  
%2019wky &  59004.27 &  r &  20.11 &  0.10 &  F \\  
%2019wky &  59009.21 &  r &  20.29 &  0.10 &  F \\  
%2019wky &  59011.26 &  r &  20.40 &  0.09 &  F \\  
%2019wky &  59012.25 &  r &  20.26 &  0.06 &  F \\  
%2019wky &  59014.23 &  r &  20.36 &  0.08 &  F \\  
%2019wky &  59016.24 &  r &  20.41 &  0.12 &  F \\  
%2019wky &  59017.25 &  r &  20.50 &  0.12 &  F \\  
%2019wky &  59019.23 &  r &  20.33 &  0.06 &  F \\  
%2019wky &  59020.25 &  r &  20.48 &  0.08 &  F \\  
%2019wky &  59022.23 &  r &  20.34 &  0.06 &  F \\  
%2019wky &  59024.25 &  r &  20.29 &  0.12 &  F \\  
%2019wky &  59025.20 &  r &  20.31 &  0.11 &  F \\  
%2019wky &  59026.23 &  r &  20.43 &  0.13 &  F \\  
%2019wky &  59027.22 &  r &  20.30 &  0.12 &  F \\  
%2019wky &  59028.24 &  r &  20.33 &  0.09 &  F \\  
%2019wky &  59031.28 &  r &  20.34 &  0.12 &  F \\  
%2019wky &  59032.29 &  r &  20.46 &  0.16 &  F \\  
%2019wky &  59033.27 &  r &  20.42 &  0.16 &  F \\  
%2019wky &  59034.33 &  r &  20.33 &  0.14 &  F \\  
%2019wky &  59036.27 &  r &  20.27 &  0.15 &  F \\  
%2019wky &  59038.21 &  r &  20.41 &  0.09 &  F \\  
%2019wky &  59039.24 &  r &  20.36 &  0.09 &  F \\  
%2019wky &  59040.28 &  r &  20.31 &  0.12 &  F \\  
%2019wky &  59041.24 &  r &  20.32 &  0.12 &  F \\  
%2019wky &  59042.23 &  r &  20.44 &  0.09 &  F \\  
%2019wky &  59043.25 &  r &  20.36 &  0.07 &  F \\  
%2019wky &  59044.22 &  r &  20.40 &  0.11 &  F \\  
%2019wky &  59045.21 &  r &  20.48 &  0.09 &  F \\  
%2019wky &  59046.20 &  r &  20.49 &  0.10 &  F \\  
%2019wky &  59047.27 &  r &  20.32 &  0.09 &  F \\  
%2019wky &  59048.20 &  r &  20.59 &  0.14 &  F \\  
%2019wky &  59049.18 &  r &  20.47 &  0.13 &  F \\  
%2019wky &  59050.27 &  r &  20.49 &  0.18 &  F \\  
%2019wky &  59051.20 &  r &  20.48 &  0.11 &  F \\  
%2019wky &  59055.20 &  r &  20.48 &  0.15 &  F \\  
%2019wky &  59059.18 &  r &  20.63 &  0.18 &  F \\  
%2019wky &  59062.23 &  r &  20.57 &  0.19 &  F \\  
%2019wky &  59067.16 &  r &  20.68 &  0.16 &  F \\  
%2019wky &  59071.18 &  r &  20.71 &  0.18 &  F \\  
%2019wky &  59073.17 &  r &  20.73 &  0.19 &  F \\  
%2019wky &  59199.51 &  r &  21.14 &  0.18 &  F \\  
%2019wky &  59223.49 &  r &  21.44 &  0.18 &  F \\  
%2019wky &  58831.52 &  i &  19.61 &  0.12 &  F \\  
%2019wky &  58846.54 &  i &  19.38 &  0.07 &  F \\  
%2019wky &  58855.41 &  i &  19.16 &  0.12 &  F \\  
%2019wky &  58859.40 &  i &  19.44 &  0.14 &  F \\  
%2019wky &  58861.43 &  i &  19.40 &  0.14 &  F \\  
%2019wky &  58862.55 &  i &  19.33 &  0.07 &  F \\  
%2019wky &  58863.51 &  i &  19.27 &  0.04 &  F \\  
%2019wky &  58864.56 &  i &  19.22 &  0.05 &  F \\  
%2019wky &  58866.47 &  i &  19.37 &  0.09 &  F \\  
%2019wky &  58867.57 &  i &  19.33 &  0.05 &  F \\  
%2019wky &  58871.35 &  i &  19.18 &  0.10 &  F \\  
%2019wky &  58871.55 &  i &  19.50 &  0.08 &  F \\  
%2019wky &  58872.52 &  i &  19.35 &  0.05 &  F \\  
%2019wky &  58873.46 &  i &  19.38 &  0.05 &  F \\  
%2019wky &  58875.41 &  i &  19.48 &  0.09 &  F \\  
%2019wky &  58876.46 &  i &  19.30 &  0.04 &  F \\  
%2019wky &  58877.46 &  i &  19.38 &  0.05 &  F \\  
%2019wky &  58878.77 &  i &  19.47 &  0.05 &  F \\  
%2019wky &  58879.45 &  i &  19.53 &  0.10 &  F \\  
%2019wky &  58880.56 &  i &  19.39 &  0.04 &  F \\  
%2019wky &  58881.50 &  i &  19.42 &  0.05 &  F \\  
%2019wky &  58883.32 &  i &  19.52 &  0.13 &  F \\  
%2019wky &  58884.35 &  i &  19.45 &  0.11 &  F \\  
%2019wky &  58885.04 &  i &  19.43 &  0.07 &  F \\  
%2019wky &  58886.35 &  i &  19.41 &  0.09 &  F \\  
%2019wky &  58887.31 &  i &  19.25 &  0.07 &  F \\  
%2019wky &  58888.32 &  i &  19.65 &  0.18 &  F \\  
%2019wky &  58888.41 &  i &  19.60 &  0.15 &  F \\  
%2019wky &  58890.37 &  i &  19.56 &  0.09 &  F \\  
%2019wky &  58891.37 &  i &  19.48 &  0.11 &  F \\  
%2019wky &  58891.40 &  i &  19.69 &  0.13 &  F \\  
%2019wky &  58892.50 &  i &  19.43 &  0.09 &  F \\  
%2019wky &  58893.41 &  i &  19.38 &  0.06 &  F \\  
%2019wky &  58894.72 &  i &  19.44 &  0.04 &  F \\  
%2019wky &  58896.33 &  i &  19.50 &  0.07 &  F \\  
%2019wky &  58896.39 &  i &  19.47 &  0.07 &  F \\  
%2019wky &  58904.38 &  i &  19.51 &  0.04 &  F \\  
%2019wky &  58906.55 &  i &  19.52 &  0.13 &  F \\  
%2019wky &  58912.37 &  i &  19.55 &  0.05 &  F \\  
%2019wky &  58915.35 &  i &  19.71 &  0.14 &  F \\  
%2019wky &  58936.37 &  i &  19.60 &  0.07 &  F \\  
%2019wky &  58941.35 &  i &  19.62 &  0.07 &  F \\  
%2019wky &  58944.30 &  i &  19.59 &  0.08 &  F \\  
%2019wky &  58953.90 &  i &  19.66 &  0.06 &  F \\  
%2019wky &  58955.37 &  i &  19.69 &  0.09 &  F \\  
%2019wky &  58962.39 &  i &  19.64 &  0.11 &  F \\  
%2019wky &  58962.40 &  i &  19.66 &  0.11 &  F \\  
%2019wky &  58964.31 &  i &  19.79 &  0.09 &  F \\  
%2019wky &  58965.38 &  i &  19.64 &  0.07 &  F \\  
%2019wky &  58966.30 &  i &  19.57 &  0.13 &  F \\  
%2019wky &  58967.31 &  i &  19.77 &  0.10 &  F \\  
%2019wky &  58968.33 &  i &  19.77 &  0.08 &  F \\  
%2019wky &  58969.27 &  i &  19.77 &  0.11 &  F \\  
%2019wky &  58970.33 &  i &  19.64 &  0.10 &  F \\  
%2019wky &  58971.33 &  i &  19.76 &  0.12 &  F \\  
%2019wky &  58972.33 &  i &  19.89 &  0.12 &  F \\  
%2019wky &  58973.89 &  i &  19.71 &  0.12 &  F \\  
%2019wky &  58974.86 &  i &  19.54 &  0.09 &  F \\  
%2019wky &  58976.38 &  i &  19.73 &  0.19 &  F \\  
%2019wky &  58976.99 &  i &  19.63 &  0.13 &  F \\  
%2019wky &  58978.33 &  i &  19.70 &  0.10 &  F \\  
%2019wky &  58979.37 &  i &  19.82 &  0.12 &  F \\  
%2019wky &  58980.35 &  i &  19.57 &  0.10 &  F \\  
%2019wky &  58981.35 &  i &  19.81 &  0.10 &  F \\  
%2019wky &  58985.32 &  i &  19.83 &  0.09 &  F \\  
%2019wky &  58986.32 &  i &  19.88 &  0.10 &  F \\  
%2019wky &  58987.26 &  i &  19.93 &  0.09 &  F \\  
%2019wky &  58992.39 &  i &  19.81 &  0.12 &  F \\  
%2019wky &  58994.34 &  i &  19.82 &  0.09 &  F \\  
%2019wky &  58995.38 &  i &  19.79 &  0.09 &  F \\  
%2019wky &  58997.33 &  i &  19.74 &  0.06 &  F \\  
%2019wky &  59008.36 &  i &  19.96 &  0.16 &  F \\  
%2019wky &  59009.01 &  i &  19.96 &  0.10 &  F \\  
%2019wky &  59012.35 &  i &  19.86 &  0.07 &  F \\  
%2019wky &  59013.26 &  i &  19.91 &  0.09 &  F \\  
%2019wky &  59014.28 &  i &  19.93 &  0.10 &  F \\  
%2019wky &  59015.19 &  i &  19.93 &  0.07 &  F \\  
%2019wky &  59018.29 &  i &  19.91 &  0.07 &  F \\  
%2019wky &  59019.21 &  i &  19.72 &  0.08 &  F \\  
%2019wky &  59023.26 &  i &  19.82 &  0.09 &  F \\  
%2019wky &  59024.31 &  i &  19.74 &  0.11 &  F \\  
%2019wky &  59025.26 &  i &  19.72 &  0.12 &  F \\  
%2019wky &  59027.32 &  i &  19.94 &  0.08 &  F \\  
%2019wky &  59028.29 &  i &  19.88 &  0.09 &  F \\  
%2019wky &  59029.19 &  i &  19.87 &  0.12 &  F \\  
%2019wky &  59033.26 &  i &  19.98 &  0.13 &  F \\  
%2019wky &  59034.25 &  i &  19.79 &  0.13 &  F \\  
%2019wky &  59035.25 &  i &  19.87 &  0.11 &  F \\  
%2019wky &  59036.31 &  i &  20.05 &  0.13 &  F \\  
%2019wky &  59037.29 &  i &  20.08 &  0.10 &  F \\  
%2019wky &  59038.31 &  i &  19.94 &  0.11 &  F \\  
%2019wky &  59039.30 &  i &  19.91 &  0.12 &  F \\  
%2019wky &  59040.32 &  i &  20.09 &  0.14 &  F \\  
%2019wky &  59044.27 &  i &  19.98 &  0.09 &  F \\  
%2019wky &  59045.24 &  i &  19.86 &  0.08 &  F \\  
%2019wky &  59046.31 &  i &  19.89 &  0.09 &  F \\  
%2019wky &  59048.31 &  i &  19.84 &  0.10 &  F \\  
%2019wky &  59049.28 &  i &  20.04 &  0.11 &  F \\  
%2019wky &  59050.32 &  i &  19.84 &  0.12 &  F \\  
%2019wky &  59051.27 &  i &  19.91 &  0.08 &  F \\  
%2019wky &  59053.26 &  i &  20.03 &  0.11 &  F \\  
%2019wky &  59054.30 &  i &  19.84 &  0.13 &  F \\  
%2019wky &  59056.30 &  i &  19.82 &  0.13 &  F \\  
%2019wky &  59057.29 &  i &  19.90 &  0.08 &  F \\  
%2019wky &  59059.22 &  i &  19.89 &  0.08 &  F \\  
%2019wky &  59061.21 &  i &  20.02 &  0.14 &  F \\  
%2019wky &  59062.28 &  i &  19.94 &  0.19 &  F \\  
%2019wky &  59064.25 &  i &  19.92 &  0.14 &  F \\  
%2019wky &  59066.27 &  i &  19.84 &  0.12 &  F \\  
%2019wky &  59071.25 &  i &  19.90 &  0.13 &  F \\  
%2019wky &  59079.24 &  i &  20.14 &  0.15 &  F \\  
%2019wky &  59081.15 &  i &  19.93 &  0.17 &  F \\  
%2019wky &  59204.55 &  i &  20.14 &  0.17 &  F \\  
%2019wky &  59232.47 &  i &  20.28 &  0.18 &  F \\  
%2019wky &  59252.34 &  i &  20.37 &  0.19 &  F \\  
%2019wky &  59255.51 &  i &  20.33 &  0.17 &  F \\  
%2019woc &  58838.12 &  g &  19.35 &  0.18 &  F \\  
%2019woc &  58852.10 &  g &  19.27 &  0.09 &  F \\  
%2019woc &  58856.09 &  g &  19.17 &  0.11 &  F \\  
%2019woc &  58863.11 &  g &  19.18 &  0.08 &  F \\  
%2019woc &  58873.11 &  g &  19.25 &  0.10 &  F \\  
%2019woc &  58831.07 &  r &  18.98 &  0.08 &  F \\  
%2019woc &  58838.09 &  r &  18.57 &  0.04 &  F \\  
%2019woc &  58852.15 &  r &  18.31 &  0.05 &  F \\  
%2019woc &  58856.13 &  r &  18.24 &  0.04 &  F \\  
%2019woc &  58860.14 &  r &  18.33 &  0.08 &  F \\  
%2019woc &  58863.09 &  r &  18.26 &  0.04 &  F \\  
%2019woc &  58872.10 &  r &  18.22 &  0.03 &  F \\  
%2019woc &  58873.09 &  r &  18.23 &  0.07 &  F \\  
%2019woc &  58874.10 &  r &  18.18 &  0.04 &  F \\  
%2019woc &  58876.10 &  r &  18.48 &  0.18 &  F \\  
%2019woc &  59048.42 &  r &  20.72 &  0.18 &  F \\  
%2019woc &  59049.39 &  r &  20.72 &  0.17 &  F \\  
%2019woc &  59051.40 &  r &  20.44 &  0.15 &  F \\  
%2019woc &  59060.42 &  r &  20.75 &  0.15 &  F \\  
%2019ynt &  58723.40 &  g &  20.81 &  0.14 &  F \\  
%2019ynt &  58725.37 &  g &  20.84 &  0.15 &  F \\  
%2019ynt &  58727.38 &  g &  20.80 &  0.16 &  F \\  
%2019ynt &  58730.33 &  g &  20.69 &  0.12 &  F \\  
%2019ynt &  58733.37 &  g &  20.67 &  0.11 &  F \\  
%2019ynt &  58735.40 &  g &  20.65 &  0.16 &  F \\  
%2019ynt &  58745.20 &  g &  20.68 &  0.19 &  F \\  
%2019ynt &  58747.20 &  g &  20.48 &  0.13 &  F \\  
%2019ynt &  58748.20 &  g &  20.28 &  0.14 &  F \\  
%2019ynt &  58749.20 &  g &  20.27 &  0.12 &  F \\  
%2019ynt &  58750.20 &  g &  20.30 &  0.17 &  F \\  
%2019ynt &  58751.20 &  g &  20.40 &  0.15 &  F \\  
%2019ynt &  58754.20 &  g &  20.52 &  0.14 &  F \\  
%2019ynt &  58760.20 &  g &  20.34 &  0.13 &  F \\  
%2019ynt &  58761.20 &  g &  20.52 &  0.19 &  F \\  
%2019ynt &  58762.20 &  g &  20.51 &  0.20 &  F \\  
%2019ynt &  58763.20 &  g &  20.26 &  0.17 &  F \\  
%2019ynt &  58764.36 &  g &  20.53 &  0.19 &  F \\  
%2019ynt &  58777.19 &  g &  20.48 &  0.15 &  F \\  
%2019ynt &  58812.16 &  g &  20.74 &  0.17 &  F \\  
%2019ynt &  58722.37 &  r &  20.83 &  0.16 &  F \\  
%2019ynt &  58730.38 &  r &  20.52 &  0.12 &  F \\  
%2019ynt &  58736.41 &  r &  20.35 &  0.14 &  F \\  
%2019ynt &  58744.17 &  r &  20.32 &  0.18 &  F \\  
%2019ynt &  58745.17 &  r &  20.52 &  0.17 &  F \\  
%2019ynt &  58747.17 &  r &  20.17 &  0.15 &  F \\  
%2019ynt &  58748.17 &  r &  20.31 &  0.19 &  F \\  
%2019ynt &  58749.17 &  r &  20.13 &  0.14 &  F \\  
%2019ynt &  58751.17 &  r &  20.11 &  0.13 &  F \\  
%2019ynt &  58754.17 &  r &  20.28 &  0.14 &  F \\  
%2019ynt &  58758.18 &  r &  20.11 &  0.13 &  F \\  
%2019ynt &  58760.17 &  r &  20.08 &  0.12 &  F \\  
%2019ynt &  58761.17 &  r &  20.11 &  0.15 &  F \\  
%2019ynt &  58762.17 &  r &  20.05 &  0.14 &  F \\  
%2019ynt &  58763.17 &  r &  20.10 &  0.16 &  F \\  
%2019ynt &  58764.40 &  r &  20.14 &  0.14 &  F \\  
%2019ynt &  58771.27 &  r &  19.74 &  0.20 &  F \\  
%2019ynt &  58774.20 &  r &  20.07 &  0.14 &  F \\  
%2019ynt &  58777.21 &  r &  20.03 &  0.12 &  F \\  
%2019ynt &  58785.25 &  r &  20.00 &  0.12 &  F \\  
%2019ynt &  58788.21 &  r &  19.84 &  0.13 &  F \\  
%2019ynt &  58791.11 &  r &  20.22 &  0.19 &  F \\  
%2019ynt &  58800.26 &  r &  19.83 &  0.18 &  F \\  
%2019ynt &  58806.23 &  r &  20.15 &  0.16 &  F \\  
%2019ynt &  58811.14 &  r &  20.17 &  0.14 &  F \\  
%2019ynt &  58831.09 &  r &  20.23 &  0.15 &  F \\  
%2019ynt &  58838.10 &  r &  20.41 &  0.20 &  F \\  
%2019ynt &  58747.34 &  i &  20.16 &  0.18 &  F \\  
%2019ynt &  58757.26 &  i &  20.06 &  0.16 &  F \\  
%2019ynt &  58761.30 &  i &  19.95 &  0.17 &  F \\  
%2019ynt &  58765.30 &  i &  19.66 &  0.17 &  F \\  
%2020abku &  59202.50 &  g &  17.67 &  0.03 &  F \\  
%2020abku &  59217.54 &  g &  17.73 &  0.04 &  F \\  
%2020abku &  59223.54 &  g &  17.96 &  0.03 &  F \\  
%2020abku &  59226.53 &  g &  17.94 &  0.02 &  F \\  
%2020abku &  59228.50 &  g &  18.01 &  0.02 &  F \\  
%2020abku &  59230.48 &  g &  18.04 &  0.03 &  F \\  
%2020abku &  59250.46 &  g &  18.36 &  0.04 &  F \\  
%2020abku &  59252.52 &  g &  18.27 &  0.03 &  F \\  
%2020abku &  59254.52 &  g &  18.30 &  0.03 &  F \\  
%2020abku &  59256.51 &  g &  18.35 &  0.03 &  F \\  
%2020abku &  59264.48 &  g &  18.37 &  0.03 &  F \\  
%2020abku &  59268.48 &  g &  18.50 &  0.03 &  F \\  
%2020abku &  59270.42 &  g &  18.52 &  0.06 &  F \\  
%2020abku &  59272.42 &  g &  18.53 &  0.10 &  F \\  
%2020abku &  59278.34 &  g &  18.59 &  0.05 &  F \\  
%2020abku &  59290.42 &  g &  18.64 &  0.04 &  F \\  
%2020abku &  59292.44 &  g &  18.61 &  0.03 &  F \\  
%2020abku &  59297.30 &  g &  18.74 &  0.09 &  F \\  
%2020abku &  59300.34 &  g &  18.77 &  0.09 &  F \\  
%2020abku &  59305.40 &  g &  18.72 &  0.06 &  F \\  
%2020abku &  59307.38 &  g &  18.67 &  0.04 &  F \\  
%2020abku &  59311.36 &  g &  18.77 &  0.04 &  F \\  
%2020abku &  59313.29 &  g &  18.72 &  0.05 &  F \\  
%2020abku &  59321.36 &  g &  18.85 &  0.04 &  F \\  
%2020abku &  59325.35 &  g &  18.87 &  0.06 &  F \\  
%2020abku &  59329.35 &  g &  18.89 &  0.14 &  F \\  
%2020abku &  59335.27 &  g &  18.92 &  0.05 &  F \\  
%2020abku &  59340.36 &  g &  18.88 &  0.05 &  F \\  
%2020abku &  59344.29 &  g &  18.92 &  0.04 &  F \\  
%2020abku &  59346.33 &  g &  18.92 &  0.04 &  F \\  
%2020abku &  59348.34 &  g &  18.92 &  0.04 &  F \\  
%2020abku &  59356.21 &  g &  18.94 &  0.10 &  F \\  
%2020abku &  59361.31 &  g &  18.78 &  0.11 &  F \\  
%2020abku &  59363.23 &  g &  18.97 &  0.04 &  F \\  
%2020abku &  59366.23 &  g &  19.00 &  0.04 &  F \\  
%2020abku &  59368.19 &  g &  19.05 &  0.05 &  F \\  
%2020abku &  59370.21 &  g &  19.06 &  0.05 &  F \\  
%2020abku &  59374.22 &  g &  19.04 &  0.05 &  F \\  
%2020abku &  59376.21 &  g &  19.00 &  0.05 &  F \\  
%2020abku &  59378.19 &  g &  19.01 &  0.04 &  F \\  
%2020abku &  59391.21 &  g &  19.14 &  0.10 &  F \\  
%2020abku &  59393.29 &  g &  19.14 &  0.13 &  F \\  
%2020abku &  59395.23 &  g &  19.12 &  0.06 &  F \\  
%2020abku &  59397.23 &  g &  19.04 &  0.06 &  F \\  
%2020abku &  59400.25 &  g &  19.10 &  0.07 &  F \\  
%2020abku &  59408.19 &  g &  19.12 &  0.07 &  F \\  
%2020abku &  59419.19 &  g &  19.17 &  0.18 &  F \\  
%2020abku &  59423.19 &  g &  18.98 &  0.07 &  F \\  
%2020abku &  59600.44 &  g &  19.56 &  0.17 &  F \\  
%2020abku &  59623.48 &  g &  20.13 &  0.17 &  F \\  
%2020abku &  59639.40 &  g &  20.41 &  0.18 &  F \\  
%2020abku &  59641.48 &  g &  20.23 &  0.11 &  F \\  
%2020abku &  59673.35 &  g &  20.66 &  0.17 &  F \\  
%2020abku &  59677.31 &  g &  20.36 &  0.18 &  F \\  
%2020abku &  59697.29 &  g &  20.71 &  0.15 &  F \\  
%2020abku &  59730.30 &  g &  20.83 &  0.20 &  F \\  
%2020abku &  59185.55 &  r &  17.90 &  0.03 &  F \\  
%2020abku &  59188.56 &  r &  17.83 &  0.02 &  F \\  
%2020abku &  59189.56 &  r &  17.73 &  0.02 &  F \\  
%2020abku &  59192.56 &  r &  17.70 &  0.03 &  F \\  
%2020abku &  59193.56 &  r &  17.66 &  0.02 &  F \\  
%2020abku &  59194.56 &  r &  17.68 &  0.01 &  F \\  
%2020abku &  59195.56 &  r &  17.71 &  0.02 &  F \\  
%2020abku &  59196.56 &  r &  17.70 &  0.03 &  F \\  
%2020abku &  59202.54 &  r &  17.67 &  0.03 &  F \\  
%2020abku &  59204.52 &  r &  17.50 &  0.02 &  F \\  
%2020abku &  59215.54 &  r &  17.66 &  0.04 &  F \\  
%2020abku &  59217.48 &  r &  17.66 &  0.03 &  F \\  
%2020abku &  59219.48 &  r &  17.66 &  0.03 &  F \\  
%2020abku &  59226.51 &  r &  17.77 &  0.02 &  F \\  
%2020abku &  59228.48 &  r &  17.72 &  0.02 &  F \\  
%2020abku &  59230.54 &  r &  17.75 &  0.01 &  F \\  
%2020abku &  59232.50 &  r &  17.73 &  0.02 &  F \\  
%2020abku &  59250.42 &  r &  17.95 &  0.03 &  F \\  
%2020abku &  59252.52 &  r &  17.90 &  0.02 &  F \\  
%2020abku &  59260.40 &  r &  17.97 &  0.03 &  F \\  
%2020abku &  59264.50 &  r &  18.01 &  0.02 &  F \\  
%2020abku &  59272.46 &  r &  18.11 &  0.06 &  F \\  
%2020abku &  59292.38 &  r &  18.15 &  0.03 &  F \\  
%2020abku &  59295.39 &  r &  18.22 &  0.03 &  F \\  
%2020abku &  59297.38 &  r &  18.26 &  0.04 &  F \\  
%2020abku &  59300.40 &  r &  18.22 &  0.06 &  F \\  
%2020abku &  59301.38 &  r &  18.34 &  0.12 &  F \\  
%2020abku &  59305.35 &  r &  18.23 &  0.04 &  F \\  
%2020abku &  59307.36 &  r &  18.20 &  0.03 &  F \\  
%2020abku &  59309.40 &  r &  18.28 &  0.03 &  F \\  
%2020abku &  59311.32 &  r &  18.25 &  0.03 &  F \\  
%2020abku &  59316.45 &  r &  18.25 &  0.01 &  F \\  
%2020abku &  59317.40 &  r &  18.27 &  0.03 &  F \\  
%2020abku &  59323.34 &  r &  18.32 &  0.04 &  F \\  
%2020abku &  59325.30 &  r &  18.27 &  0.03 &  F \\  
%2020abku &  59329.27 &  r &  18.40 &  0.08 &  F \\  
%2020abku &  59335.31 &  r &  18.51 &  0.11 &  F \\  
%2020abku &  59338.27 &  r &  18.36 &  0.03 &  F \\  
%2020abku &  59342.29 &  r &  18.39 &  0.03 &  F \\  
%2020abku &  59344.38 &  r &  18.43 &  0.04 &  F \\  
%2020abku &  59346.38 &  r &  18.40 &  0.04 &  F \\  
%2020abku &  59348.29 &  r &  18.37 &  0.03 &  F \\  
%2020abku &  59350.27 &  r &  18.54 &  0.04 &  F \\  
%2020abku &  59356.29 &  r &  18.41 &  0.06 &  F \\  
%2020abku &  59361.36 &  r &  18.52 &  0.09 &  F \\  
%2020abku &  59363.32 &  r &  18.50 &  0.05 &  F \\  
%2020abku &  59368.23 &  r &  18.43 &  0.03 &  F \\  
%2020abku &  59370.25 &  r &  18.46 &  0.03 &  F \\  
%2020abku &  59387.19 &  r &  18.50 &  0.09 &  F \\  
%2020abku &  59391.27 &  r &  18.55 &  0.07 &  F \\  
%2020abku &  59393.21 &  r &  18.65 &  0.04 &  F \\  
%2020abku &  59400.19 &  r &  18.59 &  0.04 &  F \\  
%2020abku &  59402.23 &  r &  18.59 &  0.04 &  F \\  
%2020abku &  59404.23 &  r &  18.54 &  0.05 &  F \\  
%2020abku &  59406.24 &  r &  18.59 &  0.07 &  F \\  
%2020abku &  59415.19 &  r &  18.59 &  0.08 &  F \\  
%2020abku &  59427.18 &  r &  18.68 &  0.06 &  F \\  
%2020abku &  59550.56 &  r &  19.00 &  0.04 &  F \\  
%2020abku &  59600.50 &  r &  19.42 &  0.13 &  F \\  
%2020abku &  59623.40 &  r &  19.40 &  0.12 &  F \\  
%2020abku &  59625.44 &  r &  19.55 &  0.14 &  F \\  
%2020abku &  59637.44 &  r &  19.72 &  0.13 &  F \\  
%2020abku &  59673.36 &  r &  20.07 &  0.14 &  F \\  
%2020abku &  59675.35 &  r &  19.82 &  0.10 &  F \\  
%2020abku &  59677.40 &  r &  20.00 &  0.16 &  F \\  
%2020abku &  59679.36 &  r &  19.86 &  0.12 &  F \\  
%2020abku &  59690.34 &  r &  20.02 &  0.16 &  F \\  
%2020abku &  59694.30 &  r &  20.00 &  0.14 &  F \\  
%2020abku &  59699.34 &  r &  20.19 &  0.15 &  F \\  
%2020abku &  59702.27 &  r &  20.21 &  0.14 &  F \\  
%2020abku &  59707.30 &  r &  20.12 &  0.14 &  F \\  
%2020abku &  59709.31 &  r &  20.43 &  0.19 &  F \\  
%2020abku &  59719.29 &  r &  20.31 &  0.14 &  F \\  
%2020abku &  59724.27 &  r &  20.27 &  0.16 &  F \\  
%2020abku &  59730.25 &  r &  20.18 &  0.14 &  F \\  
%2020abku &  59732.20 &  r &  20.32 &  0.18 &  F \\  
%2020abku &  59736.19 &  r &  20.31 &  0.16 &  F \\  
%2020abku &  59747.19 &  r &  20.53 &  0.18 &  F \\  
%2020abku &  59756.21 &  r &  20.34 &  0.16 &  F \\  
%2020abku &  59759.19 &  r &  20.28 &  0.15 &  F \\  
%2020afic &  59039.18 &  g &  20.70 &  0.14 &  F \\  
%2020afic &  59039.19 &  g &  20.94 &  0.14 &  F \\  
%2020afic &  59040.02 &  g &  21.01 &  0.11 &  F \\  
%2020afic &  59040.02 &  g &  20.92 &  0.11 &  F \\  
%2020afic &  59041.21 &  g &  20.98 &  0.15 &  F \\  
%2020afic &  59041.96 &  g &  20.97 &  0.14 &  F \\  
%2020afic &  59042.99 &  g &  20.94 &  0.10 &  F \\  
%2020afic &  59043.00 &  g &  20.70 &  0.09 &  F \\  
%2020afic &  59044.21 &  g &  20.61 &  0.14 &  F \\  
%2020afic &  59044.96 &  g &  20.76 &  0.10 &  F \\  
%2020afic &  59044.97 &  g &  20.62 &  0.09 &  F \\  
%2020afic &  59046.22 &  g &  20.38 &  0.12 &  F \\  
%2020afic &  59046.22 &  g &  20.65 &  0.11 &  F \\  
%2020afic &  59046.81 &  g &  20.64 &  0.09 &  F \\  
%2020afic &  59046.82 &  g &  20.49 &  0.11 &  F \\  
%2020afic &  59048.27 &  g &  20.61 &  0.11 &  F \\  
%2020afic &  59048.29 &  g &  20.40 &  0.12 &  F \\  
%2020afic &  59048.96 &  g &  20.50 &  0.09 &  F \\  
%2020afic &  59049.25 &  g &  20.59 &  0.11 &  F \\  
%2020afic &  59049.32 &  g &  20.53 &  0.16 &  F \\  
%2020afic &  59050.77 &  g &  20.47 &  0.10 &  F \\  
%2020afic &  59051.18 &  g &  20.36 &  0.14 &  F \\  
%2020afic &  59051.81 &  g &  20.52 &  0.11 &  F \\  
%2020afic &  59051.97 &  g &  20.45 &  0.08 &  F \\  
%2020afic &  59052.61 &  g &  20.46 &  0.08 &  F \\  
%2020afic &  59052.76 &  g &  20.40 &  0.08 &  F \\  
%2020afic &  59053.81 &  g &  20.44 &  0.11 &  F \\  
%2020afic &  59054.27 &  g &  20.44 &  0.15 &  F \\  
%2020afic &  59055.63 &  g &  20.34 &  0.08 &  F \\  
%2020afic &  59055.80 &  g &  20.58 &  0.14 &  F \\  
%2020afic &  59057.26 &  g &  20.39 &  0.16 &  F \\  
%2020afic &  59059.29 &  g &  20.33 &  0.16 &  F \\  
%2020afic &  59060.22 &  g &  20.29 &  0.16 &  F \\  
%2020afic &  59060.76 &  g &  20.47 &  0.18 &  F \\  
%2020afic &  59061.17 &  g &  20.12 &  0.16 &  F \\  
%2020afic &  59062.95 &  g &  20.12 &  0.15 &  F \\  
%2020afic &  59063.25 &  g &  20.03 &  0.18 &  F \\  
%2020afic &  59065.20 &  g &  19.64 &  0.16 &  F \\  
%2020afic &  59066.25 &  g &  19.95 &  0.14 &  F \\  
%2020afic &  59066.77 &  g &  20.22 &  0.15 &  F \\  
%2020afic &  59067.22 &  g &  20.14 &  0.17 &  F \\  
%2020afic &  59067.75 &  g &  20.21 &  0.10 &  F \\  
%2020afic &  59069.78 &  g &  20.24 &  0.11 &  F \\  
%2020afic &  59070.77 &  g &  20.29 &  0.10 &  F \\  
%2020afic &  59071.22 &  g &  20.37 &  0.12 &  F \\  
%2020afic &  59072.23 &  g &  20.16 &  0.09 &  F \\  
%2020afic &  59072.24 &  g &  20.19 &  0.12 &  F \\  
%2020afic &  59073.23 &  g &  20.16 &  0.09 &  F \\  
%2020afic &  59073.23 &  g &  20.16 &  0.08 &  F \\  
%2020afic &  59074.20 &  g &  20.09 &  0.09 &  F \\  
%2020afic &  59075.19 &  g &  20.19 &  0.09 &  F \\  
%2020afic &  59075.21 &  g &  20.14 &  0.13 &  F \\  
%2020afic &  59076.18 &  g &  20.15 &  0.12 &  F \\  
%2020afic &  59077.23 &  g &  20.21 &  0.10 &  F \\  
%2020afic &  59077.23 &  g &  20.16 &  0.10 &  F \\  
%2020afic &  59078.21 &  g &  20.11 &  0.08 &  F \\  
%2020afic &  59079.18 &  g &  20.25 &  0.12 &  F \\  
%2020afic &  59079.18 &  g &  20.25 &  0.12 &  F \\  
%2020afic &  59080.21 &  g &  20.22 &  0.15 &  F \\  
%2020afic &  59081.23 &  g &  19.99 &  0.10 &  F \\  
%2020afic &  59081.23 &  g &  20.16 &  0.12 &  F \\  
%2020afic &  59082.24 &  g &  20.27 &  0.16 &  F \\  
%2020afic &  59084.17 &  g &  19.93 &  0.11 &  F \\  
%2020afic &  59085.25 &  g &  20.14 &  0.13 &  F \\  
%2020afic &  59085.25 &  g &  20.16 &  0.09 &  F \\  
%2020afic &  59086.24 &  g &  20.16 &  0.11 &  F \\  
%2020afic &  59087.18 &  g &  19.97 &  0.17 &  F \\  
%2020afic &  59087.18 &  g &  20.18 &  0.20 &  F \\  
%2020afic &  59090.25 &  g &  19.89 &  0.15 &  F \\  
%2020afic &  59095.19 &  g &  20.07 &  0.20 &  F \\  
%2020afic &  59128.15 &  g &  19.90 &  0.15 &  F \\  
%2020afic &  59130.16 &  g &  20.28 &  0.20 &  F \\  
%2020afic &  59038.95 &  r &  21.06 &  0.16 &  F \\  
%2020afic &  59039.03 &  r &  21.32 &  0.17 &  F \\  
%2020afic &  59040.31 &  r &  21.00 &  0.17 &  F \\  
%2020afic &  59040.80 &  r &  20.97 &  0.17 &  F \\  
%2020afic &  59041.25 &  r &  20.71 &  0.12 &  F \\  
%2020afic &  59042.23 &  r &  20.88 &  0.14 &  F \\  
%2020afic &  59042.23 &  r &  21.00 &  0.17 &  F \\  
%2020afic &  59043.04 &  r &  20.78 &  0.11 &  F \\  
%2020afic &  59043.25 &  r &  20.80 &  0.10 &  F \\  
%2020afic &  59044.98 &  r &  20.61 &  0.12 &  F \\  
%2020afic &  59045.20 &  r &  20.95 &  0.20 &  F \\  
%2020afic &  59045.92 &  r &  20.78 &  0.12 &  F \\  
%2020afic &  59046.21 &  r &  20.73 &  0.13 &  F \\  
%2020afic &  59046.81 &  r &  20.63 &  0.14 &  F \\  
%2020afic &  59047.23 &  r &  20.68 &  0.16 &  F \\  
%2020afic &  59047.75 &  r &  20.84 &  0.15 &  F \\  
%2020afic &  59048.78 &  r &  20.65 &  0.13 &  F \\  
%2020afic &  59049.67 &  r &  20.57 &  0.11 &  F \\  
%2020afic &  59050.30 &  r &  20.55 &  0.12 &  F \\  
%2020afic &  59051.20 &  r &  20.72 &  0.18 &  F \\  
%2020afic &  59051.30 &  r &  20.41 &  0.12 &  F \\  
%2020afic &  59052.26 &  r &  20.50 &  0.10 &  F \\  
%2020afic &  59052.27 &  r &  20.64 &  0.12 &  F \\  
%2020afic &  59052.85 &  r &  20.53 &  0.12 &  F \\  
%2020afic &  59054.20 &  r &  20.45 &  0.15 &  F \\  
%2020afic &  59054.28 &  r &  20.30 &  0.10 &  F \\  
%2020afic &  59055.26 &  r &  20.39 &  0.10 &  F \\  
%2020afic &  59055.33 &  r &  20.42 &  0.17 &  F \\  
%2020afic &  59056.20 &  r &  20.18 &  0.14 &  F \\  
%2020afic &  59057.26 &  r &  20.43 &  0.12 &  F \\  
%2020afic &  59057.33 &  r &  20.32 &  0.17 &  F \\  
%2020afic &  59059.18 &  r &  20.33 &  0.14 &  F \\  
%2020afic &  59059.26 &  r &  20.13 &  0.12 &  F \\  
%2020afic &  59060.20 &  r &  20.17 &  0.16 &  F \\  
%2020afic &  59060.20 &  r &  20.16 &  0.14 &  F \\  
%2020afic &  59061.28 &  r &  20.37 &  0.14 &  F \\  
%2020afic &  59061.30 &  r &  20.19 &  0.14 &  F \\  
%2020afic &  59062.22 &  r &  20.18 &  0.18 &  F \\  
%2020afic &  59062.98 &  r &  20.12 &  0.10 &  F \\  
%2020afic &  59063.23 &  r &  20.37 &  0.14 &  F \\  
%2020afic &  59065.16 &  r &  20.00 &  0.19 &  F \\  
%2020afic &  59065.25 &  r &  20.02 &  0.15 &  F \\  
%2020afic &  59066.21 &  r &  20.16 &  0.18 &  F \\  
%2020afic &  59066.23 &  r &  20.12 &  0.12 &  F \\  
%2020afic &  59067.22 &  r &  20.02 &  0.08 &  F \\  
%2020afic &  59067.23 &  r &  20.04 &  0.11 &  F \\  
%2020afic &  59068.25 &  r &  20.01 &  0.11 &  F \\  
%2020afic &  59070.21 &  r &  20.16 &  0.11 &  F \\  
%2020afic &  59071.18 &  r &  20.01 &  0.10 &  F \\  
%2020afic &  59071.25 &  r &  19.96 &  0.09 &  F \\  
%2020afic &  59072.20 &  r &  20.07 &  0.11 &  F \\  
%2020afic &  59072.20 &  r &  19.82 &  0.08 &  F \\  
%2020afic &  59073.18 &  r &  20.09 &  0.12 &  F \\  
%2020afic &  59073.18 &  r &  20.21 &  0.12 &  F \\  
%2020afic &  59075.24 &  r &  20.05 &  0.14 &  F \\  
%2020afic &  59075.27 &  r &  20.03 &  0.10 &  F \\  
%2020afic &  59076.20 &  r &  19.93 &  0.10 &  F \\  
%2020afic &  59077.16 &  r &  20.05 &  0.12 &  F \\  
%2020afic &  59077.21 &  r &  19.95 &  0.09 &  F \\  
%2020afic &  59078.24 &  r &  20.00 &  0.08 &  F \\  
%2020afic &  59079.21 &  r &  19.98 &  0.08 &  F \\  
%2020afic &  59079.23 &  r &  20.01 &  0.12 &  F \\  
%2020afic &  59080.18 &  r &  20.05 &  0.15 &  F \\  
%2020afic &  59080.18 &  r &  20.00 &  0.15 &  F \\  
%2020afic &  59081.18 &  r &  19.99 &  0.13 &  F \\  
%2020afic &  59081.18 &  r &  20.02 &  0.14 &  F \\  
%2020afic &  59082.22 &  r &  20.10 &  0.13 &  F \\  
%2020afic &  59084.20 &  r &  20.00 &  0.14 &  F \\  
%2020afic &  59085.18 &  r &  19.75 &  0.14 &  F \\  
%2020afic &  59086.17 &  r &  19.81 &  0.07 &  F \\  
%2020afic &  59087.16 &  r &  20.02 &  0.15 &  F \\  
%2020afic &  59087.20 &  r &  19.83 &  0.13 &  F \\  
%2020afic &  59088.17 &  r &  19.83 &  0.11 &  F \\  
%2020afic &  59090.16 &  r &  20.10 &  0.17 &  F \\  
%2020afic &  59091.20 &  r &  19.93 &  0.15 &  F \\  
%2020afic &  59092.23 &  r &  20.01 &  0.15 &  F \\  
%2020afic &  59093.18 &  r &  19.65 &  0.11 &  F \\  
%2020afic &  59095.16 &  r &  19.70 &  0.10 &  F \\  
%2020afic &  59109.15 &  r &  19.77 &  0.16 &  F \\  
%2020afic &  59130.14 &  r &  19.97 &  0.16 &  F \\  
%2020afic &  59184.52 &  r &  19.77 &  0.17 &  F \\  
%2020afic &  59193.53 &  r &  20.24 &  0.15 &  F \\  
%2020afic &  59202.53 &  r &  20.17 &  0.16 &  F \\  
%2020afic &  59204.51 &  r &  20.27 &  0.14 &  F \\  
%2020afic &  59217.47 &  r &  20.16 &  0.18 &  F \\  
%2020afic &  59217.47 &  r &  20.09 &  0.16 &  F \\  
%2020afic &  59219.50 &  r &  20.31 &  0.18 &  F \\  
%2020afic &  59223.49 &  r &  20.37 &  0.19 &  F \\  
%2020afic &  59231.48 &  r &  20.55 &  0.15 &  F \\  
%2020afic &  59233.50 &  r &  20.34 &  0.14 &  F \\  
%2020afic &  59249.49 &  r &  20.32 &  0.15 &  F \\  
%2020afic &  59251.50 &  r &  20.40 &  0.16 &  F \\  
%2020afic &  59252.51 &  r &  20.51 &  0.12 &  F \\  
%2020afic &  59253.49 &  r &  20.45 &  0.14 &  F \\  
%2020afic &  59255.41 &  r &  20.41 &  0.11 &  F \\  
%2020afic &  59256.45 &  r &  20.68 &  0.16 &  F \\  
%2020afic &  59265.37 &  r &  20.48 &  0.18 &  F \\  
%2020afic &  59265.37 &  r &  20.52 &  0.17 &  F \\  
%2020afic &  59275.43 &  r &  20.30 &  0.15 &  F \\  
%2020afic &  59278.45 &  r &  20.54 &  0.15 &  F \\  
%2020afic &  59280.44 &  r &  20.48 &  0.20 &  F \\  
%2020afic &  59290.37 &  r &  20.83 &  0.19 &  F \\  
%2020afic &  59290.38 &  r &  20.69 &  0.17 &  F \\  
%2020afic &  59292.82 &  r &  20.67 &  0.14 &  F \\  
%2020afic &  59292.96 &  r &  20.63 &  0.10 &  F \\  
%2020afic &  59306.47 &  r &  20.88 &  0.17 &  F \\  
%2020afic &  59307.37 &  r &  20.71 &  0.12 &  F \\  
%2020afic &  59308.43 &  r &  20.59 &  0.12 &  F \\  
%2020afic &  59309.39 &  r &  20.76 &  0.15 &  F \\  
%2020afic &  59309.39 &  r &  20.76 &  0.18 &  F \\  
%2020afic &  59311.48 &  r &  20.73 &  0.16 &  F \\  
%2020afic &  59312.39 &  r &  20.99 &  0.16 &  F \\  
%2020afic &  59314.29 &  r &  20.71 &  0.17 &  F \\  
%2020afic &  59315.37 &  r &  20.75 &  0.19 &  F \\  
%2020afic &  59315.82 &  r &  20.92 &  0.15 &  F \\  
%2020afic &  59317.43 &  r &  20.83 &  0.17 &  F \\  
%2020afic &  59322.30 &  r &  20.65 &  0.17 &  F \\  
%2020afic &  59324.25 &  r &  20.94 &  0.17 &  F \\  
%2020afic &  59325.47 &  r &  21.03 &  0.20 &  F \\  
%2020afic &  59334.37 &  r &  20.87 &  0.16 &  F \\  
%2020afic &  59336.35 &  r &  21.15 &  0.15 &  F \\  
%2020afic &  59339.02 &  r &  20.98 &  0.14 &  F \\  
%2020afic &  59339.33 &  r &  20.88 &  0.18 &  F \\  
%2020afic &  59340.65 &  r &  21.06 &  0.14 &  F \\  
%2020afic &  59340.84 &  r &  20.74 &  0.12 &  F \\  
%2020afic &  59342.43 &  r &  21.24 &  0.17 &  F \\  
%2020afic &  59342.97 &  r &  21.11 &  0.11 &  F \\  
%2020afic &  59344.41 &  r &  21.20 &  0.19 &  F \\  
%2020afic &  59344.87 &  r &  21.08 &  0.17 &  F \\  
%2020afic &  59348.96 &  r &  21.03 &  0.10 &  F \\  
%2020afic &  59349.31 &  r &  20.84 &  0.17 &  F \\  
%2020afic &  59353.84 &  r &  20.84 &  0.19 &  F \\  
%2020afic &  59367.84 &  r &  21.09 &  0.20 &  F \\  
%2020afic &  59369.33 &  r &  20.99 &  0.20 &  F \\  
%2020afic &  59377.83 &  r &  21.09 &  0.17 &  F \\  
%2020afic &  59043.31 &  i &  20.88 &  0.16 &  F \\  
%2020afic &  59046.31 &  i &  20.72 &  0.19 &  F \\  
%2020afic &  59047.19 &  i &  20.52 &  0.12 &  F \\  
%2020afic &  59047.19 &  i &  20.79 &  0.14 &  F \\  
%2020afic &  59048.31 &  i &  20.65 &  0.19 &  F \\  
%2020afic &  59048.96 &  i &  20.68 &  0.12 &  F \\  
%2020afic &  59049.26 &  i &  20.61 &  0.16 &  F \\  
%2020afic &  59050.81 &  i &  20.30 &  0.12 &  F \\  
%2020afic &  59051.27 &  i &  20.49 &  0.12 &  F \\  
%2020afic &  59052.27 &  i &  20.35 &  0.11 &  F \\  
%2020afic &  59053.27 &  i &  20.43 &  0.11 &  F \\  
%2020afic &  59053.28 &  i &  20.52 &  0.13 &  F \\  
%2020afic &  59054.31 &  i &  20.50 &  0.17 &  F \\  
%2020afic &  59054.31 &  i &  20.49 &  0.14 &  F \\  
%2020afic &  59055.27 &  i &  20.57 &  0.13 &  F \\  
%2020afic &  59055.28 &  i &  20.35 &  0.18 &  F \\  
%2020afic &  59056.30 &  i &  20.16 &  0.17 &  F \\  
%2020afic &  59056.80 &  i &  20.12 &  0.12 &  F \\  
%2020afic &  59057.29 &  i &  20.34 &  0.11 &  F \\  
%2020afic &  59059.23 &  i &  20.27 &  0.12 &  F \\  
%2020afic &  59060.25 &  i &  20.21 &  0.14 &  F \\  
%2020afic &  59060.25 &  i &  20.38 &  0.13 &  F \\  
%2020afic &  59061.21 &  i &  20.28 &  0.12 &  F \\  
%2020afic &  59061.21 &  i &  20.48 &  0.14 &  F \\  
%2020afic &  59062.26 &  i &  20.33 &  0.20 &  F \\  
%2020afic &  59062.27 &  i &  20.23 &  0.14 &  F \\  
%2020afic &  59063.21 &  i &  20.11 &  0.13 &  F \\  
%2020afic &  59063.21 &  i &  20.09 &  0.11 &  F \\  
%2020afic &  59064.25 &  i &  20.38 &  0.19 &  F \\  
%2020afic &  59066.26 &  i &  19.89 &  0.15 &  F \\  
%2020afic &  59066.27 &  i &  20.33 &  0.14 &  F \\  
%2020afic &  59067.25 &  i &  20.08 &  0.10 &  F \\  
%2020afic &  59067.25 &  i &  20.05 &  0.10 &  F \\  
%2020afic &  59068.31 &  i &  20.23 &  0.12 &  F \\  
%2020afic &  59069.26 &  i &  20.25 &  0.14 &  F \\  
%2020afic &  59070.28 &  i &  20.14 &  0.11 &  F \\  
%2020afic &  59071.30 &  i &  20.22 &  0.17 &  F \\  
%2020afic &  59072.27 &  i &  20.07 &  0.10 &  F \\  
%2020afic &  59072.28 &  i &  20.17 &  0.12 &  F \\  
%2020afic &  59073.21 &  i &  19.92 &  0.08 &  F \\  
%2020afic &  59073.29 &  i &  20.05 &  0.11 &  F \\  
%2020afic &  59075.15 &  i &  19.60 &  0.16 &  F \\  
%2020afic &  59075.27 &  i &  20.04 &  0.10 &  F \\  
%2020afic &  59076.23 &  i &  20.01 &  0.11 &  F \\  
%2020afic &  59077.19 &  i &  20.08 &  0.10 &  F \\  
%2020afic &  59077.19 &  i &  20.02 &  0.08 &  F \\  
%2020afic &  59078.25 &  i &  19.99 &  0.09 &  F \\  
%2020afic &  59079.25 &  i &  19.88 &  0.09 &  F \\  
%2020afic &  59079.27 &  i &  20.05 &  0.09 &  F \\  
%2020afic &  59080.27 &  i &  19.99 &  0.16 &  F \\  
%2020afic &  59080.27 &  i &  20.08 &  0.12 &  F \\  
%2020afic &  59081.15 &  i &  19.80 &  0.11 &  F \\  
%2020afic &  59081.27 &  i &  19.87 &  0.11 &  F \\  
%2020afic &  59082.24 &  i &  20.02 &  0.10 &  F \\  
%2020afic &  59084.26 &  i &  19.93 &  0.15 &  F \\  
%2020afic &  59085.15 &  i &  20.02 &  0.14 &  F \\  
%2020afic &  59085.22 &  i &  20.02 &  0.11 &  F \\  
%2020afic &  59086.21 &  i &  19.77 &  0.11 &  F \\  
%2020afic &  59087.21 &  i &  19.69 &  0.10 &  F \\  
%2020afic &  59087.21 &  i &  19.91 &  0.11 &  F \\  
%2020afic &  59089.17 &  i &  19.94 &  0.11 &  F \\  
%2020afic &  59090.21 &  i &  20.07 &  0.11 &  F \\  
%2020afic &  59091.16 &  i &  19.83 &  0.08 &  F \\  
%2020afic &  59092.17 &  i &  20.05 &  0.11 &  F \\  
%2020afic &  59093.25 &  i &  20.00 &  0.15 &  F \\  
%2020afic &  59095.23 &  i &  19.74 &  0.12 &  F \\  
%2020afic &  59097.23 &  i &  19.82 &  0.10 &  F \\  
%2020afic &  59109.13 &  i &  19.74 &  0.08 &  F \\  
%2020afic &  59189.54 &  i &  19.92 &  0.20 &  F \\  
%2020afic &  59204.49 &  i &  19.94 &  0.16 &  F \\  
%2020afic &  59217.50 &  i &  19.79 &  0.19 &  F \\  
%2020afic &  59230.52 &  i &  19.94 &  0.15 &  F \\  
%2020afic &  59252.41 &  i &  20.41 &  0.19 &  F \\  
%2020afic &  59255.51 &  i &  20.07 &  0.16 &  F \\  
%2020afic &  59255.51 &  i &  20.11 &  0.14 &  F \\  
%2020afic &  59268.40 &  i &  20.04 &  0.16 &  F \\  
%2020afic &  59291.33 &  i &  20.34 &  0.20 &  F \\  
%2020afic &  59291.33 &  i &  20.20 &  0.17 &  F \\  
%2020afic &  59295.36 &  i &  20.03 &  0.20 &  F \\  
%2020afic &  59306.41 &  i &  20.22 &  0.20 &  F \\  
%2020afic &  59309.44 &  i &  20.52 &  0.19 &  F \\  
%2020afic &  59323.46 &  i &  20.37 &  0.17 &  F \\  
%2020afic &  59341.27 &  i &  20.28 &  0.20 &  F \\  
%2020afic &  59344.34 &  i &  20.25 &  0.17 &  F \\  
%2020afic &  59415.23 &  i &  20.01 &  0.18 &  F \\  
%2020cgo &  58204.32 &  g &  19.77 &  $\cdots$ &  T \\  
%2020cgo &  58244.23 &  g &  20.40 &  $\cdots$ &  T \\  
%2020cgo &  58472.48 &  g &  19.70 &  $\cdots$ &  T \\  
%2020cgo &  58487.50 &  g &  20.98 &  $\cdots$ &  T \\  
%2020cgo &  58492.54 &  g &  20.85 &  $\cdots$ &  T \\  
%2020cgo &  58540.38 &  g &  20.86 &  $\cdots$ &  T \\  
%2020cgo &  58584.25 &  g &  20.26 &  $\cdots$ &  T \\  
%2020cgo &  58598.25 &  g &  20.90 &  $\cdots$ &  T \\  
%2020cgo &  58642.19 &  g &  20.81 &  $\cdots$ &  T \\  
%2020cgo &  58669.20 &  g &  20.34 &  $\cdots$ &  T \\  
%2020cgo &  58831.56 &  g &  19.38 &  $\cdots$ &  T \\  
%2020cgo &  58851.52 &  g &  20.10 &  $\cdots$ &  T \\  
%2020cgo &  58873.42 &  g &  20.57 &  $\cdots$ &  T \\  
%2020cgo &  58877.52 &  g &  20.50 &  $\cdots$ &  T \\  
%2020cgo &  58880.46 &  g &  20.37 &  $\cdots$ &  T \\  
%2020cgo &  58885.44 &  g &  19.50 &  0.17 &  F \\  
%2020cgo &  58895.40 &  g &  18.48 &  0.04 &  F \\  
%2020cgo &  58913.33 &  g &  18.34 &  0.06 &  F \\  
%2020cgo &  58956.25 &  g &  19.20 &  0.06 &  F \\  
%2020cgo &  58963.25 &  g &  19.49 &  0.05 &  F \\  
%2020cgo &  58966.23 &  g &  19.55 &  0.07 &  F \\  
%2020cgo &  58972.23 &  g &  19.72 &  0.14 &  F \\  
%2020cgo &  58978.19 &  g &  19.61 &  0.10 &  F \\  
%2020cgo &  58981.20 &  g &  19.76 &  0.08 &  F \\  
%2020cgo &  58987.23 &  g &  19.85 &  0.08 &  F \\  
%2020cgo &  58993.25 &  g &  20.09 &  0.13 &  F \\  
%2020cgo &  59005.20 &  g &  19.43 &  $\cdots$ &  T \\  
%2020cgo &  59013.21 &  g &  20.13 &  0.13 &  F \\  
%2020cgo &  59025.21 &  g &  20.62 &  0.23 &  F \\  
%2020cgo &  59199.54 &  g &  20.37 &  $\cdots$ &  T \\  
%2020cgo &  59206.53 &  g &  18.30 &  $\cdots$ &  T \\  
%2020cgo &  59216.54 &  g &  19.50 &  $\cdots$ &  T \\  
%2020cgo &  59223.52 &  g &  20.28 &  $\cdots$ &  T \\  
%2020cgo &  59225.46 &  g &  20.19 &  $\cdots$ &  T \\  
%2020cgo &  59228.45 &  g &  20.63 &  $\cdots$ &  T \\  
%2020cgo &  59231.44 &  g &  20.65 &  $\cdots$ &  T \\  
%2020cgo &  59253.38 &  g &  20.52 &  $\cdots$ &  T \\  
%2020cgo &  59265.40 &  g &  20.65 &  $\cdots$ &  T \\  
%2020cgo &  59269.44 &  g &  20.23 &  $\cdots$ &  T \\  
%2020cgo &  59271.40 &  g &  19.17 &  $\cdots$ &  T \\  
%2020cgo &  59276.42 &  g &  19.82 &  $\cdots$ &  T \\  
%2020cgo &  59290.33 &  g &  20.75 &  $\cdots$ &  T \\  
%2020cgo &  59295.29 &  g &  19.85 &  $\cdots$ &  T \\  
%2020cgo &  59307.29 &  g &  20.80 &  $\cdots$ &  T \\  
%2020cgo &  59309.29 &  g &  20.53 &  $\cdots$ &  T \\  
%2020cgo &  59313.25 &  g &  20.51 &  $\cdots$ &  T \\  
%2020cgo &  59316.35 &  g &  20.91 &  $\cdots$ &  T \\  
%2020cgo &  59319.25 &  g &  20.37 &  $\cdots$ &  T \\  
%2020cgo &  59323.27 &  g &  20.33 &  $\cdots$ &  T \\  
%2020cgo &  59325.33 &  g &  20.01 &  $\cdots$ &  T \\  
%2020cgo &  59334.21 &  g &  20.80 &  $\cdots$ &  T \\  
%2020cgo &  59336.25 &  g &  20.86 &  $\cdots$ &  T \\  
%2020cgo &  59342.31 &  g &  20.65 &  $\cdots$ &  T \\  
%2020cgo &  59344.25 &  g &  20.94 &  $\cdots$ &  T \\  
%2020cgo &  59348.25 &  g &  20.85 &  $\cdots$ &  T \\  
%2020cgo &  59350.19 &  g &  20.44 &  $\cdots$ &  T \\  
%2020cgo &  59353.23 &  g &  20.22 &  $\cdots$ &  T \\  
%2020cgo &  59355.26 &  g &  19.58 &  $\cdots$ &  T \\  
%2020cgo &  59362.21 &  g &  20.39 &  $\cdots$ &  T \\  
%2020cgo &  59367.25 &  g &  20.67 &  $\cdots$ &  T \\  
%2020cgo &  59371.19 &  g &  20.70 &  $\cdots$ &  T \\  
%2020cgo &  59373.26 &  g &  20.41 &  $\cdots$ &  T \\  
%2020cgo &  59375.26 &  g &  20.12 &  $\cdots$ &  T \\  
%2020cgo &  59377.19 &  g &  20.68 &  $\cdots$ &  T \\  
%2020cgo &  59379.21 &  g &  20.61 &  $\cdots$ &  T \\  
%2020cgo &  59621.46 &  g &  20.43 &  $\cdots$ &  T \\  
%2020cgo &  59624.50 &  g &  20.06 &  $\cdots$ &  T \\  
%2020cgo &  59637.38 &  g &  20.42 &  $\cdots$ &  T \\  
%2020cgo &  59673.33 &  g &  20.57 &  $\cdots$ &  T \\  
%2020cgo &  59677.29 &  g &  20.24 &  $\cdots$ &  T \\  
%2020cgo &  59679.25 &  g &  20.22 &  $\cdots$ &  T \\  
%2020cgo &  59693.34 &  g &  20.28 &  $\cdots$ &  T \\  
%2020cgo &  59700.23 &  g &  20.65 &  $\cdots$ &  T \\  
%2020cgo &  59702.27 &  g &  20.66 &  $\cdots$ &  T \\  
%2020cgo &  59710.19 &  g &  19.95 &  $\cdots$ &  T \\  
%2020cgo &  59717.31 &  g &  19.50 &  $\cdots$ &  T \\  
%2020cgo &  59722.27 &  g &  20.67 &  $\cdots$ &  T \\  
%2020cgo &  59724.21 &  g &  20.54 &  $\cdots$ &  T \\  
%2020cgo &  59730.19 &  g &  20.67 &  $\cdots$ &  T \\  
%2020cgo &  59734.21 &  g &  20.44 &  $\cdots$ &  T \\  
%2020cgo &  59736.23 &  g &  20.36 &  $\cdots$ &  T \\  
%2020cgo &  59738.19 &  g &  19.67 &  $\cdots$ &  T \\  
%2020cgo &  59741.19 &  g &  19.38 &  $\cdots$ &  T \\  
%2020cgo &  59749.23 &  g &  20.04 &  $\cdots$ &  T \\  
%2020cgo &  58219.27 &  r &  20.88 &  $\cdots$ &  T \\  
%2020cgo &  58230.23 &  r &  20.43 &  $\cdots$ &  T \\  
%2020cgo &  58449.56 &  r &  20.44 &  $\cdots$ &  T \\  
%2020cgo &  58524.46 &  r &  20.46 &  $\cdots$ &  T \\  
%2020cgo &  58540.33 &  r &  20.39 &  $\cdots$ &  T \\  
%2020cgo &  58568.31 &  r &  20.09 &  $\cdots$ &  T \\  
%2020cgo &  58607.25 &  r &  20.59 &  $\cdots$ &  T \\  
%2020cgo &  58635.23 &  r &  20.86 &  $\cdots$ &  T \\  
%2020cgo &  58642.21 &  r &  20.70 &  $\cdots$ &  T \\  
%2020cgo &  58669.17 &  r &  20.08 &  $\cdots$ &  T \\  
%2020cgo &  58880.50 &  r &  20.16 &  $\cdots$ &  T \\  
%2020cgo &  58885.48 &  r &  19.83 &  $\cdots$ &  T \\  
%2020cgo &  58888.44 &  r &  19.36 &  0.19 &  F \\  
%2020cgo &  58900.42 &  r &  18.48 &  0.04 &  F \\  
%2020cgo &  58913.42 &  r &  18.24 &  0.04 &  F \\  
%2020cgo &  58941.36 &  r &  18.57 &  0.05 &  F \\  
%2020cgo &  58956.29 &  r &  18.86 &  0.06 &  F \\  
%2020cgo &  58972.19 &  r &  19.23 &  0.10 &  F \\  
%2020cgo &  58978.25 &  r &  19.14 &  0.08 &  F \\  
%2020cgo &  58981.23 &  r &  19.29 &  0.06 &  F \\  
%2020cgo &  58987.30 &  r &  19.28 &  0.06 &  F \\  
%2020cgo &  58993.28 &  r &  19.49 &  0.10 &  F \\  
%2020cgo &  58996.25 &  r &  19.33 &  0.07 &  F \\  
%2020cgo &  58999.27 &  r &  19.80 &  0.15 &  F \\  
%2020cgo &  59005.23 &  r &  19.41 &  0.19 &  F \\  
%2020cgo &  59179.54 &  r &  20.18 &  $\cdots$ &  T \\  
%2020cgo &  59181.55 &  r &  20.66 &  $\cdots$ &  T \\  
%2020cgo &  59199.52 &  r &  19.94 &  $\cdots$ &  T \\  
%2020cgo &  59201.52 &  r &  20.20 &  $\cdots$ &  T \\  
%2020cgo &  59216.50 &  r &  19.57 &  $\cdots$ &  T \\  
%2020cgo &  59217.48 &  r &  20.00 &  $\cdots$ &  T \\  
%2020cgo &  59218.50 &  r &  20.19 &  $\cdots$ &  T \\  
%2020cgo &  59221.52 &  r &  19.02 &  $\cdots$ &  T \\  
%2020cgo &  59223.47 &  r &  20.02 &  $\cdots$ &  T \\  
%2020cgo &  59228.48 &  r &  20.61 &  $\cdots$ &  T \\  
%2020cgo &  59249.42 &  r &  19.82 &  $\cdots$ &  T \\  
%2020cgo &  59251.46 &  r &  20.53 &  $\cdots$ &  T \\  
%2020cgo &  59253.48 &  r &  20.66 &  $\cdots$ &  T \\  
%2020cgo &  59255.42 &  r &  20.85 &  $\cdots$ &  T \\  
%2020cgo &  59265.36 &  r &  20.07 &  $\cdots$ &  T \\  
%2020cgo &  59269.38 &  r &  20.18 &  $\cdots$ &  T \\  
%2020cgo &  59276.35 &  r &  19.82 &  $\cdots$ &  T \\  
%2020cgo &  59290.36 &  r &  20.84 &  $\cdots$ &  T \\  
%2020cgo &  59292.36 &  r &  20.62 &  $\cdots$ &  T \\  
%2020cgo &  59295.24 &  r &  19.79 &  $\cdots$ &  T \\  
%2020cgo &  59304.31 &  r &  19.29 &  $\cdots$ &  T \\  
%2020cgo &  59307.42 &  r &  21.25 &  $\cdots$ &  T \\  
%2020cgo &  59309.27 &  r &  20.64 &  $\cdots$ &  T \\  
%2020cgo &  59316.31 &  r &  20.72 &  $\cdots$ &  T \\  
%2020cgo &  59319.35 &  r &  20.50 &  $\cdots$ &  T \\  
%2020cgo &  59325.27 &  r &  20.05 &  $\cdots$ &  T \\  
%2020cgo &  59334.33 &  r &  20.15 &  $\cdots$ &  T \\  
%2020cgo &  59338.25 &  r &  20.65 &  $\cdots$ &  T \\  
%2020cgo &  59340.27 &  r &  20.74 &  $\cdots$ &  T \\  
%2020cgo &  59342.27 &  r &  20.45 &  $\cdots$ &  T \\  
%2020cgo &  59344.23 &  r &  20.88 &  $\cdots$ &  T \\  
%2020cgo &  59346.28 &  r &  20.71 &  $\cdots$ &  T \\  
%2020cgo &  59350.23 &  r &  20.32 &  $\cdots$ &  T \\  
%2020cgo &  59353.19 &  r &  20.47 &  $\cdots$ &  T \\  
%2020cgo &  59355.21 &  r &  19.70 &  $\cdots$ &  T \\  
%2020cgo &  59359.21 &  r &  19.40 &  $\cdots$ &  T \\  
%2020cgo &  59362.25 &  r &  20.15 &  $\cdots$ &  T \\  
%2020cgo &  59364.19 &  r &  20.73 &  $\cdots$ &  T \\  
%2020cgo &  59367.19 &  r &  20.48 &  $\cdots$ &  T \\  
%2020cgo &  59369.18 &  r &  20.75 &  $\cdots$ &  T \\  
%2020cgo &  59373.21 &  r &  20.71 &  $\cdots$ &  T \\  
%2020cgo &  59377.21 &  r &  20.54 &  $\cdots$ &  T \\  
%2020cgo &  59379.21 &  r &  20.64 &  $\cdots$ &  T \\  
%2020cgo &  59540.56 &  r &  19.96 &  $\cdots$ &  T \\  
%2020cgo &  59621.43 &  r &  20.03 &  $\cdots$ &  T \\  
%2020cgo &  59624.40 &  r &  20.00 &  $\cdots$ &  T \\  
%2020cgo &  59628.44 &  r &  19.39 &  $\cdots$ &  T \\  
%2020cgo &  59639.50 &  r &  19.93 &  $\cdots$ &  T \\  
%2020cgo &  59641.36 &  r &  20.73 &  $\cdots$ &  T \\  
%2020cgo &  59675.21 &  r &  20.46 &  $\cdots$ &  T \\  
%2020cgo &  59677.36 &  r &  20.27 &  $\cdots$ &  T \\  
%2020cgo &  59679.23 &  r &  20.20 &  $\cdots$ &  T \\  
%2020cgo &  59682.31 &  r &  19.94 &  $\cdots$ &  T \\  
%2020cgo &  59687.36 &  r &  19.27 &  $\cdots$ &  T \\  
%2020cgo &  59693.29 &  r &  20.04 &  $\cdots$ &  T \\  
%2020cgo &  59697.30 &  r &  20.75 &  $\cdots$ &  T \\  
%2020cgo &  59702.25 &  r &  20.87 &  $\cdots$ &  T \\  
%2020cgo &  59708.23 &  r &  19.90 &  $\cdots$ &  T \\  
%2020cgo &  59710.25 &  r &  20.07 &  $\cdots$ &  T \\  
%2020cgo &  59717.23 &  r &  20.04 &  $\cdots$ &  T \\  
%2020cgo &  59719.21 &  r &  20.86 &  $\cdots$ &  T \\  
%2020cgo &  59724.25 &  r &  20.53 &  $\cdots$ &  T \\  
%2020cgo &  59726.19 &  r &  20.70 &  $\cdots$ &  T \\  
%2020cgo &  59730.21 &  r &  20.51 &  $\cdots$ &  T \\  
%2020cgo &  59732.21 &  r &  20.52 &  $\cdots$ &  T \\  
%2020cgo &  59734.22 &  r &  20.17 &  $\cdots$ &  T \\  
%2020cgo &  59738.23 &  r &  20.06 &  $\cdots$ &  T \\  
%2020cgo &  59743.19 &  r &  19.58 &  $\cdots$ &  T \\  
%2020cgo &  59747.19 &  r &  20.85 &  $\cdots$ &  T \\  
%2020cgo &  59749.19 &  r &  20.27 &  $\cdots$ &  T \\  
%2020cgo &  59909.54 &  r &  20.64 &  $\cdots$ &  T \\  
%2020cgo &  59910.54 &  r &  20.66 &  $\cdots$ &  T \\  
%2020hei &  58936.28 &  g &  20.62 &  0.13 &  F \\  
%2020hei &  58936.30 &  g &  20.76 &  0.12 &  F \\  
%2020hei &  58939.34 &  g &  20.50 &  0.13 &  F \\  
%2020hei &  58940.39 &  g &  20.55 &  0.13 &  F \\  
%2020hei &  58941.46 &  g &  20.54 &  0.10 &  F \\  
%2020hei &  58944.45 &  g &  20.27 &  0.17 &  F \\  
%2020hei &  58954.37 &  g &  20.51 &  0.09 &  F \\  
%2020hei &  58955.32 &  g &  20.41 &  0.08 &  F \\  
%2020hei &  58962.34 &  g &  20.27 &  0.11 &  F \\  
%2020hei &  58963.32 &  g &  20.30 &  0.10 &  F \\  
%2020hei &  58965.26 &  g &  20.09 &  0.08 &  F \\  
%2020hei &  58968.93 &  g &  20.11 &  0.07 &  F \\  
%2020hei &  58970.29 &  g &  20.07 &  0.11 &  F \\  
%2020hei &  58971.62 &  g &  19.95 &  0.08 &  F \\  
%2020hei &  58973.26 &  g &  20.06 &  0.19 &  F \\  
%2020hei &  58974.20 &  g &  19.91 &  0.14 &  F \\  
%2020hei &  58975.27 &  g &  20.02 &  0.17 &  F \\  
%2020hei &  58977.63 &  g &  19.84 &  0.10 &  F \\  
%2020hei &  58979.24 &  g &  20.03 &  0.10 &  F \\  
%2020hei &  58980.23 &  g &  19.96 &  0.07 &  F \\  
%2020hei &  58981.20 &  g &  20.04 &  0.09 &  F \\  
%2020hei &  58985.20 &  g &  19.96 &  0.05 &  F \\  
%2020hei &  58986.23 &  g &  20.01 &  0.09 &  F \\  
%2020hei &  58987.23 &  g &  20.03 &  0.07 &  F \\  
%2020hei &  58991.60 &  g &  19.96 &  0.05 &  F \\  
%2020hei &  58993.25 &  g &  19.96 &  0.08 &  F \\  
%2020hei &  58994.25 &  g &  19.97 &  0.05 &  F \\  
%2020hei &  58995.17 &  g &  19.82 &  0.10 &  F \\  
%2020hei &  58995.75 &  g &  19.86 &  0.05 &  F \\  
%2020hei &  58997.21 &  g &  19.82 &  0.08 &  F \\  
%2020hei &  58998.79 &  g &  20.06 &  0.09 &  F \\  
%2020hei &  59000.26 &  g &  19.75 &  0.08 &  F \\  
%2020hei &  59001.18 &  g &  19.90 &  0.15 &  F \\  
%2020hei &  59004.20 &  g &  19.76 &  0.12 &  F \\  
%2020hei &  59005.18 &  g &  19.67 &  0.18 &  F \\  
%2020hei &  59009.25 &  g &  20.14 &  0.12 &  F \\  
%2020hei &  59012.20 &  g &  19.86 &  0.07 &  F \\  
%2020hei &  59019.26 &  g &  19.75 &  0.07 &  F \\  
%2020hei &  59025.24 &  g &  19.79 &  0.08 &  F \\  
%2020hei &  59031.18 &  g &  19.67 &  0.13 &  F \\  
%2020hei &  59034.20 &  g &  19.67 &  0.15 &  F \\  
%2020hei &  59040.23 &  g &  19.71 &  0.07 &  F \\  
%2020hei &  59043.20 &  g &  19.68 &  0.07 &  F \\  
%2020hei &  59054.27 &  g &  19.66 &  0.12 &  F \\  
%2020hei &  59055.18 &  g &  19.79 &  0.10 &  F \\  
%2020hei &  59056.27 &  g &  19.76 &  0.13 &  F \\  
%2020hei &  59060.22 &  g &  19.86 &  0.15 &  F \\  
%2020hei &  58936.44 &  r &  20.41 &  0.08 &  F \\  
%2020hei &  58941.41 &  r &  20.27 &  0.08 &  F \\  
%2020hei &  58954.27 &  r &  20.01 &  0.09 &  F \\  
%2020hei &  58954.73 &  r &  20.16 &  0.08 &  F \\  
%2020hei &  58962.29 &  r &  19.91 &  0.09 &  F \\  
%2020hei &  58965.27 &  r &  20.00 &  0.09 &  F \\  
%2020hei &  58968.37 &  r &  19.86 &  0.07 &  F \\  
%2020hei &  58970.36 &  r &  19.75 &  0.09 &  F \\  
%2020hei &  58971.22 &  r &  19.87 &  0.09 &  F \\  
%2020hei &  58973.32 &  r &  19.62 &  0.14 &  F \\  
%2020hei &  58974.26 &  r &  19.85 &  0.12 &  F \\  
%2020hei &  58975.21 &  r &  19.64 &  0.16 &  F \\  
%2020hei &  58976.29 &  r &  19.58 &  0.14 &  F \\  
%2020hei &  58978.24 &  r &  19.78 &  0.11 &  F \\  
%2020hei &  58980.28 &  r &  19.73 &  0.04 &  F \\  
%2020hei &  58981.24 &  r &  19.73 &  0.10 &  F \\  
%2020hei &  58986.26 &  r &  19.67 &  0.07 &  F \\  
%2020hei &  58987.30 &  r &  19.62 &  0.06 &  F \\  
%2020hei &  58991.21 &  r &  19.64 &  0.05 &  F \\  
%2020hei &  58992.24 &  r &  19.67 &  0.07 &  F \\  
%2020hei &  58993.28 &  r &  19.55 &  0.06 &  F \\  
%2020hei &  58994.29 &  r &  19.54 &  0.06 &  F \\  
%2020hei &  58995.23 &  r &  19.72 &  0.09 &  F \\  
%2020hei &  58996.26 &  r &  19.63 &  0.07 &  F \\  
%2020hei &  58997.26 &  r &  19.60 &  0.05 &  F \\  
%2020hei &  58998.28 &  r &  19.55 &  0.07 &  F \\  
%2020hei &  58999.28 &  r &  19.65 &  0.10 &  F \\  
%2020hei &  59001.25 &  r &  19.50 &  0.11 &  F \\  
%2020hei &  59004.25 &  r &  19.51 &  0.09 &  F \\  
%2020hei &  59005.25 &  r &  19.52 &  0.13 &  F \\  
%2020hei &  59009.20 &  r &  19.56 &  0.09 &  F \\  
%2020hei &  59012.24 &  r &  19.52 &  0.06 &  F \\  
%2020hei &  59015.22 &  r &  19.36 &  0.06 &  F \\  
%2020hei &  59019.22 &  r &  19.29 &  0.06 &  F \\  
%2020hei &  59022.23 &  r &  19.45 &  0.06 &  F \\  
%2020hei &  59025.17 &  r &  19.28 &  0.10 &  F \\  
%2020hei &  59028.22 &  r &  19.40 &  0.09 &  F \\  
%2020hei &  59031.22 &  r &  19.49 &  0.11 &  F \\  
%2020hei &  59034.32 &  r &  19.68 &  0.19 &  F \\  
%2020hei &  59043.24 &  r &  19.32 &  0.06 &  F \\  
%2020hei &  59054.20 &  r &  19.41 &  0.07 &  F \\  
%2020hei &  59055.20 &  r &  19.47 &  0.09 &  F \\  
%2020hei &  59057.19 &  r &  19.26 &  0.07 &  F \\  
%2020hei &  59060.20 &  r &  19.33 &  0.09 &  F \\  
%2020hei &  59062.21 &  r &  19.55 &  0.14 &  F \\  
%2020hei &  59065.16 &  r &  19.15 &  0.12 &  F \\  
%2020hei &  59069.19 &  r &  19.36 &  0.07 &  F \\  
%2020hei &  59086.15 &  r &  19.51 &  0.07 &  F \\  
%2020hei &  59088.15 &  r &  19.24 &  0.08 &  F \\  
%2020hei &  59090.15 &  r &  19.39 &  0.08 &  F \\  
%2020hei &  59092.15 &  r &  19.45 &  0.06 &  F \\  
%2020hei &  59094.14 &  r &  19.41 &  0.09 &  F \\  
%2020hei &  59096.14 &  r &  19.63 &  0.07 &  F \\  
%2020hei &  59098.14 &  r &  19.65 &  0.07 &  F \\  
%2020hei &  59184.51 &  r &  19.90 &  0.19 &  F \\  
%2020hei &  59199.51 &  r &  20.43 &  0.19 &  F \\  
%2020hei &  59202.55 &  r &  20.56 &  0.20 &  F \\  
%2020hei &  59204.51 &  r &  20.25 &  0.12 &  F \\  
%2020hei &  59231.49 &  r &  20.90 &  0.17 &  F \\  
%2020hei &  59290.37 &  r &  21.24 &  0.19 &  F \\  
%2020hei &  58914.32 &  i &  20.55 &  0.18 &  F \\  
%2020hei &  58936.35 &  i &  20.02 &  0.07 &  F \\  
%2020hei &  58939.26 &  i &  19.81 &  0.16 &  F \\  
%2020hei &  58941.30 &  i &  20.01 &  0.09 &  F \\  
%2020hei &  58944.27 &  i &  20.02 &  0.13 &  F \\  
%2020hei &  58954.06 &  i &  19.96 &  0.10 &  F \\  
%2020hei &  58955.36 &  i &  19.81 &  0.10 &  F \\  
%2020hei &  58964.31 &  i &  20.06 &  0.17 &  F \\  
%2020hei &  58968.35 &  i &  19.62 &  0.10 &  F \\  
%2020hei &  58972.35 &  i &  19.44 &  0.14 &  F \\  
%2020hei &  58980.34 &  i &  19.45 &  0.12 &  F \\  
%2020hei &  58987.29 &  i &  19.44 &  0.09 &  F \\  
%2020hei &  59001.21 &  i &  19.25 &  0.13 &  F \\  
%2020hei &  59011.21 &  i &  19.20 &  0.09 &  F \\  
%2020hei &  59015.19 &  i &  19.28 &  0.10 &  F \\  
%2020hei &  59020.33 &  i &  19.18 &  0.09 &  F \\  
%2020hei &  59024.31 &  i &  19.13 &  0.19 &  F \\  
%2020hei &  59028.27 &  i &  19.43 &  0.16 &  F \\  
%2020hei &  59033.25 &  i &  19.20 &  0.12 &  F \\  
%2020hei &  59037.28 &  i &  19.05 &  0.10 &  F \\  
%2020hei &  59041.18 &  i &  19.22 &  0.09 &  F \\  
%2020hei &  59045.18 &  i &  19.16 &  0.08 &  F \\  
%2020hei &  59049.25 &  i &  19.04 &  0.07 &  F \\  
%2020hei &  59053.26 &  i &  19.07 &  0.07 &  F \\  
%2020hei &  59059.20 &  i &  19.14 &  0.09 &  F \\  
%2020hei &  59063.20 &  i &  19.19 &  0.13 &  F \\  
%2020hei &  59073.16 &  i &  18.93 &  0.09 &  F \\  
%2020hei &  59077.17 &  i &  19.23 &  0.12 &  F \\  
%2020hei &  59081.16 &  i &  19.35 &  0.14 &  F \\  
%2020hei &  59085.15 &  i &  19.27 &  0.17 &  F \\  
%2020hei &  59089.17 &  i &  19.19 &  0.18 &  F \\  
%2020hei &  59109.12 &  i &  19.27 &  0.19 &  F \\  
%2020hei &  59204.55 &  i &  20.06 &  0.16 &  F \\  
%2020hei &  59231.51 &  i &  20.23 &  0.17 &  F \\  
%2020hei &  59252.41 &  i &  20.48 &  0.19 &  F \\  
%2020hem &  58963.33 &  g &  18.31 &  0.02 &  F \\  
%2020hem &  58963.33 &  g &  18.28 &  0.02 &  F \\  
%2020hem &  58964.34 &  g &  18.26 &  0.02 &  F \\  
%2020hem &  58964.36 &  g &  18.20 &  0.02 &  F \\  
%2020hem &  58967.27 &  g &  18.15 &  0.02 &  F \\  
%2020hem &  58967.29 &  g &  18.12 &  0.02 &  F \\  
%2020hem &  58970.29 &  g &  18.07 &  0.03 &  F \\  
%2020hem &  58970.29 &  g &  18.03 &  0.02 &  F \\  
%2020hem &  58973.25 &  g &  17.93 &  0.04 &  F \\  
%2020hem &  58973.27 &  g &  17.90 &  0.03 &  F \\  
%2020hem &  58979.25 &  g &  17.89 &  0.03 &  F \\  
%2020hem &  58979.27 &  g &  17.87 &  0.03 &  F \\  
%2020hem &  58991.29 &  g &  17.86 &  0.02 &  F \\  
%2020hem &  58991.29 &  g &  17.84 &  0.02 &  F \\  
%2020hem &  58995.30 &  g &  17.85 &  0.02 &  F \\  
%2020hem &  58995.30 &  g &  17.89 &  0.02 &  F \\  
%2020hem &  58998.34 &  g &  17.91 &  0.02 &  F \\  
%2020hem &  58998.35 &  g &  17.87 &  0.02 &  F \\  
%2020hem &  59001.37 &  g &  17.80 &  0.03 &  F \\  
%2020hem &  59001.37 &  g &  17.87 &  0.03 &  F \\  
%2020hem &  59004.19 &  g &  17.98 &  0.06 &  F \\  
%2020hem &  59005.23 &  g &  18.02 &  0.05 &  F \\  
%2020hem &  59009.25 &  g &  18.10 &  0.03 &  F \\  
%2020hem &  59009.25 &  g &  18.10 &  0.03 &  F \\  
%2020hem &  59012.19 &  g &  18.07 &  0.02 &  F \\  
%2020hem &  59012.29 &  g &  18.11 &  0.02 &  F \\  
%2020hem &  59016.20 &  g &  18.12 &  0.02 &  F \\  
%2020hem &  59016.20 &  g &  18.13 &  0.02 &  F \\  
%2020hem &  59019.25 &  g &  18.18 &  0.02 &  F \\  
%2020hem &  59019.26 &  g &  18.15 &  0.02 &  F \\  
%2020hem &  59022.20 &  g &  18.32 &  0.02 &  F \\  
%2020hem &  59022.20 &  g &  18.21 &  0.02 &  F \\  
%2020hem &  59025.23 &  g &  18.21 &  0.03 &  F \\  
%2020hem &  59025.23 &  g &  18.18 &  0.03 &  F \\  
%2020hem &  59028.20 &  g &  18.27 &  0.03 &  F \\  
%2020hem &  59028.20 &  g &  18.23 &  0.03 &  F \\  
%2020hem &  59031.19 &  g &  18.29 &  0.06 &  F \\  
%2020hem &  59031.19 &  g &  18.25 &  0.05 &  F \\  
%2020hem &  59034.19 &  g &  18.45 &  0.06 &  F \\  
%2020hem &  59034.20 &  g &  18.35 &  0.06 &  F \\  
%2020hem &  59037.23 &  g &  18.48 &  0.06 &  F \\  
%2020hem &  59040.23 &  g &  18.43 &  0.03 &  F \\  
%2020hem &  59043.19 &  g &  18.39 &  0.03 &  F \\  
%2020hem &  59043.21 &  g &  18.50 &  0.03 &  F \\  
%2020hem &  59046.21 &  g &  18.54 &  0.03 &  F \\  
%2020hem &  59048.26 &  g &  18.55 &  0.03 &  F \\  
%2020hem &  59048.27 &  g &  18.58 &  0.03 &  F \\  
%2020hem &  59049.20 &  g &  18.64 &  0.02 &  F \\  
%2020hem &  59049.21 &  g &  18.52 &  0.02 &  F \\  
%2020hem &  59050.21 &  g &  18.66 &  0.04 &  F \\  
%2020hem &  59051.17 &  g &  18.66 &  0.04 &  F \\  
%2020hem &  59051.17 &  g &  18.69 &  0.04 &  F \\  
%2020hem &  59054.27 &  g &  18.75 &  0.04 &  F \\  
%2020hem &  59055.18 &  g &  18.71 &  0.04 &  F \\  
%2020hem &  59056.24 &  g &  18.80 &  0.06 &  F \\  
%2020hem &  59057.19 &  g &  18.76 &  0.05 &  F \\  
%2020hem &  59057.19 &  g &  18.77 &  0.05 &  F \\  
%2020hem &  59059.28 &  g &  18.94 &  0.10 &  F \\  
%2020hem &  59060.23 &  g &  18.77 &  0.07 &  F \\  
%2020hem &  59062.19 &  g &  18.77 &  0.05 &  F \\  
%2020hem &  59062.19 &  g &  18.93 &  0.06 &  F \\  
%2020hem &  59064.19 &  g &  18.97 &  0.14 &  F \\  
%2020hem &  59065.19 &  g &  19.11 &  0.10 &  F \\  
%2020hem &  59066.19 &  g &  18.88 &  0.07 &  F \\  
%2020hem &  59067.23 &  g &  18.91 &  0.09 &  F \\  
%2020hem &  59067.23 &  g &  18.89 &  0.08 &  F \\  
%2020hem &  59072.23 &  g &  19.08 &  0.06 &  F \\  
%2020hem &  59073.21 &  g &  19.04 &  0.05 &  F \\  
%2020hem &  59073.22 &  g &  19.18 &  0.06 &  F \\  
%2020hem &  59074.21 &  g &  19.15 &  0.07 &  F \\  
%2020hem &  59074.21 &  g &  19.06 &  0.06 &  F \\  
%2020hem &  59075.17 &  g &  18.96 &  0.07 &  F \\  
%2020hem &  59075.17 &  g &  19.34 &  0.11 &  F \\  
%2020hem &  59076.18 &  g &  19.12 &  0.05 &  F \\  
%2020hem &  59077.23 &  g &  19.08 &  0.08 &  F \\  
%2020hem &  59077.23 &  g &  19.13 &  0.08 &  F \\  
%2020hem &  59078.20 &  g &  19.16 &  0.06 &  F \\  
%2020hem &  59078.20 &  g &  19.25 &  0.07 &  F \\  
%2020hem &  59080.19 &  g &  19.38 &  0.11 &  F \\  
%2020hem &  59081.23 &  g &  19.25 &  0.15 &  F \\  
%2020hem &  59082.21 &  g &  19.49 &  0.19 &  F \\  
%2020hem &  59228.52 &  g &  20.91 &  0.19 &  F \\  
%2020hem &  59252.53 &  g &  20.98 &  0.19 &  F \\  
%2020hem &  59313.78 &  g &  21.36 &  0.18 &  F \\  
%2020hem &  58953.44 &  r &  18.64 &  0.04 &  F \\  
%2020hem &  58954.44 &  r &  18.64 &  0.05 &  F \\  
%2020hem &  58956.35 &  r &  18.38 &  0.03 &  F \\  
%2020hem &  58961.40 &  r &  18.27 &  0.04 &  F \\  
%2020hem &  58961.40 &  r &  18.28 &  0.04 &  F \\  
%2020hem &  58964.28 &  r &  18.10 &  0.03 &  F \\  
%2020hem &  58964.40 &  r &  18.03 &  0.02 &  F \\  
%2020hem &  58967.35 &  r &  17.95 &  0.02 &  F \\  
%2020hem &  58967.36 &  r &  17.90 &  0.02 &  F \\  
%2020hem &  58970.36 &  r &  17.84 &  0.02 &  F \\  
%2020hem &  58970.40 &  r &  17.90 &  0.02 &  F \\  
%2020hem &  58973.31 &  r &  17.86 &  0.03 &  F \\  
%2020hem &  58979.30 &  r &  17.68 &  0.03 &  F \\  
%2020hem &  58979.31 &  r &  17.60 &  0.02 &  F \\  
%2020hem &  58985.27 &  r &  17.53 &  0.02 &  F \\  
%2020hem &  58985.29 &  r &  17.44 &  0.01 &  F \\  
%2020hem &  58991.27 &  r &  17.47 &  0.02 &  F \\  
%2020hem &  58991.29 &  r &  17.38 &  0.01 &  F \\  
%2020hem &  58992.29 &  r &  17.41 &  0.01 &  F \\  
%2020hem &  58995.25 &  r &  17.40 &  0.01 &  F \\  
%2020hem &  58995.26 &  r &  17.37 &  0.01 &  F \\  
%2020hem &  58998.27 &  r &  17.41 &  0.01 &  F \\  
%2020hem &  58998.27 &  r &  17.38 &  0.01 &  F \\  
%2020hem &  59001.23 &  r &  17.43 &  0.02 &  F \\  
%2020hem &  59001.26 &  r &  17.31 &  0.02 &  F \\  
%2020hem &  59004.25 &  r &  17.42 &  0.03 &  F \\  
%2020hem &  59005.27 &  r &  17.34 &  0.03 &  F \\  
%2020hem &  59009.21 &  r &  17.55 &  0.02 &  F \\  
%2020hem &  59009.21 &  r &  17.54 &  0.02 &  F \\  
%2020hem &  59012.23 &  r &  17.50 &  0.02 &  F \\  
%2020hem &  59012.25 &  r &  17.41 &  0.01 &  F \\  
%2020hem &  59016.23 &  r &  17.48 &  0.02 &  F \\  
%2020hem &  59016.24 &  r &  17.50 &  0.02 &  F \\  
%2020hem &  59019.21 &  r &  17.44 &  0.01 &  F \\  
%2020hem &  59019.21 &  r &  17.46 &  0.01 &  F \\  
%2020hem &  59022.22 &  r &  17.50 &  0.01 &  F \\  
%2020hem &  59022.23 &  r &  17.43 &  0.01 &  F \\  
%2020hem &  59025.19 &  r &  17.54 &  0.02 &  F \\  
%2020hem &  59025.19 &  r &  17.43 &  0.02 &  F \\  
%2020hem &  59028.21 &  r &  17.48 &  0.02 &  F \\  
%2020hem &  59028.21 &  r &  17.60 &  0.02 &  F \\  
%2020hem &  59031.21 &  r &  17.52 &  0.03 &  F \\  
%2020hem &  59031.21 &  r &  17.51 &  0.03 &  F \\  
%2020hem &  59034.31 &  r &  17.55 &  0.03 &  F \\  
%2020hem &  59037.19 &  r &  17.62 &  0.02 &  F \\  
%2020hem &  59037.19 &  r &  17.65 &  0.02 &  F \\  
%2020hem &  59040.20 &  r &  17.55 &  0.02 &  F \\  
%2020hem &  59040.20 &  r &  17.62 &  0.02 &  F \\  
%2020hem &  59046.19 &  r &  17.66 &  0.02 &  F \\  
%2020hem &  59046.19 &  r &  17.66 &  0.02 &  F \\  
%2020hem &  59049.17 &  r &  17.73 &  0.01 &  F \\  
%2020hem &  59049.19 &  r &  17.69 &  0.01 &  F \\  
%2020hem &  59050.26 &  r &  17.78 &  0.02 &  F \\  
%2020hem &  59050.26 &  r &  17.75 &  0.02 &  F \\  
%2020hem &  59051.19 &  r &  17.74 &  0.02 &  F \\  
%2020hem &  59051.19 &  r &  17.76 &  0.01 &  F \\  
%2020hem &  59052.24 &  r &  17.75 &  0.01 &  F \\  
%2020hem &  59053.19 &  r &  17.74 &  0.02 &  F \\  
%2020hem &  59053.19 &  r &  17.70 &  0.02 &  F \\  
%2020hem &  59055.19 &  r &  17.77 &  0.02 &  F \\  
%2020hem &  59055.19 &  r &  17.85 &  0.02 &  F \\  
%2020hem &  59056.19 &  r &  17.84 &  0.02 &  F \\  
%2020hem &  59059.17 &  r &  17.82 &  0.03 &  F \\  
%2020hem &  59060.19 &  r &  17.90 &  0.03 &  F \\  
%2020hem &  59060.19 &  r &  17.91 &  0.03 &  F \\  
%2020hem &  59062.23 &  r &  17.86 &  0.04 &  F \\  
%2020hem &  59062.25 &  r &  17.92 &  0.03 &  F \\  
%2020hem &  59063.17 &  r &  17.86 &  0.02 &  F \\  
%2020hem &  59063.17 &  r &  17.97 &  0.02 &  F \\  
%2020hem &  59064.28 &  r &  17.97 &  0.07 &  F \\  
%2020hem &  59065.16 &  r &  17.99 &  0.04 &  F \\  
%2020hem &  59065.17 &  r &  18.02 &  0.03 &  F \\  
%2020hem &  59066.21 &  r &  17.96 &  0.04 &  F \\  
%2020hem &  59066.21 &  r &  18.03 &  0.04 &  F \\  
%2020hem &  59067.17 &  r &  17.98 &  0.02 &  F \\  
%2020hem &  59067.18 &  r &  18.01 &  0.03 &  F \\  
%2020hem &  59068.27 &  r &  18.02 &  0.05 &  F \\  
%2020hem &  59069.19 &  r &  17.95 &  0.02 &  F \\  
%2020hem &  59073.17 &  r &  18.13 &  0.03 &  F \\  
%2020hem &  59073.17 &  r &  18.13 &  0.03 &  F \\  
%2020hem &  59074.17 &  r &  18.19 &  0.03 &  F \\  
%2020hem &  59074.17 &  r &  18.07 &  0.03 &  F \\  
%2020hem &  59075.23 &  r &  18.06 &  0.04 &  F \\  
%2020hem &  59075.23 &  r &  18.18 &  0.05 &  F \\  
%2020hem &  59076.19 &  r &  18.10 &  0.03 &  F \\  
%2020hem &  59077.17 &  r &  18.27 &  0.05 &  F \\  
%2020hem &  59077.17 &  r &  18.27 &  0.04 &  F \\  
%2020hem &  59078.17 &  r &  18.27 &  0.03 &  F \\  
%2020hem &  59078.17 &  r &  18.25 &  0.03 &  F \\  
%2020hem &  59079.21 &  r &  18.23 &  0.04 &  F \\  
%2020hem &  59080.17 &  r &  18.20 &  0.04 &  F \\  
%2020hem &  59081.19 &  r &  18.27 &  0.05 &  F \\  
%2020hem &  59106.13 &  r &  18.75 &  0.11 &  F \\  
%2020hem &  59110.13 &  r &  18.77 &  0.04 &  F \\  
%2020hem &  59112.12 &  r &  18.81 &  0.03 &  F \\  
%2020hem &  59114.12 &  r &  18.93 &  0.07 &  F \\  
%2020hem &  59114.12 &  r &  18.84 &  0.05 &  F \\  
%2020hem &  59116.12 &  r &  18.65 &  0.07 &  F \\  
%2020hem &  59116.12 &  r &  18.81 &  0.07 &  F \\  
%2020hem &  59118.12 &  r &  18.86 &  0.05 &  F \\  
%2020hem &  59120.12 &  r &  18.87 &  0.06 &  F \\  
%2020hem &  59122.11 &  r &  18.76 &  0.10 &  F \\  
%2020hem &  59124.11 &  r &  18.93 &  0.10 &  F \\  
%2020hem &  59185.56 &  r &  19.71 &  0.19 &  F \\  
%2020hem &  59188.56 &  r &  19.82 &  0.12 &  F \\  
%2020hem &  59189.56 &  r &  19.64 &  0.09 &  F \\  
%2020hem &  59193.56 &  r &  19.57 &  0.07 &  F \\  
%2020hem &  59193.56 &  r &  19.80 &  0.10 &  F \\  
%2020hem &  59194.56 &  r &  19.62 &  0.08 &  F \\  
%2020hem &  59194.56 &  r &  19.68 &  0.08 &  F \\  
%2020hem &  59195.56 &  r &  19.73 &  0.13 &  F \\  
%2020hem &  59196.56 &  r &  19.88 &  0.15 &  F \\  
%2020hem &  59198.56 &  r &  19.84 &  0.10 &  F \\  
%2020hem &  59199.56 &  r &  19.80 &  0.09 &  F \\  
%2020hem &  59200.56 &  r &  19.71 &  0.17 &  F \\  
%2020hem &  59203.52 &  r &  19.90 &  0.19 &  F \\  
%2020hem &  59217.49 &  r &  19.51 &  0.15 &  F \\  
%2020hem &  59226.50 &  r &  19.79 &  0.14 &  F \\  
%2020hem &  59227.52 &  r &  20.03 &  0.18 &  F \\  
%2020hem &  59228.50 &  r &  19.87 &  0.12 &  F \\  
%2020hem &  59230.54 &  r &  20.30 &  0.16 &  F \\  
%2020hem &  59231.54 &  r &  20.33 &  0.16 &  F \\  
%2020hem &  59252.52 &  r &  20.33 &  0.12 &  F \\  
%2020hem &  59252.52 &  r &  20.35 &  0.12 &  F \\  
%2020hem &  59256.43 &  r &  20.36 &  0.14 &  F \\  
%2020hem &  59256.44 &  r &  20.35 &  0.14 &  F \\  
%2020hem &  59290.39 &  r &  20.78 &  0.19 &  F \\  
%2020hem &  59295.39 &  r &  20.34 &  0.19 &  F \\  
%2020hem &  59307.10 &  r &  20.84 &  0.15 &  F \\  
%2020hem &  58954.36 &  i &  18.72 &  0.04 &  F \\  
%2020hem &  58954.37 &  i &  18.63 &  0.06 &  F \\  
%2020hem &  58965.37 &  i &  18.03 &  0.03 &  F \\  
%2020hem &  58965.39 &  i &  17.99 &  0.03 &  F \\  
%2020hem &  58969.28 &  i &  18.01 &  0.04 &  F \\  
%2020hem &  58970.31 &  i &  17.93 &  0.04 &  F \\  
%2020hem &  58973.41 &  i &  17.84 &  0.04 &  F \\  
%2020hem &  58974.39 &  i &  17.69 &  0.05 &  F \\  
%2020hem &  58978.33 &  i &  17.66 &  0.04 &  F \\  
%2020hem &  58981.33 &  i &  17.65 &  0.04 &  F \\  
%2020hem &  58985.32 &  i &  17.59 &  0.02 &  F \\  
%2020hem &  58997.33 &  i &  17.36 &  0.02 &  F \\  
%2020hem &  58997.33 &  i &  17.34 &  0.02 &  F \\  
%2020hem &  59009.29 &  i &  17.49 &  0.03 &  F \\  
%2020hem &  59013.25 &  i &  17.35 &  0.02 &  F \\  
%2020hem &  59013.25 &  i &  17.40 &  0.02 &  F \\  
%2020hem &  59018.27 &  i &  17.31 &  0.02 &  F \\  
%2020hem &  59018.30 &  i &  17.30 &  0.02 &  F \\  
%2020hem &  59022.27 &  i &  17.38 &  0.02 &  F \\  
%2020hem &  59022.29 &  i &  17.36 &  0.02 &  F \\  
%2020hem &  59026.29 &  i &  17.34 &  0.11 &  F \\  
%2020hem &  59026.29 &  i &  17.34 &  0.02 &  F \\  
%2020hem &  59032.25 &  i &  17.33 &  0.03 &  F \\  
%2020hem &  59033.27 &  i &  17.36 &  0.03 &  F \\  
%2020hem &  59037.27 &  i &  17.45 &  0.03 &  F \\  
%2020hem &  59038.30 &  i &  17.37 &  0.03 &  F \\  
%2020hem &  59042.25 &  i &  17.35 &  0.02 &  F \\  
%2020hem &  59044.25 &  i &  17.53 &  0.03 &  F \\  
%2020hem &  59048.31 &  i &  17.41 &  0.02 &  F \\  
%2020hem &  59048.31 &  i &  17.47 &  0.02 &  F \\  
%2020hem &  59052.19 &  i &  17.58 &  0.03 &  F \\  
%2020hem &  59052.19 &  i &  17.54 &  0.03 &  F \\  
%2020hem &  59056.29 &  i &  17.62 &  0.04 &  F \\  
%2020hem &  59057.27 &  i &  17.65 &  0.04 &  F \\  
%2020hem &  59060.23 &  i &  17.60 &  0.03 &  F \\  
%2020hem &  59061.19 &  i &  17.83 &  0.04 &  F \\  
%2020hem &  59064.23 &  i &  17.75 &  0.05 &  F \\  
%2020hem &  59066.25 &  i &  17.83 &  0.04 &  F \\  
%2020hem &  59070.26 &  i &  17.81 &  0.04 &  F \\  
%2020hem &  59074.24 &  i &  18.04 &  0.12 &  F \\  
%2020hem &  59075.15 &  i &  17.97 &  0.07 &  F \\  
%2020hem &  59078.25 &  i &  18.05 &  0.07 &  F \\  
%2020hem &  59081.15 &  i &  18.06 &  0.05 &  F \\  
%2020hem &  59082.22 &  i &  18.34 &  0.08 &  F \\  
%2020hem &  59085.15 &  i &  18.11 &  0.06 &  F \\  
%2020hem &  59086.21 &  i &  18.18 &  0.08 &  F \\  
%2020hem &  59091.15 &  i &  18.27 &  0.05 &  F \\  
%2020hem &  59091.15 &  i &  18.27 &  0.05 &  F \\  
%2020hem &  59109.14 &  i &  18.56 &  0.11 &  F \\  
%2020hem &  59114.14 &  i &  18.75 &  0.14 &  F \\  
%2020hem &  59204.54 &  i &  19.38 &  0.12 &  F \\  
%2020hem &  59228.56 &  i &  19.85 &  0.14 &  F \\  
%2020hem &  59231.52 &  i &  19.62 &  0.17 &  F \\  
%2020hem &  59292.41 &  i &  20.25 &  0.17 &  F \\  
%2020iae &  58954.70 &  g &  20.77 &  0.12 &  F \\  
%2020iae &  58956.36 &  g &  20.20 &  0.16 &  F \\  
%2020iae &  58962.34 &  g &  20.22 &  0.08 &  F \\  
%2020iae &  58963.33 &  g &  20.11 &  0.06 &  F \\  
%2020iae &  58964.34 &  g &  20.13 &  0.09 &  F \\  
%2020iae &  58966.27 &  g &  19.99 &  0.14 &  F \\  
%2020iae &  58967.27 &  g &  20.18 &  0.12 &  F \\  
%2020iae &  58979.25 &  g &  19.78 &  0.10 &  F \\  
%2020iae &  58985.29 &  g &  19.89 &  0.07 &  F \\  
%2020iae &  58991.30 &  g &  19.81 &  0.08 &  F \\  
%2020iae &  58994.25 &  g &  19.72 &  0.06 &  F \\  
%2020iae &  59000.26 &  g &  19.70 &  0.11 &  F \\  
%2020iae &  59009.26 &  g &  19.85 &  0.12 &  F \\  
%2020iae &  59012.20 &  g &  19.93 &  0.07 &  F \\  
%2020iae &  59018.20 &  g &  19.66 &  0.06 &  F \\  
%2020iae &  59024.20 &  g &  19.86 &  0.07 &  F \\  
%2020iae &  59027.21 &  g &  19.82 &  0.13 &  F \\  
%2020iae &  59031.17 &  g &  19.48 &  0.14 &  F \\  
%2020iae &  59036.19 &  g &  19.78 &  0.14 &  F \\  
%2020iae &  59038.23 &  g &  19.95 &  0.14 &  F \\  
%2020iae &  59040.21 &  g &  19.96 &  0.09 &  F \\  
%2020iae &  59041.19 &  g &  19.83 &  0.09 &  F \\  
%2020iae &  59045.23 &  g &  19.80 &  0.08 &  F \\  
%2020iae &  59070.19 &  g &  19.79 &  0.10 &  F \\  
%2020iae &  59071.19 &  g &  19.80 &  0.11 &  F \\  
%2020iae &  59253.52 &  g &  21.03 &  0.20 &  F \\  
%2020iae &  59316.34 &  g &  21.59 &  0.17 &  F \\  
%2020iae &  59317.26 &  g &  21.36 &  0.18 &  F \\  
%2020iae &  59319.73 &  g &  21.14 &  0.16 &  F \\  
%2020iae &  59322.09 &  g &  21.43 &  0.16 &  F \\  
%2020iae &  59324.30 &  g &  21.08 &  0.19 &  F \\  
%2020iae &  58954.45 &  r &  20.48 &  0.16 &  F \\  
%2020iae &  58956.32 &  r &  20.18 &  0.09 &  F \\  
%2020iae &  58962.31 &  r &  20.13 &  0.07 &  F \\  
%2020iae &  58964.29 &  r &  19.89 &  0.09 &  F \\  
%2020iae &  58966.34 &  r &  19.86 &  0.12 &  F \\  
%2020iae &  58976.27 &  r &  19.43 &  0.17 &  F \\  
%2020iae &  58991.25 &  r &  19.57 &  0.06 &  F \\  
%2020iae &  59009.20 &  r &  19.54 &  0.09 &  F \\  
%2020iae &  59012.23 &  r &  19.59 &  0.07 &  F \\  
%2020iae &  59015.21 &  r &  19.60 &  0.07 &  F \\  
%2020iae &  59018.23 &  r &  19.57 &  0.06 &  F \\  
%2020iae &  59021.24 &  r &  19.59 &  0.06 &  F \\  
%2020iae &  59024.23 &  r &  19.41 &  0.11 &  F \\  
%2020iae &  59027.19 &  r &  19.68 &  0.10 &  F \\  
%2020iae &  59031.21 &  r &  19.46 &  0.13 &  F \\  
%2020iae &  59037.19 &  r &  19.59 &  0.10 &  F \\  
%2020iae &  59038.19 &  r &  19.64 &  0.07 &  F \\  
%2020iae &  59039.23 &  r &  19.55 &  0.06 &  F \\  
%2020iae &  59040.20 &  r &  19.57 &  0.07 &  F \\  
%2020iae &  59070.19 &  r &  19.60 &  0.09 &  F \\  
%2020iae &  59071.15 &  r &  19.44 &  0.10 &  F \\  
%2020iae &  59090.15 &  r &  20.05 &  0.15 &  F \\  
%2020iae &  59092.15 &  r &  19.79 &  0.10 &  F \\  
%2020iae &  59094.14 &  r &  19.91 &  0.12 &  F \\  
%2020iae &  59096.14 &  r &  20.11 &  0.12 &  F \\  
%2020iae &  59177.55 &  r &  20.45 &  0.15 &  F \\  
%2020iae &  59181.56 &  r &  20.73 &  0.18 &  F \\  
%2020iae &  59291.38 &  r &  20.97 &  0.20 &  F \\  
%2020iae &  59309.71 &  r &  21.35 &  0.19 &  F \\  
%2020iae &  59311.02 &  r &  20.92 &  0.12 &  F \\  
%2020iae &  59313.09 &  r &  21.25 &  0.16 &  F \\  
%2020iae &  59316.87 &  r &  20.98 &  0.13 &  F \\  
%2020iae &  59319.36 &  r &  21.01 &  0.17 &  F \\  
%2020iae &  59322.29 &  r &  21.02 &  0.14 &  F \\  
%2020iae &  59323.96 &  r &  21.04 &  0.17 &  F \\  
%2020iae &  59348.31 &  r &  20.87 &  0.16 &  F \\  
%2020iae &  59368.23 &  r &  20.90 &  0.18 &  F \\  
%2020iae &  58954.32 &  i &  20.84 &  0.20 &  F \\  
%2020iae &  58964.29 &  i &  19.92 &  0.14 &  F \\  
%2020iae &  58972.33 &  i &  19.67 &  0.14 &  F \\  
%2020iae &  58981.34 &  i &  19.58 &  0.17 &  F \\  
%2020iae &  59011.21 &  i &  19.49 &  0.10 &  F \\  
%2020iae &  59020.29 &  i &  19.63 &  0.10 &  F \\  
%2020iae &  59033.25 &  i &  19.52 &  0.17 &  F \\  
%2020iae &  59037.27 &  i &  19.57 &  0.15 &  F \\  
%2020iae &  59043.19 &  i &  19.51 &  0.11 &  F \\  
%2020iae &  59049.24 &  i &  19.44 &  0.10 &  F \\  
%2020iae &  59059.19 &  i &  19.43 &  0.12 &  F \\  
%2020iae &  59070.20 &  i &  19.67 &  0.12 &  F \\  
%2020iae &  59071.20 &  i &  19.84 &  0.14 &  F \\  
%2020iae &  59091.15 &  i &  19.65 &  0.19 &  F \\  
%2020in &  58846.50 &  g &  21.15 &  0.18 &  F \\  
%2020in &  58846.50 &  g &  20.81 &  0.12 &  F \\  
%2020in &  58849.49 &  g &  19.24 &  0.04 &  F \\  
%2020in &  58849.50 &  g &  19.20 &  0.04 &  F \\  
%2020in &  58852.48 &  g &  18.63 &  0.03 &  F \\  
%2020in &  58852.50 &  g &  18.67 &  0.02 &  F \\  
%2020in &  58853.49 &  g &  18.55 &  0.02 &  F \\  
%2020in &  58853.49 &  g &  18.57 &  0.02 &  F \\  
%2020in &  58855.48 &  g &  18.43 &  0.02 &  F \\  
%2020in &  58855.48 &  g &  18.38 &  0.03 &  F \\  
%2020in &  58859.50 &  g &  18.15 &  0.06 &  F \\  
%2020in &  58859.51 &  g &  18.11 &  0.07 &  F \\  
%2020in &  58862.42 &  g &  18.07 &  0.04 &  F \\  
%2020in &  58864.40 &  g &  17.82 &  0.02 &  F \\  
%2020in &  58864.42 &  g &  17.83 &  0.02 &  F \\  
%2020in &  58866.40 &  g &  17.75 &  0.01 &  F \\  
%2020in &  58867.40 &  g &  17.75 &  0.02 &  F \\  
%2020in &  58871.40 &  g &  17.62 &  0.02 &  F \\  
%2020in &  58871.40 &  g &  17.66 &  0.01 &  F \\  
%2020in &  58874.35 &  g &  17.48 &  0.01 &  F \\  
%2020in &  58874.35 &  g &  17.53 &  0.01 &  F \\  
%2020in &  58875.33 &  g &  17.56 &  0.01 &  F \\  
%2020in &  58875.42 &  g &  17.54 &  0.01 &  F \\  
%2020in &  58876.36 &  g &  17.46 &  0.01 &  F \\  
%2020in &  58876.36 &  g &  17.47 &  0.01 &  F \\  
%2020in &  58877.37 &  g &  17.50 &  0.01 &  F \\  
%2020in &  58877.38 &  g &  17.63 &  0.02 &  F \\  
%2020in &  58878.38 &  g &  17.49 &  0.01 &  F \\  
%2020in &  58880.44 &  g &  17.43 &  0.01 &  F \\  
%2020in &  58880.83 &  g &  17.46 &  0.01 &  F \\  
%2020in &  58881.44 &  g &  17.40 &  0.01 &  F \\  
%2020in &  58883.42 &  g &  17.43 &  0.01 &  F \\  
%2020in &  58883.44 &  g &  17.41 &  0.02 &  F \\  
%2020in &  58884.30 &  g &  17.38 &  0.02 &  F \\  
%2020in &  58885.77 &  g &  17.36 &  0.01 &  F \\  
%2020in &  58885.77 &  g &  17.32 &  0.02 &  F \\  
%2020in &  58886.84 &  g &  17.30 &  0.02 &  F \\  
%2020in &  58890.27 &  g &  17.27 &  0.04 &  F \\  
%2020in &  58890.92 &  g &  17.27 &  0.01 &  F \\  
%2020in &  58891.22 &  g &  17.27 &  0.01 &  F \\  
%2020in &  58893.23 &  g &  17.25 &  0.01 &  F \\  
%2020in &  58893.25 &  g &  17.27 &  0.01 &  F \\  
%2020in &  58894.61 &  g &  17.30 &  0.01 &  F \\  
%2020in &  58894.62 &  g &  17.29 &  0.01 &  F \\  
%2020in &  58896.25 &  g &  17.30 &  0.01 &  F \\  
%2020in &  58898.25 &  g &  17.31 &  0.01 &  F \\  
%2020in &  58898.29 &  g &  17.28 &  0.01 &  F \\  
%2020in &  58903.27 &  g &  17.30 &  0.01 &  F \\  
%2020in &  58903.29 &  g &  17.29 &  0.01 &  F \\  
%2020in &  58903.30 &  g &  17.33 &  0.01 &  F \\  
%2020in &  58906.29 &  g &  17.36 &  0.01 &  F \\  
%2020in &  58906.29 &  g &  17.37 &  0.02 &  F \\  
%2020in &  58912.25 &  g &  17.36 &  0.02 &  F \\  
%2020in &  58912.25 &  g &  17.36 &  0.02 &  F \\  
%2020in &  58936.25 &  g &  17.49 &  0.01 &  F \\  
%2020in &  58939.29 &  g &  17.58 &  0.05 &  F \\  
%2020in &  58939.29 &  g &  17.53 &  0.03 &  F \\  
%2020in &  58954.18 &  g &  17.72 &  0.02 &  F \\  
%2020in &  58954.19 &  g &  17.82 &  0.02 &  F \\  
%2020in &  58962.21 &  g &  17.80 &  0.02 &  F \\  
%2020in &  58962.21 &  g &  17.89 &  0.02 &  F \\  
%2020in &  58965.21 &  g &  17.94 &  0.02 &  F \\  
%2020in &  58965.21 &  g &  17.95 &  0.02 &  F \\  
%2020in &  58968.21 &  g &  17.91 &  0.02 &  F \\  
%2020in &  58968.25 &  g &  17.93 &  0.02 &  F \\  
%2020in &  58972.23 &  g &  18.00 &  0.04 &  F \\  
%2020in &  58979.21 &  g &  18.10 &  0.02 &  F \\  
%2020in &  58987.20 &  g &  18.22 &  0.02 &  F \\  
%2020in &  58996.17 &  g &  18.26 &  0.03 &  F \\  
%2020in &  59013.21 &  g &  18.68 &  0.07 &  F \\  
%2020in &  59140.50 &  g &  20.00 &  0.13 &  F \\  
%2020in &  59141.46 &  g &  19.74 &  0.11 &  F \\  
%2020in &  59142.50 &  g &  19.86 &  0.09 &  F \\  
%2020in &  59143.52 &  g &  19.89 &  0.09 &  F \\  
%2020in &  59145.48 &  g &  19.79 &  0.09 &  F \\  
%2020in &  59149.52 &  g &  20.12 &  0.17 &  F \\  
%2020in &  59155.51 &  g &  19.88 &  0.18 &  F \\  
%2020in &  59157.51 &  g &  19.89 &  0.20 &  F \\  
%2020in &  59158.49 &  g &  19.89 &  0.20 &  F \\  
%2020in &  59165.52 &  g &  20.01 &  0.10 &  F \\  
%2020in &  59165.52 &  g &  19.95 &  0.09 &  F \\  
%2020in &  59168.52 &  g &  20.05 &  0.10 &  F \\  
%2020in &  59170.48 &  g &  19.84 &  0.09 &  F \\  
%2020in &  59173.50 &  g &  20.02 &  0.15 &  F \\  
%2020in &  59177.53 &  g &  20.05 &  0.10 &  F \\  
%2020in &  59181.52 &  g &  20.14 &  0.17 &  F \\  
%2020in &  59194.44 &  g &  20.39 &  0.15 &  F \\  
%2020in &  59196.44 &  g &  20.20 &  0.15 &  F \\  
%2020in &  59198.52 &  g &  20.36 &  0.14 &  F \\  
%2020in &  59199.53 &  g &  20.29 &  0.13 &  F \\  
%2020in &  59202.48 &  g &  20.12 &  0.10 &  F \\  
%2020in &  59224.44 &  g &  20.45 &  0.18 &  F \\  
%2020in &  59226.45 &  g &  20.55 &  0.17 &  F \\  
%2020in &  59228.37 &  g &  20.58 &  0.14 &  F \\  
%2020in &  59230.47 &  g &  20.23 &  0.12 &  F \\  
%2020in &  59232.42 &  g &  20.28 &  0.10 &  F \\  
%2020in &  59248.44 &  g &  20.51 &  0.14 &  F \\  
%2020in &  59250.30 &  g &  20.61 &  0.12 &  F \\  
%2020in &  59251.35 &  g &  20.58 &  0.12 &  F \\  
%2020in &  59252.57 &  g &  20.62 &  0.08 &  F \\  
%2020in &  59253.40 &  g &  20.27 &  0.10 &  F \\  
%2020in &  59254.32 &  g &  20.55 &  0.07 &  F \\  
%2020in &  59255.38 &  g &  20.59 &  0.11 &  F \\  
%2020in &  59256.32 &  g &  20.45 &  0.07 &  F \\  
%2020in &  59258.36 &  g &  20.47 &  0.15 &  F \\  
%2020in &  59260.33 &  g &  20.66 &  0.19 &  F \\  
%2020in &  59262.36 &  g &  20.90 &  0.19 &  F \\  
%2020in &  59264.61 &  g &  20.68 &  0.12 &  F \\  
%2020in &  59265.41 &  g &  20.66 &  0.18 &  F \\  
%2020in &  59275.19 &  g &  20.63 &  0.17 &  F \\  
%2020in &  59278.25 &  g &  20.77 &  0.17 &  F \\  
%2020in &  59316.22 &  g &  20.85 &  0.17 &  F \\  
%2020in &  59321.24 &  g &  20.90 &  0.19 &  F \\  
%2020in &  59334.17 &  g &  20.60 &  0.16 &  F \\  
%2020in &  59338.17 &  g &  20.79 &  0.18 &  F \\  
%2020in &  59342.21 &  g &  20.60 &  0.18 &  F \\  
%2020in &  59344.18 &  g &  20.59 &  0.15 &  F \\  
%2020in &  58846.44 &  r &  21.16 &  0.17 &  F \\  
%2020in &  58849.43 &  r &  19.52 &  0.06 &  F \\  
%2020in &  58849.46 &  r &  19.44 &  0.05 &  F \\  
%2020in &  58850.46 &  r &  19.41 &  0.08 &  F \\  
%2020in &  58850.46 &  r &  19.35 &  0.07 &  F \\  
%2020in &  58851.48 &  r &  19.13 &  0.06 &  F \\  
%2020in &  58851.48 &  r &  19.17 &  0.06 &  F \\  
%2020in &  58852.44 &  r &  18.83 &  0.04 &  F \\  
%2020in &  58852.44 &  r &  18.99 &  0.03 &  F \\  
%2020in &  58854.44 &  r &  18.77 &  0.04 &  F \\  
%2020in &  58854.46 &  r &  18.84 &  0.06 &  F \\  
%2020in &  58855.35 &  r &  18.55 &  0.04 &  F \\  
%2020in &  58855.36 &  r &  18.64 &  0.06 &  F \\  
%2020in &  58856.36 &  r &  18.55 &  0.05 &  F \\  
%2020in &  58859.38 &  r &  18.25 &  0.04 &  F \\  
%2020in &  58859.42 &  r &  18.21 &  0.06 &  F \\  
%2020in &  58862.34 &  r &  18.07 &  0.03 &  F \\  
%2020in &  58863.34 &  r &  18.10 &  0.04 &  F \\  
%2020in &  58863.36 &  r &  18.14 &  0.04 &  F \\  
%2020in &  58864.34 &  r &  17.98 &  0.03 &  F \\  
%2020in &  58864.34 &  r &  17.97 &  0.02 &  F \\  
%2020in &  58866.37 &  r &  18.02 &  0.02 &  F \\  
%2020in &  58866.37 &  r &  17.90 &  0.01 &  F \\  
%2020in &  58867.37 &  r &  17.93 &  0.02 &  F \\  
%2020in &  58871.32 &  r &  17.75 &  0.01 &  F \\  
%2020in &  58871.40 &  r &  17.77 &  0.01 &  F \\  
%2020in &  58872.32 &  r &  17.68 &  0.03 &  F \\  
%2020in &  58873.31 &  r &  17.65 &  0.02 &  F \\  
%2020in &  58873.33 &  r &  17.64 &  0.02 &  F \\  
%2020in &  58874.29 &  r &  17.48 &  0.02 &  F \\  
%2020in &  58874.32 &  r &  17.57 &  0.01 &  F \\  
%2020in &  58875.28 &  r &  17.64 &  0.02 &  F \\  
%2020in &  58875.30 &  r &  17.64 &  0.02 &  F \\  
%2020in &  58876.32 &  r &  17.57 &  0.01 &  F \\  
%2020in &  58876.32 &  r &  17.55 &  0.01 &  F \\  
%2020in &  58877.30 &  r &  17.58 &  0.02 &  F \\  
%2020in &  58877.32 &  r &  17.59 &  0.01 &  F \\  
%2020in &  58878.31 &  r &  17.58 &  0.02 &  F \\  
%2020in &  58878.32 &  r &  17.54 &  0.02 &  F \\  
%2020in &  58879.31 &  r &  17.56 &  0.02 &  F \\  
%2020in &  58880.30 &  r &  17.47 &  0.01 &  F \\  
%2020in &  58880.34 &  r &  17.54 &  0.01 &  F \\  
%2020in &  58881.33 &  r &  17.45 &  0.01 &  F \\  
%2020in &  58881.37 &  r &  17.47 &  0.01 &  F \\  
%2020in &  58883.26 &  r &  17.47 &  0.02 &  F \\  
%2020in &  58883.27 &  r &  17.44 &  0.01 &  F \\  
%2020in &  58884.23 &  r &  17.46 &  0.03 &  F \\  
%2020in &  58884.23 &  r &  17.50 &  0.03 &  F \\  
%2020in &  58885.23 &  r &  17.48 &  0.04 &  F \\  
%2020in &  58885.25 &  r &  17.48 &  0.04 &  F \\  
%2020in &  58886.27 &  r &  17.32 &  0.01 &  F \\  
%2020in &  58886.29 &  r &  17.42 &  0.02 &  F \\  
%2020in &  58890.41 &  r &  17.29 &  0.03 &  F \\  
%2020in &  58890.42 &  r &  17.39 &  0.03 &  F \\  
%2020in &  58891.30 &  r &  17.29 &  0.01 &  F \\  
%2020in &  58891.31 &  r &  17.29 &  0.01 &  F \\  
%2020in &  58893.27 &  r &  17.32 &  0.01 &  F \\  
%2020in &  58893.27 &  r &  17.25 &  0.01 &  F \\  
%2020in &  58894.26 &  r &  17.31 &  0.01 &  F \\  
%2020in &  58894.29 &  r &  17.29 &  0.01 &  F \\  
%2020in &  58895.28 &  r &  17.24 &  0.01 &  F \\  
%2020in &  58895.28 &  r &  17.26 &  0.01 &  F \\  
%2020in &  58896.29 &  r &  17.27 &  0.01 &  F \\  
%2020in &  58896.31 &  r &  17.32 &  0.01 &  F \\  
%2020in &  58898.31 &  r &  17.22 &  0.01 &  F \\  
%2020in &  58899.27 &  r &  17.23 &  0.01 &  F \\  
%2020in &  58899.27 &  r &  17.20 &  0.01 &  F \\  
%2020in &  58900.25 &  r &  17.27 &  0.01 &  F \\  
%2020in &  58903.23 &  r &  17.18 &  0.01 &  F \\  
%2020in &  58903.23 &  r &  17.16 &  0.01 &  F \\  
%2020in &  58906.23 &  r &  17.25 &  0.01 &  F \\  
%2020in &  58906.23 &  r &  17.28 &  0.01 &  F \\  
%2020in &  58909.31 &  r &  17.27 &  0.01 &  F \\  
%2020in &  58912.23 &  r &  17.22 &  0.02 &  F \\  
%2020in &  58912.23 &  r &  17.21 &  0.01 &  F \\  
%2020in &  58913.23 &  r &  17.18 &  0.02 &  F \\  
%2020in &  58939.17 &  r &  17.31 &  0.01 &  F \\  
%2020in &  58939.17 &  r &  17.30 &  0.02 &  F \\  
%2020in &  58939.23 &  r &  17.31 &  0.02 &  F \\  
%2020in &  58939.23 &  r &  17.27 &  0.02 &  F \\  
%2020in &  58954.21 &  r &  17.39 &  0.01 &  F \\  
%2020in &  58954.23 &  r &  17.43 &  0.01 &  F \\  
%2020in &  58962.17 &  r &  17.51 &  0.01 &  F \\  
%2020in &  58962.17 &  r &  17.43 &  0.01 &  F \\  
%2020in &  58968.18 &  r &  17.52 &  0.01 &  F \\  
%2020in &  58968.19 &  r &  17.53 &  0.01 &  F \\  
%2020in &  58972.17 &  r &  17.55 &  0.03 &  F \\  
%2020in &  58975.15 &  r &  17.58 &  0.03 &  F \\  
%2020in &  58986.23 &  r &  17.90 &  0.02 &  F \\  
%2020in &  58996.23 &  r &  17.90 &  0.03 &  F \\  
%2020in &  59020.18 &  r &  18.22 &  0.02 &  F \\  
%2020in &  59022.19 &  r &  18.28 &  0.03 &  F \\  
%2020in &  59022.19 &  r &  18.33 &  0.06 &  F \\  
%2020in &  59026.18 &  r &  18.34 &  0.05 &  F \\  
%2020in &  59115.52 &  r &  19.11 &  0.05 &  F \\  
%2020in &  59117.52 &  r &  19.33 &  0.06 &  F \\  
%2020in &  59121.52 &  r &  19.25 &  0.05 &  F \\  
%2020in &  59121.52 &  r &  19.37 &  0.06 &  F \\  
%2020in &  59123.52 &  r &  19.16 &  0.07 &  F \\  
%2020in &  59125.52 &  r &  19.49 &  0.07 &  F \\  
%2020in &  59126.53 &  r &  19.24 &  0.13 &  F \\  
%2020in &  59129.53 &  r &  19.43 &  0.05 &  F \\  
%2020in &  59131.52 &  r &  19.29 &  0.08 &  F \\  
%2020in &  59136.52 &  r &  19.21 &  0.06 &  F \\  
%2020in &  59139.51 &  r &  19.28 &  0.08 &  F \\  
%2020in &  59141.51 &  r &  19.36 &  0.06 &  F \\  
%2020in &  59143.49 &  r &  19.59 &  0.08 &  F \\  
%2020in &  59145.51 &  r &  19.60 &  0.08 &  F \\  
%2020in &  59150.54 &  r &  19.78 &  0.12 &  F \\  
%2020in &  59150.54 &  r &  19.61 &  0.12 &  F \\  
%2020in &  59152.48 &  r &  19.62 &  0.16 &  F \\  
%2020in &  59152.48 &  r &  19.55 &  0.14 &  F \\  
%2020in &  59155.50 &  r &  19.58 &  0.10 &  F \\  
%2020in &  59157.48 &  r &  19.77 &  0.16 &  F \\  
%2020in &  59165.43 &  r &  19.86 &  0.10 &  F \\  
%2020in &  59165.50 &  r &  19.80 &  0.08 &  F \\  
%2020in &  59168.44 &  r &  19.68 &  0.11 &  F \\  
%2020in &  59170.53 &  r &  19.76 &  0.10 &  F \\  
%2020in &  59173.51 &  r &  19.61 &  0.10 &  F \\  
%2020in &  59177.49 &  r &  19.86 &  0.09 &  F \\  
%2020in &  59181.48 &  r &  19.64 &  0.12 &  F \\  
%2020in &  59185.47 &  r &  20.13 &  0.17 &  F \\  
%2020in &  59192.37 &  r &  19.81 &  0.14 &  F \\  
%2020in &  59192.37 &  r &  20.08 &  0.17 &  F \\  
%2020in &  59193.41 &  r &  19.65 &  0.08 &  F \\  
%2020in &  59194.48 &  r &  19.90 &  0.10 &  F \\  
%2020in &  59196.48 &  r &  19.85 &  0.14 &  F \\  
%2020in &  59198.48 &  r &  19.90 &  0.10 &  F \\  
%2020in &  59199.41 &  r &  19.89 &  0.13 &  F \\  
%2020in &  59202.52 &  r &  19.98 &  0.14 &  F \\  
%2020in &  59204.42 &  r &  19.78 &  0.08 &  F \\  
%2020in &  59218.44 &  r &  20.18 &  0.16 &  F \\  
%2020in &  59222.45 &  r &  19.93 &  0.10 &  F \\  
%2020in &  59224.49 &  r &  20.25 &  0.16 &  F \\  
%2020in &  59226.42 &  r &  19.97 &  0.13 &  F \\  
%2020in &  59228.46 &  r &  20.18 &  0.12 &  F \\  
%2020in &  59230.42 &  r &  20.34 &  0.14 &  F \\  
%2020in &  59232.40 &  r &  20.16 &  0.09 &  F \\  
%2020in &  59248.40 &  r &  20.37 &  0.10 &  F \\  
%2020in &  59249.37 &  r &  20.52 &  0.18 &  F \\  
%2020in &  59250.33 &  r &  20.36 &  0.10 &  F \\  
%2020in &  59251.38 &  r &  20.49 &  0.12 &  F \\  
%2020in &  59252.28 &  r &  20.32 &  0.07 &  F \\  
%2020in &  59253.33 &  r &  20.48 &  0.13 &  F \\  
%2020in &  59254.32 &  r &  20.38 &  0.10 &  F \\  
%2020in &  59255.35 &  r &  20.75 &  0.12 &  F \\  
%2020in &  59256.35 &  r &  20.39 &  0.07 &  F \\  
%2020in &  59257.34 &  r &  20.14 &  0.08 &  F \\  
%2020in &  59258.34 &  r &  20.37 &  0.13 &  F \\  
%2020in &  59260.32 &  r &  20.44 &  0.15 &  F \\  
%2020in &  59262.23 &  r &  20.24 &  0.11 &  F \\  
%2020in &  59264.23 &  r &  20.77 &  0.19 &  F \\  
%2020in &  59264.27 &  r &  20.68 &  0.14 &  F \\  
%2020in &  59265.27 &  r &  20.40 &  0.12 &  F \\  
%2020in &  59265.28 &  r &  20.44 &  0.12 &  F \\  
%2020in &  59266.29 &  r &  20.76 &  0.19 &  F \\  
%2020in &  59266.54 &  r &  20.37 &  0.13 &  F \\  
%2020in &  59268.32 &  r &  20.74 &  0.16 &  F \\  
%2020in &  59276.27 &  r &  19.98 &  0.14 &  F \\  
%2020in &  59278.28 &  r &  20.64 &  0.17 &  F \\  
%2020in &  59281.25 &  r &  20.35 &  0.14 &  F \\  
%2020in &  59291.23 &  r &  20.29 &  0.12 &  F \\  
%2020in &  59293.23 &  r &  20.56 &  0.19 &  F \\  
%2020in &  59308.21 &  r &  20.73 &  0.17 &  F \\  
%2020in &  59310.19 &  r &  20.59 &  0.19 &  F \\  
%2020in &  59316.17 &  r &  20.91 &  0.19 &  F \\  
%2020in &  59321.22 &  r &  20.65 &  0.17 &  F \\  
%2020jgv &  58880.24 &  g &  20.52 &  0.15 &  F \\  
%2020jgv &  58881.20 &  g &  20.38 &  0.12 &  F \\  
%2020jgv &  58890.58 &  g &  19.69 &  0.06 &  F \\  
%2020jgv &  58892.19 &  g &  19.61 &  0.06 &  F \\  
%2020jgv &  58893.20 &  g &  19.48 &  0.05 &  F \\  
%2020jgv &  58894.18 &  g &  19.47 &  0.05 &  F \\  
%2020jgv &  58895.20 &  g &  19.52 &  0.04 &  F \\  
%2020jgv &  58898.24 &  g &  19.34 &  0.03 &  F \\  
%2020jgv &  58899.22 &  g &  19.33 &  0.03 &  F \\  
%2020jgv &  58900.28 &  g &  19.32 &  0.05 &  F \\  
%2020jgv &  58903.70 &  g &  19.34 &  0.03 &  F \\  
%2020jgv &  58905.16 &  g &  19.35 &  0.07 &  F \\  
%2020jgv &  58906.15 &  g &  19.33 &  0.06 &  F \\  
%2020jgv &  58906.26 &  g &  19.42 &  0.04 &  F \\  
%2020jgv &  58912.17 &  g &  19.23 &  0.06 &  F \\  
%2020jgv &  58915.17 &  g &  19.37 &  0.09 &  F \\  
%2020jgv &  58917.19 &  g &  19.12 &  0.16 &  F \\  
%2020jgv &  58944.19 &  g &  19.77 &  0.14 &  F \\  
%2020jgv &  58954.16 &  g &  19.64 &  0.07 &  F \\  
%2020jgv &  58956.20 &  g &  19.64 &  0.07 &  F \\  
%2020jgv &  58962.92 &  g &  19.74 &  0.04 &  F \\  
%2020jgv &  58963.67 &  g &  19.72 &  0.05 &  F \\  
%2020jgv &  58965.19 &  g &  19.79 &  0.08 &  F \\  
%2020jgv &  58970.21 &  g &  19.44 &  0.14 &  F \\  
%2020jgv &  58973.20 &  g &  19.59 &  0.16 &  F \\  
%2020jgv &  59092.51 &  g &  20.34 &  0.16 &  F \\  
%2020jgv &  59118.49 &  g &  20.53 &  0.09 &  F \\  
%2020jgv &  59119.50 &  g &  20.27 &  0.15 &  F \\  
%2020jgv &  59120.48 &  g &  20.50 &  0.14 &  F \\  
%2020jgv &  59121.49 &  g &  20.39 &  0.13 &  F \\  
%2020jgv &  59124.53 &  g &  19.91 &  0.17 &  F \\  
%2020jgv &  59125.45 &  g &  20.44 &  0.20 &  F \\  
%2020jgv &  59129.44 &  g &  20.27 &  0.16 &  F \\  
%2020jgv &  59130.51 &  g &  20.07 &  0.16 &  F \\  
%2020jgv &  59134.53 &  g &  20.49 &  0.17 &  F \\  
%2020jgv &  59135.44 &  g &  20.51 &  0.09 &  F \\  
%2020jgv &  59136.44 &  g &  20.34 &  0.11 &  F \\  
%2020jgv &  59137.44 &  g &  20.38 &  0.08 &  F \\  
%2020jgv &  59139.45 &  g &  20.60 &  0.12 &  F \\  
%2020jgv &  59141.47 &  g &  20.60 &  0.09 &  F \\  
%2020jgv &  59142.46 &  g &  20.63 &  0.12 &  F \\  
%2020jgv &  59143.43 &  g &  20.56 &  0.09 &  F \\  
%2020jgv &  59144.47 &  g &  20.50 &  0.11 &  F \\  
%2020jgv &  59145.47 &  g &  20.58 &  0.08 &  F \\  
%2020jgv &  59149.49 &  g &  20.53 &  0.10 &  F \\  
%2020jgv &  59150.45 &  g &  20.62 &  0.14 &  F \\  
%2020jgv &  59151.49 &  g &  20.52 &  0.19 &  F \\  
%2020jgv &  59155.41 &  g &  20.25 &  0.17 &  F \\  
%2020jgv &  59164.46 &  g &  19.96 &  0.12 &  F \\  
%2020jgv &  59165.38 &  g &  20.53 &  0.12 &  F \\  
%2020jgv &  59166.48 &  g &  20.69 &  0.13 &  F \\  
%2020jgv &  59167.51 &  g &  20.69 &  0.12 &  F \\  
%2020jgv &  59168.48 &  g &  20.59 &  0.12 &  F \\  
%2020jgv &  59170.44 &  g &  20.59 &  0.12 &  F \\  
%2020jgv &  59171.42 &  g &  20.69 &  0.10 &  F \\  
%2020jgv &  59173.44 &  g &  20.52 &  0.11 &  F \\  
%2020jgv &  59176.39 &  g &  20.51 &  0.09 &  F \\  
%2020jgv &  59177.42 &  g &  20.54 &  0.12 &  F \\  
%2020jgv &  59179.48 &  g &  20.64 &  0.14 &  F \\  
%2020jgv &  59181.52 &  g &  20.55 &  0.18 &  F \\  
%2020jgv &  59193.38 &  g &  20.74 &  0.08 &  F \\  
%2020jgv &  59194.36 &  g &  20.82 &  0.14 &  F \\  
%2020jgv &  59196.40 &  g &  20.94 &  0.13 &  F \\  
%2020jgv &  59198.38 &  g &  20.84 &  0.10 &  F \\  
%2020jgv &  59199.37 &  g &  20.86 &  0.12 &  F \\  
%2020jgv &  59200.39 &  g &  20.77 &  0.14 &  F \\  
%2020jgv &  59202.35 &  g &  20.72 &  0.11 &  F \\  
%2020jgv &  59203.35 &  g &  20.71 &  0.10 &  F \\  
%2020jgv &  59204.37 &  g &  20.70 &  0.08 &  F \\  
%2020jgv &  59205.32 &  g &  20.85 &  0.11 &  F \\  
%2020jgv &  59218.29 &  g &  20.77 &  0.10 &  F \\  
%2020jgv &  59219.36 &  g &  20.81 &  0.15 &  F \\  
%2020jgv &  59220.32 &  g &  20.76 &  0.10 &  F \\  
%2020jgv &  59221.36 &  g &  20.80 &  0.10 &  F \\  
%2020jgv &  59222.57 &  g &  20.78 &  0.08 &  F \\  
%2020jgv &  59223.39 &  g &  20.93 &  0.20 &  F \\  
%2020jgv &  59224.33 &  g &  20.85 &  0.12 &  F \\  
%2020jgv &  59225.26 &  g &  20.94 &  0.12 &  F \\  
%2020jgv &  59226.33 &  g &  20.85 &  0.10 &  F \\  
%2020jgv &  59227.33 &  g &  20.93 &  0.11 &  F \\  
%2020jgv &  59228.29 &  g &  20.81 &  0.08 &  F \\  
%2020jgv &  59230.33 &  g &  20.81 &  0.09 &  F \\  
%2020jgv &  59231.28 &  g &  20.95 &  0.14 &  F \\  
%2020jgv &  59232.29 &  g &  20.79 &  0.08 &  F \\  
%2020jgv &  59233.32 &  g &  21.08 &  0.19 &  F \\  
%2020jgv &  59248.23 &  g &  20.94 &  0.12 &  F \\  
%2020jgv &  59250.29 &  g &  20.88 &  0.14 &  F \\  
%2020jgv &  59251.26 &  g &  20.76 &  0.15 &  F \\  
%2020jgv &  59252.25 &  g &  20.86 &  0.11 &  F \\  
%2020jgv &  59253.21 &  g &  20.69 &  0.14 &  F \\  
%2020jgv &  59254.23 &  g &  20.92 &  0.11 &  F \\  
%2020jgv &  59255.19 &  g &  20.98 &  0.15 &  F \\  
%2020jgv &  59256.31 &  g &  20.77 &  0.11 &  F \\  
%2020jgv &  59262.28 &  g &  20.73 &  0.17 &  F \\  
%2020jgv &  59263.28 &  g &  20.78 &  0.19 &  F \\  
%2020jgv &  59280.20 &  g &  21.01 &  0.16 &  F \\  
%2020jgv &  59290.21 &  g &  20.96 &  0.18 &  F \\  
%2020jgv &  59306.18 &  g &  20.88 &  0.18 &  F \\  
%2020jgv &  59310.17 &  g &  20.88 &  0.19 &  F \\  
%2020jgv &  59317.19 &  g &  21.05 &  0.17 &  F \\  
%2020jgv &  58880.21 &  r &  20.72 &  0.15 &  F \\  
%2020jgv &  58881.56 &  r &  20.67 &  0.13 &  F \\  
%2020jgv &  58882.19 &  r &  20.36 &  0.19 &  F \\  
%2020jgv &  58890.16 &  r &  19.56 &  0.15 &  F \\  
%2020jgv &  58891.14 &  r &  19.56 &  0.08 &  F \\  
%2020jgv &  58892.28 &  r &  19.53 &  0.08 &  F \\  
%2020jgv &  58893.26 &  r &  19.49 &  0.06 &  F \\  
%2020jgv &  58894.24 &  r &  19.45 &  0.04 &  F \\  
%2020jgv &  58895.26 &  r &  19.41 &  0.06 &  F \\  
%2020jgv &  58896.27 &  r &  19.41 &  0.06 &  F \\  
%2020jgv &  58898.14 &  r &  19.34 &  0.05 &  F \\  
%2020jgv &  58898.16 &  r &  19.31 &  0.04 &  F \\  
%2020jgv &  58899.24 &  r &  19.28 &  0.05 &  F \\  
%2020jgv &  58900.18 &  r &  19.27 &  0.07 &  F \\  
%2020jgv &  58903.18 &  r &  19.24 &  0.03 &  F \\  
%2020jgv &  58904.19 &  r &  19.16 &  0.05 &  F \\  
%2020jgv &  58905.18 &  r &  19.24 &  0.07 &  F \\  
%2020jgv &  58906.17 &  r &  19.32 &  0.09 &  F \\  
%2020jgv &  58909.12 &  r &  19.33 &  0.11 &  F \\  
%2020jgv &  58911.19 &  r &  19.21 &  0.13 &  F \\  
%2020jgv &  58912.17 &  r &  18.94 &  0.05 &  F \\  
%2020jgv &  58915.14 &  r &  19.04 &  0.06 &  F \\  
%2020jgv &  58938.16 &  r &  19.13 &  0.06 &  F \\  
%2020jgv &  58938.17 &  r &  19.09 &  0.06 &  F \\  
%2020jgv &  58939.17 &  r &  19.00 &  0.06 &  F \\  
%2020jgv &  58944.15 &  r &  19.02 &  0.06 &  F \\  
%2020jgv &  58954.19 &  r &  19.25 &  0.06 &  F \\  
%2020jgv &  58955.20 &  r &  19.19 &  0.04 &  F \\  
%2020jgv &  58956.17 &  r &  19.19 &  0.06 &  F \\  
%2020jgv &  58962.16 &  r &  19.32 &  0.07 &  F \\  
%2020jgv &  58964.22 &  r &  19.26 &  0.08 &  F \\  
%2020jgv &  58973.16 &  r &  19.16 &  0.08 &  F \\  
%2020jgv &  58976.23 &  r &  19.20 &  0.16 &  F \\  
%2020jgv &  58992.16 &  r &  19.68 &  0.19 &  F \\  
%2020jgv &  58992.17 &  r &  19.64 &  0.08 &  F \\  
%2020jgv &  58998.17 &  r &  19.39 &  0.07 &  F \\  
%2020jgv &  59077.50 &  r &  19.49 &  0.19 &  F \\  
%2020jgv &  59081.50 &  r &  19.57 &  0.08 &  F \\  
%2020jgv &  59083.50 &  r &  19.57 &  0.09 &  F \\  
%2020jgv &  59085.50 &  r &  19.78 &  0.07 &  F \\  
%2020jgv &  59087.51 &  r &  19.70 &  0.07 &  F \\  
%2020jgv &  59089.51 &  r &  19.74 &  0.14 &  F \\  
%2020jgv &  59114.50 &  r &  19.70 &  0.08 &  F \\  
%2020jgv &  59118.51 &  r &  19.81 &  0.06 &  F \\  
%2020jgv &  59119.47 &  r &  19.80 &  0.08 &  F \\  
%2020jgv &  59120.52 &  r &  19.84 &  0.07 &  F \\  
%2020jgv &  59121.48 &  r &  20.10 &  0.13 &  F \\  
%2020jgv &  59122.51 &  r &  19.91 &  0.13 &  F \\  
%2020jgv &  59123.50 &  r &  19.86 &  0.17 &  F \\  
%2020jgv &  59124.42 &  r &  20.03 &  0.16 &  F \\  
%2020jgv &  59125.51 &  r &  19.93 &  0.10 &  F \\  
%2020jgv &  59126.46 &  r &  19.84 &  0.11 &  F \\  
%2020jgv &  59127.50 &  r &  19.81 &  0.16 &  F \\  
%2020jgv &  59128.50 &  r &  19.86 &  0.16 &  F \\  
%2020jgv &  59129.50 &  r &  19.97 &  0.09 &  F \\  
%2020jgv &  59130.47 &  r &  19.73 &  0.14 &  F \\  
%2020jgv &  59134.48 &  r &  19.92 &  0.14 &  F \\  
%2020jgv &  59135.49 &  r &  19.88 &  0.07 &  F \\  
%2020jgv &  59136.48 &  r &  19.81 &  0.08 &  F \\  
%2020jgv &  59137.50 &  r &  19.80 &  0.06 &  F \\  
%2020jgv &  59140.54 &  r &  19.93 &  0.12 &  F \\  
%2020jgv &  59141.49 &  r &  19.97 &  0.06 &  F \\  
%2020jgv &  59142.52 &  r &  19.98 &  0.09 &  F \\  
%2020jgv &  59143.47 &  r &  19.90 &  0.06 &  F \\  
%2020jgv &  59144.45 &  r &  19.88 &  0.08 &  F \\  
%2020jgv &  59145.49 &  r &  19.92 &  0.06 &  F \\  
%2020jgv &  59149.37 &  r &  19.99 &  0.14 &  F \\  
%2020jgv &  59150.49 &  r &  19.99 &  0.07 &  F \\  
%2020jgv &  59151.52 &  r &  20.03 &  0.11 &  F \\  
%2020jgv &  59152.45 &  r &  20.13 &  0.14 &  F \\  
%2020jgv &  59155.45 &  r &  20.00 &  0.11 &  F \\  
%2020jgv &  59157.46 &  r &  19.94 &  0.14 &  F \\  
%2020jgv &  59163.51 &  r &  20.11 &  0.08 &  F \\  
%2020jgv &  59165.42 &  r &  20.12 &  0.07 &  F \\  
%2020jgv &  59166.44 &  r &  19.96 &  0.09 &  F \\  
%2020jgv &  59167.46 &  r &  20.20 &  0.10 &  F \\  
%2020jgv &  59168.44 &  r &  20.13 &  0.12 &  F \\  
%2020jgv &  59169.51 &  r &  19.95 &  0.08 &  F \\  
%2020jgv &  59170.40 &  r &  20.23 &  0.12 &  F \\  
%2020jgv &  59171.47 &  r &  19.99 &  0.07 &  F \\  
%2020jgv &  59174.39 &  r &  20.01 &  0.08 &  F \\  
%2020jgv &  59176.44 &  r &  20.06 &  0.07 &  F \\  
%2020jgv &  59179.38 &  r &  20.25 &  0.13 &  F \\  
%2020jgv &  59181.46 &  r &  20.02 &  0.10 &  F \\  
%2020jgv &  59188.35 &  r &  20.37 &  0.13 &  F \\  
%2020jgv &  59189.30 &  r &  20.03 &  0.10 &  F \\  
%2020jgv &  59190.21 &  r &  20.01 &  0.17 &  F \\  
%2020jgv &  59193.44 &  r &  20.12 &  0.05 &  F \\  
%2020jgv &  59194.34 &  r &  20.36 &  0.11 &  F \\  
%2020jgv &  59196.37 &  r &  20.35 &  0.10 &  F \\  
%2020jgv &  59198.38 &  r &  20.23 &  0.08 &  F \\  
%2020jgv &  59199.34 &  r &  20.37 &  0.09 &  F \\  
%2020jgv &  59200.37 &  r &  20.08 &  0.10 &  F \\  
%2020jgv &  59202.35 &  r &  20.34 &  0.09 &  F \\  
%2020jgv &  59203.40 &  r &  20.33 &  0.09 &  F \\  
%2020jgv &  59204.38 &  r &  20.32 &  0.07 &  F \\  
%2020jgv &  59205.32 &  r &  20.14 &  0.11 &  F \\  
%2020jgv &  59210.32 &  r &  20.11 &  0.10 &  F \\  
%2020jgv &  59216.28 &  r &  20.13 &  0.13 &  F \\  
%2020jgv &  59217.36 &  r &  20.35 &  0.12 &  F \\  
%2020jgv &  59218.40 &  r &  20.12 &  0.06 &  F \\  
%2020jgv &  59219.31 &  r &  20.42 &  0.10 &  F \\  
%2020jgv &  59220.33 &  r &  20.30 &  0.08 &  F \\  
%2020jgv &  59221.31 &  r &  20.25 &  0.10 &  F \\  
%2020jgv &  59222.30 &  r &  20.36 &  0.08 &  F \\  
%2020jgv &  59223.32 &  r &  20.22 &  0.07 &  F \\  
%2020jgv &  59224.28 &  r &  20.28 &  0.07 &  F \\  
%2020jgv &  59225.31 &  r &  20.31 &  0.08 &  F \\  
%2020jgv &  59226.33 &  r &  20.25 &  0.07 &  F \\  
%2020jgv &  59227.29 &  r &  20.14 &  0.07 &  F \\  
%2020jgv &  59228.27 &  r &  20.37 &  0.07 &  F \\  
%2020jgv &  59230.25 &  r &  20.32 &  0.07 &  F \\  
%2020jgv &  59231.27 &  r &  20.44 &  0.12 &  F \\  
%2020jgv &  59232.32 &  r &  20.19 &  0.06 &  F \\  
%2020jgv &  59233.29 &  r &  20.21 &  0.11 &  F \\  
%2020jgv &  59248.24 &  r &  20.45 &  0.10 &  F \\  
%2020jgv &  59250.22 &  r &  20.62 &  0.14 &  F \\  
%2020jgv &  59251.23 &  r &  20.19 &  0.10 &  F \\  
%2020jgv &  59252.20 &  r &  20.31 &  0.08 &  F \\  
%2020jgv &  59253.30 &  r &  20.36 &  0.11 &  F \\  
%2020jgv &  59254.19 &  r &  20.30 &  0.08 &  F \\  
%2020jgv &  59255.28 &  r &  20.53 &  0.13 &  F \\  
%2020jgv &  59256.21 &  r &  20.39 &  0.09 &  F \\  
%2020jgv &  59257.22 &  r &  20.27 &  0.09 &  F \\  
%2020jgv &  59260.31 &  r &  20.38 &  0.13 &  F \\  
%2020jgv &  59263.23 &  r &  20.44 &  0.17 &  F \\  
%2020jgv &  59264.19 &  r &  20.29 &  0.12 &  F \\  
%2020jgv &  59265.25 &  r &  20.48 &  0.11 &  F \\  
%2020jgv &  59280.15 &  r &  20.42 &  0.11 &  F \\  
%2020jgv &  59292.21 &  r &  20.45 &  0.14 &  F \\  
%2020jgv &  59303.16 &  r &  20.34 &  0.17 &  F \\  
%2020jgv &  59308.19 &  r &  20.49 &  0.13 &  F \\  
%2020jgv &  59310.18 &  r &  20.67 &  0.19 &  F \\  
%2020jgv &  59312.17 &  r &  20.53 &  0.19 &  F \\  
%2020jgv &  59315.16 &  r &  20.47 &  0.17 &  F \\  
%2020jgv &  59317.16 &  r &  20.61 &  0.16 &  F \\  
%2020jvj &  58954.29 &  g &  20.82 &  0.16 &  F \\  
%2020jvj &  58955.32 &  g &  20.83 &  0.15 &  F \\  
%2020jvj &  58965.22 &  g &  20.53 &  0.12 &  F \\  
%2020jvj &  58968.76 &  g &  20.32 &  0.10 &  F \\  
%2020jvj &  58970.29 &  g &  20.11 &  0.13 &  F \\  
%2020jvj &  58971.60 &  g &  20.29 &  0.12 &  F \\  
%2020jvj &  58974.20 &  g &  19.98 &  0.12 &  F \\  
%2020jvj &  58976.19 &  g &  19.47 &  0.12 &  F \\  
%2020jvj &  58978.20 &  g &  19.85 &  0.11 &  F \\  
%2020jvj &  58979.22 &  g &  19.85 &  0.07 &  F \\  
%2020jvj &  58980.20 &  g &  19.90 &  0.05 &  F \\  
%2020jvj &  58981.21 &  g &  19.86 &  0.08 &  F \\  
%2020jvj &  58985.19 &  g &  19.72 &  0.04 &  F \\  
%2020jvj &  58986.20 &  g &  19.65 &  0.06 &  F \\  
%2020jvj &  58987.24 &  g &  19.65 &  0.05 &  F \\  
%2020jvj &  58991.90 &  g &  19.59 &  0.03 &  F \\  
%2020jvj &  58993.24 &  g &  19.53 &  0.06 &  F \\  
%2020jvj &  58994.24 &  g &  19.50 &  0.05 &  F \\  
%2020jvj &  58995.21 &  g &  19.45 &  0.03 &  F \\  
%2020jvj &  58996.20 &  g &  19.41 &  0.05 &  F \\  
%2020jvj &  58997.18 &  g &  19.40 &  0.05 &  F \\  
%2020jvj &  58998.20 &  g &  19.42 &  0.04 &  F \\  
%2020jvj &  58999.24 &  g &  19.42 &  0.12 &  F \\  
%2020jvj &  59000.23 &  g &  19.40 &  0.09 &  F \\  
%2020jvj &  59001.18 &  g &  19.31 &  0.06 &  F \\  
%2020jvj &  59004.21 &  g &  19.59 &  0.14 &  F \\  
%2020jvj &  59009.24 &  g &  19.36 &  0.07 &  F \\  
%2020jvj &  59012.21 &  g &  19.41 &  0.04 &  F \\  
%2020jvj &  59019.27 &  g &  19.38 &  0.06 &  F \\  
%2020jvj &  59025.21 &  g &  19.53 &  0.08 &  F \\  
%2020jvj &  59028.21 &  g &  19.48 &  0.09 &  F \\  
%2020jvj &  59031.18 &  g &  19.27 &  0.09 &  F \\  
%2020jvj &  59036.23 &  g &  19.41 &  0.14 &  F \\  
%2020jvj &  59039.18 &  g &  19.64 &  0.07 &  F \\  
%2020jvj &  59042.21 &  g &  19.75 &  0.08 &  F \\  
%2020jvj &  59045.24 &  g &  19.74 &  0.10 &  F \\  
%2020jvj &  58954.24 &  r &  20.79 &  0.17 &  F \\  
%2020jvj &  58955.24 &  r &  20.37 &  0.11 &  F \\  
%2020jvj &  58955.26 &  r &  20.91 &  0.17 &  F \\  
%2020jvj &  58962.28 &  r &  20.47 &  0.13 &  F \\  
%2020jvj &  58965.28 &  r &  20.61 &  0.14 &  F \\  
%2020jvj &  58968.36 &  r &  20.07 &  0.09 &  F \\  
%2020jvj &  58971.19 &  r &  20.14 &  0.09 &  F \\  
%2020jvj &  58972.18 &  r &  20.18 &  0.14 &  F \\  
%2020jvj &  58973.19 &  r &  19.88 &  0.14 &  F \\  
%2020jvj &  58974.56 &  r &  19.77 &  0.07 &  F \\  
%2020jvj &  58976.24 &  r &  19.66 &  0.13 &  F \\  
%2020jvj &  58976.92 &  r &  19.93 &  0.11 &  F \\  
%2020jvj &  58978.24 &  r &  19.69 &  0.10 &  F \\  
%2020jvj &  58980.60 &  r &  19.71 &  0.04 &  F \\  
%2020jvj &  58986.27 &  r &  19.62 &  0.06 &  F \\  
%2020jvj &  58987.31 &  r &  19.56 &  0.06 &  F \\  
%2020jvj &  58991.25 &  r &  19.43 &  0.05 &  F \\  
%2020jvj &  58992.24 &  r &  19.43 &  0.04 &  F \\  
%2020jvj &  58993.74 &  r &  19.34 &  0.04 &  F \\  
%2020jvj &  58995.24 &  r &  19.36 &  0.04 &  F \\  
%2020jvj &  58996.25 &  r &  19.34 &  0.05 &  F \\  
%2020jvj &  58997.24 &  r &  19.32 &  0.05 &  F \\  
%2020jvj &  58998.24 &  r &  19.21 &  0.04 &  F \\  
%2020jvj &  58999.28 &  r &  19.40 &  0.07 &  F \\  
%2020jvj &  59001.25 &  r &  19.30 &  0.10 &  F \\  
%2020jvj &  59004.24 &  r &  19.14 &  0.07 &  F \\  
%2020jvj &  59009.18 &  r &  19.15 &  0.06 &  F \\  
%2020jvj &  59012.24 &  r &  19.18 &  0.04 &  F \\  
%2020jvj &  59019.22 &  r &  19.09 &  0.04 &  F \\  
%2020jvj &  59022.22 &  r &  19.19 &  0.04 &  F \\  
%2020jvj &  59025.17 &  r &  18.94 &  0.09 &  F \\  
%2020jvj &  59028.22 &  r &  19.17 &  0.06 &  F \\  
%2020jvj &  59031.22 &  r &  19.21 &  0.08 &  F \\  
%2020jvj &  59036.26 &  r &  19.23 &  0.12 &  F \\  
%2020jvj &  59039.24 &  r &  19.21 &  0.06 &  F \\  
%2020jvj &  59042.23 &  r &  19.34 &  0.08 &  F \\  
%2020jvj &  59045.20 &  r &  19.32 &  0.06 &  F \\  
%2020jvj &  58955.35 &  i &  20.56 &  0.17 &  F \\  
%2020kcr &  58979.82 &  g &  21.03 &  0.15 &  F \\  
%2020kcr &  58980.84 &  g &  20.43 &  0.09 &  F \\  
%2020kcr &  58981.43 &  g &  20.34 &  0.19 &  F \\  
%2020kcr &  58983.45 &  g &  19.91 &  0.04 &  F \\  
%2020kcr &  58985.31 &  g &  19.63 &  0.06 &  F \\  
%2020kcr &  58986.22 &  g &  19.57 &  0.05 &  F \\  
%2020kcr &  58986.82 &  g &  19.57 &  0.04 &  F \\  
%2020kcr &  58987.43 &  g &  19.55 &  0.05 &  F \\  
%2020kcr &  58991.27 &  g &  19.50 &  0.03 &  F \\  
%2020kcr &  58991.82 &  g &  19.47 &  0.03 &  F \\  
%2020kcr &  58992.45 &  g &  19.48 &  0.06 &  F \\  
%2020kcr &  58994.24 &  g &  19.48 &  0.03 &  F \\  
%2020kcr &  58994.82 &  g &  19.48 &  0.04 &  F \\  
%2020kcr &  58995.82 &  g &  19.51 &  0.04 &  F \\  
%2020kcr &  58996.82 &  g &  19.50 &  0.04 &  F \\  
%2020kcr &  58997.83 &  g &  19.57 &  0.04 &  F \\  
%2020kcr &  58998.96 &  g &  19.63 &  0.04 &  F \\  
%2020kcr &  59000.80 &  g &  19.57 &  0.07 &  F \\  
%2020kcr &  59002.43 &  g &  19.50 &  0.14 &  F \\  
%2020kcr &  59004.22 &  g &  19.83 &  0.17 &  F \\  
%2020kcr &  59004.79 &  g &  19.65 &  0.12 &  F \\  
%2020kcr &  59008.79 &  g &  19.89 &  0.08 &  F \\  
%2020kcr &  59009.39 &  g &  19.73 &  0.14 &  F \\  
%2020kcr &  59010.79 &  g &  19.84 &  0.06 &  F \\  
%2020kcr &  59011.97 &  g &  19.88 &  0.04 &  F \\  
%2020kcr &  59012.39 &  g &  20.00 &  0.11 &  F \\  
%2020kcr &  59013.80 &  g &  19.86 &  0.05 &  F \\  
%2020kcr &  59014.79 &  g &  19.96 &  0.06 &  F \\  
%2020kcr &  59015.94 &  g &  20.04 &  0.05 &  F \\  
%2020kcr &  59016.79 &  g &  19.95 &  0.06 &  F \\  
%2020kcr &  59017.81 &  g &  20.02 &  0.05 &  F \\  
%2020kcr &  59018.95 &  g &  20.02 &  0.04 &  F \\  
%2020kcr &  59019.80 &  g &  20.02 &  0.05 &  F \\  
%2020kcr &  59020.79 &  g &  20.17 &  0.06 &  F \\  
%2020kcr &  59022.21 &  g &  20.11 &  0.05 &  F \\  
%2020kcr &  59022.85 &  g &  20.18 &  0.07 &  F \\  
%2020kcr &  59024.27 &  g &  20.00 &  0.09 &  F \\  
%2020kcr &  59025.23 &  g &  20.15 &  0.06 &  F \\  
%2020kcr &  59026.29 &  g &  20.16 &  0.08 &  F \\  
%2020kcr &  59028.35 &  g &  20.25 &  0.13 &  F \\  
%2020kcr &  59031.25 &  g &  20.50 &  0.19 &  F \\  
%2020kcr &  59033.02 &  g &  20.69 &  0.19 &  F \\  
%2020kcr &  59034.21 &  g &  20.33 &  0.15 &  F \\  
%2020kcr &  59036.21 &  g &  20.39 &  0.14 &  F \\  
%2020kcr &  59037.26 &  g &  20.37 &  0.14 &  F \\  
%2020kcr &  59038.25 &  g &  20.38 &  0.11 &  F \\  
%2020kcr &  59040.23 &  g &  20.48 &  0.07 &  F \\  
%2020kcr &  59041.96 &  g &  20.72 &  0.11 &  F \\  
%2020kcr &  59043.21 &  g &  20.49 &  0.06 &  F \\  
%2020kcr &  59044.29 &  g &  20.60 &  0.12 &  F \\  
%2020kcr &  59045.29 &  g &  20.68 &  0.15 &  F \\  
%2020kcr &  59046.27 &  g &  20.74 &  0.09 &  F \\  
%2020kcr &  59047.24 &  g &  20.39 &  0.11 &  F \\  
%2020kcr &  59048.36 &  g &  20.37 &  0.16 &  F \\  
%2020kcr &  59049.23 &  g &  20.81 &  0.09 &  F \\  
%2020kcr &  59050.29 &  g &  20.67 &  0.12 &  F \\  
%2020kcr &  59051.25 &  g &  20.61 &  0.11 &  F \\  
%2020kcr &  59052.29 &  g &  20.68 &  0.08 &  F \\  
%2020kcr &  59053.28 &  g &  20.71 &  0.11 &  F \\  
%2020kcr &  59054.26 &  g &  20.64 &  0.16 &  F \\  
%2020kcr &  59055.31 &  g &  20.50 &  0.16 &  F \\  
%2020kcr &  59056.28 &  g &  20.70 &  0.18 &  F \\  
%2020kcr &  59062.24 &  g &  20.43 &  0.16 &  F \\  
%2020kcr &  59067.25 &  g &  20.77 &  0.17 &  F \\  
%2020kcr &  59068.19 &  g &  20.65 &  0.13 &  F \\  
%2020kcr &  59069.24 &  g &  20.85 &  0.15 &  F \\  
%2020kcr &  59070.22 &  g &  20.84 &  0.12 &  F \\  
%2020kcr &  59071.21 &  g &  21.18 &  0.15 &  F \\  
%2020kcr &  59072.22 &  g &  20.71 &  0.12 &  F \\  
%2020kcr &  59073.23 &  g &  21.03 &  0.13 &  F \\  
%2020kcr &  59074.21 &  g &  20.91 &  0.14 &  F \\  
%2020kcr &  59076.19 &  g &  21.02 &  0.20 &  F \\  
%2020kcr &  59078.21 &  g &  20.95 &  0.16 &  F \\  
%2020kcr &  59079.17 &  g &  21.20 &  0.15 &  F \\  
%2020kcr &  59085.26 &  g &  20.89 &  0.19 &  F \\  
%2020kcr &  58980.29 &  r &  21.05 &  0.12 &  F \\  
%2020kcr &  58981.28 &  r &  20.65 &  0.11 &  F \\  
%2020kcr &  58984.99 &  r &  19.86 &  0.04 &  F \\  
%2020kcr &  58985.99 &  r &  19.72 &  0.04 &  F \\  
%2020kcr &  58987.32 &  r &  19.67 &  0.06 &  F \\  
%2020kcr &  58991.27 &  r &  19.50 &  0.03 &  F \\  
%2020kcr &  58992.29 &  r &  19.50 &  0.04 &  F \\  
%2020kcr &  58993.30 &  r &  19.54 &  0.06 &  F \\  
%2020kcr &  58994.30 &  r &  19.45 &  0.04 &  F \\  
%2020kcr &  58995.27 &  r &  19.43 &  0.04 &  F \\  
%2020kcr &  58996.27 &  r &  19.54 &  0.05 &  F \\  
%2020kcr &  58997.27 &  r &  19.48 &  0.04 &  F \\  
%2020kcr &  58998.29 &  r &  19.50 &  0.04 &  F \\  
%2020kcr &  58999.31 &  r &  19.58 &  0.06 &  F \\  
%2020kcr &  59001.25 &  r &  19.49 &  0.06 &  F \\  
%2020kcr &  59004.27 &  r &  19.52 &  0.09 &  F \\  
%2020kcr &  59005.27 &  r &  19.38 &  0.11 &  F \\  
%2020kcr &  59009.23 &  r &  19.69 &  0.07 &  F \\  
%2020kcr &  59012.25 &  r &  19.62 &  0.03 &  F \\  
%2020kcr &  59013.32 &  r &  19.68 &  0.07 &  F \\  
%2020kcr &  59014.24 &  r &  19.76 &  0.07 &  F \\  
%2020kcr &  59018.24 &  r &  19.84 &  0.07 &  F \\  
%2020kcr &  59019.23 &  r &  19.68 &  0.06 &  F \\  
%2020kcr &  59020.25 &  r &  19.82 &  0.05 &  F \\  
%2020kcr &  59021.24 &  r &  19.80 &  0.07 &  F \\  
%2020kcr &  59022.23 &  r &  19.84 &  0.05 &  F \\  
%2020kcr &  59023.30 &  r &  19.76 &  0.06 &  F \\  
%2020kcr &  59025.19 &  r &  19.72 &  0.05 &  F \\  
%2020kcr &  59027.27 &  r &  19.80 &  0.06 &  F \\  
%2020kcr &  59028.24 &  r &  19.87 &  0.05 &  F \\  
%2020kcr &  59031.27 &  r &  19.76 &  0.08 &  F \\  
%2020kcr &  59032.28 &  r &  19.88 &  0.10 &  F \\  
%2020kcr &  59034.34 &  r &  19.84 &  0.12 &  F \\  
%2020kcr &  59036.31 &  r &  19.94 &  0.11 &  F \\  
%2020kcr &  59037.25 &  r &  20.12 &  0.09 &  F \\  
%2020kcr &  59038.20 &  r &  20.11 &  0.10 &  F \\  
%2020kcr &  59038.96 &  r &  20.10 &  0.06 &  F \\  
%2020kcr &  59040.23 &  r &  20.08 &  0.05 &  F \\  
%2020kcr &  59041.23 &  r &  20.05 &  0.08 &  F \\  
%2020kcr &  59042.23 &  r &  20.17 &  0.07 &  F \\  
%2020kcr &  59043.26 &  r &  20.02 &  0.06 &  F \\  
%2020kcr &  59044.22 &  r &  19.95 &  0.08 &  F \\  
%2020kcr &  59044.94 &  r &  20.15 &  0.06 &  F \\  
%2020kcr &  59046.19 &  r &  20.19 &  0.07 &  F \\  
%2020kcr &  59046.92 &  r &  20.04 &  0.06 &  F \\  
%2020kcr &  59048.22 &  r &  20.16 &  0.07 &  F \\  
%2020kcr &  59049.23 &  r &  20.25 &  0.08 &  F \\  
%2020kcr &  59050.24 &  r &  20.14 &  0.10 &  F \\  
%2020kcr &  59051.28 &  r &  20.31 &  0.10 &  F \\  
%2020kcr &  59052.27 &  r &  20.24 &  0.06 &  F \\  
%2020kcr &  59054.28 &  r &  20.29 &  0.09 &  F \\  
%2020kcr &  59055.33 &  r &  20.14 &  0.14 &  F \\  
%2020kcr &  59056.19 &  r &  20.14 &  0.11 &  F \\  
%2020kcr &  59057.23 &  r &  20.07 &  0.07 &  F \\  
%2020kcr &  59059.26 &  r &  20.42 &  0.14 &  F \\  
%2020kcr &  59061.29 &  r &  20.25 &  0.15 &  F \\  
%2020kcr &  59062.27 &  r &  20.27 &  0.13 &  F \\  
%2020kcr &  59063.18 &  r &  20.35 &  0.19 &  F \\  
%2020kcr &  59065.22 &  r &  20.42 &  0.17 &  F \\  
%2020kcr &  59066.23 &  r &  20.42 &  0.16 &  F \\  
%2020kcr &  59067.17 &  r &  20.33 &  0.10 &  F \\  
%2020kcr &  59069.20 &  r &  20.37 &  0.08 &  F \\  
%2020kcr &  59072.18 &  r &  20.41 &  0.09 &  F \\  
%2020kcr &  59073.18 &  r &  20.40 &  0.10 &  F \\  
%2020kcr &  59074.18 &  r &  20.41 &  0.14 &  F \\  
%2020kcr &  59075.26 &  r &  20.57 &  0.16 &  F \\  
%2020kcr &  59076.21 &  r &  20.34 &  0.14 &  F \\  
%2020kcr &  59078.23 &  r &  20.80 &  0.17 &  F \\  
%2020kcr &  59079.21 &  r &  20.49 &  0.10 &  F \\  
%2020kcr &  59081.17 &  r &  20.48 &  0.18 &  F \\  
%2020kcr &  59085.19 &  r &  20.32 &  0.15 &  F \\  
%2020kcr &  59086.17 &  r &  20.53 &  0.15 &  F \\  
%2020kcr &  59087.21 &  r &  20.11 &  0.15 &  F \\  
%2020kcr &  59095.15 &  r &  20.65 &  0.19 &  F \\  
%2020kcr &  58985.33 &  i &  20.12 &  0.08 &  F \\  
%2020kcr &  58986.33 &  i &  19.85 &  0.07 &  F \\  
%2020kcr &  58987.26 &  i &  19.72 &  0.06 &  F \\  
%2020kcr &  58991.35 &  i &  19.63 &  0.05 &  F \\  
%2020kcr &  58992.38 &  i &  19.49 &  0.05 &  F \\  
%2020kcr &  58994.36 &  i &  19.51 &  0.06 &  F \\  
%2020kcr &  58995.37 &  i &  19.57 &  0.05 &  F \\  
%2020kcr &  58996.35 &  i &  19.57 &  0.05 &  F \\  
%2020kcr &  58997.34 &  i &  19.56 &  0.05 &  F \\  
%2020kcr &  58998.38 &  i &  19.50 &  0.07 &  F \\  
%2020kcr &  58999.05 &  i &  19.57 &  0.05 &  F \\  
%2020kcr &  59001.32 &  i &  19.48 &  0.06 &  F \\  
%2020kcr &  59004.35 &  i &  19.53 &  0.10 &  F \\  
%2020kcr &  59008.36 &  i &  19.51 &  0.10 &  F \\  
%2020kcr &  59009.31 &  i &  19.56 &  0.06 &  F \\  
%2020kcr &  59011.36 &  i &  19.60 &  0.08 &  F \\  
%2020kcr &  59012.37 &  i &  19.53 &  0.06 &  F \\  
%2020kcr &  59013.26 &  i &  19.62 &  0.05 &  F \\  
%2020kcr &  59014.30 &  i &  19.56 &  0.05 &  F \\  
%2020kcr &  59015.17 &  i &  19.47 &  0.07 &  F \\  
%2020kcr &  59016.28 &  i &  19.64 &  0.09 &  F \\  
%2020kcr &  59017.19 &  i &  19.63 &  0.05 &  F \\  
%2020kcr &  59018.29 &  i &  19.58 &  0.05 &  F \\  
%2020kcr &  59019.23 &  i &  19.58 &  0.06 &  F \\  
%2020kcr &  59020.32 &  i &  19.64 &  0.05 &  F \\  
%2020kcr &  59021.17 &  i &  19.73 &  0.11 &  F \\  
%2020kcr &  59022.29 &  i &  19.64 &  0.05 &  F \\  
%2020kcr &  59023.27 &  i &  19.74 &  0.06 &  F \\  
%2020kcr &  59024.32 &  i &  19.74 &  0.12 &  F \\  
%2020kcr &  59025.25 &  i &  19.69 &  0.07 &  F \\  
%2020kcr &  59026.32 &  i &  19.75 &  0.06 &  F \\  
%2020kcr &  59027.31 &  i &  19.68 &  0.06 &  F \\  
%2020kcr &  59028.30 &  i &  19.71 &  0.07 &  F \\  
%2020kcr &  59029.18 &  i &  19.71 &  0.10 &  F \\  
%2020kcr &  59031.27 &  i &  19.68 &  0.07 &  F \\  
%2020kcr &  59032.27 &  i &  19.61 &  0.06 &  F \\  
%2020kcr &  59033.27 &  i &  19.69 &  0.07 &  F \\  
%2020kcr &  59034.27 &  i &  19.74 &  0.10 &  F \\  
%2020kcr &  59035.25 &  i &  19.80 &  0.11 &  F \\  
%2020kcr &  59036.32 &  i &  19.75 &  0.08 &  F \\  
%2020kcr &  59037.29 &  i &  19.75 &  0.07 &  F \\  
%2020kcr &  59038.31 &  i &  19.83 &  0.08 &  F \\  
%2020kcr &  59039.30 &  i &  19.79 &  0.07 &  F \\  
%2020kcr &  59040.32 &  i &  19.80 &  0.07 &  F \\  
%2020kcr &  59042.26 &  i &  19.84 &  0.06 &  F \\  
%2020kcr &  59043.24 &  i &  19.86 &  0.07 &  F \\  
%2020kcr &  59044.27 &  i &  19.95 &  0.07 &  F \\  
%2020kcr &  59045.29 &  i &  19.81 &  0.09 &  F \\  
%2020kcr &  59046.31 &  i &  19.94 &  0.08 &  F \\  
%2020kcr &  59047.19 &  i &  19.87 &  0.06 &  F \\  
%2020kcr &  59048.31 &  i &  19.91 &  0.07 &  F \\  
%2020kcr &  59049.26 &  i &  19.99 &  0.06 &  F \\  
%2020kcr &  59050.33 &  i &  20.00 &  0.08 &  F \\  
%2020kcr &  59051.26 &  i &  19.98 &  0.07 &  F \\  
%2020kcr &  59052.35 &  i &  19.92 &  0.11 &  F \\  
%2020kcr &  59053.27 &  i &  20.00 &  0.07 &  F \\  
%2020kcr &  59054.31 &  i &  19.95 &  0.07 &  F \\  
%2020kcr &  59055.26 &  i &  20.07 &  0.08 &  F \\  
%2020kcr &  59056.32 &  i &  19.98 &  0.10 &  F \\  
%2020kcr &  59057.29 &  i &  19.97 &  0.08 &  F \\  
%2020kcr &  59059.24 &  i &  20.09 &  0.12 &  F \\  
%2020kcr &  59060.25 &  i &  20.00 &  0.09 &  F \\  
%2020kcr &  59061.22 &  i &  19.98 &  0.09 &  F \\  
%2020kcr &  59062.26 &  i &  20.04 &  0.10 &  F \\  
%2020kcr &  59064.24 &  i &  20.11 &  0.13 &  F \\  
%2020kcr &  59066.27 &  i &  20.14 &  0.11 &  F \\  
%2020kcr &  59067.24 &  i &  20.23 &  0.10 &  F \\  
%2020kcr &  59068.29 &  i &  20.12 &  0.11 &  F \\  
%2020kcr &  59069.29 &  i &  20.10 &  0.13 &  F \\  
%2020kcr &  59070.28 &  i &  20.17 &  0.11 &  F \\  
%2020kcr &  59072.29 &  i &  20.24 &  0.11 &  F \\  
%2020kcr &  59073.22 &  i &  20.12 &  0.09 &  F \\  
%2020kcr &  59075.21 &  i &  20.04 &  0.11 &  F \\  
%2020kcr &  59076.23 &  i &  20.00 &  0.13 &  F \\  
%2020kcr &  59077.19 &  i &  20.20 &  0.09 &  F \\  
%2020kcr &  59078.26 &  i &  20.23 &  0.16 &  F \\  
%2020kcr &  59079.26 &  i &  20.10 &  0.14 &  F \\  
%2020kcr &  59080.25 &  i &  20.09 &  0.11 &  F \\  
%2020kcr &  59081.27 &  i &  20.24 &  0.17 &  F \\  
%2020kcr &  59082.23 &  i &  20.17 &  0.11 &  F \\  
%2020kcr &  59084.24 &  i &  20.03 &  0.14 &  F \\  
%2020kcr &  59085.22 &  i &  20.27 &  0.14 &  F \\  
%2020kcr &  59086.22 &  i &  20.35 &  0.13 &  F \\  
%2020kcr &  59087.20 &  i &  20.36 &  0.16 &  F \\  
%2020kcr &  59089.16 &  i &  20.21 &  0.13 &  F \\  
%2020kcr &  59090.21 &  i &  20.37 &  0.16 &  F \\  
%2020kcr &  59091.15 &  i &  20.27 &  0.15 &  F \\  
%2020kcr &  59092.17 &  i &  20.36 &  0.17 &  F \\  
%2020kcr &  59095.23 &  i &  20.07 &  0.19 &  F \\  
%2020kro &  59018.39 &  g &  19.25 &  0.06 &  F \\  
%2020kro &  59024.38 &  g &  19.38 &  0.10 &  F \\  
%2020kro &  59027.37 &  g &  19.33 &  0.08 &  F \\  
%2020kro &  59030.36 &  g &  19.10 &  0.10 &  F \\  
%2020kro &  59033.45 &  g &  19.16 &  0.07 &  F \\  
%2020kro &  59036.47 &  g &  19.16 &  0.09 &  F \\  
%2020kro &  59039.36 &  g &  19.23 &  0.12 &  F \\  
%2020kro &  59040.49 &  g &  19.18 &  0.09 &  F \\  
%2020kro &  59042.37 &  g &  19.41 &  0.10 &  F \\  
%2020kro &  59043.37 &  g &  19.37 &  0.08 &  F \\  
%2020kro &  59044.36 &  g &  19.33 &  0.06 &  F \\  
%2020kro &  59046.80 &  g &  19.35 &  0.03 &  F \\  
%2020kro &  59048.47 &  g &  19.34 &  0.03 &  F \\  
%2020kro &  59049.94 &  g &  19.34 &  0.03 &  F \\  
%2020kro &  59051.45 &  g &  19.39 &  0.05 &  F \\  
%2020kro &  59052.95 &  g &  19.42 &  0.03 &  F \\  
%2020kro &  59054.80 &  g &  19.40 &  0.03 &  F \\  
%2020kro &  59056.94 &  g &  19.41 &  0.03 &  F \\  
%2020kro &  59059.43 &  g &  19.39 &  0.05 &  F \\  
%2020kro &  59060.48 &  g &  19.40 &  0.03 &  F \\  
%2020kro &  59061.96 &  g &  19.43 &  0.04 &  F \\  
%2020kro &  59063.47 &  g &  19.55 &  0.09 &  F \\  
%2020kro &  59064.49 &  g &  19.50 &  0.12 &  F \\  
%2020kro &  59066.09 &  g &  19.52 &  0.08 &  F \\  
%2020kro &  59067.41 &  g &  19.46 &  0.07 &  F \\  
%2020kro &  59068.50 &  g &  19.52 &  0.12 &  F \\  
%2020kro &  59071.94 &  g &  19.54 &  0.05 &  F \\  
%2020kro &  59073.38 &  g &  19.56 &  0.05 &  F \\  
%2020kro &  59074.93 &  g &  19.63 &  0.06 &  F \\  
%2020kro &  59076.45 &  g &  19.54 &  0.06 &  F \\  
%2020kro &  59076.94 &  g &  19.61 &  0.04 &  F \\  
%2020kro &  59078.40 &  g &  19.66 &  0.06 &  F \\  
%2020kro &  59079.94 &  g &  19.64 &  0.04 &  F \\  
%2020kro &  59082.38 &  g &  19.56 &  0.05 &  F \\  
%2020kro &  59084.35 &  g &  19.65 &  0.07 &  F \\  
%2020kro &  59085.37 &  g &  19.66 &  0.04 &  F \\  
%2020kro &  59086.94 &  g &  19.63 &  0.02 &  F \\  
%2020kro &  59087.90 &  g &  19.63 &  0.05 &  F \\  
%2020kro &  59089.07 &  g &  19.67 &  0.05 &  F \\  
%2020kro &  59090.40 &  g &  19.65 &  0.04 &  F \\  
%2020kro &  59091.31 &  g &  19.75 &  0.14 &  F \\  
%2020kro &  59092.33 &  g &  19.54 &  0.12 &  F \\  
%2020kro &  59093.45 &  g &  19.61 &  0.14 &  F \\  
%2020kro &  59095.04 &  g &  19.61 &  0.10 &  F \\  
%2020kro &  59097.11 &  g &  19.85 &  0.12 &  F \\  
%2020kro &  59106.40 &  g &  19.75 &  0.08 &  F \\  
%2020kro &  59107.36 &  g &  19.71 &  0.07 &  F \\  
%2020kro &  59109.33 &  g &  19.76 &  0.07 &  F \\  
%2020kro &  59111.35 &  g &  19.81 &  0.07 &  F \\  
%2020kro &  59112.32 &  g &  19.82 &  0.06 &  F \\  
%2020kro &  59113.39 &  g &  19.93 &  0.07 &  F \\  
%2020kro &  59114.33 &  g &  20.01 &  0.08 &  F \\  
%2020kro &  59115.43 &  g &  19.89 &  0.07 &  F \\  
%2020kro &  59116.26 &  g &  20.03 &  0.09 &  F \\  
%2020kro &  59117.29 &  g &  19.81 &  0.07 &  F \\  
%2020kro &  59118.43 &  g &  20.11 &  0.09 &  F \\  
%2020kro &  59119.24 &  g &  19.93 &  0.12 &  F \\  
%2020kro &  59121.29 &  g &  20.03 &  0.15 &  F \\  
%2020kro &  59125.38 &  g &  19.84 &  0.18 &  F \\  
%2020kro &  59126.25 &  g &  19.81 &  0.17 &  F \\  
%2020kro &  59129.34 &  g &  19.84 &  0.11 &  F \\  
%2020kro &  59131.33 &  g &  19.95 &  0.12 &  F \\  
%2020kro &  59134.26 &  g &  20.18 &  0.10 &  F \\  
%2020kro &  59136.39 &  g &  20.13 &  0.08 &  F \\  
%2020kro &  59138.24 &  g &  20.09 &  0.09 &  F \\  
%2020kro &  59140.28 &  g &  20.31 &  0.10 &  F \\  
%2020kro &  59144.32 &  g &  20.27 &  0.08 &  F \\  
%2020kro &  59149.45 &  g &  20.08 &  0.16 &  F \\  
%2020kro &  59157.27 &  g &  20.41 &  0.19 &  F \\  
%2020kro &  59164.26 &  g &  20.54 &  0.17 &  F \\  
%2020kro &  59168.23 &  g &  20.29 &  0.10 &  F \\  
%2020kro &  59170.21 &  g &  20.42 &  0.13 &  F \\  
%2020kro &  59172.22 &  g &  20.31 &  0.11 &  F \\  
%2020kro &  59188.18 &  g &  20.36 &  0.15 &  F \\  
%2020kro &  59190.29 &  g &  20.47 &  0.18 &  F \\  
%2020kro &  59195.17 &  g &  20.47 &  0.11 &  F \\  
%2020kro &  59198.19 &  g &  20.47 &  0.16 &  F \\  
%2020kro &  59199.20 &  g &  20.73 &  0.20 &  F \\  
%2020kro &  59202.20 &  g &  20.61 &  0.17 &  F \\  
%2020kro &  59204.22 &  g &  20.45 &  0.20 &  F \\  
%2020kro &  59218.12 &  g &  20.67 &  0.12 &  F \\  
%2020kro &  59219.20 &  g &  20.72 &  0.18 &  F \\  
%2020kro &  59220.16 &  g &  20.84 &  0.14 &  F \\  
%2020kro &  59222.20 &  g &  20.47 &  0.18 &  F \\  
%2020kro &  59228.16 &  g &  20.53 &  0.12 &  F \\  
%2020kro &  59232.12 &  g &  20.65 &  0.15 &  F \\  
%2020kro &  58979.48 &  r &  18.48 &  0.06 &  F \\  
%2020kro &  58981.48 &  r &  18.61 &  0.03 &  F \\  
%2020kro &  58987.47 &  r &  18.58 &  0.02 &  F \\  
%2020kro &  58991.47 &  r &  18.53 &  0.02 &  F \\  
%2020kro &  58993.47 &  r &  18.68 &  0.03 &  F \\  
%2020kro &  58995.47 &  r &  18.57 &  0.02 &  F \\  
%2020kro &  58999.47 &  r &  18.69 &  0.03 &  F \\  
%2020kro &  59001.47 &  r &  18.54 &  0.02 &  F \\  
%2020kro &  59018.47 &  r &  18.67 &  0.04 &  F \\  
%2020kro &  59024.47 &  r &  18.59 &  0.04 &  F \\  
%2020kro &  59030.47 &  r &  18.76 &  0.04 &  F \\  
%2020kro &  59033.36 &  r &  18.73 &  0.07 &  F \\  
%2020kro &  59036.39 &  r &  18.69 &  0.05 &  F \\  
%2020kro &  59037.48 &  r &  18.70 &  0.04 &  F \\  
%2020kro &  59039.46 &  r &  18.77 &  0.05 &  F \\  
%2020kro &  59042.47 &  r &  18.70 &  0.04 &  F \\  
%2020kro &  59043.47 &  r &  18.76 &  0.03 &  F \\  
%2020kro &  59044.77 &  r &  18.79 &  0.02 &  F \\  
%2020kro &  59045.97 &  r &  18.82 &  0.03 &  F \\  
%2020kro &  59047.43 &  r &  18.76 &  0.03 &  F \\  
%2020kro &  59048.43 &  r &  18.79 &  0.03 &  F \\  
%2020kro &  59049.44 &  r &  18.69 &  0.03 &  F \\  
%2020kro &  59050.78 &  r &  18.84 &  0.02 &  F \\  
%2020kro &  59052.41 &  r &  18.82 &  0.03 &  F \\  
%2020kro &  59053.79 &  r &  18.89 &  0.02 &  F \\  
%2020kro &  59055.45 &  r &  18.83 &  0.03 &  F \\  
%2020kro &  59056.80 &  r &  18.84 &  0.02 &  F \\  
%2020kro &  59057.50 &  r &  18.86 &  0.05 &  F \\  
%2020kro &  59059.79 &  r &  18.89 &  0.02 &  F \\  
%2020kro &  59060.91 &  r &  18.84 &  0.02 &  F \\  
%2020kro &  59063.08 &  r &  18.95 &  0.03 &  F \\  
%2020kro &  59064.39 &  r &  18.89 &  0.05 &  F \\  
%2020kro &  59065.40 &  r &  18.95 &  0.06 &  F \\  
%2020kro &  59066.80 &  r &  18.92 &  0.03 &  F \\  
%2020kro &  59068.40 &  r &  18.96 &  0.06 &  F \\  
%2020kro &  59069.43 &  r &  18.98 &  0.05 &  F \\  
%2020kro &  59072.50 &  r &  19.01 &  0.05 &  F \\  
%2020kro &  59073.94 &  r &  19.00 &  0.04 &  F \\  
%2020kro &  59076.40 &  r &  19.08 &  0.03 &  F \\  
%2020kro &  59077.47 &  r &  19.06 &  0.04 &  F \\  
%2020kro &  59079.41 &  r &  19.12 &  0.03 &  F \\  
%2020kro &  59081.39 &  r &  19.09 &  0.04 &  F \\  
%2020kro &  59082.49 &  r &  19.13 &  0.04 &  F \\  
%2020kro &  59084.51 &  r &  19.07 &  0.04 &  F \\  
%2020kro &  59086.08 &  r &  19.11 &  0.02 &  F \\  
%2020kro &  59087.43 &  r &  19.13 &  0.03 &  F \\  
%2020kro &  59088.39 &  r &  19.14 &  0.03 &  F \\  
%2020kro &  59089.42 &  r &  19.09 &  0.04 &  F \\  
%2020kro &  59089.95 &  r &  19.16 &  0.03 &  F \\  
%2020kro &  59090.49 &  r &  19.21 &  0.04 &  F \\  
%2020kro &  59091.47 &  r &  19.18 &  0.04 &  F \\  
%2020kro &  59093.39 &  r &  19.10 &  0.07 &  F \\  
%2020kro &  59094.38 &  r &  19.13 &  0.07 &  F \\  
%2020kro &  59095.43 &  r &  19.29 &  0.08 &  F \\  
%2020kro &  59096.34 &  r &  19.19 &  0.07 &  F \\  
%2020kro &  59097.90 &  r &  19.17 &  0.06 &  F \\  
%2020kro &  59099.35 &  r &  19.18 &  0.07 &  F \\  
%2020kro &  59104.41 &  r &  19.32 &  0.09 &  F \\  
%2020kro &  59106.36 &  r &  19.25 &  0.06 &  F \\  
%2020kro &  59109.40 &  r &  19.34 &  0.05 &  F \\  
%2020kro &  59110.37 &  r &  19.12 &  0.08 &  F \\  
%2020kro &  59112.36 &  r &  19.31 &  0.03 &  F \\  
%2020kro &  59113.28 &  r &  19.35 &  0.05 &  F \\  
%2020kro &  59114.41 &  r &  19.32 &  0.05 &  F \\  
%2020kro &  59115.32 &  r &  19.43 &  0.04 &  F \\  
%2020kro &  59116.35 &  r &  19.45 &  0.05 &  F \\  
%2020kro &  59117.37 &  r &  19.42 &  0.05 &  F \\  
%2020kro &  59118.30 &  r &  19.38 &  0.04 &  F \\  
%2020kro &  59124.29 &  r &  19.30 &  0.11 &  F \\  
%2020kro &  59125.33 &  r &  19.73 &  0.17 &  F \\  
%2020kro &  59126.34 &  r &  19.48 &  0.11 &  F \\  
%2020kro &  59129.24 &  r &  19.64 &  0.08 &  F \\  
%2020kro &  59134.31 &  r &  19.71 &  0.09 &  F \\  
%2020kro &  59136.30 &  r &  19.55 &  0.06 &  F \\  
%2020kro &  59140.24 &  r &  19.62 &  0.07 &  F \\  
%2020kro &  59144.24 &  r &  19.66 &  0.06 &  F \\  
%2020kro &  59151.24 &  r &  19.82 &  0.12 &  F \\  
%2020kro &  59153.32 &  r &  19.64 &  0.14 &  F \\  
%2020kro &  59155.23 &  r &  19.61 &  0.10 &  F \\  
%2020kro &  59157.32 &  r &  19.71 &  0.11 &  F \\  
%2020kro &  59164.31 &  r &  19.87 &  0.11 &  F \\  
%2020kro &  59166.33 &  r &  19.84 &  0.07 &  F \\  
%2020kro &  59168.14 &  r &  19.77 &  0.07 &  F \\  
%2020kro &  59170.14 &  r &  19.78 &  0.08 &  F \\  
%2020kro &  59172.16 &  r &  19.86 &  0.08 &  F \\  
%2020kro &  59174.12 &  r &  20.03 &  0.10 &  F \\  
%2020kro &  59182.12 &  r &  19.99 &  0.18 &  F \\  
%2020kro &  59188.24 &  r &  19.94 &  0.13 &  F \\  
%2020kro &  59193.22 &  r &  19.90 &  0.10 &  F \\  
%2020kro &  59195.22 &  r &  20.04 &  0.09 &  F \\  
%2020kro &  59199.13 &  r &  20.33 &  0.18 &  F \\  
%2020kro &  59202.13 &  r &  20.06 &  0.10 &  F \\  
%2020kro &  59204.18 &  r &  20.07 &  0.15 &  F \\  
%2020kro &  59210.17 &  r &  20.00 &  0.17 &  F \\  
%2020kro &  59218.16 &  r &  20.12 &  0.09 &  F \\  
%2020kro &  59219.18 &  r &  20.16 &  0.10 &  F \\  
%2020kro &  59220.11 &  r &  20.11 &  0.08 &  F \\  
%2020kro &  59221.20 &  r &  20.05 &  0.10 &  F \\  
%2020kro &  59223.11 &  r &  20.31 &  0.14 &  F \\  
%2020kro &  59224.11 &  r &  20.14 &  0.11 &  F \\  
%2020kro &  59226.12 &  r &  20.02 &  0.13 &  F \\  
%2020kro &  59229.12 &  r &  20.23 &  0.17 &  F \\  
%2020kro &  59230.12 &  r &  20.15 &  0.13 &  F \\  
%2020kro &  59232.16 &  r &  20.23 &  0.12 &  F \\  
%2020kro &  59252.16 &  r &  20.22 &  0.14 &  F \\  
%2020kro &  59280.13 &  r &  20.79 &  0.17 &  F \\  
%2020kro &  59364.46 &  r &  21.19 &  0.19 &  F \\  
%2020kro &  59365.47 &  r &  21.08 &  0.18 &  F \\  
%2020kro &  59173.26 &  i &  19.58 &  0.10 &  F \\  
%2020kro &  59184.32 &  i &  19.45 &  0.14 &  F \\  
%2020kro &  59200.14 &  i &  19.66 &  0.15 &  F \\  
%2020kro &  59203.14 &  i &  19.58 &  0.12 &  F \\  
%2020kro &  59211.18 &  i &  19.46 &  0.13 &  F \\  
%2020kro &  59220.17 &  i &  19.67 &  0.10 &  F \\  
%2020kro &  59223.22 &  i &  19.62 &  0.14 &  F \\  
%2020kro &  59232.24 &  i &  19.90 &  0.15 &  F \\  
%2020kro &  59253.13 &  i &  19.79 &  0.17 &  F \\  
%2020kro &  59256.19 &  i &  19.56 &  0.14 &  F \\  
%2020mad &  58202.34 &  g &  20.91 &  $\cdots$ &  T \\  
%2020mad &  58223.33 &  g &  21.09 &  $\cdots$ &  T \\  
%2020mad &  58235.28 &  g &  19.95 &  $\cdots$ &  T \\  
%2020mad &  58243.25 &  g &  21.05 &  $\cdots$ &  T \\  
%2020mad &  58276.23 &  g &  21.20 &  $\cdots$ &  T \\  
%2020mad &  58282.25 &  g &  20.91 &  $\cdots$ &  T \\  
%2020mad &  58333.19 &  g &  20.47 &  $\cdots$ &  T \\  
%2020mad &  58471.52 &  g &  20.58 &  $\cdots$ &  T \\  
%2020mad &  58492.54 &  g &  21.02 &  $\cdots$ &  T \\  
%2020mad &  58494.52 &  g &  21.34 &  $\cdots$ &  T \\  
%2020mad &  58502.49 &  g &  19.88 &  $\cdots$ &  T \\  
%2020mad &  58526.48 &  g &  20.25 &  $\cdots$ &  T \\  
%2020mad &  58597.29 &  g &  20.70 &  $\cdots$ &  T \\  
%2020mad &  58606.40 &  g &  21.08 &  $\cdots$ &  T \\  
%2020mad &  58633.25 &  g &  21.29 &  $\cdots$ &  T \\  
%2020mad &  58634.23 &  g &  20.78 &  $\cdots$ &  T \\  
%2020mad &  58635.21 &  g &  21.14 &  $\cdots$ &  T \\  
%2020mad &  58636.25 &  g &  21.52 &  $\cdots$ &  T \\  
%2020mad &  58642.19 &  g &  20.89 &  $\cdots$ &  T \\  
%2020mad &  58686.19 &  g &  21.08 &  $\cdots$ &  T \\  
%2020mad &  58693.25 &  g &  20.05 &  $\cdots$ &  T \\  
%2020mad &  58830.57 &  g &  19.59 &  $\cdots$ &  T \\  
%2020mad &  58853.54 &  g &  20.73 &  $\cdots$ &  T \\  
%2020mad &  58856.54 &  g &  20.71 &  $\cdots$ &  T \\  
%2020mad &  58864.46 &  g &  19.79 &  $\cdots$ &  T \\  
%2020mad &  58872.44 &  g &  20.62 &  $\cdots$ &  T \\  
%2020mad &  58875.46 &  g &  20.60 &  $\cdots$ &  T \\  
%2020mad &  58878.52 &  g &  20.53 &  $\cdots$ &  T \\  
%2020mad &  58881.50 &  g &  20.87 &  $\cdots$ &  T \\  
%2020mad &  58885.48 &  g &  19.92 &  $\cdots$ &  T \\  
%2020mad &  58888.52 &  g &  19.15 &  $\cdots$ &  T \\  
%2020mad &  58891.46 &  g &  19.78 &  $\cdots$ &  T \\  
%2020mad &  58894.54 &  g &  20.20 &  $\cdots$ &  T \\  
%2020mad &  58898.44 &  g &  21.12 &  $\cdots$ &  T \\  
%2020mad &  58911.44 &  g &  20.75 &  $\cdots$ &  T \\  
%2020mad &  58914.48 &  g &  19.84 &  $\cdots$ &  T \\  
%2020mad &  58936.29 &  g &  20.75 &  $\cdots$ &  T \\  
%2020mad &  58937.39 &  g &  21.12 &  $\cdots$ &  T \\  
%2020mad &  58939.46 &  g &  19.10 &  $\cdots$ &  T \\  
%2020mad &  58940.38 &  g &  20.45 &  $\cdots$ &  T \\  
%2020mad &  58943.41 &  g &  20.17 &  $\cdots$ &  T \\  
%2020mad &  58944.44 &  g &  19.74 &  $\cdots$ &  T \\  
%2020mad &  58956.36 &  g &  19.95 &  $\cdots$ &  T \\  
%2020mad &  58962.34 &  g &  20.82 &  $\cdots$ &  T \\  
%2020mad &  58965.25 &  g &  20.94 &  $\cdots$ &  T \\  
%2020mad &  58968.29 &  g &  20.98 &  $\cdots$ &  T \\  
%2020mad &  58971.29 &  g &  20.24 &  $\cdots$ &  T \\  
%2020mad &  58979.25 &  g &  20.46 &  $\cdots$ &  T \\  
%2020mad &  58985.29 &  g &  21.27 &  0.24 &  F \\  
%2020mad &  58991.30 &  g &  20.43 &  0.14 &  F \\  
%2020mad &  58994.25 &  g &  20.44 &  0.12 &  F \\  
%2020mad &  58997.21 &  g &  20.22 &  0.12 &  F \\  
%2020mad &  59000.26 &  g &  20.48 &  0.26 &  F \\  
%2020mad &  59009.25 &  g &  20.48 &  0.20 &  F \\  
%2020mad &  59012.20 &  g &  20.39 &  0.11 &  F \\  
%2020mad &  59018.20 &  g &  19.87 &  0.08 &  F \\  
%2020mad &  59024.20 &  g &  19.54 &  0.06 &  F \\  
%2020mad &  59027.21 &  g &  19.30 &  0.08 &  F \\  
%2020mad &  59032.19 &  g &  19.34 &  0.14 &  F \\  
%2020mad &  59035.21 &  g &  18.91 &  0.11 &  F \\  
%2020mad &  59038.25 &  g &  19.11 &  0.08 &  F \\  
%2020mad &  59041.19 &  g &  19.02 &  0.05 &  F \\  
%2020mad &  59045.23 &  g &  18.99 &  0.05 &  F \\  
%2020mad &  59198.54 &  g &  20.55 &  0.24 &  F \\  
%2020mad &  59203.55 &  g &  20.68 &  0.23 &  F \\  
%2020mad &  59206.53 &  g &  17.73 &  $\cdots$ &  T \\  
%2020mad &  59217.54 &  g &  19.68 &  $\cdots$ &  T \\  
%2020mad &  59219.44 &  g &  19.53 &  $\cdots$ &  T \\  
%2020mad &  59223.54 &  g &  21.00 &  0.29 &  F \\  
%2020mad &  59224.54 &  g &  20.85 &  0.21 &  F \\  
%2020mad &  59226.53 &  g &  20.79 &  0.21 &  F \\  
%2020mad &  59228.50 &  g &  21.01 &  0.25 &  F \\  
%2020mad &  59230.48 &  g &  20.68 &  0.21 &  F \\  
%2020mad &  59231.44 &  g &  20.81 &  0.23 &  F \\  
%2020mad &  59249.52 &  g &  20.20 &  $\cdots$ &  T \\  
%2020mad &  59251.42 &  g &  20.55 &  $\cdots$ &  T \\  
%2020mad &  59253.52 &  g &  21.11 &  0.21 &  F \\  
%2020mad &  59255.39 &  g &  21.17 &  0.23 &  F \\  
%2020mad &  59258.38 &  g &  20.04 &  $\cdots$ &  T \\  
%2020mad &  59264.41 &  g &  20.77 &  0.19 &  F \\  
%2020mad &  59268.48 &  g &  20.58 &  $\cdots$ &  T \\  
%2020mad &  59270.42 &  g &  19.91 &  $\cdots$ &  T \\  
%2020mad &  59272.42 &  g &  19.35 &  $\cdots$ &  T \\  
%2020mad &  59274.44 &  g &  19.34 &  $\cdots$ &  T \\  
%2020mad &  59278.34 &  g &  20.99 &  0.31 &  F \\  
%2020mad &  59290.40 &  g &  21.04 &  0.20 &  F \\  
%2020mad &  59292.44 &  g &  20.97 &  0.20 &  F \\  
%2020mad &  59297.35 &  g &  20.63 &  0.28 &  F \\  
%2020mad &  59300.34 &  g &  19.65 &  $\cdots$ &  T \\  
%2020mad &  59305.33 &  g &  19.93 &  $\cdots$ &  T \\  
%2020mad &  59307.32 &  g &  21.16 &  0.23 &  F \\  
%2020mad &  59309.01 &  g &  21.13 &  0.16 &  F \\  
%2020mad &  59313.28 &  g &  20.49 &  $\cdots$ &  T \\  
%2020mad &  59321.36 &  g &  21.02 &  $\cdots$ &  T \\  
%2020mad &  59325.36 &  g &  20.47 &  $\cdots$ &  T \\  
%2020mad &  59329.35 &  g &  19.51 &  $\cdots$ &  T \\  
%2020mad &  59335.27 &  g &  20.67 &  $\cdots$ &  T \\  
%2020mad &  59340.36 &  g &  20.92 &  $\cdots$ &  T \\  
%2020mad &  59342.34 &  g &  21.01 &  $\cdots$ &  T \\  
%2020mad &  59344.29 &  g &  20.96 &  $\cdots$ &  T \\  
%2020mad &  59346.33 &  g &  20.91 &  $\cdots$ &  T \\  
%2020mad &  59348.34 &  g &  21.32 &  0.25 &  F \\  
%2020mad &  59354.33 &  g &  20.11 &  $\cdots$ &  T \\  
%2020mad &  59362.23 &  g &  20.41 &  $\cdots$ &  T \\  
%2020mad &  59364.29 &  g &  20.88 &  $\cdots$ &  T \\  
%2020mad &  59366.25 &  g &  21.07 &  $\cdots$ &  T \\  
%2020mad &  59368.19 &  g &  20.91 &  $\cdots$ &  T \\  
%2020mad &  59370.21 &  g &  20.79 &  $\cdots$ &  T \\  
%2020mad &  59374.22 &  g &  20.86 &  $\cdots$ &  T \\  
%2020mad &  59376.21 &  g &  20.87 &  $\cdots$ &  T \\  
%2020mad &  59378.19 &  g &  20.85 &  $\cdots$ &  T \\  
%2020mad &  59384.23 &  g &  19.63 &  $\cdots$ &  T \\  
%2020mad &  59387.27 &  g &  19.18 &  $\cdots$ &  T \\  
%2020mad &  59391.21 &  g &  20.02 &  $\cdots$ &  T \\  
%2020mad &  59393.29 &  g &  19.88 &  $\cdots$ &  T \\  
%2020mad &  59395.23 &  g &  21.11 &  0.31 &  F \\  
%2020mad &  59397.23 &  g &  20.75 &  $\cdots$ &  T \\  
%2020mad &  59400.25 &  g &  20.60 &  $\cdots$ &  T \\  
%2020mad &  59408.19 &  g &  20.40 &  $\cdots$ &  T \\  
%2020mad &  59414.25 &  g &  19.18 &  $\cdots$ &  T \\  
%2020mad &  59419.19 &  g &  19.38 &  $\cdots$ &  T \\  
%2020mad &  59423.19 &  g &  20.47 &  $\cdots$ &  T \\  
%2020mad &  59600.44 &  g &  19.89 &  $\cdots$ &  T \\  
%2020mad &  59623.50 &  g &  20.23 &  $\cdots$ &  T \\  
%2020mad &  59628.38 &  g &  19.59 &  $\cdots$ &  T \\  
%2020mad &  59639.40 &  g &  20.43 &  $\cdots$ &  T \\  
%2020mad &  59641.42 &  g &  20.97 &  $\cdots$ &  T \\  
%2020mad &  59673.35 &  g &  20.82 &  $\cdots$ &  T \\  
%2020mad &  59679.31 &  g &  20.55 &  $\cdots$ &  T \\  
%2020mad &  59682.38 &  g &  19.95 &  $\cdots$ &  T \\  
%2020mad &  59684.30 &  g &  19.41 &  $\cdots$ &  T \\  
%2020mad &  59693.35 &  g &  20.59 &  $\cdots$ &  T \\  
%2020mad &  59697.29 &  g &  21.13 &  $\cdots$ &  T \\  
%2020mad &  59699.44 &  g &  20.62 &  $\cdots$ &  T \\  
%2020mad &  59701.33 &  g &  20.87 &  $\cdots$ &  T \\  
%2020mad &  59701.38 &  g &  20.82 &  $\cdots$ &  T \\  
%2020mad &  59710.31 &  g &  20.11 &  $\cdots$ &  T \\  
%2020mad &  59711.23 &  g &  19.87 &  $\cdots$ &  T \\  
%2020mad &  59717.33 &  g &  19.89 &  $\cdots$ &  T \\  
%2020mad &  59722.29 &  g &  21.02 &  $\cdots$ &  T \\  
%2020mad &  59722.35 &  g &  20.81 &  $\cdots$ &  T \\  
%2020mad &  59724.34 &  g &  20.65 &  $\cdots$ &  T \\  
%2020mad &  59726.29 &  g &  21.02 &  $\cdots$ &  T \\  
%2020mad &  59730.32 &  g &  20.78 &  $\cdots$ &  T \\  
%2020mad &  59732.25 &  g &  20.97 &  $\cdots$ &  T \\  
%2020mad &  59734.19 &  g &  20.47 &  $\cdots$ &  T \\  
%2020mad &  59736.27 &  g &  20.76 &  $\cdots$ &  T \\  
%2020mad &  59738.21 &  g &  20.12 &  $\cdots$ &  T \\  
%2020mad &  59744.24 &  g &  19.27 &  $\cdots$ &  T \\  
%2020mad &  59748.25 &  g &  20.83 &  $\cdots$ &  T \\  
%2020mad &  59752.22 &  g &  20.55 &  $\cdots$ &  T \\  
%2020mad &  59754.21 &  g &  20.53 &  $\cdots$ &  T \\  
%2020mad &  59760.21 &  g &  20.75 &  $\cdots$ &  T \\  
%2020mad &  59762.21 &  g &  20.79 &  $\cdots$ &  T \\  
%2020mad &  59764.22 &  g &  20.58 &  $\cdots$ &  T \\  
%2020mad &  59766.19 &  g &  20.17 &  $\cdots$ &  T \\  
%2020mad &  59769.26 &  g &  19.86 &  $\cdots$ &  T \\  
%2020mad &  59771.24 &  g &  20.14 &  $\cdots$ &  T \\  
%2020mad &  58217.69 &  r &  21.28 &  $\cdots$ &  T \\  
%2020mad &  58231.26 &  r &  20.63 &  $\cdots$ &  T \\  
%2020mad &  58232.23 &  r &  18.64 &  $\cdots$ &  T \\  
%2020mad &  58255.26 &  r &  20.77 &  $\cdots$ &  T \\  
%2020mad &  58256.27 &  r &  20.93 &  $\cdots$ &  T \\  
%2020mad &  58270.30 &  r &  20.20 &  $\cdots$ &  T \\  
%2020mad &  58276.19 &  r &  21.11 &  $\cdots$ &  T \\  
%2020mad &  58279.24 &  r &  20.87 &  $\cdots$ &  T \\  
%2020mad &  58468.54 &  r &  20.47 &  $\cdots$ &  T \\  
%2020mad &  58476.52 &  r &  20.02 &  $\cdots$ &  T \\  
%2020mad &  58487.55 &  r &  20.72 &  $\cdots$ &  T \\  
%2020mad &  58508.50 &  r &  20.19 &  $\cdots$ &  T \\  
%2020mad &  58572.36 &  r &  20.06 &  $\cdots$ &  T \\  
%2020mad &  58597.36 &  r &  20.63 &  $\cdots$ &  T \\  
%2020mad &  58628.29 &  r &  20.86 &  $\cdots$ &  T \\  
%2020mad &  58635.27 &  r &  21.20 &  $\cdots$ &  T \\  
%2020mad &  58636.23 &  r &  21.23 &  $\cdots$ &  T \\  
%2020mad &  58639.27 &  r &  20.94 &  $\cdots$ &  T \\  
%2020mad &  58658.17 &  r &  20.68 &  $\cdots$ &  T \\  
%2020mad &  58661.19 &  r &  20.84 &  $\cdots$ &  T \\  
%2020mad &  58681.23 &  r &  19.83 &  $\cdots$ &  T \\  
%2020mad &  58690.17 &  r &  20.67 &  $\cdots$ &  T \\  
%2020mad &  58850.50 &  r &  20.31 &  $\cdots$ &  T \\  
%2020mad &  58856.58 &  r &  20.20 &  $\cdots$ &  T \\  
%2020mad &  58872.56 &  r &  20.16 &  $\cdots$ &  T \\  
%2020mad &  58875.52 &  r &  20.62 &  $\cdots$ &  T \\  
%2020mad &  58881.52 &  r &  20.75 &  $\cdots$ &  T \\  
%2020mad &  58885.53 &  r &  20.60 &  $\cdots$ &  T \\  
%2020mad &  58888.49 &  r &  19.78 &  $\cdots$ &  T \\  
%2020mad &  58894.52 &  r &  20.25 &  $\cdots$ &  T \\  
%2020mad &  58898.50 &  r &  20.98 &  $\cdots$ &  T \\  
%2020mad &  58904.51 &  r &  20.62 &  $\cdots$ &  T \\  
%2020mad &  58911.46 &  r &  20.52 &  $\cdots$ &  T \\  
%2020mad &  58914.50 &  r &  21.00 &  $\cdots$ &  T \\  
%2020mad &  58936.44 &  r &  20.83 &  $\cdots$ &  T \\  
%2020mad &  58939.41 &  r &  17.55 &  $\cdots$ &  T \\  
%2020mad &  58940.42 &  r &  18.63 &  $\cdots$ &  T \\  
%2020mad &  58941.40 &  r &  20.41 &  $\cdots$ &  T \\  
%2020mad &  58954.46 &  r &  20.06 &  $\cdots$ &  T \\  
%2020mad &  58956.32 &  r &  20.81 &  $\cdots$ &  T \\  
%2020mad &  58962.31 &  r &  20.76 &  $\cdots$ &  T \\  
%2020mad &  58965.31 &  r &  20.97 &  $\cdots$ &  T \\  
%2020mad &  58971.36 &  r &  20.49 &  $\cdots$ &  T \\  
%2020mad &  58979.30 &  r &  20.28 &  $\cdots$ &  T \\  
%2020mad &  58985.29 &  r &  21.36 &  0.28 &  F \\  
%2020mad &  58994.27 &  r &  20.02 &  0.10 &  F \\  
%2020mad &  58997.25 &  r &  19.94 &  0.09 &  F \\  
%2020mad &  59009.17 &  r &  19.82 &  0.16 &  F \\  
%2020mad &  59012.23 &  r &  19.86 &  0.08 &  F \\  
%2020mad &  59015.21 &  r &  19.67 &  0.08 &  F \\  
%2020mad &  59018.23 &  r &  19.53 &  0.06 &  F \\  
%2020mad &  59021.23 &  r &  19.52 &  0.06 &  F \\  
%2020mad &  59024.21 &  r &  19.26 &  0.05 &  F \\  
%2020mad &  59027.25 &  r &  19.28 &  0.10 &  F \\  
%2020mad &  59032.21 &  r &  19.12 &  0.09 &  F \\  
%2020mad &  59035.29 &  r &  18.92 &  0.13 &  F \\  
%2020mad &  59038.19 &  r &  18.87 &  0.04 &  F \\  
%2020mad &  59043.23 &  r &  18.75 &  0.04 &  F \\  
%2020mad &  59045.19 &  r &  18.76 &  0.04 &  F \\  
%2020mad &  59094.14 &  r &  18.85 &  0.06 &  F \\  
%2020mad &  59096.14 &  r &  18.93 &  0.04 &  F \\  
%2020mad &  59181.55 &  r &  19.79 &  0.10 &  F \\  
%2020mad &  59183.55 &  r &  19.83 &  0.21 &  F \\  
%2020mad &  59184.56 &  r &  19.96 &  0.17 &  F \\  
%2020mad &  59185.55 &  r &  19.59 &  0.10 &  F \\  
%2020mad &  59188.56 &  r &  19.79 &  0.11 &  F \\  
%2020mad &  59189.56 &  r &  19.74 &  0.07 &  F \\  
%2020mad &  59192.56 &  r &  19.69 &  0.12 &  F \\  
%2020mad &  59200.54 &  r &  19.90 &  0.29 &  F \\  
%2020mad &  59203.52 &  r &  19.83 &  0.18 &  F \\  
%2020mad &  59215.55 &  r &  19.98 &  0.23 &  F \\  
%2020mad &  59217.48 &  r &  20.30 &  0.24 &  F \\  
%2020mad &  59219.48 &  r &  19.81 &  0.16 &  F \\  
%2020mad &  59223.50 &  r &  20.07 &  0.23 &  F \\  
%2020mad &  59224.50 &  r &  20.19 &  0.20 &  F \\  
%2020mad &  59226.50 &  r &  19.95 &  0.12 &  F \\  
%2020mad &  59227.52 &  r &  20.25 &  0.18 &  F \\  
%2020mad &  59228.48 &  r &  20.04 &  0.12 &  F \\  
%2020mad &  59230.54 &  r &  20.02 &  0.11 &  F \\  
%2020mad &  59231.50 &  r &  20.02 &  0.11 &  F \\  
%2020mad &  59233.49 &  r &  20.12 &  0.12 &  F \\  
%2020mad &  59249.50 &  r &  19.98 &  0.16 &  F \\  
%2020mad &  59251.48 &  r &  20.20 &  0.16 &  F \\  
%2020mad &  59253.43 &  r &  20.18 &  0.03 &  F \\  
%2020mad &  59255.42 &  r &  20.20 &  0.10 &  F \\  
%2020mad &  59264.50 &  r &  20.14 &  0.12 &  F \\  
%2020mad &  59266.38 &  r &  20.45 &  0.27 &  F \\  
%2020mad &  59270.37 &  r &  20.38 &  0.31 &  F \\  
%2020mad &  59272.46 &  r &  20.10 &  0.31 &  F \\  
%2020mad &  59292.38 &  r &  20.33 &  0.14 &  F \\  
%2020mad &  59295.39 &  r &  20.50 &  0.20 &  F \\  
%2020mad &  59297.38 &  r &  20.22 &  0.19 &  F \\  
%2020mad &  59300.41 &  r &  19.84 &  $\cdots$ &  T \\  
%2020mad &  59301.38 &  r &  19.15 &  $\cdots$ &  T \\  
%2020mad &  59304.36 &  r &  19.44 &  $\cdots$ &  T \\  
%2020mad &  59307.36 &  r &  20.36 &  0.17 &  F \\  
%2020mad &  59308.42 &  r &  20.51 &  0.16 &  F \\  
%2020mad &  59309.40 &  r &  20.50 &  0.13 &  F \\  
%2020mad &  59310.87 &  r &  20.59 &  0.12 &  F \\  
%2020mad &  59317.40 &  r &  20.64 &  0.15 &  F \\  
%2020mad &  59323.34 &  r &  20.77 &  0.23 &  F \\  
%2020mad &  59325.30 &  r &  20.36 &  0.15 &  F \\  
%2020mad &  59335.31 &  r &  19.48 &  $\cdots$ &  T \\  
%2020mad &  59338.27 &  r &  21.07 &  0.27 &  F \\  
%2020mad &  59339.57 &  r &  20.87 &  0.11 &  F \\  
%2020mad &  59342.40 &  r &  20.89 &  0.21 &  F \\  
%2020mad &  59344.38 &  r &  21.00 &  0.23 &  F \\  
%2020mad &  59346.38 &  r &  20.62 &  0.19 &  F \\  
%2020mad &  59348.31 &  r &  20.61 &  0.14 &  F \\  
%2020mad &  59350.28 &  r &  20.78 &  0.24 &  F \\  
%2020mad &  59354.25 &  r &  20.16 &  $\cdots$ &  T \\  
%2020mad &  59362.25 &  r &  20.80 &  0.28 &  F \\  
%2020mad &  59364.32 &  r &  20.98 &  0.25 &  F \\  
%2020mad &  59368.23 &  r &  20.93 &  0.19 &  F \\  
%2020mad &  59370.25 &  r &  20.90 &  0.19 &  F \\  
%2020mad &  59372.31 &  r &  21.23 &  0.31 &  F \\  
%2020mad &  59378.23 &  r &  20.99 &  0.23 &  F \\  
%2020mad &  59384.20 &  r &  19.86 &  $\cdots$ &  T \\  
%2020mad &  59387.21 &  r &  19.84 &  $\cdots$ &  T \\  
%2020mad &  59391.27 &  r &  19.89 &  $\cdots$ &  T \\  
%2020mad &  59393.21 &  r &  21.39 &  0.31 &  F \\  
%2020mad &  59397.21 &  r &  20.98 &  0.25 &  F \\  
%2020mad &  59400.19 &  r &  21.14 &  0.31 &  F \\  
%2020mad &  59402.21 &  r &  20.62 &  $\cdots$ &  T \\  
%2020mad &  59404.23 &  r &  20.95 &  0.29 &  F \\  
%2020mad &  59406.24 &  r &  20.30 &  $\cdots$ &  T \\  
%2020mad &  59410.22 &  r &  20.11 &  $\cdots$ &  T \\  
%2020mad &  59423.23 &  r &  20.02 &  $\cdots$ &  T \\  
%2020mad &  59427.21 &  r &  20.20 &  $\cdots$ &  T \\  
%2020mad &  59462.14 &  r &  20.73 &  $\cdots$ &  T \\  
%2020mad &  59469.13 &  r &  20.32 &  $\cdots$ &  T \\  
%2020mad &  59550.56 &  r &  20.97 &  $\cdots$ &  T \\  
%2020mad &  59623.44 &  r &  20.28 &  $\cdots$ &  T \\  
%2020mad &  59625.44 &  r &  20.00 &  $\cdots$ &  T \\  
%2020mad &  59628.44 &  r &  19.14 &  $\cdots$ &  T \\  
%2020mad &  59636.53 &  r &  20.24 &  $\cdots$ &  T \\  
%2020mad &  59639.46 &  r &  20.26 &  $\cdots$ &  T \\  
%2020mad &  59673.31 &  r &  20.64 &  $\cdots$ &  T \\  
%2020mad &  59675.35 &  r &  20.96 &  $\cdots$ &  T \\  
%2020mad &  59677.40 &  r &  20.49 &  $\cdots$ &  T \\  
%2020mad &  59679.23 &  r &  20.36 &  $\cdots$ &  T \\  
%2020mad &  59684.34 &  r &  19.60 &  $\cdots$ &  T \\  
%2020mad &  59687.38 &  r &  19.61 &  $\cdots$ &  T \\  
%2020mad &  59689.39 &  r &  19.59 &  $\cdots$ &  T \\  
%2020mad &  59699.32 &  r &  20.75 &  $\cdots$ &  T \\  
%2020mad &  59702.27 &  r &  20.79 &  $\cdots$ &  T \\  
%2020mad &  59707.31 &  r &  20.90 &  $\cdots$ &  T \\  
%2020mad &  59709.31 &  r &  20.84 &  $\cdots$ &  T \\  
%2020mad &  59711.29 &  r &  19.72 &  $\cdots$ &  T \\  
%2020mad &  59717.23 &  r &  20.15 &  $\cdots$ &  T \\  
%2020mad &  59719.25 &  r &  20.62 &  $\cdots$ &  T \\  
%2020mad &  59719.38 &  r &  19.92 &  $\cdots$ &  T \\  
%2020mad &  59724.30 &  r &  20.95 &  $\cdots$ &  T \\  
%2020mad &  59726.34 &  r &  20.80 &  $\cdots$ &  T \\  
%2020mad &  59730.25 &  r &  20.73 &  $\cdots$ &  T \\  
%2020mad &  59734.23 &  r &  20.68 &  $\cdots$ &  T \\  
%2020mad &  59736.23 &  r &  20.83 &  $\cdots$ &  T \\  
%2020mad &  59738.25 &  r &  20.37 &  $\cdots$ &  T \\  
%2020mad &  59742.25 &  r &  19.66 &  $\cdots$ &  T \\  
%2020mad &  59748.32 &  r &  20.11 &  $\cdots$ &  T \\  
%2020mad &  59750.21 &  r &  21.00 &  $\cdots$ &  T \\  
%2020mad &  59754.19 &  r &  20.51 &  $\cdots$ &  T \\  
%2020mad &  59756.19 &  r &  20.85 &  $\cdots$ &  T \\  
%2020mad &  59758.26 &  r &  20.64 &  $\cdots$ &  T \\  
%2020mad &  59762.23 &  r &  20.47 &  $\cdots$ &  T \\  
%2020mad &  59764.27 &  r &  20.55 &  $\cdots$ &  T \\  
%2020mad &  59766.21 &  r &  20.65 &  $\cdots$ &  T \\  
%2020mad &  59773.22 &  r &  20.46 &  $\cdots$ &  T \\  
%2020mad &  59775.28 &  r &  19.62 &  $\cdots$ &  T \\  
%2020mad &  59777.21 &  r &  20.64 &  $\cdots$ &  T \\  
%2020mad &  59779.20 &  r &  20.97 &  $\cdots$ &  T \\  
%2020mad &  59909.56 &  r &  19.96 &  $\cdots$ &  T \\  
%2020mad &  59910.56 &  r &  19.15 &  $\cdots$ &  T \\  
%2020mad &  59913.56 &  r &  20.53 &  $\cdots$ &  T \\  
%2020mad &  59923.55 &  r &  20.77 &  $\cdots$ &  T \\  
%2020ncc &  58986.38 &  g &  20.55 &  0.14 &  F \\  
%2020ncc &  58995.30 &  g &  20.04 &  0.09 &  F \\  
%2020ncc &  59016.33 &  g &  20.15 &  0.12 &  F \\  
%2020ncc &  59019.25 &  g &  20.02 &  0.09 &  F \\  
%2020ncc &  59022.20 &  g &  20.07 &  0.09 &  F \\  
%2020ncc &  59025.23 &  g &  20.05 &  0.10 &  F \\  
%2020ncc &  59028.20 &  g &  19.88 &  0.15 &  F \\  
%2020ncc &  59039.19 &  g &  20.20 &  0.10 &  F \\  
%2020ncc &  59042.19 &  g &  20.08 &  0.09 &  F \\  
%2020ncc &  58986.31 &  r &  20.76 &  0.20 &  F \\  
%2020ncc &  58992.31 &  r &  20.39 &  0.14 &  F \\  
%2020ncc &  58995.29 &  r &  20.05 &  0.10 &  F \\  
%2020ncc &  58998.30 &  r &  19.94 &  0.10 &  F \\  
%2020ncc &  59001.27 &  r &  19.80 &  0.13 &  F \\  
%2020ncc &  59012.25 &  r &  19.71 &  0.07 &  F \\  
%2020ncc &  59019.23 &  r &  19.59 &  0.07 &  F \\  
%2020ncc &  59022.23 &  r &  19.70 &  0.07 &  F \\  
%2020ncc &  59028.21 &  r &  19.62 &  0.12 &  F \\  
%2020ncc &  59036.27 &  r &  19.70 &  0.17 &  F \\  
%2020ncc &  59042.21 &  r &  19.59 &  0.07 &  F \\  
%2020ncc &  59045.19 &  r &  19.60 &  0.08 &  F \\  
%2020ncc &  59048.19 &  r &  19.55 &  0.09 &  F \\  
%2020ncc &  59051.19 &  r &  19.54 &  0.09 &  F \\  
%2020ncc &  59126.12 &  r &  20.35 &  0.16 &  F \\  
%2020ncc &  59130.11 &  r &  20.34 &  0.12 &  F \\  
%2020ncc &  59291.41 &  r &  21.05 &  0.10 &  F \\  
%2020ncc &  59291.44 &  r &  21.06 &  0.09 &  F \\  
%2020nt &  58852.52 &  g &  19.61 &  0.08 &  F \\  
%2020nt &  58855.50 &  g &  19.47 &  0.09 &  F \\  
%2020nt &  58861.50 &  g &  19.28 &  0.19 &  F \\  
%2020nt &  58873.55 &  g &  19.01 &  0.04 &  F \\  
%2020nt &  58880.50 &  g &  18.91 &  0.04 &  F \\  
%2020nt &  58886.50 &  g &  18.76 &  0.07 &  F \\  
%2020nt &  58891.46 &  g &  18.90 &  0.09 &  F \\  
%2020nt &  58895.54 &  g &  18.76 &  0.05 &  F \\  
%2020nt &  58904.55 &  g &  18.80 &  0.04 &  F \\  
%2020nt &  58911.52 &  g &  18.85 &  0.05 &  F \\  
%2020nt &  58914.44 &  g &  18.69 &  0.05 &  F \\  
%2020nt &  58936.46 &  g &  19.09 &  0.05 &  F \\  
%2020nt &  58943.42 &  g &  18.99 &  0.07 &  F \\  
%2020nt &  58954.40 &  g &  19.21 &  0.06 &  F \\  
%2020nt &  58965.40 &  g &  19.30 &  0.05 &  F \\  
%2020nt &  58980.40 &  g &  19.53 &  0.13 &  F \\  
%2020nt &  58991.29 &  g &  19.61 &  0.07 &  F \\  
%2020nt &  58995.30 &  g &  19.75 &  0.07 &  F \\  
%2020nt &  58998.35 &  g &  19.83 &  0.08 &  F \\  
%2020nt &  59001.37 &  g &  19.69 &  0.13 &  F \\  
%2020nt &  59012.29 &  g &  19.85 &  0.08 &  F \\  
%2020nt &  59016.20 &  g &  20.00 &  0.08 &  F \\  
%2020nt &  59019.25 &  g &  19.96 &  0.08 &  F \\  
%2020nt &  59022.20 &  g &  20.06 &  0.09 &  F \\  
%2020nt &  59025.23 &  g &  20.10 &  0.09 &  F \\  
%2020nt &  59028.20 &  g &  20.06 &  0.14 &  F \\  
%2020nt &  59038.25 &  g &  20.05 &  0.16 &  F \\  
%2020nt &  59041.19 &  g &  20.33 &  0.12 &  F \\  
%2020nt &  59048.27 &  g &  20.50 &  0.17 &  F \\  
%2020nt &  59051.17 &  g &  20.26 &  0.15 &  F \\  
%2020nt &  59055.18 &  g &  20.22 &  0.12 &  F \\  
%2020nt &  59062.19 &  g &  20.34 &  0.20 &  F \\  
%2020nt &  59075.17 &  g &  20.17 &  0.15 &  F \\  
%2020nt &  58852.56 &  r &  19.74 &  0.10 &  F \\  
%2020nt &  58873.52 &  r &  18.96 &  0.05 &  F \\  
%2020nt &  58877.50 &  r &  18.91 &  0.05 &  F \\  
%2020nt &  58883.56 &  r &  18.89 &  0.07 &  F \\  
%2020nt &  58886.56 &  r &  18.67 &  0.04 &  F \\  
%2020nt &  58895.51 &  r &  18.61 &  0.05 &  F \\  
%2020nt &  58899.52 &  r &  18.59 &  0.04 &  F \\  
%2020nt &  58904.50 &  r &  18.54 &  0.03 &  F \\  
%2020nt &  58908.49 &  r &  18.55 &  0.04 &  F \\  
%2020nt &  58914.52 &  r &  18.43 &  0.03 &  F \\  
%2020nt &  58936.44 &  r &  18.50 &  0.03 &  F \\  
%2020nt &  58943.46 &  r &  18.63 &  0.05 &  F \\  
%2020nt &  58954.44 &  r &  18.70 &  0.05 &  F \\  
%2020nt &  58962.33 &  r &  18.76 &  0.04 &  F \\  
%2020nt &  58965.35 &  r &  18.78 &  0.04 &  F \\  
%2020nt &  58968.38 &  r &  18.73 &  0.03 &  F \\  
%2020nt &  58971.36 &  r &  18.79 &  0.05 &  F \\  
%2020nt &  58974.31 &  r &  18.80 &  0.07 &  F \\  
%2020nt &  58980.31 &  r &  18.88 &  0.05 &  F \\  
%2020nt &  58985.27 &  r &  18.97 &  0.05 &  F \\  
%2020nt &  58991.27 &  r &  18.97 &  0.04 &  F \\  
%2020nt &  58995.25 &  r &  18.98 &  0.04 &  F \\  
%2020nt &  58998.29 &  r &  19.00 &  0.04 &  F \\  
%2020nt &  59005.27 &  r &  19.28 &  0.14 &  F \\  
%2020nt &  59009.21 &  r &  19.26 &  0.08 &  F \\  
%2020nt &  59012.25 &  r &  19.29 &  0.05 &  F \\  
%2020nt &  59019.21 &  r &  19.29 &  0.06 &  F \\  
%2020nt &  59022.22 &  r &  19.25 &  0.05 &  F \\  
%2020nt &  59025.19 &  r &  19.30 &  0.06 &  F \\  
%2020nt &  59028.21 &  r &  19.45 &  0.09 &  F \\  
%2020nt &  59032.25 &  r &  19.36 &  0.11 &  F \\  
%2020nt &  59038.21 &  r &  19.48 &  0.07 &  F \\  
%2020nt &  59044.21 &  r &  19.63 &  0.08 &  F \\  
%2020nt &  59050.26 &  r &  19.79 &  0.14 &  F \\  
%2020nt &  59051.19 &  r &  19.57 &  0.08 &  F \\  
%2020nt &  59052.24 &  r &  19.61 &  0.09 &  F \\  
%2020nt &  59053.19 &  r &  19.57 &  0.07 &  F \\  
%2020nt &  59055.19 &  r &  19.65 &  0.09 &  F \\  
%2020nt &  59060.19 &  r &  19.65 &  0.13 &  F \\  
%2020nt &  59062.25 &  r &  19.61 &  0.13 &  F \\  
%2020nt &  59066.24 &  r &  19.49 &  0.14 &  F \\  
%2020nt &  59073.17 &  r &  19.83 &  0.10 &  F \\  
%2020nt &  59075.23 &  r &  19.70 &  0.14 &  F \\  
%2020nt &  59110.13 &  r &  20.27 &  0.13 &  F \\  
%2020nt &  59112.12 &  r &  20.04 &  0.09 &  F \\  
%2020nt &  59114.12 &  r &  20.09 &  0.16 &  F \\  
%2020nt &  59116.12 &  r &  19.86 &  0.17 &  F \\  
%2020nt &  59118.12 &  r &  19.90 &  0.14 &  F \\  
%2020nt &  59255.47 &  r &  21.63 &  0.14 &  F \\  
%2020nt &  58967.33 &  i &  18.51 &  0.05 &  F \\  
%2020nt &  59231.52 &  i &  19.80 &  0.18 &  F \\  
%2020rmn &  59072.36 &  g &  19.95 &  0.07 &  F \\  
%2020rmn &  59073.37 &  g &  19.77 &  0.08 &  F \\  
%2020rmn &  59075.34 &  g &  19.64 &  0.06 &  F \\  
%2020rmn &  59077.37 &  g &  19.41 &  0.05 &  F \\  
%2020rmn &  59078.36 &  g &  19.49 &  0.06 &  F \\  
%2020rmn &  59081.31 &  g &  19.30 &  0.03 &  F \\  
%2020rmn &  59085.30 &  g &  19.19 &  0.03 &  F \\  
%2020rmn &  59088.28 &  g &  19.12 &  0.08 &  F \\  
%2020rmn &  59089.28 &  g &  19.15 &  0.09 &  F \\  
%2020rmn &  59091.30 &  g &  18.99 &  0.09 &  F \\  
%2020rmn &  59092.30 &  g &  19.02 &  0.10 &  F \\  
%2020rmn &  59097.33 &  g &  19.22 &  0.07 &  F \\  
%2020rmn &  59098.23 &  g &  19.10 &  0.06 &  F \\  
%2020rmn &  59099.36 &  g &  19.14 &  0.09 &  F \\  
%2020rmn &  59106.28 &  g &  19.38 &  0.07 &  F \\  
%2020rmn &  59107.32 &  g &  19.33 &  0.07 &  F \\  
%2020rmn &  59108.29 &  g &  19.36 &  0.07 &  F \\  
%2020rmn &  59109.23 &  g &  19.52 &  0.05 &  F \\  
%2020rmn &  59111.17 &  g &  19.60 &  0.06 &  F \\  
%2020rmn &  59112.29 &  g &  19.66 &  0.04 &  F \\  
%2020rmn &  59113.20 &  g &  19.72 &  0.06 &  F \\  
%2020rmn &  59114.23 &  g &  19.70 &  0.07 &  F \\  
%2020rmn &  59115.24 &  g &  19.82 &  0.06 &  F \\  
%2020rmn &  59116.25 &  g &  19.73 &  0.06 &  F \\  
%2020rmn &  59117.29 &  g &  19.94 &  0.08 &  F \\  
%2020rmn &  59119.22 &  g &  19.96 &  0.15 &  F \\  
%2020rmn &  59121.27 &  g &  20.07 &  0.17 &  F \\  
%2020rmn &  59125.21 &  g &  20.29 &  0.13 &  F \\  
%2020rmn &  59129.28 &  g &  20.53 &  0.16 &  F \\  
%2020rmn &  59130.19 &  g &  20.57 &  0.13 &  F \\  
%2020rmn &  59135.23 &  g &  20.82 &  0.17 &  F \\  
%2020rmn &  59136.13 &  g &  20.77 &  0.11 &  F \\  
%2020rmn &  59137.23 &  g &  20.69 &  0.17 &  F \\  
%2020rmn &  59138.20 &  g &  20.95 &  0.17 &  F \\  
%2020rmn &  59139.20 &  g &  20.95 &  0.17 &  F \\  
%2020rmn &  59140.16 &  g &  20.89 &  0.12 &  F \\  
%2020rmn &  59143.20 &  g &  20.97 &  0.18 &  F \\  
%2020rmn &  59069.24 &  r &  20.07 &  0.10 &  F \\  
%2020rmn &  59071.40 &  r &  20.05 &  0.11 &  F \\  
%2020rmn &  59072.32 &  r &  19.93 &  0.09 &  F \\  
%2020rmn &  59075.31 &  r &  19.64 &  0.07 &  F \\  
%2020rmn &  59076.37 &  r &  19.47 &  0.06 &  F \\  
%2020rmn &  59078.30 &  r &  19.36 &  0.04 &  F \\  
%2020rmn &  59079.31 &  r &  19.26 &  0.05 &  F \\  
%2020rmn &  59080.33 &  r &  19.38 &  0.07 &  F \\  
%2020rmn &  59081.37 &  r &  19.19 &  0.05 &  F \\  
%2020rmn &  59085.32 &  r &  19.05 &  0.04 &  F \\  
%2020rmn &  59086.35 &  r &  19.05 &  0.04 &  F \\  
%2020rmn &  59087.27 &  r &  19.05 &  0.05 &  F \\  
%2020rmn &  59088.36 &  r &  19.00 &  0.06 &  F \\  
%2020rmn &  59096.30 &  r &  18.84 &  0.04 &  F \\  
%2020rmn &  59097.28 &  r &  18.91 &  0.05 &  F \\  
%2020rmn &  59098.33 &  r &  18.94 &  0.04 &  F \\  
%2020rmn &  59099.26 &  r &  18.84 &  0.04 &  F \\  
%2020rmn &  59106.23 &  r &  18.94 &  0.06 &  F \\  
%2020rmn &  59107.27 &  r &  18.98 &  0.05 &  F \\  
%2020rmn &  59109.18 &  r &  19.02 &  0.04 &  F \\  
%2020rmn &  59110.23 &  r &  19.06 &  0.08 &  F \\  
%2020rmn &  59111.25 &  r &  19.02 &  0.04 &  F \\  
%2020rmn &  59112.21 &  r &  19.04 &  0.03 &  F \\  
%2020rmn &  59113.27 &  r &  19.14 &  0.06 &  F \\  
%2020rmn &  59114.30 &  r &  19.09 &  0.04 &  F \\  
%2020rmn &  59115.29 &  r &  19.16 &  0.03 &  F \\  
%2020rmn &  59117.15 &  r &  19.13 &  0.06 &  F \\  
%2020rmn &  59118.27 &  r &  19.23 &  0.07 &  F \\  
%2020rmn &  59121.20 &  r &  19.20 &  0.08 &  F \\  
%2020rmn &  59123.29 &  r &  19.30 &  0.13 &  F \\  
%2020rmn &  59124.27 &  r &  19.23 &  0.08 &  F \\  
%2020rmn &  59125.28 &  r &  19.48 &  0.08 &  F \\  
%2020rmn &  59128.26 &  r &  19.40 &  0.08 &  F \\  
%2020rmn &  59129.20 &  r &  19.48 &  0.05 &  F \\  
%2020rmn &  59130.20 &  r &  19.61 &  0.07 &  F \\  
%2020rmn &  59134.15 &  r &  19.66 &  0.05 &  F \\  
%2020rmn &  59135.18 &  r &  19.73 &  0.08 &  F \\  
%2020rmn &  59136.15 &  r &  19.70 &  0.05 &  F \\  
%2020rmn &  59137.18 &  r &  19.68 &  0.07 &  F \\  
%2020rmn &  59138.13 &  r &  19.74 &  0.05 &  F \\  
%2020rmn &  59139.25 &  r &  19.71 &  0.09 &  F \\  
%2020rmn &  59140.13 &  r &  19.84 &  0.06 &  F \\  
%2020rmn &  59141.16 &  r &  19.80 &  0.10 &  F \\  
%2020rmn &  59145.16 &  r &  19.77 &  0.08 &  F \\  
%2020rmn &  59151.11 &  r &  20.03 &  0.11 &  F \\  
%2020rmn &  59153.09 &  r &  19.92 &  0.13 &  F \\  
%2020rmn &  59154.15 &  r &  20.11 &  0.17 &  F \\  
%2020rmn &  59155.10 &  r &  19.98 &  0.08 &  F \\  
%2020rmn &  59156.17 &  r &  20.02 &  0.14 &  F \\  
%2020rmn &  59158.12 &  r &  20.33 &  0.15 &  F \\  
%2020rmn &  59164.13 &  r &  20.25 &  0.10 &  F \\  
%2020rmn &  59165.10 &  r &  20.11 &  0.10 &  F \\  
%2020rmn &  59167.11 &  r &  20.29 &  0.12 &  F \\  
%2020rmn &  59168.11 &  r &  20.38 &  0.17 &  F \\  
%2020rmn &  59169.16 &  r &  20.50 &  0.17 &  F \\  
%2020rmn &  59170.12 &  r &  20.38 &  0.13 &  F \\  
%2020rmn &  59171.12 &  r &  20.35 &  0.09 &  F \\  
%2020rmn &  59172.14 &  r &  20.43 &  0.16 &  F \\  
%2020rmn &  59173.10 &  r &  20.41 &  0.11 &  F \\  
%2020rmn &  59174.10 &  r &  19.99 &  0.18 &  F \\  
%2020rmn &  59178.10 &  r &  20.38 &  0.13 &  F \\  
%2020rmn &  59179.10 &  r &  20.34 &  0.19 &  F \\  
%2020rmn &  59190.12 &  r &  20.21 &  0.10 &  F \\  
%2020rmn &  59223.10 &  r &  20.55 &  0.19 &  F \\  
%2020rmn &  59225.10 &  r &  20.70 &  0.19 &  F \\  
%2020rmn &  59227.10 &  r &  20.33 &  0.18 &  F \\  
%2020rmn &  59282.54 &  r &  20.77 &  0.20 &  F \\  
%2020rmn &  59295.52 &  r &  20.67 &  0.16 &  F \\  
%2020rmn &  59297.53 &  r &  20.62 &  0.15 &  F \\  
%2020rmn &  59302.52 &  r &  20.57 &  0.17 &  F \\  
%2020rmn &  59321.49 &  r &  20.65 &  0.16 &  F \\  
%2020rmn &  59339.48 &  r &  20.61 &  0.17 &  F \\  
%2020rmn &  59342.45 &  r &  20.91 &  0.16 &  F \\  
%2020rmn &  59345.46 &  r &  20.57 &  0.15 &  F \\  
%2020rmn &  59353.46 &  r &  20.77 &  0.16 &  F \\  
%2020rmn &  59369.44 &  r &  20.71 &  0.15 &  F \\  
%2020rmn &  59371.44 &  r &  20.98 &  0.16 &  F \\  
%2020rmn &  59376.44 &  r &  20.67 &  0.17 &  F \\  
%2020rmn &  59382.44 &  r &  20.68 &  0.13 &  F \\  
%2020rmn &  59401.42 &  r &  20.70 &  0.15 &  F \\  
%2020rmn &  59403.35 &  r &  20.78 &  0.18 &  F \\  
%2020rmn &  59415.38 &  r &  20.82 &  0.18 &  F \\  
%2020rmn &  59428.35 &  r &  21.02 &  0.19 &  F \\  
%2020rmn &  59430.34 &  r &  20.98 &  0.20 &  F \\  
%2020rmn &  59068.31 &  i &  20.36 &  0.20 &  F \\  
%2020rmn &  59072.27 &  i &  19.73 &  0.10 &  F \\  
%2020rmn &  59080.27 &  i &  19.36 &  0.10 &  F \\  
%2020rmn &  59088.23 &  i &  18.97 &  0.08 &  F \\  
%2020rmn &  59092.20 &  i &  18.88 &  0.08 &  F \\  
%2020rmn &  59096.26 &  i &  18.80 &  0.06 &  F \\  
%2020rmn &  59106.24 &  i &  18.89 &  0.07 &  F \\  
%2020rmn &  59110.21 &  i &  18.89 &  0.08 &  F \\  
%2020rmn &  59114.26 &  i &  19.00 &  0.06 &  F \\  
%2020rmn &  59118.17 &  i &  19.02 &  0.07 &  F \\  
%2020rmn &  59122.15 &  i &  18.95 &  0.12 &  F \\  
%2020rmn &  59137.28 &  i &  19.20 &  0.12 &  F \\  
%2020rmn &  59142.30 &  i &  19.55 &  0.14 &  F \\  
%2020rmn &  59152.13 &  i &  19.62 &  0.14 &  F \\  
%2020rmn &  59165.11 &  i &  19.97 &  0.14 &  F \\  
%2020rmn &  59340.47 &  i &  20.00 &  0.14 &  F \\  
%2020rmn &  59366.42 &  i &  20.15 &  0.15 &  F \\  
%2020rmn &  59369.35 &  i &  20.36 &  0.18 &  F \\  
%2020rmn &  59378.44 &  i &  20.31 &  0.17 &  F \\  
%2020uaq &  59221.50 &  g &  20.25 &  0.19 &  F \\  
%2020uaq &  59224.55 &  g &  20.29 &  0.15 &  F \\  
%2020uaq &  59226.54 &  g &  20.53 &  0.11 &  F \\  
%2020uaq &  59228.52 &  g &  20.39 &  0.14 &  F \\  
%2020uaq &  59230.48 &  g &  20.45 &  0.19 &  F \\  
%2020uaq &  59231.56 &  g &  20.89 &  0.19 &  F \\  
%2020uaq &  59232.54 &  g &  20.55 &  0.14 &  F \\  
%2020uaq &  59252.53 &  g &  21.00 &  0.18 &  F \\  
%2020uaq &  59256.51 &  g &  20.79 &  0.15 &  F \\  
%2020uaq &  59264.48 &  g &  21.02 &  0.19 &  F \\  
%2020uaq &  59268.50 &  g &  20.64 &  0.14 &  F \\  
%2020uaq &  59291.48 &  g &  21.10 &  0.20 &  F \\  
%2020uaq &  59292.44 &  g &  20.75 &  0.17 &  F \\  
%2020uaq &  59309.37 &  g &  21.19 &  0.19 &  F \\  
%2020uaq &  59339.36 &  g &  21.08 &  0.20 &  F \\  
%2020uaq &  59341.32 &  g &  21.26 &  0.20 &  F \\  
%2020uaq &  59348.37 &  g &  21.00 &  0.12 &  F \\  
%2020uaq &  59349.36 &  g &  21.32 &  0.14 &  F \\  
%2020uaq &  59352.33 &  g &  21.27 &  0.17 &  F \\  
%2020uaq &  59353.36 &  g &  20.99 &  0.16 &  F \\  
%2020uaq &  59124.11 &  r &  18.14 &  0.03 &  F \\  
%2020uaq &  59130.11 &  r &  18.00 &  0.02 &  F \\  
%2020uaq &  59136.10 &  r &  17.96 &  0.02 &  F \\  
%2020uaq &  59138.10 &  r &  17.97 &  0.02 &  F \\  
%2020uaq &  59196.56 &  r &  19.08 &  0.08 &  F \\  
%2020uaq &  59198.56 &  r &  19.10 &  0.05 &  F \\  
%2020uaq &  59199.56 &  r &  19.11 &  0.06 &  F \\  
%2020uaq &  59200.56 &  r &  18.98 &  0.10 &  F \\  
%2020uaq &  59202.57 &  r &  19.24 &  0.12 &  F \\  
%2020uaq &  59203.56 &  r &  19.19 &  0.06 &  F \\  
%2020uaq &  59204.57 &  r &  19.02 &  0.04 &  F \\  
%2020uaq &  59206.57 &  r &  19.39 &  0.20 &  F \\  
%2020uaq &  59219.52 &  r &  19.43 &  0.10 &  F \\  
%2020uaq &  59221.56 &  r &  19.36 &  0.10 &  F \\  
%2020uaq &  59224.52 &  r &  19.55 &  0.08 &  F \\  
%2020uaq &  59226.52 &  r &  19.58 &  0.08 &  F \\  
%2020uaq &  59227.54 &  r &  19.65 &  0.11 &  F \\  
%2020uaq &  59228.50 &  r &  19.64 &  0.09 &  F \\  
%2020uaq &  59230.54 &  r &  19.62 &  0.09 &  F \\  
%2020uaq &  59231.54 &  r &  19.63 &  0.09 &  F \\  
%2020uaq &  59232.52 &  r &  19.67 &  0.09 &  F \\  
%2020uaq &  59248.54 &  r &  19.85 &  0.15 &  F \\  
%2020uaq &  59249.50 &  r &  19.73 &  0.13 &  F \\  
%2020uaq &  59250.53 &  r &  20.03 &  0.09 &  F \\  
%2020uaq &  59251.49 &  r &  20.05 &  0.16 &  F \\  
%2020uaq &  59252.52 &  r &  19.79 &  0.08 &  F \\  
%2020uaq &  59256.44 &  r &  20.04 &  0.11 &  F \\  
%2020uaq &  59263.48 &  r &  20.17 &  0.19 &  F \\  
%2020uaq &  59264.52 &  r &  20.15 &  0.11 &  F \\  
%2020uaq &  59267.42 &  r &  20.17 &  0.19 &  F \\  
%2020uaq &  59278.48 &  r &  20.35 &  0.19 &  F \\  
%2020uaq &  59282.50 &  r &  20.38 &  0.17 &  F \\  
%2020uaq &  59291.38 &  r &  20.18 &  0.11 &  F \\  
%2020uaq &  59292.46 &  r &  20.34 &  0.13 &  F \\  
%2020uaq &  59295.39 &  r &  20.24 &  0.19 &  F \\  
%2020uaq &  59300.76 &  r &  20.29 &  0.19 &  F \\  
%2020uaq &  59307.10 &  r &  20.39 &  0.10 &  F \\  
%2020uaq &  59309.48 &  r &  20.36 &  0.15 &  F \\  
%2020uaq &  59310.44 &  r &  20.52 &  0.15 &  F \\  
%2020uaq &  59311.46 &  r &  20.59 &  0.13 &  F \\  
%2020uaq &  59317.44 &  r &  20.52 &  0.13 &  F \\  
%2020uaq &  59325.46 &  r &  20.63 &  0.16 &  F \\  
%2020uaq &  59339.32 &  r &  20.78 &  0.16 &  F \\  
%2020uaq &  59341.40 &  r &  20.54 &  0.19 &  F \\  
%2020uaq &  59343.34 &  r &  20.55 &  0.15 &  F \\  
%2020uaq &  59345.34 &  r &  20.54 &  0.13 &  F \\  
%2020uaq &  59348.33 &  r &  20.61 &  0.14 &  F \\  
%2020uaq &  59349.33 &  r &  20.57 &  0.11 &  F \\  
%2020uaq &  59352.30 &  r &  20.53 &  0.17 &  F \\  
%2020uaq &  59353.37 &  r &  21.06 &  0.19 &  F \\  
%2020uaq &  59354.33 &  r &  20.70 &  0.14 &  F \\  
%2020uaq &  59356.33 &  r &  20.51 &  0.20 &  F \\  
%2020uaq &  59369.32 &  r &  20.75 &  0.16 &  F \\  
%2020uaq &  59371.32 &  r &  20.70 &  0.17 &  F \\  
%2020uaq &  59377.25 &  r &  20.53 &  0.12 &  F \\  
%2020uaq &  59379.34 &  r &  20.53 &  0.16 &  F \\  
%2020uaq &  59399.21 &  r &  20.75 &  0.17 &  F \\  
%2020uaq &  59407.21 &  r &  20.68 &  0.18 &  F \\  
%2020uaq &  59114.15 &  i &  19.32 &  0.19 &  F \\  
%2020uaq &  59118.13 &  i &  18.52 &  0.07 &  F \\  
%2020uaq &  59122.15 &  i &  18.43 &  0.10 &  F \\  
%2020uaq &  59228.56 &  i &  19.23 &  0.09 &  F \\  
%2020uaq &  59231.52 &  i &  19.33 &  0.11 &  F \\  
%2020uaq &  59250.52 &  i &  19.52 &  0.11 &  F \\  
%2020uaq &  59253.48 &  i &  19.66 &  0.13 &  F \\  
%2020uaq &  59267.50 &  i &  19.96 &  0.19 &  F \\  
%2020uaq &  59306.40 &  i &  19.66 &  0.14 &  F \\  
%2020uaq &  59309.42 &  i &  20.17 &  0.17 &  F \\  
%2020uaq &  59312.36 &  i &  20.29 &  0.18 &  F \\  
%2020uaq &  59321.35 &  i &  19.89 &  0.14 &  F \\  
%2020uaq &  59324.32 &  i &  20.11 &  0.19 &  F \\  
%2020uaq &  59344.35 &  i &  20.26 &  0.19 &  F \\  
%2020uaq &  59374.25 &  i &  20.23 &  0.19 &  F \\  
%2020uaq &  59377.27 &  i &  20.31 &  0.18 &  F \\  
%2020usa &  59108.29 &  g &  20.31 &  0.20 &  F \\  
%2020usa &  59111.32 &  g &  20.02 &  0.12 &  F \\  
%2020usa &  59114.24 &  g &  20.05 &  0.07 &  F \\  
%2020usa &  59124.16 &  g &  18.95 &  0.15 &  F \\  
%2020usa &  59125.22 &  g &  19.27 &  0.09 &  F \\  
%2020usa &  59128.29 &  g &  19.24 &  0.07 &  F \\  
%2020usa &  59129.27 &  g &  19.28 &  0.08 &  F \\  
%2020usa &  59130.23 &  g &  19.30 &  0.04 &  F \\  
%2020usa &  59134.23 &  g &  19.32 &  0.04 &  F \\  
%2020usa &  59136.21 &  g &  19.28 &  0.04 &  F \\  
%2020usa &  59138.19 &  g &  19.30 &  0.04 &  F \\  
%2020usa &  59139.19 &  g &  19.24 &  0.05 &  F \\  
%2020usa &  59140.17 &  g &  19.25 &  0.03 &  F \\  
%2020usa &  59143.21 &  g &  19.16 &  0.04 &  F \\  
%2020usa &  59144.19 &  g &  19.12 &  0.06 &  F \\  
%2020usa &  59145.21 &  g &  19.11 &  0.05 &  F \\  
%2020usa &  59150.17 &  g &  18.81 &  0.10 &  F \\  
%2020usa &  59152.24 &  g &  18.86 &  0.11 &  F \\  
%2020usa &  59154.28 &  g &  18.87 &  0.12 &  F \\  
%2020usa &  59155.18 &  g &  18.79 &  0.07 &  F \\  
%2020usa &  59156.11 &  g &  18.74 &  0.04 &  F \\  
%2020usa &  59158.15 &  g &  18.83 &  0.03 &  F \\  
%2020usa &  59165.15 &  g &  18.67 &  0.04 &  F \\  
%2020usa &  59167.18 &  g &  18.75 &  0.03 &  F \\  
%2020usa &  59168.10 &  g &  18.73 &  0.04 &  F \\  
%2020usa &  59169.12 &  g &  18.78 &  0.04 &  F \\  
%2020usa &  59170.10 &  g &  18.68 &  0.04 &  F \\  
%2020usa &  59171.15 &  g &  18.67 &  0.04 &  F \\  
%2020usa &  59172.11 &  g &  18.67 &  0.04 &  F \\  
%2020usa &  59177.13 &  g &  18.74 &  0.10 &  F \\  
%2020usa &  59179.13 &  g &  18.67 &  0.04 &  F \\  
%2020usa &  59181.17 &  g &  18.97 &  0.10 &  F \\  
%2020usa &  59183.15 &  g &  18.82 &  0.13 &  F \\  
%2020usa &  59185.12 &  g &  18.85 &  0.06 &  F \\  
%2020usa &  59187.09 &  g &  18.84 &  0.05 &  F \\  
%2020usa &  59194.09 &  g &  18.85 &  0.05 &  F \\  
%2020usa &  59197.10 &  g &  18.81 &  0.08 &  F \\  
%2020usa &  59199.19 &  g &  19.00 &  0.07 &  F \\  
%2020usa &  59200.15 &  g &  18.80 &  0.07 &  F \\  
%2020usa &  59205.11 &  g &  18.76 &  0.04 &  F \\  
%2020usa &  59370.42 &  g &  19.91 &  0.10 &  F \\  
%2020usa &  59375.43 &  g &  20.13 &  0.14 &  F \\  
%2020usa &  59379.44 &  g &  20.40 &  0.14 &  F \\  
%2020usa &  59397.44 &  g &  19.76 &  0.11 &  F \\  
%2020usa &  59400.40 &  g &  19.89 &  0.10 &  F \\  
%2020usa &  59402.44 &  g &  19.93 &  0.12 &  F \\  
%2020usa &  59404.40 &  g &  20.04 &  0.12 &  F \\  
%2020usa &  59408.38 &  g &  19.96 &  0.12 &  F \\  
%2020usa &  59410.44 &  g &  19.90 &  0.11 &  F \\  
%2020usa &  59415.46 &  g &  20.03 &  0.10 &  F \\  
%2020usa &  59426.36 &  g &  19.90 &  0.12 &  F \\  
%2020usa &  59428.32 &  g &  20.09 &  0.12 &  F \\  
%2020usa &  59435.40 &  g &  19.95 &  0.09 &  F \\  
%2020usa &  59438.38 &  g &  20.01 &  0.10 &  F \\  
%2020usa &  59440.40 &  g &  19.84 &  0.10 &  F \\  
%2020usa &  59453.36 &  g &  20.12 &  0.19 &  F \\  
%2020usa &  59455.32 &  g &  20.18 &  0.16 &  F \\  
%2020usa &  59461.26 &  g &  20.35 &  0.14 &  F \\  
%2020usa &  59463.24 &  g &  20.48 &  0.16 &  F \\  
%2020usa &  59467.23 &  g &  20.51 &  0.16 &  F \\  
%2020usa &  59470.36 &  g &  20.39 &  0.16 &  F \\  
%2020usa &  59473.36 &  g &  20.11 &  0.14 &  F \\  
%2020usa &  59487.21 &  g &  20.44 &  0.17 &  F \\  
%2020usa &  59489.24 &  g &  20.36 &  0.18 &  F \\  
%2020usa &  59491.29 &  g &  20.48 &  0.17 &  F \\  
%2020usa &  59517.19 &  g &  20.26 &  0.11 &  F \\  
%2020usa &  59524.15 &  g &  20.19 &  0.11 &  F \\  
%2020usa &  59527.16 &  g &  20.14 &  0.13 &  F \\  
%2020usa &  59543.15 &  g &  19.98 &  0.17 &  F \\  
%2020usa &  59550.17 &  g &  20.39 &  0.19 &  F \\  
%2020usa &  59769.41 &  g &  20.84 &  0.15 &  F \\  
%2020usa &  59771.41 &  g &  20.73 &  0.15 &  F \\  
%2020usa &  59839.21 &  g &  21.09 &  0.17 &  F \\  
%2020usa &  59107.30 &  r &  20.36 &  0.15 &  F \\  
%2020usa &  59110.27 &  r &  19.98 &  0.14 &  F \\  
%2020usa &  59111.25 &  r &  19.76 &  0.09 &  F \\  
%2020usa &  59114.27 &  r &  19.76 &  0.06 &  F \\  
%2020usa &  59124.25 &  r &  19.16 &  0.13 &  F \\  
%2020usa &  59125.27 &  r &  19.18 &  0.07 &  F \\  
%2020usa &  59126.31 &  r &  19.25 &  0.10 &  F \\  
%2020usa &  59128.23 &  r &  19.26 &  0.06 &  F \\  
%2020usa &  59129.23 &  r &  19.25 &  0.06 &  F \\  
%2020usa &  59130.19 &  r &  19.25 &  0.04 &  F \\  
%2020usa &  59131.21 &  r &  19.34 &  0.08 &  F \\  
%2020usa &  59134.18 &  r &  19.25 &  0.04 &  F \\  
%2020usa &  59135.27 &  r &  19.20 &  0.06 &  F \\  
%2020usa &  59136.18 &  r &  19.25 &  0.06 &  F \\  
%2020usa &  59138.13 &  r &  19.19 &  0.06 &  F \\  
%2020usa &  59140.23 &  r &  19.17 &  0.05 &  F \\  
%2020usa &  59141.17 &  r &  19.14 &  0.08 &  F \\  
%2020usa &  59142.14 &  r &  19.16 &  0.04 &  F \\  
%2020usa &  59143.23 &  r &  19.07 &  0.04 &  F \\  
%2020usa &  59144.19 &  r &  18.93 &  0.04 &  F \\  
%2020usa &  59145.17 &  r &  19.08 &  0.06 &  F \\  
%2020usa &  59146.17 &  r &  18.95 &  0.08 &  F \\  
%2020usa &  59150.22 &  r &  18.90 &  0.10 &  F \\  
%2020usa &  59152.20 &  r &  18.91 &  0.09 &  F \\  
%2020usa &  59154.15 &  r &  18.79 &  0.05 &  F \\  
%2020usa &  59155.11 &  r &  18.70 &  0.05 &  F \\  
%2020usa &  59157.23 &  r &  18.75 &  0.04 &  F \\  
%2020usa &  59158.14 &  r &  18.78 &  0.04 &  F \\  
%2020usa &  59164.13 &  r &  18.83 &  0.04 &  F \\  
%2020usa &  59165.09 &  r &  18.68 &  0.04 &  F \\  
%2020usa &  59167.12 &  r &  18.70 &  0.03 &  F \\  
%2020usa &  59168.13 &  r &  18.66 &  0.04 &  F \\  
%2020usa &  59170.11 &  r &  18.59 &  0.04 &  F \\  
%2020usa &  59171.11 &  r &  18.57 &  0.03 &  F \\  
%2020usa &  59172.13 &  r &  18.67 &  0.04 &  F \\  
%2020usa &  59173.11 &  r &  18.64 &  0.04 &  F \\  
%2020usa &  59177.08 &  r &  18.72 &  0.07 &  F \\  
%2020usa &  59179.10 &  r &  18.64 &  0.04 &  F \\  
%2020usa &  59181.09 &  r &  18.81 &  0.06 &  F \\  
%2020usa &  59183.07 &  r &  18.82 &  0.08 &  F \\  
%2020usa &  59185.15 &  r &  18.87 &  0.06 &  F \\  
%2020usa &  59187.18 &  r &  18.96 &  0.08 &  F \\  
%2020usa &  59188.11 &  r &  18.85 &  0.08 &  F \\  
%2020usa &  59189.20 &  r &  18.82 &  0.05 &  F \\  
%2020usa &  59194.13 &  r &  18.84 &  0.06 &  F \\  
%2020usa &  59195.09 &  r &  18.89 &  0.06 &  F \\  
%2020usa &  59198.13 &  r &  18.92 &  0.10 &  F \\  
%2020usa &  59200.10 &  r &  18.83 &  0.06 &  F \\  
%2020usa &  59205.13 &  r &  18.85 &  0.05 &  F \\  
%2020usa &  59211.14 &  r &  19.04 &  0.09 &  F \\  
%2020usa &  59218.10 &  r &  18.94 &  0.06 &  F \\  
%2020usa &  59219.10 &  r &  18.86 &  0.03 &  F \\  
%2020usa &  59220.08 &  r &  18.89 &  0.03 &  F \\  
%2020usa &  59223.09 &  r &  18.90 &  0.05 &  F \\  
%2020usa &  59224.09 &  r &  18.92 &  0.04 &  F \\  
%2020usa &  59225.09 &  r &  18.82 &  0.04 &  F \\  
%2020usa &  59226.09 &  r &  18.89 &  0.05 &  F \\  
%2020usa &  59227.09 &  r &  18.87 &  0.04 &  F \\  
%2020usa &  59229.10 &  r &  18.85 &  0.07 &  F \\  
%2020usa &  59364.48 &  r &  19.77 &  0.19 &  F \\  
%2020usa &  59368.43 &  r &  19.73 &  0.12 &  F \\  
%2020usa &  59370.45 &  r &  19.84 &  0.10 &  F \\  
%2020usa &  59373.40 &  r &  19.96 &  0.13 &  F \\  
%2020usa &  59375.42 &  r &  20.00 &  0.14 &  F \\  
%2020usa &  59377.44 &  r &  19.94 &  0.10 &  F \\  
%2020usa &  59379.40 &  r &  20.09 &  0.13 &  F \\  
%2020usa &  59382.46 &  r &  19.93 &  0.10 &  F \\  
%2020usa &  59385.37 &  r &  20.06 &  0.20 &  F \\  
%2020usa &  59387.44 &  r &  19.84 &  0.12 &  F \\  
%2020usa &  59397.40 &  r &  19.81 &  0.11 &  F \\  
%2020usa &  59402.42 &  r &  19.98 &  0.12 &  F \\  
%2020usa &  59406.45 &  r &  19.93 &  0.15 &  F \\  
%2020usa &  59410.41 &  r &  19.80 &  0.09 &  F \\  
%2020usa &  59412.41 &  r &  19.90 &  0.10 &  F \\  
%2020usa &  59415.40 &  r &  20.00 &  0.10 &  F \\  
%2020usa &  59423.42 &  r &  19.67 &  0.17 &  F \\  
%2020usa &  59426.44 &  r &  19.98 &  0.06 &  F \\  
%2020usa &  59428.36 &  r &  19.85 &  0.10 &  F \\  
%2020usa &  59430.36 &  r &  20.12 &  0.11 &  F \\  
%2020usa &  59443.29 &  r &  19.86 &  0.15 &  F \\  
%2020usa &  59453.33 &  r &  20.08 &  0.14 &  F \\  
%2020usa &  59455.28 &  r &  20.02 &  0.12 &  F \\  
%2020usa &  59459.26 &  r &  20.12 &  0.14 &  F \\  
%2020usa &  59461.31 &  r &  20.48 &  0.16 &  F \\  
%2020usa &  59463.29 &  r &  20.22 &  0.13 &  F \\  
%2020usa &  59465.34 &  r &  20.34 &  0.16 &  F \\  
%2020usa &  59470.26 &  r &  20.39 &  0.14 &  F \\  
%2020usa &  59473.42 &  r &  20.32 &  0.17 &  F \\  
%2020usa &  59485.23 &  r &  20.35 &  0.15 &  F \\  
%2020usa &  59487.23 &  r &  20.51 &  0.19 &  F \\  
%2020usa &  59489.26 &  r &  20.27 &  0.15 &  F \\  
%2020usa &  59498.24 &  r &  20.29 &  0.14 &  F \\  
%2020usa &  59517.13 &  r &  20.22 &  0.13 &  F \\  
%2020usa &  59522.15 &  r &  20.22 &  0.13 &  F \\  
%2020usa &  59524.19 &  r &  20.38 &  0.13 &  F \\  
%2020usa &  59542.19 &  r &  20.07 &  0.16 &  F \\  
%2020usa &  59550.11 &  r &  20.16 &  0.19 &  F \\  
%2020usa &  59737.46 &  r &  20.78 &  0.18 &  F \\  
%2020usa &  59765.46 &  r &  20.85 &  0.17 &  F \\  
%2020usa &  59785.38 &  r &  20.60 &  0.16 &  F \\  
%2020usa &  59795.37 &  r &  20.60 &  0.17 &  F \\  
%2020usa &  59128.23 &  i &  18.99 &  0.09 &  F \\  
%2020usa &  59371.43 &  i &  19.78 &  0.15 &  F \\  
%2020usa &  59375.45 &  i &  19.77 &  0.17 &  F \\  
%2020usa &  59378.45 &  i &  19.97 &  0.16 &  F \\  
%2020usa &  59385.44 &  i &  19.83 &  0.16 &  F \\  
%2020usa &  59405.41 &  i &  19.54 &  0.11 &  F \\  
%2020usa &  59411.42 &  i &  19.71 &  0.12 &  F \\  
%2020usa &  59427.38 &  i &  19.69 &  0.11 &  F \\  
%2020usa &  59434.38 &  i &  20.02 &  0.15 &  F \\  
%2020usa &  59442.26 &  i &  19.82 &  0.18 &  F \\  
%2020usa &  59458.30 &  i &  20.04 &  0.19 &  F \\  
%2020usa &  59461.32 &  i &  20.03 &  0.18 &  F \\  
%2020usa &  59464.20 &  i &  19.86 &  0.17 &  F \\  
%2020usa &  59469.21 &  i &  19.95 &  0.15 &  F \\  
%2020usa &  59521.17 &  i &  19.82 &  0.18 &  F \\  
%2020usa &  59527.18 &  i &  19.84 &  0.18 &  F \\  
%2020usa &  59538.11 &  i &  19.75 &  0.15 &  F \\  
%2020usa &  59542.13 &  i &  19.86 &  0.16 &  F \\  
%2020uwl &  59128.32 &  g &  17.83 &  0.03 &  F \\  
%2020uwl &  59129.33 &  g &  17.77 &  0.03 &  F \\  
%2020uwl &  59130.36 &  g &  17.76 &  0.02 &  F \\  
%2020uwl &  59134.29 &  g &  17.78 &  0.01 &  F \\  
%2020uwl &  59135.30 &  g &  17.72 &  0.02 &  F \\  
%2020uwl &  59136.36 &  g &  17.78 &  0.01 &  F \\  
%2020uwl &  59137.25 &  g &  17.76 &  0.03 &  F \\  
%2020uwl &  59138.36 &  g &  17.93 &  0.02 &  F \\  
%2020uwl &  59139.40 &  g &  17.94 &  0.04 &  F \\  
%2020uwl &  59140.30 &  g &  17.98 &  0.02 &  F \\  
%2020uwl &  59141.31 &  g &  18.10 &  0.02 &  F \\  
%2020uwl &  59142.38 &  g &  18.17 &  0.02 &  F \\  
%2020uwl &  59144.33 &  g &  18.29 &  0.03 &  F \\  
%2020uwl &  59149.41 &  g &  18.68 &  0.12 &  F \\  
%2020uwl &  59152.27 &  g &  18.82 &  0.13 &  F \\  
%2020uwl &  59158.20 &  g &  19.04 &  0.08 &  F \\  
%2020uwl &  59165.19 &  g &  19.64 &  0.09 &  F \\  
%2020uwl &  59168.21 &  g &  19.81 &  0.10 &  F \\  
%2020uwl &  59170.25 &  g &  20.09 &  0.13 &  F \\  
%2020uwl &  59172.25 &  g &  20.11 &  0.12 &  F \\  
%2020uwl &  59126.36 &  r &  18.38 &  0.07 &  F \\  
%2020uwl &  59128.38 &  r &  18.11 &  0.05 &  F \\  
%2020uwl &  59129.27 &  r &  18.05 &  0.03 &  F \\  
%2020uwl &  59130.29 &  r &  18.05 &  0.02 &  F \\  
%2020uwl &  59134.32 &  r &  18.00 &  0.02 &  F \\  
%2020uwl &  59135.39 &  r &  18.01 &  0.03 &  F \\  
%2020uwl &  59137.35 &  r &  17.92 &  0.02 &  F \\  
%2020uwl &  59138.32 &  r &  18.03 &  0.02 &  F \\  
%2020uwl &  59139.30 &  r &  18.07 &  0.02 &  F \\  
%2020uwl &  59140.27 &  r &  18.08 &  0.02 &  F \\  
%2020uwl &  59141.34 &  r &  18.05 &  0.04 &  F \\  
%2020uwl &  59144.23 &  r &  18.25 &  0.02 &  F \\  
%2020uwl &  59149.34 &  r &  18.63 &  0.09 &  F \\  
%2020uwl &  59150.27 &  r &  18.68 &  0.08 &  F \\  
%2020uwl &  59153.33 &  r &  18.77 &  0.12 &  F \\  
%2020uwl &  59155.27 &  r &  18.90 &  0.08 &  F \\  
%2020uwl &  59158.21 &  r &  19.00 &  0.08 &  F \\  
%2020uwl &  59164.27 &  r &  19.38 &  0.11 &  F \\  
%2020uwl &  59165.23 &  r &  19.29 &  0.06 &  F \\  
%2020uwl &  59167.24 &  r &  19.42 &  0.09 &  F \\  
%2020uwl &  59168.27 &  r &  19.59 &  0.10 &  F \\  
%2020uwl &  59170.25 &  r &  19.69 &  0.12 &  F \\  
%2020uwl &  59172.15 &  r &  19.66 &  0.10 &  F \\  
%2020uwl &  59178.21 &  r &  19.65 &  0.14 &  F \\  
%2020uwl &  59233.11 &  r &  20.46 &  0.20 &  F \\  
%2020vci &  59188.53 &  g &  18.46 &  0.05 &  F \\  
%2020vci &  59194.54 &  g &  18.48 &  0.04 &  F \\  
%2020vci &  59199.54 &  g &  18.48 &  0.04 &  F \\  
%2020vci &  59202.51 &  g &  18.54 &  0.04 &  F \\  
%2020vci &  59204.48 &  g &  18.48 &  0.03 &  F \\  
%2020vci &  59215.49 &  g &  18.96 &  0.13 &  F \\  
%2020vci &  59217.53 &  g &  18.69 &  0.07 &  F \\  
%2020vci &  59218.47 &  g &  18.64 &  0.06 &  F \\  
%2020vci &  59219.45 &  g &  18.81 &  0.09 &  F \\  
%2020vci &  59221.52 &  g &  18.71 &  0.04 &  F \\  
%2020vci &  59223.53 &  g &  18.83 &  0.04 &  F \\  
%2020vci &  59227.49 &  g &  18.90 &  0.05 &  F \\  
%2020vci &  59231.45 &  g &  18.90 &  0.04 &  F \\  
%2020vci &  59249.45 &  g &  19.53 &  0.12 &  F \\  
%2020vci &  59251.43 &  g &  19.43 &  0.06 &  F \\  
%2020vci &  59253.53 &  g &  19.48 &  0.05 &  F \\  
%2020vci &  59255.54 &  g &  19.47 &  0.05 &  F \\  
%2020vci &  59258.39 &  g &  19.44 &  0.11 &  F \\  
%2020vci &  59262.51 &  g &  19.66 &  0.07 &  F \\  
%2020vci &  59264.49 &  g &  19.71 &  0.07 &  F \\  
%2020vci &  59275.46 &  g &  19.77 &  0.15 &  F \\  
%2020vci &  59276.46 &  g &  19.89 &  0.15 &  F \\  
%2020vci &  59278.35 &  g &  20.04 &  0.14 &  F \\  
%2020vci &  59280.41 &  g &  20.08 &  0.10 &  F \\  
%2020vci &  59290.40 &  g &  20.11 &  0.09 &  F \\  
%2020vci &  59291.50 &  g &  20.25 &  0.11 &  F \\  
%2020vci &  59305.73 &  g &  20.44 &  0.12 &  F \\  
%2020vci &  59307.33 &  g &  20.63 &  0.11 &  F \\  
%2020vci &  59308.37 &  g &  20.40 &  0.11 &  F \\  
%2020vci &  59309.34 &  g &  20.57 &  0.10 &  F \\  
%2020vci &  59311.04 &  g &  20.64 &  0.08 &  F \\  
%2020vci &  59312.32 &  g &  20.66 &  0.16 &  F \\  
%2020vci &  59313.47 &  g &  20.57 &  0.12 &  F \\  
%2020vci &  59315.01 &  g &  20.77 &  0.11 &  F \\  
%2020vci &  59316.37 &  g &  20.79 &  0.12 &  F \\  
%2020vci &  59317.26 &  g &  20.74 &  0.10 &  F \\  
%2020vci &  59335.01 &  g &  20.71 &  0.12 &  F \\  
%2020vci &  59335.84 &  g &  21.02 &  0.19 &  F \\  
%2020vci &  59338.41 &  g &  21.08 &  0.16 &  F \\  
%2020vci &  59340.35 &  g &  21.10 &  0.19 &  F \\  
%2020vci &  59340.85 &  g &  21.13 &  0.10 &  F \\  
%2020vci &  59342.35 &  g &  21.30 &  0.14 &  F \\  
%2020vci &  59344.00 &  g &  21.04 &  0.11 &  F \\  
%2020vci &  59192.52 &  r &  18.20 &  0.08 &  F \\  
%2020vci &  59194.51 &  r &  18.17 &  0.03 &  F \\  
%2020vci &  59199.51 &  r &  18.22 &  0.04 &  F \\  
%2020vci &  59204.51 &  r &  18.18 &  0.03 &  F \\  
%2020vci &  59217.50 &  r &  18.27 &  0.04 &  F \\  
%2020vci &  59218.49 &  r &  18.23 &  0.03 &  F \\  
%2020vci &  59219.50 &  r &  18.33 &  0.04 &  F \\  
%2020vci &  59221.53 &  r &  18.31 &  0.05 &  F \\  
%2020vci &  59223.50 &  r &  18.51 &  0.06 &  F \\  
%2020vci &  59227.55 &  r &  18.44 &  0.03 &  F \\  
%2020vci &  59229.53 &  r &  18.52 &  0.04 &  F \\  
%2020vci &  59233.50 &  r &  18.57 &  0.03 &  F \\  
%2020vci &  59249.49 &  r &  18.79 &  0.04 &  F \\  
%2020vci &  59251.50 &  r &  18.87 &  0.05 &  F \\  
%2020vci &  59253.52 &  r &  18.88 &  0.04 &  F \\  
%2020vci &  59255.44 &  r &  18.89 &  0.04 &  F \\  
%2020vci &  59262.50 &  r &  19.05 &  0.05 &  F \\  
%2020vci &  59266.39 &  r &  19.02 &  0.09 &  F \\  
%2020vci &  59268.47 &  r &  19.06 &  0.05 &  F \\  
%2020vci &  59270.49 &  r &  19.33 &  0.10 &  F \\  
%2020vci &  59272.45 &  r &  19.20 &  0.12 &  F \\  
%2020vci &  59274.43 &  r &  19.36 &  0.15 &  F \\  
%2020vci &  59275.43 &  r &  19.34 &  0.10 &  F \\  
%2020vci &  59276.39 &  r &  19.32 &  0.07 &  F \\  
%2020vci &  59278.45 &  r &  19.36 &  0.07 &  F \\  
%2020vci &  59280.43 &  r &  19.45 &  0.07 &  F \\  
%2020vci &  59290.38 &  r &  19.47 &  0.07 &  F \\  
%2020vci &  59291.39 &  r &  19.52 &  0.07 &  F \\  
%2020vci &  59292.38 &  r &  19.47 &  0.07 &  F \\  
%2020vci &  59294.32 &  r &  19.70 &  0.12 &  F \\  
%2020vci &  59295.41 &  r &  19.66 &  0.09 &  F \\  
%2020vci &  59296.39 &  r &  19.62 &  0.18 &  F \\  
%2020vci &  59297.41 &  r &  19.66 &  0.09 &  F \\  
%2020vci &  59300.44 &  r &  19.66 &  0.14 &  F \\  
%2020vci &  59302.40 &  r &  19.82 &  0.12 &  F \\  
%2020vci &  59303.43 &  r &  19.77 &  0.18 &  F \\  
%2020vci &  59305.35 &  r &  20.11 &  0.12 &  F \\  
%2020vci &  59307.06 &  r &  19.77 &  0.05 &  F \\  
%2020vci &  59308.43 &  r &  19.81 &  0.09 &  F \\  
%2020vci &  59309.39 &  r &  20.01 &  0.08 &  F \\  
%2020vci &  59311.33 &  r &  19.92 &  0.07 &  F \\  
%2020vci &  59312.39 &  r &  19.97 &  0.10 &  F \\  
%2020vci &  59313.43 &  r &  19.89 &  0.12 &  F \\  
%2020vci &  59315.05 &  r &  19.99 &  0.07 &  F \\  
%2020vci &  59316.30 &  r &  19.98 &  0.09 &  F \\  
%2020vci &  59317.42 &  r &  20.22 &  0.07 &  F \\  
%2020vci &  59319.37 &  r &  20.08 &  0.13 &  F \\  
%2020vci &  59321.41 &  r &  20.10 &  0.10 &  F \\  
%2020vci &  59323.35 &  r &  20.10 &  0.13 &  F \\  
%2020vci &  59325.31 &  r &  20.23 &  0.15 &  F \\  
%2020vci &  59328.27 &  r &  19.91 &  0.12 &  F \\  
%2020vci &  59334.28 &  r &  20.19 &  0.14 &  F \\  
%2020vci &  59335.31 &  r &  20.28 &  0.16 &  F \\  
%2020vci &  59335.86 &  r &  20.38 &  0.10 &  F \\  
%2020vci &  59336.38 &  r &  20.63 &  0.17 &  F \\  
%2020vci &  59337.86 &  r &  20.45 &  0.13 &  F \\  
%2020vci &  59338.85 &  r &  20.40 &  0.07 &  F \\  
%2020vci &  59340.33 &  r &  20.31 &  0.09 &  F \\  
%2020vci &  59340.82 &  r &  20.36 &  0.09 &  F \\  
%2020vci &  59342.79 &  r &  20.39 &  0.06 &  F \\  
%2020vci &  59344.24 &  r &  20.37 &  0.12 &  F \\  
%2020vci &  59344.39 &  r &  20.58 &  0.15 &  F \\  
%2020vci &  59349.31 &  r &  20.89 &  0.16 &  F \\  
%2020vci &  59353.32 &  r &  20.52 &  0.16 &  F \\  
%2020vci &  59364.33 &  r &  20.48 &  0.20 &  F \\  
%2020vci &  59368.30 &  r &  20.85 &  0.17 &  F \\  
%2020vci &  59379.34 &  r &  20.72 &  0.18 &  F \\  
%2020vci &  59393.24 &  r &  20.68 &  0.20 &  F \\  
%2020vci &  59189.54 &  i &  18.06 &  0.05 &  F \\  
%2020vci &  59204.53 &  i &  18.11 &  0.04 &  F \\  
%2020vci &  59217.51 &  i &  18.07 &  0.05 &  F \\  
%2020vci &  59224.47 &  i &  18.38 &  0.09 &  F \\  
%2020vci &  59227.53 &  i &  18.29 &  0.05 &  F \\  
%2020vci &  59231.51 &  i &  18.32 &  0.04 &  F \\  
%2020vci &  59249.47 &  i &  18.54 &  0.08 &  F \\  
%2020vci &  59252.41 &  i &  18.58 &  0.05 &  F \\  
%2020vci &  59255.51 &  i &  18.55 &  0.05 &  F \\  
%2020vci &  59262.39 &  i &  18.89 &  0.09 &  F \\  
%2020vci &  59265.34 &  i &  18.71 &  0.07 &  F \\  
%2020vci &  59268.40 &  i &  18.91 &  0.09 &  F \\  
%2020vci &  59271.35 &  i &  19.01 &  0.14 &  F \\  
%2020vci &  59276.47 &  i &  18.95 &  0.09 &  F \\  
%2020vci &  59280.35 &  i &  19.14 &  0.11 &  F \\  
%2020vci &  59290.45 &  i &  19.21 &  0.09 &  F \\  
%2020vci &  59295.37 &  i &  19.25 &  0.12 &  F \\  
%2020vci &  59303.49 &  i &  19.28 &  0.15 &  F \\  
%2020vci &  59306.41 &  i &  19.42 &  0.11 &  F \\  
%2020vci &  59309.44 &  i &  19.42 &  0.08 &  F \\  
%2020vci &  59312.36 &  i &  19.55 &  0.12 &  F \\  
%2020vci &  59321.35 &  i &  19.66 &  0.11 &  F \\  
%2020vci &  59324.31 &  i &  19.67 &  0.12 &  F \\  
%2020vci &  59328.38 &  i &  19.62 &  0.15 &  F \\  
%2020vci &  59334.43 &  i &  19.50 &  0.12 &  F \\  
%2020vci &  59338.35 &  i &  19.79 &  0.15 &  F \\  
%2020vci &  59341.26 &  i &  19.72 &  0.12 &  F \\  
%2020vci &  59344.35 &  i &  19.85 &  0.15 &  F \\  
%2020vci &  59362.35 &  i &  20.12 &  0.19 &  F \\  
%2020vci &  59371.30 &  i &  20.12 &  0.16 &  F \\  
%2020vci &  59378.29 &  i &  20.35 &  0.19 &  F \\  
%2020vci &  59407.22 &  i &  20.30 &  0.18 &  F \\  
%2020vfu &  59129.42 &  g &  19.68 &  0.15 &  F \\  
%2020vfu &  59130.51 &  g &  19.58 &  0.09 &  F \\  
%2020vfu &  59131.38 &  g &  19.14 &  0.15 &  F \\  
%2020vfu &  59134.53 &  g &  18.75 &  0.04 &  F \\  
%2020vfu &  59135.46 &  g &  18.64 &  0.02 &  F \\  
%2020vfu &  59136.45 &  g &  18.59 &  0.03 &  F \\  
%2020vfu &  59137.45 &  g &  18.46 &  0.02 &  F \\  
%2020vfu &  59139.43 &  g &  18.41 &  0.02 &  F \\  
%2020vfu &  59140.52 &  g &  18.36 &  0.02 &  F \\  
%2020vfu &  59141.47 &  g &  18.30 &  0.01 &  F \\  
%2020vfu &  59142.48 &  g &  18.29 &  0.02 &  F \\  
%2020vfu &  59143.43 &  g &  18.27 &  0.01 &  F \\  
%2020vfu &  59144.47 &  g &  18.24 &  0.02 &  F \\  
%2020vfu &  59145.47 &  g &  18.29 &  0.01 &  F \\  
%2020vfu &  59149.48 &  g &  18.30 &  0.02 &  F \\  
%2020vfu &  59150.45 &  g &  18.31 &  0.03 &  F \\  
%2020vfu &  59151.49 &  g &  18.28 &  0.02 &  F \\  
%2020vfu &  59152.53 &  g &  18.33 &  0.04 &  F \\  
%2020vfu &  59155.41 &  g &  18.33 &  0.03 &  F \\  
%2020vfu &  59156.49 &  g &  18.30 &  0.04 &  F \\  
%2020vfu &  59157.41 &  g &  18.31 &  0.03 &  F \\  
%2020vfu &  59158.45 &  g &  18.37 &  0.04 &  F \\  
%2020vfu &  59165.38 &  g &  18.47 &  0.02 &  F \\  
%2020vfu &  59181.52 &  g &  19.05 &  0.06 &  F \\  
%2020vfu &  59186.51 &  g &  19.21 &  0.17 &  F \\  
%2020vfu &  59187.38 &  g &  19.19 &  0.08 &  F \\  
%2020vfu &  59188.46 &  g &  19.25 &  0.05 &  F \\  
%2020vfu &  59189.49 &  g &  19.21 &  0.08 &  F \\  
%2020vfu &  59194.43 &  g &  19.36 &  0.06 &  F \\  
%2020vfu &  59200.22 &  g &  19.55 &  0.09 &  F \\  
%2020vfu &  59206.38 &  g &  19.65 &  0.10 &  F \\  
%2020vfu &  59210.23 &  g &  19.99 &  0.17 &  F \\  
%2020vfu &  59216.46 &  g &  19.71 &  0.10 &  F \\  
%2020vfu &  59217.31 &  g &  19.74 &  0.10 &  F \\  
%2020vfu &  59266.16 &  g &  20.32 &  0.17 &  F \\  
%2020vfu &  59268.18 &  g &  20.30 &  0.17 &  F \\  
%2020vfu &  59269.22 &  g &  19.89 &  0.18 &  F \\  
%2020vfu &  59128.51 &  r &  20.12 &  0.13 &  F \\  
%2020vfu &  59129.50 &  r &  19.78 &  0.11 &  F \\  
%2020vfu &  59130.47 &  r &  19.61 &  0.07 &  F \\  
%2020vfu &  59134.49 &  r &  18.81 &  0.04 &  F \\  
%2020vfu &  59135.49 &  r &  18.66 &  0.02 &  F \\  
%2020vfu &  59136.48 &  r &  18.52 &  0.03 &  F \\  
%2020vfu &  59137.49 &  r &  18.46 &  0.02 &  F \\  
%2020vfu &  59139.49 &  r &  18.34 &  0.02 &  F \\  
%2020vfu &  59140.54 &  r &  18.40 &  0.04 &  F \\  
%2020vfu &  59141.49 &  r &  18.26 &  0.01 &  F \\  
%2020vfu &  59142.53 &  r &  18.23 &  0.02 &  F \\  
%2020vfu &  59143.47 &  r &  18.21 &  0.01 &  F \\  
%2020vfu &  59144.44 &  r &  18.15 &  0.02 &  F \\  
%2020vfu &  59145.49 &  r &  18.18 &  0.01 &  F \\  
%2020vfu &  59146.51 &  r &  18.30 &  0.19 &  F \\  
%2020vfu &  59149.37 &  r &  18.20 &  0.03 &  F \\  
%2020vfu &  59150.49 &  r &  18.10 &  0.02 &  F \\  
%2020vfu &  59151.51 &  r &  18.14 &  0.02 &  F \\  
%2020vfu &  59152.45 &  r &  18.11 &  0.03 &  F \\  
%2020vfu &  59153.49 &  r &  18.16 &  0.03 &  F \\  
%2020vfu &  59155.45 &  r &  18.06 &  0.02 &  F \\  
%2020vfu &  59156.52 &  r &  18.07 &  0.03 &  F \\  
%2020vfu &  59157.48 &  r &  18.19 &  0.03 &  F \\  
%2020vfu &  59158.39 &  r &  18.21 &  0.05 &  F \\  
%2020vfu &  59163.51 &  r &  18.14 &  0.01 &  F \\  
%2020vfu &  59164.52 &  r &  18.24 &  0.02 &  F \\  
%2020vfu &  59165.41 &  r &  18.20 &  0.01 &  F \\  
%2020vfu &  59166.44 &  r &  18.26 &  0.03 &  F \\  
%2020vfu &  59167.50 &  r &  18.30 &  0.02 &  F \\  
%2020vfu &  59168.43 &  r &  18.28 &  0.03 &  F \\  
%2020vfu &  59169.51 &  r &  18.32 &  0.02 &  F \\  
%2020vfu &  59170.41 &  r &  18.24 &  0.02 &  F \\  
%2020vfu &  59171.46 &  r &  18.36 &  0.03 &  F \\  
%2020vfu &  59176.43 &  r &  18.39 &  0.02 &  F \\  
%2020vfu &  59179.36 &  r &  18.56 &  0.03 &  F \\  
%2020vfu &  59181.40 &  r &  18.57 &  0.04 &  F \\  
%2020vfu &  59185.37 &  r &  18.52 &  0.04 &  F \\  
%2020vfu &  59187.44 &  r &  18.70 &  0.04 &  F \\  
%2020vfu &  59188.35 &  r &  18.62 &  0.03 &  F \\  
%2020vfu &  59189.31 &  r &  18.59 &  0.02 &  F \\  
%2020vfu &  59192.38 &  r &  18.76 &  0.06 &  F \\  
%2020vfu &  59193.41 &  r &  18.71 &  0.02 &  F \\  
%2020vfu &  59194.41 &  r &  18.77 &  0.02 &  F \\  
%2020vfu &  59195.34 &  r &  18.73 &  0.07 &  F \\  
%2020vfu &  59196.40 &  r &  18.84 &  0.03 &  F \\  
%2020vfu &  59198.39 &  r &  18.81 &  0.03 &  F \\  
%2020vfu &  59199.35 &  r &  18.89 &  0.03 &  F \\  
%2020vfu &  59200.36 &  r &  18.78 &  0.04 &  F \\  
%2020vfu &  59202.37 &  r &  18.91 &  0.03 &  F \\  
%2020vfu &  59203.38 &  r &  18.92 &  0.03 &  F \\  
%2020vfu &  59204.38 &  r &  18.83 &  0.02 &  F \\  
%2020vfu &  59205.20 &  r &  18.81 &  0.04 &  F \\  
%2020vfu &  59206.44 &  r &  18.84 &  0.05 &  F \\  
%2020vfu &  59210.32 &  r &  18.95 &  0.04 &  F \\  
%2020vfu &  59215.35 &  r &  19.07 &  0.09 &  F \\  
%2020vfu &  59216.31 &  r &  18.89 &  0.04 &  F \\  
%2020vfu &  59217.36 &  r &  19.02 &  0.03 &  F \\  
%2020vfu &  59218.38 &  r &  19.00 &  0.03 &  F \\  
%2020vfu &  59219.29 &  r &  19.02 &  0.03 &  F \\  
%2020vfu &  59220.34 &  r &  19.02 &  0.03 &  F \\  
%2020vfu &  59221.29 &  r &  19.06 &  0.03 &  F \\  
%2020vfu &  59222.30 &  r &  18.99 &  0.03 &  F \\  
%2020vfu &  59223.33 &  r &  19.08 &  0.03 &  F \\  
%2020vfu &  59224.28 &  r &  19.10 &  0.03 &  F \\  
%2020vfu &  59225.26 &  r &  19.11 &  0.03 &  F \\  
%2020vfu &  59226.31 &  r &  19.13 &  0.03 &  F \\  
%2020vfu &  59227.29 &  r &  19.04 &  0.02 &  F \\  
%2020vfu &  59228.32 &  r &  19.05 &  0.03 &  F \\  
%2020vfu &  59230.26 &  r &  19.11 &  0.03 &  F \\  
%2020vfu &  59231.28 &  r &  19.18 &  0.03 &  F \\  
%2020vfu &  59232.32 &  r &  19.14 &  0.03 &  F \\  
%2020vfu &  59233.27 &  r &  19.17 &  0.02 &  F \\  
%2020vfu &  59249.34 &  r &  19.35 &  0.09 &  F \\  
%2020vfu &  59250.23 &  r &  19.50 &  0.07 &  F \\  
%2020vfu &  59251.22 &  r &  19.35 &  0.04 &  F \\  
%2020vfu &  59252.19 &  r &  19.29 &  0.05 &  F \\  
%2020vfu &  59253.38 &  r &  19.33 &  0.03 &  F \\  
%2020vfu &  59256.22 &  r &  19.38 &  0.05 &  F \\  
%2020vfu &  59260.31 &  r &  19.41 &  0.10 &  F \\  
%2020vfu &  59262.20 &  r &  19.52 &  0.06 &  F \\  
%2020vfu &  59263.22 &  r &  19.65 &  0.10 &  F \\  
%2020vfu &  59264.19 &  r &  19.47 &  0.04 &  F \\  
%2020vfu &  59265.26 &  r &  19.47 &  0.07 &  F \\  
%2020vfu &  59266.26 &  r &  19.57 &  0.10 &  F \\  
%2020vfu &  59267.17 &  r &  19.50 &  0.10 &  F \\  
%2020vfu &  59268.26 &  r &  19.56 &  0.07 &  F \\  
%2020vfu &  59270.30 &  r &  19.62 &  0.12 &  F \\  
%2020vfu &  59271.26 &  r &  19.53 &  0.14 &  F \\  
%2020vfu &  59272.22 &  r &  19.59 &  0.12 &  F \\  
%2020vfu &  59273.23 &  r &  19.40 &  0.15 &  F \\  
%2020vfu &  59276.28 &  r &  19.75 &  0.12 &  F \\  
%2020vfu &  59280.15 &  r &  19.55 &  0.06 &  F \\  
%2020vfu &  59290.24 &  r &  19.73 &  0.08 &  F \\  
%2020vfu &  59292.22 &  r &  19.77 &  0.08 &  F \\  
%2020vfu &  59294.21 &  r &  19.92 &  0.13 &  F \\  
%2020vfu &  59302.20 &  r &  19.87 &  0.14 &  F \\  
%2020vfu &  59304.17 &  r &  20.01 &  0.12 &  F \\  
%2020vfu &  59306.23 &  r &  19.71 &  0.08 &  F \\  
%2020vfu &  59308.19 &  r &  19.81 &  0.08 &  F \\  
%2020vfu &  59310.18 &  r &  19.87 &  0.10 &  F \\  
%2020vfu &  59312.26 &  r &  20.15 &  0.16 &  F \\  
%2020vfu &  59313.20 &  r &  19.96 &  0.11 &  F \\  
%2020vfu &  59314.17 &  r &  19.96 &  0.09 &  F \\  
%2020vfu &  59315.17 &  r &  19.97 &  0.09 &  F \\  
%2020vfu &  59317.16 &  r &  19.93 &  0.08 &  F \\  
%2020vfu &  59319.21 &  r &  19.99 &  0.12 &  F \\  
%2020vfu &  59321.23 &  r &  19.99 &  0.12 &  F \\  
%2020vfu &  59323.20 &  r &  20.14 &  0.18 &  F \\  
%2020vfu &  59325.18 &  r &  19.96 &  0.13 &  F \\  
%2020vfu &  59336.20 &  r &  19.99 &  0.14 &  F \\  
%2020vfu &  59361.17 &  r &  20.47 &  0.18 &  F \\  
%2020vfu &  59362.17 &  r &  20.54 &  0.14 &  F \\  
%2020vfu &  59363.17 &  r &  20.46 &  0.14 &  F \\  
%2020vfu &  59364.17 &  r &  20.60 &  0.16 &  F \\  
%2020vfu &  59368.17 &  r &  20.56 &  0.18 &  F \\  
%2020vfu &  59369.17 &  r &  20.39 &  0.19 &  F \\  
%2020vod &  59128.19 &  g &  19.70 &  0.12 &  F \\  
%2020vod &  59130.17 &  g &  19.87 &  0.08 &  F \\  
%2020vod &  59131.20 &  g &  19.66 &  0.05 &  F \\  
%2020vod &  59134.15 &  g &  19.48 &  0.07 &  F \\  
%2020vod &  59135.23 &  g &  19.48 &  0.07 &  F \\  
%2020vod &  59136.13 &  g &  19.43 &  0.05 &  F \\  
%2020vod &  59137.23 &  g &  19.34 &  0.07 &  F \\  
%2020vod &  59138.20 &  g &  19.39 &  0.05 &  F \\  
%2020vod &  59140.15 &  g &  19.26 &  0.04 &  F \\  
%2020vod &  59142.11 &  g &  19.31 &  0.04 &  F \\  
%2020vod &  59143.19 &  g &  19.36 &  0.06 &  F \\  
%2020vod &  59144.16 &  g &  19.22 &  0.15 &  F \\  
%2020vod &  59150.17 &  g &  19.13 &  0.10 &  F \\  
%2020vod &  59151.15 &  g &  19.20 &  0.09 &  F \\  
%2020vod &  59153.16 &  g &  19.14 &  0.12 &  F \\  
%2020vod &  59155.15 &  g &  19.27 &  0.08 &  F \\  
%2020vod &  59156.11 &  g &  19.26 &  0.05 &  F \\  
%2020vod &  59158.15 &  g &  19.31 &  0.06 &  F \\  
%2020vod &  59165.16 &  g &  19.48 &  0.07 &  F \\  
%2020vod &  59167.13 &  g &  19.46 &  0.07 &  F \\  
%2020vod &  59168.10 &  g &  19.46 &  0.07 &  F \\  
%2020vod &  59178.11 &  g &  19.74 &  0.16 &  F \\  
%2020vod &  59182.13 &  g &  19.68 &  0.18 &  F \\  
%2020vod &  59184.15 &  g &  19.45 &  0.17 &  F \\  
%2020vod &  59185.12 &  g &  19.74 &  0.20 &  F \\  
%2020vod &  59188.17 &  g &  19.65 &  0.17 &  F \\  
%2020vod &  59125.26 &  r &  20.13 &  0.16 &  F \\  
%2020vod &  59129.19 &  r &  19.85 &  0.08 &  F \\  
%2020vod &  59130.21 &  r &  19.85 &  0.08 &  F \\  
%2020vod &  59134.19 &  r &  19.52 &  0.08 &  F \\  
%2020vod &  59135.27 &  r &  19.57 &  0.09 &  F \\  
%2020vod &  59136.17 &  r &  19.49 &  0.05 &  F \\  
%2020vod &  59137.17 &  r &  19.38 &  0.06 &  F \\  
%2020vod &  59138.12 &  r &  19.40 &  0.05 &  F \\  
%2020vod &  59140.12 &  r &  19.38 &  0.04 &  F \\  
%2020vod &  59141.15 &  r &  19.31 &  0.06 &  F \\  
%2020vod &  59142.15 &  r &  19.31 &  0.04 &  F \\  
%2020vod &  59143.13 &  r &  19.41 &  0.06 &  F \\  
%2020vod &  59150.22 &  r &  19.38 &  0.16 &  F \\  
%2020vod &  59151.11 &  r &  19.35 &  0.07 &  F \\  
%2020vod &  59153.09 &  r &  19.30 &  0.09 &  F \\  
%2020vod &  59155.10 &  r &  19.26 &  0.06 &  F \\  
%2020vod &  59158.12 &  r &  19.34 &  0.05 &  F \\  
%2020vod &  59164.14 &  r &  19.32 &  0.06 &  F \\  
%2020vod &  59165.10 &  r &  19.33 &  0.06 &  F \\  
%2020vod &  59168.12 &  r &  19.45 &  0.10 &  F \\  
%2020vod &  59169.13 &  r &  19.35 &  0.11 &  F \\  
%2020vod &  59171.10 &  r &  19.24 &  0.06 &  F \\  
%2020vod &  59173.08 &  r &  19.28 &  0.07 &  F \\  
%2020vod &  59178.16 &  r &  19.56 &  0.14 &  F \\  
%2020vod &  59182.09 &  r &  19.66 &  0.18 &  F \\  
%2020vod &  59185.16 &  r &  19.52 &  0.17 &  F \\  
%2020vod &  59186.09 &  r &  19.53 &  0.15 &  F \\  
%2020vod &  59188.09 &  r &  19.57 &  0.11 &  F \\  
%2020vod &  59194.11 &  r &  19.86 &  0.16 &  F \\  
%2020vod &  59195.09 &  r &  19.88 &  0.15 &  F \\  
%2020vod &  59218.08 &  r &  20.14 &  0.18 &  F \\  
%2020yrn &  59143.21 &  g &  21.12 &  0.19 &  F \\  
%2020yrn &  59144.18 &  g &  20.57 &  0.19 &  F \\  
%2020yrn &  59145.28 &  g &  20.53 &  0.13 &  F \\  
%2020yrn &  59151.21 &  g &  19.40 &  0.13 &  F \\  
%2020yrn &  59153.16 &  g &  19.52 &  0.14 &  F \\  
%2020yrn &  59154.31 &  g &  18.91 &  0.15 &  F \\  
%2020yrn &  59155.17 &  g &  19.09 &  0.06 &  F \\  
%2020yrn &  59156.11 &  g &  19.08 &  0.05 &  F \\  
%2020yrn &  59157.31 &  g &  19.11 &  0.10 &  F \\  
%2020yrn &  59158.19 &  g &  19.08 &  0.07 &  F \\  
%2020yrn &  59164.23 &  g &  18.84 &  0.06 &  F \\  
%2020yrn &  59165.16 &  g &  18.69 &  0.03 &  F \\  
%2020yrn &  59167.18 &  g &  18.73 &  0.03 &  F \\  
%2020yrn &  59168.10 &  g &  18.65 &  0.03 &  F \\  
%2020yrn &  59169.12 &  g &  18.68 &  0.03 &  F \\  
%2020yrn &  59170.16 &  g &  18.63 &  0.04 &  F \\  
%2020yrn &  59172.11 &  g &  18.57 &  0.03 &  F \\  
%2020yrn &  59173.28 &  g &  18.61 &  0.04 &  F \\  
%2020yrn &  59174.13 &  g &  18.45 &  0.04 &  F \\  
%2020yrn &  59175.08 &  g &  18.58 &  0.09 &  F \\  
%2020yrn &  59176.15 &  g &  18.44 &  0.06 &  F \\  
%2020yrn &  59178.12 &  g &  18.48 &  0.04 &  F \\  
%2020yrn &  59179.15 &  g &  18.50 &  0.03 &  F \\  
%2020yrn &  59183.13 &  g &  18.54 &  0.08 &  F \\  
%2020yrn &  59185.19 &  g &  18.52 &  0.04 &  F \\  
%2020yrn &  59186.15 &  g &  18.63 &  0.07 &  F \\  
%2020yrn &  59187.10 &  g &  18.57 &  0.03 &  F \\  
%2020yrn &  59188.13 &  g &  18.57 &  0.03 &  F \\  
%2020yrn &  59189.14 &  g &  18.54 &  0.02 &  F \\  
%2020yrn &  59195.13 &  g &  18.62 &  0.10 &  F \\  
%2020yrn &  59198.10 &  g &  18.56 &  0.03 &  F \\  
%2020yrn &  59199.18 &  g &  18.66 &  0.04 &  F \\  
%2020yrn &  59200.15 &  g &  18.67 &  0.10 &  F \\  
%2020yrn &  59202.15 &  g &  18.62 &  0.06 &  F \\  
%2020yrn &  59203.15 &  g &  18.65 &  0.07 &  F \\  
%2020yrn &  59204.11 &  g &  18.63 &  0.04 &  F \\  
%2020yrn &  59205.12 &  g &  18.59 &  0.05 &  F \\  
%2020yrn &  59219.10 &  g &  18.64 &  0.03 &  F \\  
%2020yrn &  59221.14 &  g &  18.74 &  0.14 &  F \\  
%2020yrn &  59223.13 &  g &  18.77 &  0.07 &  F \\  
%2020yrn &  59345.43 &  g &  19.54 &  0.11 &  F \\  
%2020yrn &  59352.47 &  g &  19.63 &  0.07 &  F \\  
%2020yrn &  59356.47 &  g &  19.69 &  0.08 &  F \\  
%2020yrn &  59359.46 &  g &  19.64 &  0.15 &  F \\  
%2020yrn &  59362.43 &  g &  19.55 &  0.15 &  F \\  
%2020yrn &  59364.40 &  g &  19.64 &  0.17 &  F \\  
%2020yrn &  59367.44 &  g &  19.65 &  0.12 &  F \\  
%2020yrn &  59369.41 &  g &  19.64 &  0.07 &  F \\  
%2020yrn &  59371.41 &  g &  19.77 &  0.07 &  F \\  
%2020yrn &  59374.41 &  g &  19.69 &  0.07 &  F \\  
%2020yrn &  59376.42 &  g &  19.67 &  0.09 &  F \\  
%2020yrn &  59379.44 &  g &  19.69 &  0.07 &  F \\  
%2020yrn &  59386.44 &  g &  19.82 &  0.07 &  F \\  
%2020yrn &  59390.44 &  g &  19.70 &  0.15 &  F \\  
%2020yrn &  59392.46 &  g &  19.70 &  0.18 &  F \\  
%2020yrn &  59397.44 &  g &  19.78 &  0.09 &  F \\  
%2020yrn &  59400.39 &  g &  19.86 &  0.08 &  F \\  
%2020yrn &  59402.44 &  g &  19.70 &  0.07 &  F \\  
%2020yrn &  59404.40 &  g &  19.90 &  0.10 &  F \\  
%2020yrn &  59405.46 &  g &  19.79 &  0.12 &  F \\  
%2020yrn &  59408.38 &  g &  19.68 &  0.05 &  F \\  
%2020yrn &  59409.41 &  g &  19.76 &  0.05 &  F \\  
%2020yrn &  59410.42 &  g &  19.84 &  0.05 &  F \\  
%2020yrn &  59412.42 &  g &  19.86 &  0.05 &  F \\  
%2020yrn &  59414.40 &  g &  19.84 &  0.05 &  F \\  
%2020yrn &  59415.45 &  g &  19.80 &  0.07 &  F \\  
%2020yrn &  59415.47 &  g &  19.87 &  0.08 &  F \\  
%2020yrn &  59422.44 &  g &  19.68 &  0.11 &  F \\  
%2020yrn &  59423.40 &  g &  19.89 &  0.19 &  F \\  
%2020yrn &  59424.34 &  g &  19.75 &  0.07 &  F \\  
%2020yrn &  59425.40 &  g &  19.79 &  0.09 &  F \\  
%2020yrn &  59426.37 &  g &  19.83 &  0.06 &  F \\  
%2020yrn &  59428.13 &  g &  19.90 &  0.04 &  F \\  
%2020yrn &  59429.32 &  g &  19.85 &  0.07 &  F \\  
%2020yrn &  59430.37 &  g &  19.89 &  0.04 &  F \\  
%2020yrn &  59434.42 &  g &  20.01 &  0.07 &  F \\  
%2020yrn &  59435.40 &  g &  19.94 &  0.05 &  F \\  
%2020yrn &  59436.39 &  g &  19.96 &  0.06 &  F \\  
%2020yrn &  59438.38 &  g &  19.89 &  0.05 &  F \\  
%2020yrn &  59439.44 &  g &  20.11 &  0.13 &  F \\  
%2020yrn &  59440.36 &  g &  20.00 &  0.06 &  F \\  
%2020yrn &  59442.32 &  g &  20.00 &  0.11 &  F \\  
%2020yrn &  59443.34 &  g &  19.89 &  0.10 &  F \\  
%2020yrn &  59444.43 &  g &  20.05 &  0.10 &  F \\  
%2020yrn &  59446.42 &  g &  20.00 &  0.17 &  F \\  
%2020yrn &  59452.31 &  g &  19.93 &  0.15 &  F \\  
%2020yrn &  59453.12 &  g &  20.07 &  0.08 &  F \\  
%2020yrn &  59454.24 &  g &  20.17 &  0.12 &  F \\  
%2020yrn &  59455.31 &  g &  19.94 &  0.06 &  F \\  
%2020yrn &  59456.33 &  g &  19.96 &  0.07 &  F \\  
%2020yrn &  59458.29 &  g &  20.01 &  0.07 &  F \\  
%2020yrn &  59459.30 &  g &  20.10 &  0.06 &  F \\  
%2020yrn &  59460.34 &  g &  20.16 &  0.07 &  F \\  
%2020yrn &  59461.24 &  g &  20.14 &  0.07 &  F \\  
%2020yrn &  59462.33 &  g &  20.10 &  0.07 &  F \\  
%2020yrn &  59463.30 &  g &  20.21 &  0.07 &  F \\  
%2020yrn &  59464.27 &  g &  20.09 &  0.09 &  F \\  
%2020yrn &  59465.33 &  g &  20.08 &  0.09 &  F \\  
%2020yrn &  59466.32 &  g &  20.21 &  0.10 &  F \\  
%2020yrn &  59467.21 &  g &  20.12 &  0.07 &  F \\  
%2020yrn &  59468.31 &  g &  19.97 &  0.07 &  F \\  
%2020yrn &  59469.26 &  g &  20.14 &  0.07 &  F \\  
%2020yrn &  59470.30 &  g &  20.13 &  0.07 &  F \\  
%2020yrn &  59471.27 &  g &  20.09 &  0.07 &  F \\  
%2020yrn &  59472.40 &  g &  20.18 &  0.12 &  F \\  
%2020yrn &  59473.33 &  g &  20.14 &  0.08 &  F \\  
%2020yrn &  59474.25 &  g &  20.43 &  0.20 &  F \\  
%2020yrn &  59476.26 &  g &  20.15 &  0.18 &  F \\  
%2020yrn &  59480.28 &  g &  20.03 &  0.12 &  F \\  
%2020yrn &  59484.28 &  g &  20.11 &  0.07 &  F \\  
%2020yrn &  59488.24 &  g &  20.14 &  0.06 &  F \\  
%2020yrn &  59489.28 &  g &  20.19 &  0.10 &  F \\  
%2020yrn &  59490.32 &  g &  20.11 &  0.11 &  F \\  
%2020yrn &  59491.30 &  g &  20.18 &  0.12 &  F \\  
%2020yrn &  59497.36 &  g &  20.25 &  0.20 &  F \\  
%2020yrn &  59498.28 &  g &  20.16 &  0.08 &  F \\  
%2020yrn &  59504.28 &  g &  20.09 &  0.19 &  F \\  
%2020yrn &  59505.21 &  g &  20.18 &  0.18 &  F \\  
%2020yrn &  59510.23 &  g &  20.16 &  0.19 &  F \\  
%2020yrn &  59517.19 &  g &  20.33 &  0.08 &  F \\  
%2020yrn &  59520.23 &  g &  20.42 &  0.09 &  F \\  
%2020yrn &  59521.21 &  g &  20.35 &  0.08 &  F \\  
%2020yrn &  59522.19 &  g &  20.41 &  0.08 &  F \\  
%2020yrn &  59523.25 &  g &  20.40 &  0.10 &  F \\  
%2020yrn &  59524.15 &  g &  20.41 &  0.08 &  F \\  
%2020yrn &  59525.20 &  g &  20.58 &  0.13 &  F \\  
%2020yrn &  59526.19 &  g &  20.33 &  0.06 &  F \\  
%2020yrn &  59527.19 &  g &  20.50 &  0.12 &  F \\  
%2020yrn &  59529.19 &  g &  20.47 &  0.13 &  F \\  
%2020yrn &  59531.19 &  g &  20.34 &  0.18 &  F \\  
%2020yrn &  59532.21 &  g &  20.41 &  0.20 &  F \\  
%2020yrn &  59540.21 &  g &  20.00 &  0.16 &  F \\  
%2020yrn &  59542.19 &  g &  20.49 &  0.15 &  F \\  
%2020yrn &  59543.15 &  g &  20.65 &  0.19 &  F \\  
%2020yrn &  59550.17 &  g &  20.44 &  0.15 &  F \\  
%2020yrn &  59145.17 &  r &  20.66 &  0.17 &  F \\  
%2020yrn &  59151.12 &  r &  19.71 &  0.14 &  F \\  
%2020yrn &  59153.11 &  r &  19.39 &  0.10 &  F \\  
%2020yrn &  59154.19 &  r &  19.31 &  0.09 &  F \\  
%2020yrn &  59155.11 &  r &  19.20 &  0.05 &  F \\  
%2020yrn &  59157.12 &  r &  19.07 &  0.06 &  F \\  
%2020yrn &  59158.14 &  r &  19.15 &  0.06 &  F \\  
%2020yrn &  59164.15 &  r &  18.88 &  0.03 &  F \\  
%2020yrn &  59165.09 &  r &  18.64 &  0.03 &  F \\  
%2020yrn &  59167.19 &  r &  18.66 &  0.03 &  F \\  
%2020yrn &  59168.12 &  r &  18.62 &  0.03 &  F \\  
%2020yrn &  59169.13 &  r &  18.69 &  0.03 &  F \\  
%2020yrn &  59170.11 &  r &  18.55 &  0.03 &  F \\  
%2020yrn &  59171.11 &  r &  18.50 &  0.02 &  F \\  
%2020yrn &  59172.13 &  r &  18.57 &  0.04 &  F \\  
%2020yrn &  59173.11 &  r &  18.46 &  0.02 &  F \\  
%2020yrn &  59174.11 &  r &  18.42 &  0.03 &  F \\  
%2020yrn &  59175.11 &  r &  18.34 &  0.04 &  F \\  
%2020yrn &  59177.09 &  r &  18.54 &  0.04 &  F \\  
%2020yrn &  59179.09 &  r &  18.35 &  0.03 &  F \\  
%2020yrn &  59181.09 &  r &  18.47 &  0.04 &  F \\  
%2020yrn &  59183.07 &  r &  18.37 &  0.05 &  F \\  
%2020yrn &  59185.14 &  r &  18.37 &  0.03 &  F \\  
%2020yrn &  59187.17 &  r &  18.52 &  0.04 &  F \\  
%2020yrn &  59189.18 &  r &  18.42 &  0.03 &  F \\  
%2020yrn &  59190.13 &  r &  18.30 &  0.05 &  F \\  
%2020yrn &  59192.12 &  r &  18.32 &  0.07 &  F \\  
%2020yrn &  59194.12 &  r &  18.42 &  0.02 &  F \\  
%2020yrn &  59197.15 &  r &  18.31 &  0.14 &  F \\  
%2020yrn &  59198.11 &  r &  18.45 &  0.04 &  F \\  
%2020yrn &  59200.12 &  r &  18.32 &  0.07 &  F \\  
%2020yrn &  59202.11 &  r &  18.35 &  0.03 &  F \\  
%2020yrn &  59203.11 &  r &  18.39 &  0.04 &  F \\  
%2020yrn &  59204.13 &  r &  18.38 &  0.05 &  F \\  
%2020yrn &  59205.13 &  r &  18.27 &  0.03 &  F \\  
%2020yrn &  59211.14 &  r &  18.33 &  0.06 &  F \\  
%2020yrn &  59217.11 &  r &  18.36 &  0.18 &  F \\  
%2020yrn &  59219.13 &  r &  18.32 &  0.04 &  F \\  
%2020yrn &  59223.12 &  r &  18.42 &  0.04 &  F \\  
%2020yrn &  59228.09 &  r &  18.41 &  0.05 &  F \\  
%2020yrn &  59229.09 &  r &  18.51 &  0.04 &  F \\  
%2020yrn &  59230.10 &  r &  18.46 &  0.04 &  F \\  
%2020yrn &  59233.09 &  r &  18.43 &  0.03 &  F \\  
%2020yrn &  59308.52 &  r &  19.04 &  0.09 &  F \\  
%2020yrn &  59309.52 &  r &  19.02 &  0.07 &  F \\  
%2020yrn &  59310.52 &  r &  18.98 &  0.04 &  F \\  
%2020yrn &  59317.50 &  r &  19.04 &  0.03 &  F \\  
%2020yrn &  59319.50 &  r &  19.03 &  0.04 &  F \\  
%2020yrn &  59320.50 &  r &  19.05 &  0.09 &  F \\  
%2020yrn &  59321.50 &  r &  19.02 &  0.03 &  F \\  
%2020yrn &  59352.43 &  r &  19.19 &  0.06 &  F \\  
%2020yrn &  59356.40 &  r &  19.26 &  0.10 &  F \\  
%2020yrn &  59359.43 &  r &  19.13 &  0.10 &  F \\  
%2020yrn &  59362.45 &  r &  19.25 &  0.09 &  F \\  
%2020yrn &  59364.44 &  r &  19.08 &  0.08 &  F \\  
%2020yrn &  59367.41 &  r &  19.29 &  0.08 &  F \\  
%2020yrn &  59369.46 &  r &  19.21 &  0.05 &  F \\  
%2020yrn &  59376.46 &  r &  19.31 &  0.05 &  F \\  
%2020yrn &  59379.42 &  r &  19.39 &  0.06 &  F \\  
%2020yrn &  59386.42 &  r &  19.36 &  0.07 &  F \\  
%2020yrn &  59390.38 &  r &  19.30 &  0.11 &  F \\  
%2020yrn &  59392.42 &  r &  19.52 &  0.13 &  F \\  
%2020yrn &  59397.42 &  r &  19.41 &  0.07 &  F \\  
%2020yrn &  59400.44 &  r &  19.33 &  0.05 &  F \\  
%2020yrn &  59402.42 &  r &  19.48 &  0.07 &  F \\  
%2020yrn &  59404.44 &  r &  19.43 &  0.07 &  F \\  
%2020yrn &  59405.42 &  r &  19.54 &  0.06 &  F \\  
%2020yrn &  59406.45 &  r &  19.45 &  0.08 &  F \\  
%2020yrn &  59407.38 &  r &  19.42 &  0.05 &  F \\  
%2020yrn &  59408.44 &  r &  19.42 &  0.04 &  F \\  
%2020yrn &  59409.38 &  r &  19.45 &  0.05 &  F \\  
%2020yrn &  59410.41 &  r &  19.42 &  0.04 &  F \\  
%2020yrn &  59412.41 &  r &  19.43 &  0.04 &  F \\  
%2020yrn &  59414.44 &  r &  19.59 &  0.06 &  F \\  
%2020yrn &  59415.40 &  r &  19.48 &  0.04 &  F \\  
%2020yrn &  59417.44 &  r &  19.63 &  0.16 &  F \\  
%2020yrn &  59418.40 &  r &  19.49 &  0.15 &  F \\  
%2020yrn &  59422.41 &  r &  19.52 &  0.08 &  F \\  
%2020yrn &  59424.36 &  r &  19.42 &  0.05 &  F \\  
%2020yrn &  59425.33 &  r &  19.39 &  0.08 &  F \\  
%2020yrn &  59426.42 &  r &  19.48 &  0.07 &  F \\  
%2020yrn &  59427.38 &  r &  19.49 &  0.05 &  F \\  
%2020yrn &  59428.37 &  r &  19.53 &  0.04 &  F \\  
%2020yrn &  59429.38 &  r &  19.48 &  0.04 &  F \\  
%2020yrn &  59430.36 &  r &  19.55 &  0.04 &  F \\  
%2020yrn &  59434.36 &  r &  19.48 &  0.06 &  F \\  
%2020yrn &  59436.38 &  r &  19.57 &  0.04 &  F \\  
%2020yrn &  59439.38 &  r &  19.48 &  0.07 &  F \\  
%2020yrn &  59442.30 &  r &  19.60 &  0.06 &  F \\  
%2020yrn &  59443.29 &  r &  19.58 &  0.06 &  F \\  
%2020yrn &  59444.28 &  r &  19.54 &  0.12 &  F \\  
%2020yrn &  59446.36 &  r &  19.63 &  0.09 &  F \\  
%2020yrn &  59451.31 &  r &  19.58 &  0.09 &  F \\  
%2020yrn &  59453.31 &  r &  19.60 &  0.05 &  F \\  
%2020yrn &  59454.33 &  r &  19.58 &  0.06 &  F \\  
%2020yrn &  59455.28 &  r &  19.63 &  0.06 &  F \\  
%2020yrn &  59458.36 &  r &  19.77 &  0.06 &  F \\  
%2020yrn &  59459.24 &  r &  19.76 &  0.05 &  F \\  
%2020yrn &  59460.33 &  r &  19.75 &  0.05 &  F \\  
%2020yrn &  59461.30 &  r &  19.80 &  0.06 &  F \\  
%2020yrn &  59462.38 &  r &  19.82 &  0.06 &  F \\  
%2020yrn &  59463.27 &  r &  19.72 &  0.06 &  F \\  
%2020yrn &  59464.31 &  r &  19.75 &  0.06 &  F \\  
%2020yrn &  59465.30 &  r &  19.75 &  0.05 &  F \\  
%2020yrn &  59466.36 &  r &  19.79 &  0.06 &  F \\  
%2020yrn &  59467.29 &  r &  19.69 &  0.04 &  F \\  
%2020yrn &  59468.36 &  r &  19.75 &  0.08 &  F \\  
%2020yrn &  59469.31 &  r &  19.75 &  0.05 &  F \\  
%2020yrn &  59470.33 &  r &  19.74 &  0.06 &  F \\  
%2020yrn &  59471.24 &  r &  19.74 &  0.06 &  F \\  
%2020yrn &  59472.37 &  r &  19.79 &  0.08 &  F \\  
%2020yrn &  59473.43 &  r &  19.86 &  0.08 &  F \\  
%2020yrn &  59477.25 &  r &  19.70 &  0.11 &  F \\  
%2020yrn &  59478.24 &  r &  19.82 &  0.13 &  F \\  
%2020yrn &  59479.32 &  r &  19.98 &  0.17 &  F \\  
%2020yrn &  59480.25 &  r &  19.84 &  0.09 &  F \\  
%2020yrn &  59484.24 &  r &  19.83 &  0.06 &  F \\  
%2020yrn &  59486.27 &  r &  19.93 &  0.06 &  F \\  
%2020yrn &  59488.24 &  r &  19.93 &  0.06 &  F \\  
%2020yrn &  59489.26 &  r &  19.80 &  0.09 &  F \\  
%2020yrn &  59490.16 &  r &  19.88 &  0.14 &  F \\  
%2020yrn &  59491.20 &  r &  19.86 &  0.08 &  F \\  
%2020yrn &  59494.28 &  r &  20.11 &  0.17 &  F \\  
%2020yrn &  59502.25 &  r &  19.88 &  0.10 &  F \\  
%2020yrn &  59503.15 &  r &  19.92 &  0.19 &  F \\  
%2020yrn &  59504.26 &  r &  19.88 &  0.11 &  F \\  
%2020yrn &  59509.25 &  r &  20.05 &  0.19 &  F \\  
%2020yrn &  59512.16 &  r &  19.90 &  0.09 &  F \\  
%2020yrn &  59517.12 &  r &  19.95 &  0.07 &  F \\  
%2020yrn &  59520.22 &  r &  20.09 &  0.07 &  F \\  
%2020yrn &  59521.15 &  r &  20.11 &  0.07 &  F \\  
%2020yrn &  59522.18 &  r &  20.08 &  0.06 &  F \\  
%2020yrn &  59523.12 &  r &  20.03 &  0.07 &  F \\  
%2020yrn &  59524.20 &  r &  20.10 &  0.06 &  F \\  
%2020yrn &  59525.15 &  r &  20.16 &  0.07 &  F \\  
%2020yrn &  59526.14 &  r &  19.97 &  0.06 &  F \\  
%2020yrn &  59527.16 &  r &  20.04 &  0.08 &  F \\  
%2020yrn &  59529.17 &  r &  20.11 &  0.10 &  F \\  
%2020yrn &  59531.13 &  r &  20.01 &  0.19 &  F \\  
%2020yrn &  59538.16 &  r &  20.10 &  0.16 &  F \\  
%2020yrn &  59540.18 &  r &  20.32 &  0.17 &  F \\  
%2020yrn &  59542.19 &  r &  20.33 &  0.12 &  F \\  
%2020yrn &  59543.12 &  r &  20.49 &  0.19 &  F \\  
%2020yrn &  59550.10 &  r &  20.16 &  0.13 &  F \\  
%2020yrn &  59189.10 &  i &  18.26 &  0.05 &  F \\  
%2020yrn &  59224.13 &  i &  18.37 &  0.07 &  F \\  
%2020yrn &  59340.47 &  i &  18.57 &  0.06 &  F \\  
%2020yrn &  59348.47 &  i &  18.62 &  0.05 &  F \\  
%2020yrn &  59363.43 &  i &  18.60 &  0.08 &  F \\  
%2020yrn &  59371.43 &  i &  18.60 &  0.05 &  F \\  
%2020yrn &  59375.45 &  i &  18.75 &  0.06 &  F \\  
%2020yrn &  59378.45 &  i &  18.63 &  0.05 &  F \\  
%2020yrn &  59385.44 &  i &  18.81 &  0.06 &  F \\  
%2020yrn &  59391.38 &  i &  18.66 &  0.07 &  F \\  
%2020yrn &  59394.40 &  i &  18.79 &  0.09 &  F \\  
%2020yrn &  59399.44 &  i &  18.77 &  0.06 &  F \\  
%2020yrn &  59402.37 &  i &  18.81 &  0.08 &  F \\  
%2020yrn &  59405.41 &  i &  18.68 &  0.05 &  F \\  
%2020yrn &  59411.42 &  i &  18.64 &  0.05 &  F \\  
%2020yrn &  59422.34 &  i &  18.68 &  0.08 &  F \\  
%2020yrn &  59428.28 &  i &  18.78 &  0.06 &  F \\  
%2020yrn &  59434.38 &  i &  18.77 &  0.05 &  F \\  
%2020yrn &  59439.40 &  i &  18.77 &  0.06 &  F \\  
%2020yrn &  59442.26 &  i &  18.71 &  0.06 &  F \\  
%2020yrn &  59446.32 &  i &  18.75 &  0.10 &  F \\  
%2020yrn &  59449.30 &  i &  18.80 &  0.10 &  F \\  
%2020yrn &  59452.36 &  i &  18.74 &  0.06 &  F \\  
%2020yrn &  59455.29 &  i &  18.91 &  0.07 &  F \\  
%2020yrn &  59458.30 &  i &  18.80 &  0.06 &  F \\  
%2020yrn &  59461.32 &  i &  18.78 &  0.06 &  F \\  
%2020yrn &  59464.20 &  i &  18.83 &  0.06 &  F \\  
%2020yrn &  59467.32 &  i &  18.88 &  0.05 &  F \\  
%2020yrn &  59471.40 &  i &  19.02 &  0.11 &  F \\  
%2020yrn &  59474.17 &  i &  18.91 &  0.10 &  F \\  
%2020yrn &  59477.20 &  i &  19.08 &  0.14 &  F \\  
%2020yrn &  59480.25 &  i &  19.18 &  0.12 &  F \\  
%2020yrn &  59483.33 &  i &  18.90 &  0.08 &  F \\  
%2020yrn &  59489.30 &  i &  18.93 &  0.08 &  F \\  
%2020yrn &  59502.28 &  i &  19.21 &  0.12 &  F \\  
%2020yrn &  59505.15 &  i &  18.91 &  0.09 &  F \\  
%2020yrn &  59509.28 &  i &  18.97 &  0.10 &  F \\  
%2020yrn &  59512.24 &  i &  19.03 &  0.08 &  F \\  
%2020yrn &  59521.18 &  i &  19.02 &  0.08 &  F \\  
%2020yrn &  59524.20 &  i &  19.03 &  0.06 &  F \\  
%2020yrn &  59527.18 &  i &  18.96 &  0.08 &  F \\  
%2020yrn &  59530.15 &  i &  19.06 &  0.10 &  F \\  
%2020yrn &  59538.11 &  i &  18.99 &  0.08 &  F \\  
%2020yrn &  59542.15 &  i &  19.09 &  0.08 &  F \\  
%2020ysh &  58202.28 &  g &  20.50 &  $\cdots$ &  T \\  
%2020ysh &  58233.22 &  g &  20.59 &  $\cdots$ &  T \\  
%2020ysh &  58234.21 &  g &  20.04 &  $\cdots$ &  T \\  
%2020ysh &  58237.21 &  g &  19.61 &  $\cdots$ &  T \\  
%2020ysh &  58248.18 &  g &  21.56 &  $\cdots$ &  T \\  
%2020ysh &  58267.18 &  g &  19.78 &  $\cdots$ &  T \\  
%2020ysh &  58282.26 &  g &  20.45 &  $\cdots$ &  T \\  
%2020ysh &  58283.24 &  g &  21.16 &  $\cdots$ &  T \\  
%2020ysh &  58429.49 &  g &  21.54 &  $\cdots$ &  T \\  
%2020ysh &  58431.49 &  g &  20.58 &  $\cdots$ &  T \\  
%2020ysh &  58438.50 &  g &  21.15 &  $\cdots$ &  T \\  
%2020ysh &  58440.49 &  g &  21.12 &  $\cdots$ &  T \\  
%2020ysh &  58443.54 &  g &  21.69 &  $\cdots$ &  T \\  
%2020ysh &  58464.48 &  g &  21.60 &  $\cdots$ &  T \\  
%2020ysh &  58467.47 &  g &  19.61 &  $\cdots$ &  T \\  
%2020ysh &  58468.46 &  g &  21.26 &  $\cdots$ &  T \\  
%2020ysh &  58492.51 &  g &  21.22 &  $\cdots$ &  T \\  
%2020ysh &  58493.53 &  g &  21.46 &  $\cdots$ &  T \\  
%2020ysh &  58494.52 &  g &  21.74 &  $\cdots$ &  T \\  
%2020ysh &  58511.43 &  g &  21.37 &  $\cdots$ &  T \\  
%2020ysh &  58526.43 &  g &  20.29 &  $\cdots$ &  T \\  
%2020ysh &  58567.27 &  g &  21.01 &  $\cdots$ &  T \\  
%2020ysh &  58584.24 &  g &  20.86 &  $\cdots$ &  T \\  
%2020ysh &  58597.26 &  g &  21.08 &  $\cdots$ &  T \\  
%2020ysh &  58605.24 &  g &  21.33 &  $\cdots$ &  T \\  
%2020ysh &  58608.19 &  g &  21.56 &  $\cdots$ &  T \\  
%2020ysh &  58609.19 &  g &  21.17 &  $\cdots$ &  T \\  
%2020ysh &  58612.19 &  g &  21.55 &  $\cdots$ &  T \\  
%2020ysh &  58642.20 &  g &  20.75 &  $\cdots$ &  T \\  
%2020ysh &  58645.20 &  g &  20.10 &  $\cdots$ &  T \\  
%2020ysh &  58792.54 &  g &  20.89 &  $\cdots$ &  T \\  
%2020ysh &  58846.52 &  g &  21.57 &  $\cdots$ &  T \\  
%2020ysh &  58849.51 &  g &  21.58 &  $\cdots$ &  T \\  
%2020ysh &  58851.51 &  g &  21.07 &  $\cdots$ &  T \\  
%2020ysh &  58853.52 &  g &  21.47 &  $\cdots$ &  T \\  
%2020ysh &  58855.52 &  g &  21.45 &  $\cdots$ &  T \\  
%2020ysh &  58867.43 &  g &  21.47 &  $\cdots$ &  T \\  
%2020ysh &  58871.43 &  g &  21.61 &  $\cdots$ &  T \\  
%2020ysh &  58873.38 &  g &  21.61 &  $\cdots$ &  T \\  
%2020ysh &  58876.36 &  g &  21.53 &  $\cdots$ &  T \\  
%2020ysh &  58881.45 &  g &  21.51 &  $\cdots$ &  T \\  
%2020ysh &  58883.45 &  g &  21.27 &  $\cdots$ &  T \\  
%2020ysh &  58891.24 &  g &  20.71 &  $\cdots$ &  T \\  
%2020ysh &  58892.95 &  g &  21.51 &  $\cdots$ &  T \\  
%2020ysh &  58894.69 &  g &  21.89 &  $\cdots$ &  T \\  
%2020ysh &  58898.28 &  g &  21.19 &  $\cdots$ &  T \\  
%2020ysh &  58899.37 &  g &  21.65 &  $\cdots$ &  T \\  
%2020ysh &  58903.70 &  g &  22.03 &  $\cdots$ &  T \\  
%2020ysh &  58906.30 &  g &  21.39 &  $\cdots$ &  T \\  
%2020ysh &  58911.82 &  g &  21.36 &  $\cdots$ &  T \\  
%2020ysh &  58956.22 &  g &  21.21 &  $\cdots$ &  T \\  
%2020ysh &  58966.25 &  g &  20.11 &  $\cdots$ &  T \\  
%2020ysh &  58974.17 &  g &  20.55 &  $\cdots$ &  T \\  
%2020ysh &  58978.18 &  g &  21.18 &  $\cdots$ &  T \\  
%2020ysh &  58979.23 &  g &  21.05 &  $\cdots$ &  T \\  
%2020ysh &  58985.17 &  g &  21.61 &  $\cdots$ &  T \\  
%2020ysh &  58986.20 &  g &  21.17 &  $\cdots$ &  T \\  
%2020ysh &  58991.18 &  g &  21.56 &  $\cdots$ &  T \\  
%2020ysh &  59001.18 &  g &  20.41 &  $\cdots$ &  T \\  
%2020ysh &  59023.22 &  g &  20.74 &  $\cdots$ &  T \\  
%2020ysh &  59027.20 &  g &  20.14 &  $\cdots$ &  T \\  
%2020ysh &  59033.20 &  g &  19.49 &  $\cdots$ &  T \\  
%2020ysh &  59142.50 &  g &  19.63 &  0.06 &  F \\  
%2020ysh &  59144.51 &  g &  19.66 &  0.06 &  F \\  
%2020ysh &  59150.44 &  g &  19.97 &  0.29 &  F \\  
%2020ysh &  59152.51 &  g &  19.63 &  0.16 &  F \\  
%2020ysh &  59155.52 &  g &  19.57 &  0.11 &  F \\  
%2020ysh &  59158.49 &  g &  19.80 &  0.19 &  F \\  
%2020ysh &  59165.52 &  g &  19.52 &  0.05 &  F \\  
%2020ysh &  59168.51 &  g &  19.59 &  0.06 &  F \\  
%2020ysh &  59170.49 &  g &  19.49 &  0.05 &  F \\  
%2020ysh &  59173.49 &  g &  19.61 &  0.07 &  F \\  
%2020ysh &  59176.50 &  g &  19.56 &  0.06 &  F \\  
%2020ysh &  59179.49 &  g &  19.49 &  0.05 &  F \\  
%2020ysh &  59181.53 &  g &  19.54 &  0.07 &  F \\  
%2020ysh &  59184.45 &  g &  19.35 &  0.12 &  F \\  
%2020ysh &  59188.48 &  g &  19.73 &  0.13 &  F \\  
%2020ysh &  59193.44 &  g &  19.59 &  0.07 &  F \\  
%2020ysh &  59198.51 &  g &  19.47 &  0.06 &  F \\  
%2020ysh &  59200.47 &  g &  19.54 &  0.11 &  F \\  
%2020ysh &  59203.39 &  g &  19.42 &  0.06 &  F \\  
%2020ysh &  59205.43 &  g &  19.49 &  0.07 &  F \\  
%2020ysh &  59215.42 &  g &  19.41 &  0.21 &  F \\  
%2020ysh &  59217.44 &  g &  19.53 &  0.11 &  F \\  
%2020ysh &  59219.43 &  g &  19.60 &  0.10 &  F \\  
%2020ysh &  59221.48 &  g &  19.37 &  0.06 &  F \\  
%2020ysh &  59223.41 &  g &  19.58 &  0.07 &  F \\  
%2020ysh &  59229.45 &  g &  19.55 &  0.07 &  F \\  
%2020ysh &  59231.43 &  g &  19.48 &  0.05 &  F \\  
%2020ysh &  59248.41 &  g &  19.48 &  0.07 &  F \\  
%2020ysh &  59250.37 &  g &  19.60 &  0.07 &  F \\  
%2020ysh &  59256.34 &  g &  19.64 &  0.05 &  F \\  
%2020ysh &  59258.36 &  g &  19.72 &  0.07 &  F \\  
%2020ysh &  59262.33 &  g &  19.74 &  0.07 &  F \\  
%2020ysh &  59264.35 &  g &  19.63 &  0.05 &  F \\  
%2020ysh &  59266.82 &  g &  19.73 &  0.08 &  F \\  
%2020ysh &  59267.92 &  g &  19.75 &  0.07 &  F \\  
%2020ysh &  59269.23 &  g &  19.69 &  0.13 &  F \\  
%2020ysh &  59269.83 &  g &  19.63 &  0.10 &  F \\  
%2020ysh &  59270.38 &  g &  19.61 &  0.17 &  F \\  
%2020ysh &  59271.37 &  g &  20.00 &  0.30 &  F \\  
%2020ysh &  59273.29 &  g &  19.17 &  $\cdots$ &  T \\  
%2020ysh &  59274.82 &  g &  19.78 &  0.09 &  F \\  
%2020ysh &  59276.22 &  g &  19.83 &  0.08 &  F \\  
%2020ysh &  59278.27 &  g &  19.80 &  0.08 &  F \\  
%2020ysh &  59278.30 &  g &  19.92 &  0.08 &  F \\  
%2020ysh &  59280.25 &  g &  19.86 &  0.04 &  F \\  
%2020ysh &  59280.38 &  g &  19.86 &  0.11 &  F \\  
%2020ysh &  59281.33 &  g &  19.90 &  0.08 &  F \\  
%2020ysh &  59290.23 &  g &  19.93 &  0.07 &  F \\  
%2020ysh &  59290.63 &  g &  19.98 &  0.05 &  F \\  
%2020ysh &  59292.30 &  g &  19.90 &  0.04 &  F \\  
%2020ysh &  59293.90 &  g &  20.01 &  0.06 &  F \\  
%2020ysh &  59295.29 &  g &  20.04 &  0.15 &  F \\  
%2020ysh &  59297.24 &  g &  19.74 &  0.17 &  F \\  
%2020ysh &  59300.33 &  g &  19.37 &  $\cdots$ &  T \\  
%2020ysh &  59302.33 &  g &  19.73 &  $\cdots$ &  T \\  
%2020ysh &  59304.22 &  g &  20.01 &  0.14 &  F \\  
%2020ysh &  59306.30 &  g &  19.89 &  0.06 &  F \\  
%2020ysh &  59307.28 &  g &  20.00 &  0.08 &  F \\  
%2020ysh &  59308.62 &  g &  20.08 &  0.07 &  F \\  
%2020ysh &  59310.26 &  g &  20.12 &  0.06 &  F \\  
%2020ysh &  59311.22 &  g &  20.06 &  0.09 &  F \\  
%2020ysh &  59312.24 &  g &  20.05 &  0.07 &  F \\  
%2020ysh &  59313.24 &  g &  20.16 &  0.09 &  F \\  
%2020ysh &  59314.24 &  g &  20.11 &  0.06 &  F \\  
%2020ysh &  59316.33 &  g &  20.11 &  0.08 &  F \\  
%2020ysh &  59322.20 &  g &  20.04 &  0.11 &  F \\  
%2020ysh &  59324.19 &  g &  20.20 &  0.13 &  F \\  
%2020ysh &  59328.22 &  g &  20.45 &  0.29 &  F \\  
%2020ysh &  59329.32 &  g &  19.87 &  0.24 &  F \\  
%2020ysh &  59334.20 &  g &  20.22 &  0.09 &  F \\  
%2020ysh &  59335.25 &  g &  20.23 &  0.14 &  F \\  
%2020ysh &  59336.24 &  g &  20.31 &  0.07 &  F \\  
%2020ysh &  59338.20 &  g &  20.28 &  0.07 &  F \\  
%2020ysh &  59339.22 &  g &  20.28 &  0.09 &  F \\  
%2020ysh &  59340.20 &  g &  20.16 &  0.06 &  F \\  
%2020ysh &  59341.17 &  g &  20.23 &  0.10 &  F \\  
%2020ysh &  59342.24 &  g &  20.23 &  0.09 &  F \\  
%2020ysh &  59344.26 &  g &  20.31 &  0.10 &  F \\  
%2020ysh &  59346.37 &  g &  20.45 &  0.21 &  F \\  
%2020ysh &  59348.23 &  g &  20.29 &  0.10 &  F \\  
%2020ysh &  59350.20 &  g &  20.48 &  0.16 &  F \\  
%2020ysh &  59353.22 &  g &  20.25 &  0.15 &  F \\  
%2020ysh &  59355.27 &  g &  19.91 &  $\cdots$ &  T \\  
%2020ysh &  59358.25 &  g &  19.79 &  $\cdots$ &  T \\  
%2020ysh &  59361.26 &  g &  20.27 &  0.29 &  F \\  
%2020ysh &  59363.22 &  g &  20.40 &  0.13 &  F \\  
%2020ysh &  59365.20 &  g &  20.42 &  0.12 &  F \\  
%2020ysh &  59367.24 &  g &  20.43 &  0.14 &  F \\  
%2020ysh &  59369.22 &  g &  20.21 &  0.09 &  F \\  
%2020ysh &  59385.20 &  g &  20.27 &  0.31 &  F \\  
%2020ysh &  59509.51 &  g &  19.91 &  $\cdots$ &  T \\  
%2020ysh &  59512.49 &  g &  20.01 &  $\cdots$ &  T \\  
%2020ysh &  59522.52 &  g &  21.59 &  0.27 &  F \\  
%2020ysh &  59524.54 &  g &  21.07 &  $\cdots$ &  T \\  
%2020ysh &  59526.47 &  g &  20.94 &  $\cdots$ &  T \\  
%2020ysh &  59528.52 &  g &  21.23 &  0.22 &  F \\  
%2020ysh &  59532.52 &  g &  21.08 &  $\cdots$ &  T \\  
%2020ysh &  59536.42 &  g &  18.95 &  $\cdots$ &  T \\  
%2020ysh &  59537.47 &  g &  19.03 &  $\cdots$ &  T \\  
%2020ysh &  59538.41 &  g &  19.56 &  $\cdots$ &  T \\  
%2020ysh &  59540.44 &  g &  19.79 &  $\cdots$ &  T \\  
%2020ysh &  59550.47 &  g &  21.59 &  0.31 &  F \\  
%2020ysh &  59600.46 &  g &  20.28 &  $\cdots$ &  T \\  
%2020ysh &  59621.85 &  g &  20.98 &  $\cdots$ &  T \\  
%2020ysh &  59622.79 &  g &  20.54 &  $\cdots$ &  T \\  
%2020ysh &  59623.66 &  g &  20.79 &  $\cdots$ &  T \\  
%2020ysh &  59624.91 &  g &  20.34 &  $\cdots$ &  T \\  
%2020ysh &  59627.83 &  g &  20.25 &  $\cdots$ &  T \\  
%2020ysh &  59628.40 &  g &  19.84 &  $\cdots$ &  T \\  
%2020ysh &  59629.39 &  g &  19.87 &  $\cdots$ &  T \\  
%2020ysh &  59636.21 &  g &  21.06 &  $\cdots$ &  T \\  
%2020ysh &  59636.71 &  g &  21.41 &  $\cdots$ &  T \\  
%2020ysh &  59638.40 &  g &  20.87 &  $\cdots$ &  T \\  
%2020ysh &  59639.30 &  g &  21.44 &  $\cdots$ &  T \\  
%2020ysh &  59671.42 &  g &  20.93 &  $\cdots$ &  T \\  
%2020ysh &  59674.37 &  g &  20.92 &  $\cdots$ &  T \\  
%2020ysh &  59676.33 &  g &  20.62 &  $\cdots$ &  T \\  
%2020ysh &  59678.32 &  g &  20.79 &  $\cdots$ &  T \\  
%2020ysh &  59683.29 &  g &  19.81 &  $\cdots$ &  T \\  
%2020ysh &  59685.38 &  g &  19.23 &  $\cdots$ &  T \\  
%2020ysh &  59688.26 &  g &  20.39 &  $\cdots$ &  T \\  
%2020ysh &  59690.28 &  g &  21.02 &  $\cdots$ &  T \\  
%2020ysh &  59694.36 &  g &  20.22 &  $\cdots$ &  T \\  
%2020ysh &  59696.20 &  g &  21.30 &  $\cdots$ &  T \\  
%2020ysh &  59699.22 &  g &  21.00 &  $\cdots$ &  T \\  
%2020ysh &  59701.27 &  g &  20.78 &  $\cdots$ &  T \\  
%2020ysh &  59703.26 &  g &  20.81 &  $\cdots$ &  T \\  
%2020ysh &  59710.21 &  g &  19.94 &  $\cdots$ &  T \\  
%2020ysh &  59712.26 &  g &  20.10 &  $\cdots$ &  T \\  
%2020ysh &  59714.26 &  g &  19.87 &  $\cdots$ &  T \\  
%2020ysh &  59717.19 &  g &  20.83 &  $\cdots$ &  T \\  
%2020ysh &  59722.24 &  g &  21.28 &  $\cdots$ &  T \\  
%2020ysh &  59724.21 &  g &  20.77 &  $\cdots$ &  T \\  
%2020ysh &  59726.22 &  g &  21.06 &  $\cdots$ &  T \\  
%2020ysh &  59731.22 &  g &  20.66 &  $\cdots$ &  T \\  
%2020ysh &  59736.24 &  g &  20.35 &  $\cdots$ &  T \\  
%2020ysh &  59738.20 &  g &  20.03 &  $\cdots$ &  T \\  
%2020ysh &  59740.25 &  g &  20.04 &  $\cdots$ &  T \\  
%2020ysh &  59893.43 &  g &  19.30 &  $\cdots$ &  T \\  
%2020ysh &  59898.45 &  g &  20.33 &  $\cdots$ &  T \\  
%2020ysh &  59900.49 &  g &  20.47 &  $\cdots$ &  T \\  
%2020ysh &  59904.43 &  g &  20.39 &  $\cdots$ &  T \\  
%2020ysh &  59906.43 &  g &  20.95 &  $\cdots$ &  T \\  
%2020ysh &  59909.49 &  g &  21.56 &  $\cdots$ &  T \\  
%2020ysh &  59922.39 &  g &  20.21 &  $\cdots$ &  T \\  
%2020ysh &  59923.45 &  g &  20.36 &  $\cdots$ &  T \\  
%2020ysh &  58233.19 &  r &  20.32 &  $\cdots$ &  T \\  
%2020ysh &  58242.57 &  r &  21.45 &  $\cdots$ &  T \\  
%2020ysh &  58257.22 &  r &  21.13 &  $\cdots$ &  T \\  
%2020ysh &  58260.18 &  r &  20.29 &  $\cdots$ &  T \\  
%2020ysh &  58269.18 &  r &  20.38 &  $\cdots$ &  T \\  
%2020ysh &  58271.18 &  r &  20.68 &  $\cdots$ &  T \\  
%2020ysh &  58280.20 &  r &  21.11 &  $\cdots$ &  T \\  
%2020ysh &  58284.20 &  r &  20.61 &  $\cdots$ &  T \\  
%2020ysh &  58289.22 &  r &  20.26 &  $\cdots$ &  T \\  
%2020ysh &  58423.54 &  r &  20.65 &  $\cdots$ &  T \\  
%2020ysh &  58426.51 &  r &  21.03 &  $\cdots$ &  T \\  
%2020ysh &  58429.53 &  r &  21.38 &  $\cdots$ &  T \\  
%2020ysh &  58440.56 &  r &  21.22 &  $\cdots$ &  T \\  
%2020ysh &  58448.51 &  r &  20.62 &  $\cdots$ &  T \\  
%2020ysh &  58449.51 &  r &  20.48 &  $\cdots$ &  T \\  
%2020ysh &  58476.44 &  r &  20.19 &  $\cdots$ &  T \\  
%2020ysh &  58481.46 &  r &  20.54 &  $\cdots$ &  T \\  
%2020ysh &  58486.49 &  r &  21.41 &  $\cdots$ &  T \\  
%2020ysh &  58491.53 &  r &  20.85 &  $\cdots$ &  T \\  
%2020ysh &  58492.49 &  r &  20.60 &  $\cdots$ &  T \\  
%2020ysh &  58494.45 &  r &  21.40 &  $\cdots$ &  T \\  
%2020ysh &  58508.47 &  r &  20.50 &  $\cdots$ &  T \\  
%2020ysh &  58540.24 &  r &  21.05 &  $\cdots$ &  T \\  
%2020ysh &  58559.21 &  r &  20.24 &  $\cdots$ &  T \\  
%2020ysh &  58575.23 &  r &  19.34 &  $\cdots$ &  T \\  
%2020ysh &  58580.22 &  r &  20.92 &  $\cdots$ &  T \\  
%2020ysh &  58582.20 &  r &  21.06 &  $\cdots$ &  T \\  
%2020ysh &  58584.30 &  r &  20.64 &  $\cdots$ &  T \\  
%2020ysh &  58597.24 &  r &  21.11 &  $\cdots$ &  T \\  
%2020ysh &  58606.20 &  r &  21.11 &  $\cdots$ &  T \\  
%2020ysh &  58606.24 &  r &  20.95 &  $\cdots$ &  T \\  
%2020ysh &  58608.24 &  r &  21.21 &  $\cdots$ &  T \\  
%2020ysh &  58612.20 &  r &  21.39 &  $\cdots$ &  T \\  
%2020ysh &  58639.18 &  r &  20.79 &  $\cdots$ &  T \\  
%2020ysh &  58849.44 &  r &  21.21 &  $\cdots$ &  T \\  
%2020ysh &  58850.50 &  r &  20.66 &  $\cdots$ &  T \\  
%2020ysh &  58854.47 &  r &  20.16 &  $\cdots$ &  T \\  
%2020ysh &  58855.53 &  r &  21.23 &  $\cdots$ &  T \\  
%2020ysh &  58866.37 &  r &  20.89 &  $\cdots$ &  T \\  
%2020ysh &  58867.37 &  r &  21.09 &  $\cdots$ &  T \\  
%2020ysh &  58871.49 &  r &  21.21 &  $\cdots$ &  T \\  
%2020ysh &  58875.29 &  r &  21.13 &  $\cdots$ &  T \\  
%2020ysh &  58885.24 &  r &  19.95 &  $\cdots$ &  T \\  
%2020ysh &  58886.29 &  r &  20.76 &  $\cdots$ &  T \\  
%2020ysh &  58890.44 &  r &  19.89 &  $\cdots$ &  T \\  
%2020ysh &  58892.30 &  r &  20.52 &  $\cdots$ &  T \\  
%2020ysh &  58893.33 &  r &  21.23 &  $\cdots$ &  T \\  
%2020ysh &  58894.28 &  r &  21.57 &  $\cdots$ &  T \\  
%2020ysh &  58896.30 &  r &  21.28 &  $\cdots$ &  T \\  
%2020ysh &  58899.28 &  r &  21.36 &  $\cdots$ &  T \\  
%2020ysh &  58899.33 &  r &  21.58 &  $\cdots$ &  T \\  
%2020ysh &  58909.32 &  r &  21.03 &  $\cdots$ &  T \\  
%2020ysh &  58939.21 &  r &  21.29 &  $\cdots$ &  T \\  
%2020ysh &  58956.26 &  r &  21.06 &  $\cdots$ &  T \\  
%2020ysh &  58964.25 &  r &  21.02 &  $\cdots$ &  T \\  
%2020ysh &  58965.59 &  r &  21.46 &  $\cdots$ &  T \\  
%2020ysh &  58968.19 &  r &  21.37 &  $\cdots$ &  T \\  
%2020ysh &  58970.21 &  r &  20.83 &  $\cdots$ &  T \\  
%2020ysh &  58972.18 &  r &  20.30 &  $\cdots$ &  T \\  
%2020ysh &  58976.23 &  r &  20.18 &  $\cdots$ &  T \\  
%2020ysh &  58981.25 &  r &  20.74 &  $\cdots$ &  T \\  
%2020ysh &  58991.21 &  r &  21.10 &  $\cdots$ &  T \\  
%2020ysh &  59040.19 &  r &  20.57 &  $\cdots$ &  T \\  
%2020ysh &  59042.18 &  r &  20.93 &  $\cdots$ &  T \\  
%2020ysh &  59044.18 &  r &  20.45 &  $\cdots$ &  T \\  
%2020ysh &  59046.18 &  r &  20.62 &  $\cdots$ &  T \\  
%2020ysh &  59048.17 &  r &  20.80 &  $\cdots$ &  T \\  
%2020ysh &  59050.17 &  r &  20.16 &  $\cdots$ &  T \\  
%2020ysh &  59052.17 &  r &  20.28 &  $\cdots$ &  T \\  
%2020ysh &  59056.17 &  r &  20.47 &  $\cdots$ &  T \\  
%2020ysh &  59123.52 &  r &  20.69 &  0.29 &  F \\  
%2020ysh &  59125.53 &  r &  20.09 &  0.16 &  F \\  
%2020ysh &  59142.54 &  r &  19.72 &  0.09 &  F \\  
%2020ysh &  59144.54 &  r &  19.60 &  0.07 &  F \\  
%2020ysh &  59146.53 &  r &  17.80 &  $\cdots$ &  T \\  
%2020ysh &  59150.53 &  r &  19.49 &  0.08 &  F \\  
%2020ysh &  59152.49 &  r &  19.30 &  0.12 &  F \\  
%2020ysh &  59155.48 &  r &  19.26 &  0.09 &  F \\  
%2020ysh &  59158.53 &  r &  19.60 &  0.16 &  F \\  
%2020ysh &  59166.56 &  r &  19.31 &  0.07 &  F \\  
%2020ysh &  59168.45 &  r &  19.24 &  0.08 &  F \\  
%2020ysh &  59170.55 &  r &  19.33 &  0.06 &  F \\  
%2020ysh &  59173.53 &  r &  19.12 &  0.11 &  F \\  
%2020ysh &  59176.55 &  r &  19.21 &  0.06 &  F \\  
%2020ysh &  59181.38 &  r &  19.36 &  0.11 &  F \\  
%2020ysh &  59181.50 &  r &  19.11 &  0.07 &  F \\  
%2020ysh &  59182.42 &  r &  19.22 &  0.06 &  F \\  
%2020ysh &  59184.51 &  r &  19.23 &  0.07 &  F \\  
%2020ysh &  59188.38 &  r &  19.30 &  0.13 &  F \\  
%2020ysh &  59192.37 &  r &  18.91 &  0.11 &  F \\  
%2020ysh &  59193.52 &  r &  19.14 &  0.04 &  F \\  
%2020ysh &  59195.50 &  r &  19.05 &  0.06 &  F \\  
%2020ysh &  59198.47 &  r &  19.15 &  0.06 &  F \\  
%2020ysh &  59200.53 &  r &  19.10 &  0.08 &  F \\  
%2020ysh &  59203.47 &  r &  19.20 &  0.07 &  F \\  
%2020ysh &  59215.47 &  r &  19.07 &  0.11 &  F \\  
%2020ysh &  59217.39 &  r &  19.16 &  0.08 &  F \\  
%2020ysh &  59219.47 &  r &  19.05 &  0.05 &  F \\  
%2020ysh &  59221.40 &  r &  19.12 &  0.05 &  F \\  
%2020ysh &  59223.48 &  r &  19.15 &  0.05 &  F \\  
%2020ysh &  59225.41 &  r &  19.14 &  0.05 &  F \\  
%2020ysh &  59227.40 &  r &  18.96 &  0.06 &  F \\  
%2020ysh &  59231.47 &  r &  19.01 &  0.04 &  F \\  
%2020ysh &  59250.38 &  r &  19.21 &  0.06 &  F \\  
%2020ysh &  59254.39 &  r &  19.14 &  0.04 &  F \\  
%2020ysh &  59256.39 &  r &  19.20 &  0.04 &  F \\  
%2020ysh &  59258.33 &  r &  19.21 &  0.06 &  F \\  
%2020ysh &  59262.37 &  r &  19.31 &  0.05 &  F \\  
%2020ysh &  59266.37 &  r &  19.34 &  0.10 &  F \\  
%2020ysh &  59267.32 &  r &  19.32 &  0.08 &  F \\  
%2020ysh &  59268.36 &  r &  19.29 &  0.04 &  F \\  
%2020ysh &  59269.62 &  r &  19.24 &  0.05 &  F \\  
%2020ysh &  59270.35 &  r &  19.37 &  0.11 &  F \\  
%2020ysh &  59271.28 &  r &  19.43 &  0.15 &  F \\  
%2020ysh &  59272.58 &  r &  19.37 &  0.11 &  F \\  
%2020ysh &  59274.40 &  r &  19.31 &  0.09 &  F \\  
%2020ysh &  59275.35 &  r &  19.43 &  0.08 &  F \\  
%2020ysh &  59276.34 &  r &  19.40 &  0.04 &  F \\  
%2020ysh &  59278.36 &  r &  19.47 &  0.05 &  F \\  
%2020ysh &  59281.25 &  r &  19.43 &  0.05 &  F \\  
%2020ysh &  59290.31 &  r &  19.47 &  0.04 &  F \\  
%2020ysh &  59291.61 &  r &  19.44 &  0.03 &  F \\  
%2020ysh &  59292.64 &  r &  19.52 &  0.04 &  F \\  
%2020ysh &  59293.74 &  r &  19.61 &  0.06 &  F \\  
%2020ysh &  59295.27 &  r &  19.67 &  0.12 &  F \\  
%2020ysh &  59297.27 &  r &  19.54 &  0.14 &  F \\  
%2020ysh &  59302.26 &  r &  19.90 &  0.20 &  F \\  
%2020ysh &  59304.17 &  r &  19.69 &  0.09 &  F \\  
%2020ysh &  59306.25 &  r &  19.62 &  0.04 &  F \\  
%2020ysh &  59307.24 &  r &  19.57 &  0.06 &  F \\  
%2020ysh &  59308.28 &  r &  19.57 &  0.05 &  F \\  
%2020ysh &  59309.24 &  r &  19.42 &  0.10 &  F \\  
%2020ysh &  59310.32 &  r &  19.66 &  0.06 &  F \\  
%2020ysh &  59312.60 &  r &  19.67 &  0.04 &  F \\  
%2020ysh &  59314.27 &  r &  19.64 &  0.05 &  F \\  
%2020ysh &  59316.29 &  r &  19.65 &  0.06 &  F \\  
%2020ysh &  59319.22 &  r &  19.89 &  0.09 &  F \\  
%2020ysh &  59322.27 &  r &  19.77 &  0.09 &  F \\  
%2020ysh &  59324.22 &  r &  19.82 &  0.13 &  F \\  
%2020ysh &  59328.24 &  r &  19.67 &  0.16 &  F \\  
%2020ysh &  59329.25 &  r &  19.77 &  0.17 &  F \\  
%2020ysh &  59334.26 &  r &  19.82 &  0.10 &  F \\  
%2020ysh &  59336.30 &  r &  19.82 &  0.06 &  F \\  
%2020ysh &  59338.24 &  r &  19.78 &  0.06 &  F \\  
%2020ysh &  59339.26 &  r &  19.73 &  0.07 &  F \\  
%2020ysh &  59340.59 &  r &  19.78 &  0.05 &  F \\  
%2020ysh &  59342.28 &  r &  19.96 &  0.09 &  F \\  
%2020ysh &  59344.21 &  r &  19.89 &  0.08 &  F \\  
%2020ysh &  59346.31 &  r &  19.89 &  0.10 &  F \\  
%2020ysh &  59348.20 &  r &  19.81 &  0.08 &  F \\  
%2020ysh &  59350.22 &  r &  20.02 &  0.13 &  F \\  
%2020ysh &  59353.19 &  r &  20.05 &  0.13 &  F \\  
%2020ysh &  59355.19 &  r &  19.88 &  0.17 &  F \\  
%2020ysh &  59358.29 &  r &  19.72 &  0.20 &  F \\  
%2020ysh &  59361.20 &  r &  19.73 &  0.12 &  F \\  
%2020ysh &  59363.19 &  r &  19.97 &  0.09 &  F \\  
%2020ysh &  59365.19 &  r &  19.96 &  0.09 &  F \\  
%2020ysh &  59367.20 &  r &  20.09 &  0.11 &  F \\  
%2020ysh &  59371.22 &  r &  19.91 &  0.10 &  F \\  
%2020ysh &  59373.22 &  r &  20.19 &  0.13 &  F \\  
%2020ysh &  59375.23 &  r &  19.86 &  0.12 &  F \\  
%2020ysh &  59385.23 &  r &  20.13 &  0.26 &  F \\  
%2020ysh &  59408.18 &  r &  20.04 &  0.15 &  F \\  
%2020ysh &  59409.18 &  r &  20.22 &  0.14 &  F \\  
%2020ysh &  59410.18 &  r &  20.20 &  0.16 &  F \\  
%2020ysh &  59411.18 &  r &  20.17 &  0.20 &  F \\  
%2020ysh &  59412.18 &  r &  20.32 &  0.18 &  F \\  
%2020ysh &  59415.17 &  r &  20.09 &  0.17 &  F \\  
%2020ysh &  59423.17 &  r &  20.32 &  0.19 &  F \\  
%2020ysh &  59424.17 &  r &  20.34 &  0.22 &  F \\  
%2020ysh &  59427.17 &  r &  19.75 &  $\cdots$ &  T \\  
%2020ysh &  59489.52 &  r &  20.67 &  0.17 &  F \\  
%2020ysh &  59509.47 &  r &  19.93 &  $\cdots$ &  T \\  
%2020ysh &  59512.51 &  r &  20.33 &  $\cdots$ &  T \\  
%2020ysh &  59520.47 &  r &  21.34 &  0.30 &  F \\  
%2020ysh &  59522.50 &  r &  20.92 &  $\cdots$ &  T \\  
%2020ysh &  59524.46 &  r &  20.71 &  $\cdots$ &  T \\  
%2020ysh &  59526.52 &  r &  21.23 &  0.26 &  F \\  
%2020ysh &  59532.48 &  r &  21.11 &  0.27 &  F \\  
%2020ysh &  59536.47 &  r &  20.29 &  $\cdots$ &  T \\  
%2020ysh &  59538.47 &  r &  20.05 &  $\cdots$ &  T \\  
%2020ysh &  59540.54 &  r &  20.49 &  $\cdots$ &  T \\  
%2020ysh &  59550.52 &  r &  21.58 &  0.28 &  F \\  
%2020ysh &  59600.40 &  r &  20.54 &  $\cdots$ &  T \\  
%2020ysh &  59622.45 &  r &  20.78 &  $\cdots$ &  T \\  
%2020ysh &  59623.33 &  r &  20.95 &  $\cdots$ &  T \\  
%2020ysh &  59624.63 &  r &  20.65 &  $\cdots$ &  T \\  
%2020ysh &  59625.26 &  r &  19.74 &  $\cdots$ &  T \\  
%2020ysh &  59628.44 &  r &  20.01 &  $\cdots$ &  T \\  
%2020ysh &  59629.52 &  r &  19.87 &  $\cdots$ &  T \\  
%2020ysh &  59630.48 &  r &  20.44 &  $\cdots$ &  T \\  
%2020ysh &  59636.39 &  r &  21.45 &  $\cdots$ &  T \\  
%2020ysh &  59637.40 &  r &  20.44 &  $\cdots$ &  T \\  
%2020ysh &  59638.43 &  r &  20.85 &  $\cdots$ &  T \\  
%2020ysh &  59639.27 &  r &  20.98 &  $\cdots$ &  T \\  
%2020ysh &  59640.36 &  r &  21.15 &  $\cdots$ &  T \\  
%2020ysh &  59641.29 &  r &  21.44 &  $\cdots$ &  T \\  
%2020ysh &  59671.34 &  r &  21.02 &  $\cdots$ &  T \\  
%2020ysh &  59674.32 &  r &  20.57 &  $\cdots$ &  T \\  
%2020ysh &  59678.23 &  r &  20.21 &  $\cdots$ &  T \\  
%2020ysh &  59680.24 &  r &  19.74 &  $\cdots$ &  T \\  
%2020ysh &  59683.36 &  r &  19.92 &  $\cdots$ &  T \\  
%2020ysh &  59685.25 &  r &  19.76 &  $\cdots$ &  T \\  
%2020ysh &  59688.33 &  r &  20.00 &  $\cdots$ &  T \\  
%2020ysh &  59690.24 &  r &  20.66 &  $\cdots$ &  T \\  
%2020ysh &  59694.19 &  r &  20.53 &  $\cdots$ &  T \\  
%2020ysh &  59699.27 &  r &  20.61 &  $\cdots$ &  T \\  
%2020ysh &  59701.22 &  r &  20.43 &  $\cdots$ &  T \\  
%2020ysh &  59710.24 &  r &  19.95 &  $\cdots$ &  T \\  
%2020ysh &  59712.23 &  r &  19.95 &  $\cdots$ &  T \\  
%2020ysh &  59717.21 &  r &  20.52 &  $\cdots$ &  T \\  
%2020ysh &  59719.20 &  r &  21.09 &  $\cdots$ &  T \\  
%2020ysh &  59724.24 &  r &  20.67 &  $\cdots$ &  T \\  
%2020ysh &  59726.20 &  r &  20.76 &  $\cdots$ &  T \\  
%2020ysh &  59731.29 &  r &  20.18 &  $\cdots$ &  T \\  
%2020ysh &  59733.22 &  r &  20.68 &  $\cdots$ &  T \\  
%2020ysh &  59736.20 &  r &  20.54 &  $\cdots$ &  T \\  
%2020ysh &  59738.24 &  r &  19.99 &  $\cdots$ &  T \\  
%2020ysh &  59740.20 &  r &  19.86 &  $\cdots$ &  T \\  
%2020ysh &  59742.25 &  r &  19.52 &  $\cdots$ &  T \\  
%2020ysh &  59774.18 &  r &  19.47 &  $\cdots$ &  T \\  
%2020ysh &  59776.18 &  r &  20.47 &  $\cdots$ &  T \\  
%2020ysh &  59777.18 &  r &  20.68 &  $\cdots$ &  T \\  
%2020ysh &  59781.17 &  r &  20.08 &  $\cdots$ &  T \\  
%2020ysh &  59783.17 &  r &  20.09 &  $\cdots$ &  T \\  
%2020ysh &  59786.17 &  r &  19.20 &  $\cdots$ &  T \\  
%2020ysh &  59787.17 &  r &  19.37 &  $\cdots$ &  T \\  
%2020ysh &  59789.17 &  r &  20.23 &  $\cdots$ &  T \\  
%2020ysh &  59790.17 &  r &  19.95 &  $\cdots$ &  T \\  
%2020ysh &  59855.52 &  r &  21.24 &  $\cdots$ &  T \\  
%2020ysh &  59856.52 &  r &  21.08 &  $\cdots$ &  T \\  
%2020ysh &  59857.52 &  r &  21.18 &  $\cdots$ &  T \\  
%2020ysh &  59858.52 &  r &  21.08 &  $\cdots$ &  T \\  
%2020ysh &  59888.51 &  r &  19.84 &  $\cdots$ &  T \\  
%2020ysh &  59893.49 &  r &  19.85 &  $\cdots$ &  T \\  
%2020ysh &  59896.47 &  r &  19.76 &  $\cdots$ &  T \\  
%2020ysh &  59898.40 &  r &  20.08 &  $\cdots$ &  T \\  
%2020ysh &  59900.52 &  r &  20.19 &  $\cdots$ &  T \\  
%2020ysh &  59902.52 &  r &  20.24 &  $\cdots$ &  T \\  
%2020ysh &  59904.50 &  r &  20.58 &  $\cdots$ &  T \\  
%2020ysh &  59906.46 &  r &  20.61 &  $\cdots$ &  T \\  
%2020ysh &  59909.43 &  r &  21.11 &  $\cdots$ &  T \\  
%2020ysh &  59913.47 &  r &  20.48 &  $\cdots$ &  T \\  
%2020ysh &  59922.41 &  r &  20.46 &  $\cdots$ &  T \\  
%2020ysh &  59923.34 &  r &  19.77 &  $\cdots$ &  T \\  
%2020zos &  59164.44 &  g &  20.48 &  0.16 &  F \\  
%2020zos &  59166.47 &  g &  20.00 &  0.09 &  F \\  
%2020zos &  59168.37 &  g &  20.09 &  0.10 &  F \\  
%2020zos &  59170.43 &  g &  20.06 &  0.11 &  F \\  
%2020zos &  59172.32 &  g &  19.80 &  0.06 &  F \\  
%2020zos &  59174.41 &  g &  19.67 &  0.09 &  F \\  
%2020zos &  59175.31 &  g &  19.65 &  0.10 &  F \\  
%2020zos &  59176.34 &  g &  19.61 &  0.05 &  F \\  
%2020zos &  59177.40 &  g &  19.68 &  0.07 &  F \\  
%2020zos &  59179.43 &  g &  19.63 &  0.10 &  F \\  
%2020zos &  59185.41 &  g &  19.35 &  0.13 &  F \\  
%2020zos &  59187.39 &  g &  19.33 &  0.10 &  F \\  
%2020zos &  59188.41 &  g &  19.27 &  0.10 &  F \\  
%2020zos &  59189.40 &  g &  19.48 &  0.09 &  F \\  
%2020zos &  59190.30 &  g &  19.18 &  0.08 &  F \\  
%2020zos &  59192.30 &  g &  19.21 &  0.07 &  F \\  
%2020zos &  59193.34 &  g &  19.30 &  0.06 &  F \\  
%2020zos &  59194.32 &  g &  19.29 &  0.04 &  F \\  
%2020zos &  59196.33 &  g &  19.28 &  0.04 &  F \\  
%2020zos &  59198.28 &  g &  19.30 &  0.04 &  F \\  
%2020zos &  59199.33 &  g &  19.40 &  0.07 &  F \\  
%2020zos &  59200.21 &  g &  19.10 &  0.07 &  F \\  
%2020zos &  59203.33 &  g &  19.30 &  0.07 &  F \\  
%2020zos &  59205.28 &  g &  19.16 &  0.07 &  F \\  
%2020zos &  59215.15 &  g &  19.37 &  0.19 &  F \\  
%2020zos &  59221.19 &  g &  19.42 &  0.15 &  F \\  
%2020zos &  59223.19 &  g &  19.45 &  0.06 &  F \\  
%2020zos &  59225.19 &  g &  19.75 &  0.14 &  F \\  
%2020zos &  59227.21 &  g &  19.61 &  0.07 &  F \\  
%2020zos &  59231.21 &  g &  19.88 &  0.12 &  F \\  
%2020zos &  59233.19 &  g &  19.87 &  0.12 &  F \\  
%2020zos &  59251.15 &  g &  20.08 &  0.15 &  F \\  
%2020zos &  59253.17 &  g &  20.11 &  0.13 &  F \\  
%2020zos &  59255.17 &  g &  20.14 &  0.10 &  F \\  
%2020zos &  59257.18 &  g &  20.28 &  0.11 &  F \\  
%2020zos &  59262.17 &  g &  20.24 &  0.18 &  F \\  
%2020zos &  59264.21 &  g &  20.35 &  0.19 &  F \\  
%2020zos &  59275.14 &  g &  20.58 &  0.16 &  F \\  
%2020zos &  59278.19 &  g &  20.37 &  0.18 &  F \\  
%2020zos &  59280.19 &  g &  20.48 &  0.13 &  F \\  
%2020zos &  59292.15 &  g &  20.06 &  0.16 &  F \\  
%2020zos &  59164.33 &  r &  20.50 &  0.16 &  F \\  
%2020zos &  59166.42 &  r &  20.14 &  0.12 &  F \\  
%2020zos &  59168.35 &  r &  19.87 &  0.10 &  F \\  
%2020zos &  59170.40 &  r &  19.69 &  0.09 &  F \\  
%2020zos &  59175.35 &  r &  19.35 &  0.12 &  F \\  
%2020zos &  59176.40 &  r &  19.36 &  0.04 &  F \\  
%2020zos &  59179.33 &  r &  19.27 &  0.05 &  F \\  
%2020zos &  59181.29 &  r &  19.27 &  0.13 &  F \\  
%2020zos &  59185.34 &  r &  19.00 &  0.07 &  F \\  
%2020zos &  59187.41 &  r &  18.95 &  0.07 &  F \\  
%2020zos &  59188.45 &  r &  19.08 &  0.04 &  F \\  
%2020zos &  59189.32 &  r &  18.96 &  0.04 &  F \\  
%2020zos &  59190.21 &  r &  19.04 &  0.05 &  F \\  
%2020zos &  59192.36 &  r &  18.96 &  0.09 &  F \\  
%2020zos &  59193.33 &  r &  18.87 &  0.03 &  F \\  
%2020zos &  59194.30 &  r &  18.98 &  0.04 &  F \\  
%2020zos &  59195.33 &  r &  18.89 &  0.07 &  F \\  
%2020zos &  59196.28 &  r &  18.98 &  0.05 &  F \\  
%2020zos &  59198.29 &  r &  18.85 &  0.04 &  F \\  
%2020zos &  59199.26 &  r &  18.86 &  0.05 &  F \\  
%2020zos &  59200.29 &  r &  18.77 &  0.04 &  F \\  
%2020zos &  59203.23 &  r &  18.82 &  0.04 &  F \\  
%2020zos &  59205.21 &  r &  18.81 &  0.04 &  F \\  
%2020zos &  59215.24 &  r &  18.73 &  0.09 &  F \\  
%2020zos &  59219.27 &  r &  18.76 &  0.04 &  F \\  
%2020zos &  59221.21 &  r &  18.77 &  0.04 &  F \\  
%2020zos &  59223.26 &  r &  18.83 &  0.04 &  F \\  
%2020zos &  59225.27 &  r &  18.95 &  0.05 &  F \\  
%2020zos &  59227.25 &  r &  18.95 &  0.05 &  F \\  
%2020zos &  59231.17 &  r &  19.15 &  0.08 &  F \\  
%2020zos &  59233.21 &  r &  18.95 &  0.04 &  F \\  
%2020zos &  59249.21 &  r &  19.17 &  0.07 &  F \\  
%2020zos &  59251.21 &  r &  19.25 &  0.06 &  F \\  
%2020zos &  59253.28 &  r &  19.20 &  0.06 &  F \\  
%2020zos &  59255.27 &  r &  19.35 &  0.07 &  F \\  
%2020zos &  59257.21 &  r &  19.37 &  0.05 &  F \\  
%2020zos &  59262.19 &  r &  19.39 &  0.08 &  F \\  
%2020zos &  59264.15 &  r &  19.35 &  0.08 &  F \\  
%2020zos &  59267.15 &  r &  19.59 &  0.13 &  F \\  
%2020zos &  59269.15 &  r &  19.41 &  0.10 &  F \\  
%2020zos &  59271.15 &  r &  19.53 &  0.12 &  F \\  
%2020zos &  59273.20 &  r &  19.57 &  0.18 &  F \\  
%2020zos &  59275.24 &  r &  19.51 &  0.14 &  F \\  
%2020zos &  59280.23 &  r &  19.88 &  0.11 &  F \\  
%2021aadc &  59489.34 &  g &  20.73 &  0.17 &  F \\  
%2021aadc &  59494.34 &  g &  20.26 &  0.16 &  F \\  
%2021aadc &  59498.34 &  g &  20.04 &  0.10 &  F \\  
%2021aadc &  59502.40 &  g &  19.98 &  0.16 &  F \\  
%2021aadc &  59504.23 &  g &  19.79 &  0.16 &  F \\  
%2021aadc &  59512.19 &  g &  19.62 &  0.08 &  F \\  
%2021aadc &  59518.27 &  g &  19.53 &  0.05 &  F \\  
%2021aadc &  59521.21 &  g &  19.54 &  0.06 &  F \\  
%2021aadc &  59523.19 &  g &  19.42 &  0.05 &  F \\  
%2021aadc &  59525.19 &  g &  19.46 &  0.05 &  F \\  
%2021aadc &  59527.21 &  g &  19.33 &  0.05 &  F \\  
%2021aadc &  59530.13 &  g &  19.32 &  0.09 &  F \\  
%2021aadc &  59532.19 &  g &  19.45 &  0.11 &  F \\  
%2021aadc &  59540.26 &  g &  19.55 &  0.15 &  F \\  
%2021aadc &  59487.32 &  r &  20.62 &  0.18 &  F \\  
%2021aadc &  59489.28 &  r &  20.53 &  0.16 &  F \\  
%2021aadc &  59494.28 &  r &  20.13 &  0.16 &  F \\  
%2021aadc &  59502.35 &  r &  19.78 &  0.12 &  F \\  
%2021aadc &  59512.15 &  r &  19.43 &  0.06 &  F \\  
%2021aadc &  59521.16 &  r &  19.37 &  0.05 &  F \\  
%2021aadc &  59523.14 &  r &  19.38 &  0.06 &  F \\  
%2021aadc &  59525.16 &  r &  19.26 &  0.05 &  F \\  
%2021aadc &  59527.19 &  r &  19.21 &  0.05 &  F \\  
%2021aadc &  59530.21 &  r &  19.38 &  0.08 &  F \\  
%2021aadc &  59532.14 &  r &  19.17 &  0.07 &  F \\  
%2021aadc &  59537.30 &  r &  19.18 &  0.11 &  F \\  
%2021aadc &  59540.17 &  r &  19.17 &  0.09 &  F \\  
%2021aadc &  59543.14 &  r &  19.27 &  0.08 &  F \\  
%2021aadc &  59627.12 &  r &  19.37 &  0.09 &  F \\  
%2021aadc &  59629.11 &  r &  19.57 &  0.17 &  F \\  
%2021aadc &  59630.11 &  r &  19.36 &  0.09 &  F \\  
%2021aadc &  59708.49 &  r &  19.82 &  0.17 &  F \\  
%2021aadc &  59713.48 &  r &  20.09 &  0.15 &  F \\  
%2021aadc &  59714.48 &  r &  20.19 &  0.18 &  F \\  
%2021aadc &  59764.39 &  r &  20.47 &  0.16 &  F \\  
%2021aadc &  59779.44 &  r &  20.36 &  0.14 &  F \\  
%2021aadc &  59785.41 &  r &  20.68 &  0.14 &  F \\  
%2021aadc &  59787.42 &  r &  20.85 &  0.17 &  F \\  
%2021aadc &  59812.34 &  r &  20.89 &  0.18 &  F \\  
%2021aadc &  59814.40 &  r &  21.05 &  0.17 &  F \\  
%2021aadc &  59816.38 &  r &  20.86 &  0.20 &  F \\  
%2021aadc &  59818.41 &  r &  20.65 &  0.14 &  F \\  
%2021aadc &  59821.34 &  r &  20.78 &  0.17 &  F \\  
%2021aadc &  59829.43 &  r &  20.84 &  0.19 &  F \\  
%2021aadc &  59845.30 &  r &  21.02 &  0.19 &  F \\  
%2021aadc &  59852.27 &  r &  20.96 &  0.19 &  F \\  
%2021aadc &  59854.29 &  r &  20.91 &  0.17 &  F \\  
%2021aadc &  59491.32 &  i &  20.15 &  0.17 &  F \\  
%2021aadc &  59494.30 &  i &  19.92 &  0.20 &  F \\  
%2021aadc &  59497.33 &  i &  19.69 &  0.15 &  F \\  
%2021aadc &  59502.28 &  i &  19.74 &  0.16 &  F \\  
%2021aadc &  59509.30 &  i &  19.42 &  0.12 &  F \\  
%2021aadc &  59512.27 &  i &  19.30 &  0.09 &  F \\  
%2021aadc &  59517.30 &  i &  19.32 &  0.08 &  F \\  
%2021aadc &  59520.32 &  i &  19.28 &  0.08 &  F \\  
%2021aadc &  59523.18 &  i &  19.16 &  0.07 &  F \\  
%2021aadc &  59526.27 &  i &  19.16 &  0.07 &  F \\  
%2021aadc &  59529.29 &  i &  19.26 &  0.13 &  F \\  
%2021aadc &  59532.16 &  i &  19.02 &  0.07 &  F \\  
%2021aadc &  59538.14 &  i &  19.08 &  0.09 &  F \\  
%2021aadc &  59542.23 &  i &  19.07 &  0.08 &  F \\  
%2021aadc &  59550.20 &  i &  19.02 &  0.07 &  F \\  
%2021aadc &  59753.40 &  i &  19.73 &  0.16 &  F \\  
%2021aadc &  59761.45 &  i &  19.96 &  0.16 &  F \\  
%2021aadc &  59764.45 &  i &  19.87 &  0.14 &  F \\  
%2021aadc &  59783.45 &  i &  20.34 &  0.17 &  F \\  
%2021aadc &  59786.43 &  i &  20.18 &  0.17 &  F \\  
%2021aadc &  59793.43 &  i &  19.96 &  0.16 &  F \\  
%2021aadc &  59797.44 &  i &  20.04 &  0.14 &  F \\  
%2021aadc &  59811.41 &  i &  20.30 &  0.16 &  F \\  
%2021aadc &  59817.36 &  i &  19.98 &  0.14 &  F \\  
%2021aadc &  59823.38 &  i &  20.21 &  0.17 &  F \\  
%2021aadc &  59827.39 &  i &  20.14 &  0.17 &  F \\  
%2021aadc &  59842.34 &  i &  20.25 &  0.19 &  F \\  
%2021aadc &  59856.37 &  i &  20.29 &  0.19 &  F \\  
%2021aaev &  59488.38 &  g &  19.63 &  0.07 &  F \\  
%2021aaev &  59501.40 &  g &  17.89 &  0.02 &  F \\  
%2021aaev &  59503.34 &  g &  17.96 &  0.04 &  F \\  
%2021aaev &  59505.21 &  g &  17.85 &  0.05 &  F \\  
%2021aaev &  59520.29 &  g &  17.86 &  0.02 &  F \\  
%2021aaev &  59522.27 &  g &  17.87 &  0.02 &  F \\  
%2021aaev &  59524.32 &  g &  17.82 &  0.01 &  F \\  
%2021aaev &  59526.32 &  g &  17.88 &  0.02 &  F \\  
%2021aaev &  59529.27 &  g &  18.01 &  0.02 &  F \\  
%2021aaev &  59531.33 &  g &  18.01 &  0.03 &  F \\  
%2021aaev &  59536.31 &  g &  18.03 &  0.06 &  F \\  
%2021aaev &  59538.20 &  g &  18.01 &  0.04 &  F \\  
%2021aaev &  59542.28 &  g &  18.21 &  0.04 &  F \\  
%2021aaev &  59488.33 &  r &  20.11 &  0.11 &  F \\  
%2021aaev &  59497.43 &  r &  18.52 &  0.04 &  F \\  
%2021aaev &  59503.30 &  r &  18.15 &  0.04 &  F \\  
%2021aaev &  59505.29 &  r &  18.03 &  0.04 &  F \\  
%2021aaev &  59517.27 &  r &  17.88 &  0.02 &  F \\  
%2021aaev &  59520.27 &  r &  17.93 &  0.02 &  F \\  
%2021aaev &  59522.30 &  r &  17.91 &  0.02 &  F \\  
%2021aaev &  59524.25 &  r &  17.89 &  0.02 &  F \\  
%2021aaev &  59526.25 &  r &  17.89 &  0.02 &  F \\  
%2021aaev &  59529.34 &  r &  18.01 &  0.03 &  F \\  
%2021aaev &  59531.24 &  r &  17.97 &  0.03 &  F \\  
%2021aaev &  59538.25 &  r &  17.96 &  0.03 &  F \\  
%2021aaev &  59542.18 &  r &  18.05 &  0.02 &  F \\  
%2021aaev &  59627.13 &  r &  19.80 &  0.15 &  F \\  
%2021aaev &  59628.12 &  r &  19.66 &  0.08 &  F \\  
%2021aaev &  59629.12 &  r &  19.65 &  0.09 &  F \\  
%2021aaev &  59630.12 &  r &  19.75 &  0.09 &  F \\  
%2021aaev &  59639.12 &  r &  19.51 &  0.18 &  F \\  
%2021aaev &  59640.12 &  r &  19.84 &  0.17 &  F \\  
%2021adxl &  58210.31 &  g &  18.96 &  $\cdots$ &  T \\  
%2021adxl &  58236.21 &  g &  19.12 &  $\cdots$ &  T \\  
%2021adxl &  58494.50 &  g &  20.92 &  $\cdots$ &  T \\  
%2021adxl &  58584.25 &  g &  20.44 &  $\cdots$ &  T \\  
%2021adxl &  58600.25 &  g &  21.41 &  $\cdots$ &  T \\  
%2021adxl &  58638.18 &  g &  20.68 &  $\cdots$ &  T \\  
%2021adxl &  58804.52 &  g &  19.33 &  $\cdots$ &  T \\  
%2021adxl &  58892.38 &  g &  19.99 &  $\cdots$ &  T \\  
%2021adxl &  58966.23 &  g &  20.83 &  $\cdots$ &  T \\  
%2021adxl &  58981.17 &  g &  20.90 &  $\cdots$ &  T \\  
%2021adxl &  58987.21 &  g &  20.91 &  $\cdots$ &  T \\  
%2021adxl &  59176.52 &  g &  20.48 &  $\cdots$ &  T \\  
%2021adxl &  59189.51 &  g &  19.83 &  $\cdots$ &  T \\  
%2021adxl &  59204.46 &  g &  20.66 &  $\cdots$ &  T \\  
%2021adxl &  59224.52 &  g &  20.51 &  $\cdots$ &  T \\  
%2021adxl &  59232.52 &  g &  20.73 &  $\cdots$ &  T \\  
%2021adxl &  59250.36 &  g &  20.46 &  $\cdots$ &  T \\  
%2021adxl &  59256.37 &  g &  20.81 &  $\cdots$ &  T \\  
%2021adxl &  59258.38 &  g &  20.32 &  $\cdots$ &  T \\  
%2021adxl &  59267.36 &  g &  19.97 &  $\cdots$ &  T \\  
%2021adxl &  59293.29 &  g &  20.48 &  $\cdots$ &  T \\  
%2021adxl &  59310.25 &  g &  20.57 &  $\cdots$ &  T \\  
%2021adxl &  59321.23 &  g &  20.82 &  $\cdots$ &  T \\  
%2021adxl &  59336.21 &  g &  20.74 &  $\cdots$ &  T \\  
%2021adxl &  59338.21 &  g &  20.65 &  $\cdots$ &  T \\  
%2021adxl &  59347.17 &  g &  20.79 &  $\cdots$ &  T \\  
%2021adxl &  59349.19 &  g &  20.49 &  $\cdots$ &  T \\  
%2021adxl &  59362.18 &  g &  20.66 &  $\cdots$ &  T \\  
%2021adxl &  59370.22 &  g &  20.39 &  $\cdots$ &  T \\  
%2021adxl &  59374.23 &  g &  20.36 &  $\cdots$ &  T \\  
%2021adxl &  59622.50 &  g &  15.46 &  0.01 &  F \\  
%2021adxl &  59624.51 &  g &  15.47 &  0.01 &  F \\  
%2021adxl &  59630.38 &  g &  15.49 &  0.01 &  F \\  
%2021adxl &  59671.40 &  g &  15.99 &  0.01 &  F \\  
%2021adxl &  59678.32 &  g &  16.02 &  0.01 &  F \\  
%2021adxl &  59680.33 &  g &  16.13 &  0.01 &  F \\  
%2021adxl &  59689.29 &  g &  16.18 &  0.01 &  F \\  
%2021adxl &  59697.21 &  g &  16.22 &  0.01 &  F \\  
%2021adxl &  59699.21 &  g &  16.20 &  0.01 &  F \\  
%2021adxl &  59701.25 &  g &  16.27 &  0.01 &  F \\  
%2021adxl &  59713.19 &  g &  16.38 &  0.01 &  F \\  
%2021adxl &  59715.25 &  g &  16.38 &  0.01 &  F \\  
%2021adxl &  59722.25 &  g &  16.41 &  0.01 &  F \\  
%2021adxl &  59724.19 &  g &  16.41 &  0.01 &  F \\  
%2021adxl &  59726.21 &  g &  16.41 &  0.01 &  F \\  
%2021adxl &  59737.19 &  g &  16.51 &  0.01 &  F \\  
%2021adxl &  59909.50 &  g &  18.17 &  0.04 &  F \\  
%2021adxl &  59923.50 &  g &  18.19 &  0.05 &  F \\  
%2021adxl &  58260.17 &  r &  20.41 &  $\cdots$ &  T \\  
%2021adxl &  58260.17 &  r &  20.41 &  $\cdots$ &  T \\  
%2021adxl &  58476.50 &  r &  20.15 &  $\cdots$ &  T \\  
%2021adxl &  58476.50 &  r &  20.15 &  $\cdots$ &  T \\  
%2021adxl &  58482.48 &  r &  20.14 &  $\cdots$ &  T \\  
%2021adxl &  58482.48 &  r &  20.14 &  $\cdots$ &  T \\  
%2021adxl &  58503.47 &  r &  19.66 &  $\cdots$ &  T \\  
%2021adxl &  58503.47 &  r &  19.66 &  $\cdots$ &  T \\  
%2021adxl &  58524.45 &  r &  20.54 &  $\cdots$ &  T \\  
%2021adxl &  58524.45 &  r &  20.54 &  $\cdots$ &  T \\  
%2021adxl &  58547.30 &  r &  20.52 &  $\cdots$ &  T \\  
%2021adxl &  58547.30 &  r &  20.52 &  $\cdots$ &  T \\  
%2021adxl &  58573.25 &  r &  20.43 &  $\cdots$ &  T \\  
%2021adxl &  58573.25 &  r &  20.43 &  $\cdots$ &  T \\  
%2021adxl &  58581.25 &  r &  20.61 &  $\cdots$ &  T \\  
%2021adxl &  58581.25 &  r &  20.61 &  $\cdots$ &  T \\  
%2021adxl &  58584.30 &  r &  20.33 &  $\cdots$ &  T \\  
%2021adxl &  58584.30 &  r &  20.33 &  $\cdots$ &  T \\  
%2021adxl &  58600.30 &  r &  21.32 &  $\cdots$ &  T \\  
%2021adxl &  58600.30 &  r &  21.32 &  $\cdots$ &  T \\  
%2021adxl &  58638.21 &  r &  20.35 &  $\cdots$ &  T \\  
%2021adxl &  58638.21 &  r &  20.35 &  $\cdots$ &  T \\  
%2021adxl &  58642.21 &  r &  20.48 &  $\cdots$ &  T \\  
%2021adxl &  58642.21 &  r &  20.48 &  $\cdots$ &  T \\  
%2021adxl &  58885.48 &  r &  19.77 &  $\cdots$ &  T \\  
%2021adxl &  58885.48 &  r &  19.77 &  $\cdots$ &  T \\  
%2021adxl &  58898.35 &  r &  20.82 &  $\cdots$ &  T \\  
%2021adxl &  58898.35 &  r &  20.82 &  $\cdots$ &  T \\  
%2021adxl &  58972.19 &  r &  19.77 &  $\cdots$ &  T \\  
%2021adxl &  58972.19 &  r &  19.77 &  $\cdots$ &  T \\  
%2021adxl &  58996.22 &  r &  20.40 &  $\cdots$ &  T \\  
%2021adxl &  58996.22 &  r &  20.40 &  $\cdots$ &  T \\  
%2021adxl &  59157.54 &  r &  20.01 &  $\cdots$ &  T \\  
%2021adxl &  59157.54 &  r &  20.01 &  $\cdots$ &  T \\  
%2021adxl &  59193.54 &  r &  20.47 &  $\cdots$ &  T \\  
%2021adxl &  59193.54 &  r &  20.47 &  $\cdots$ &  T \\  
%2021adxl &  59201.51 &  r &  20.42 &  $\cdots$ &  T \\  
%2021adxl &  59201.51 &  r &  20.42 &  $\cdots$ &  T \\  
%2021adxl &  59204.42 &  r &  20.39 &  $\cdots$ &  T \\  
%2021adxl &  59204.42 &  r &  20.39 &  $\cdots$ &  T \\  
%2021adxl &  59226.48 &  r &  20.37 &  $\cdots$ &  T \\  
%2021adxl &  59226.48 &  r &  20.37 &  $\cdots$ &  T \\  
%2021adxl &  59228.48 &  r &  20.75 &  $\cdots$ &  T \\  
%2021adxl &  59228.48 &  r &  20.75 &  $\cdots$ &  T \\  
%2021adxl &  59252.37 &  r &  20.80 &  $\cdots$ &  T \\  
%2021adxl &  59252.37 &  r &  20.80 &  $\cdots$ &  T \\  
%2021adxl &  59254.40 &  r &  20.54 &  $\cdots$ &  T \\  
%2021adxl &  59254.40 &  r &  20.54 &  $\cdots$ &  T \\  
%2021adxl &  59256.40 &  r &  20.56 &  $\cdots$ &  T \\  
%2021adxl &  59256.40 &  r &  20.56 &  $\cdots$ &  T \\  
%2021adxl &  59304.31 &  r &  19.48 &  $\cdots$ &  T \\  
%2021adxl &  59304.31 &  r &  19.48 &  $\cdots$ &  T \\  
%2021adxl &  59307.25 &  r &  20.50 &  $\cdots$ &  T \\  
%2021adxl &  59307.25 &  r &  20.50 &  $\cdots$ &  T \\  
%2021adxl &  59310.29 &  r &  20.69 &  $\cdots$ &  T \\  
%2021adxl &  59310.29 &  r &  20.69 &  $\cdots$ &  T \\  
%2021adxl &  59338.21 &  r &  20.39 &  $\cdots$ &  T \\  
%2021adxl &  59338.21 &  r &  20.39 &  $\cdots$ &  T \\  
%2021adxl &  59359.19 &  r &  19.41 &  $\cdots$ &  T \\  
%2021adxl &  59359.19 &  r &  19.41 &  $\cdots$ &  T \\  
%2021adxl &  59366.19 &  r &  20.27 &  $\cdots$ &  T \\  
%2021adxl &  59366.19 &  r &  20.27 &  $\cdots$ &  T \\  
%2021adxl &  59368.21 &  r &  20.49 &  $\cdots$ &  T \\  
%2021adxl &  59368.21 &  r &  20.49 &  $\cdots$ &  T \\  
%2021adxl &  59521.54 &  r &  14.42 &  0.00 &  F \\  
%2021adxl &  59521.54 &  r &  14.42 &  0.00 &  F \\  
%2021adxl &  59526.54 &  r &  14.34 &  0.00 &  F \\  
%2021adxl &  59526.54 &  r &  14.34 &  0.00 &  F \\  
%2021adxl &  59527.54 &  r &  14.35 &  0.00 &  F \\  
%2021adxl &  59527.54 &  r &  14.35 &  0.00 &  F \\  
%2021adxl &  59528.54 &  r &  14.41 &  0.00 &  F \\  
%2021adxl &  59528.54 &  r &  14.41 &  0.00 &  F \\  
%2021adxl &  59622.44 &  r &  14.97 &  0.00 &  F \\  
%2021adxl &  59622.44 &  r &  14.97 &  0.00 &  F \\  
%2021adxl &  59624.39 &  r &  14.82 &  0.00 &  F \\  
%2021adxl &  59624.39 &  r &  14.82 &  0.00 &  F \\  
%2021adxl &  59630.33 &  r &  14.85 &  0.00 &  F \\  
%2021adxl &  59630.33 &  r &  14.85 &  0.00 &  F \\  
%2021adxl &  59637.32 &  r &  14.98 &  0.00 &  F \\  
%2021adxl &  59637.32 &  r &  14.98 &  0.00 &  F \\  
%2021adxl &  59674.30 &  r &  15.20 &  0.00 &  F \\  
%2021adxl &  59674.30 &  r &  15.20 &  0.00 &  F \\  
%2021adxl &  59678.25 &  r &  15.20 &  0.00 &  F \\  
%2021adxl &  59678.25 &  r &  15.20 &  0.00 &  F \\  
%2021adxl &  59693.25 &  r &  15.37 &  0.01 &  F \\  
%2021adxl &  59693.25 &  r &  15.37 &  0.01 &  F \\  
%2021adxl &  59699.26 &  r &  15.34 &  0.01 &  F \\  
%2021adxl &  59699.26 &  r &  15.34 &  0.01 &  F \\  
%2021adxl &  59707.18 &  r &  15.45 &  0.00 &  F \\  
%2021adxl &  59707.18 &  r &  15.45 &  0.00 &  F \\  
%2021adxl &  59709.20 &  r &  15.43 &  0.00 &  F \\  
%2021adxl &  59709.20 &  r &  15.43 &  0.00 &  F \\  
%2021adxl &  59713.23 &  r &  15.42 &  0.01 &  F \\  
%2021adxl &  59713.23 &  r &  15.42 &  0.01 &  F \\  
%2021adxl &  59715.17 &  r &  15.43 &  0.01 &  F \\  
%2021adxl &  59715.17 &  r &  15.43 &  0.01 &  F \\  
%2021adxl &  59719.17 &  r &  15.48 &  0.01 &  F \\  
%2021adxl &  59719.17 &  r &  15.48 &  0.01 &  F \\  
%2021adxl &  59724.23 &  r &  15.47 &  0.01 &  F \\  
%2021adxl &  59724.23 &  r &  15.47 &  0.01 &  F \\  
%2021adxl &  59726.18 &  r &  15.44 &  0.01 &  F \\  
%2021adxl &  59726.18 &  r &  15.44 &  0.01 &  F \\  
%2021adxl &  59731.23 &  r &  15.54 &  0.01 &  F \\  
%2021adxl &  59731.23 &  r &  15.54 &  0.01 &  F \\  
%2021adxl &  59733.23 &  r &  15.55 &  0.01 &  F \\  
%2021adxl &  59733.23 &  r &  15.55 &  0.01 &  F \\  
%2021adxl &  59735.24 &  r &  15.51 &  0.01 &  F \\  
%2021adxl &  59735.24 &  r &  15.51 &  0.01 &  F \\  
%2021adxl &  59737.21 &  r &  15.59 &  0.01 &  F \\  
%2021adxl &  59737.21 &  r &  15.59 &  0.01 &  F \\  
%2021adxl &  59884.54 &  r &  16.55 &  0.01 &  F \\  
%2021adxl &  59884.54 &  r &  16.55 &  0.01 &  F \\  
%2021adxl &  59893.54 &  r &  16.82 &  0.03 &  F \\  
%2021adxl &  59893.54 &  r &  16.82 &  0.03 &  F \\  
%2021adxl &  59188.48 &  i &  19.50 &  $\cdots$ &  T \\  
%2021adxl &  59204.52 &  i &  19.99 &  $\cdots$ &  T \\  
%2021adxl &  59217.52 &  i &  19.16 &  $\cdots$ &  T \\  
%2021adxl &  59256.46 &  i &  19.98 &  $\cdots$ &  T \\  
%2021adxl &  59295.34 &  i &  19.72 &  $\cdots$ &  T \\  
%2021adxl &  59339.19 &  i &  19.85 &  $\cdots$ &  T \\  
%2021adxl &  59342.19 &  i &  19.93 &  $\cdots$ &  T \\  
%2021adxl &  59377.19 &  i &  19.98 &  $\cdots$ &  T \\  
%2021adxl &  59531.52 &  i &  14.43 &  0.00 &  F \\  
%2021adxl &  59624.44 &  i &  14.94 &  0.01 &  F \\  
%2021adxl &  59673.28 &  i &  15.31 &  0.01 &  F \\  
%2021adxl &  59679.18 &  i &  15.40 &  0.01 &  F \\  
%2021adxl &  59685.29 &  i &  15.49 &  0.01 &  F \\  
%2021adxl &  59694.21 &  i &  15.53 &  0.01 &  F \\  
%2021adxl &  59697.23 &  i &  15.54 &  0.01 &  F \\  
%2021adxl &  59701.25 &  i &  15.62 &  0.01 &  F \\  
%2021adxl &  59742.19 &  i &  15.90 &  0.01 &  F \\  
%2021adxl &  59748.19 &  i &  15.98 &  0.01 &  F \\  
%2021adxl &  59903.52 &  i &  17.48 &  0.04 &  F \\  
%2021bn &  58206.13 &  g &  21.70 &  $\cdots$ &  T \\  
%2021bn &  58207.17 &  g &  21.37 &  $\cdots$ &  T \\  
%2021bn &  58228.48 &  g &  21.29 &  $\cdots$ &  T \\  
%2021bn &  58230.38 &  g &  21.62 &  $\cdots$ &  T \\  
%2021bn &  58234.43 &  g &  21.34 &  $\cdots$ &  T \\  
%2021bn &  58236.40 &  g &  20.82 &  $\cdots$ &  T \\  
%2021bn &  58237.42 &  g &  20.64 &  $\cdots$ &  T \\  
%2021bn &  58242.43 &  g &  21.40 &  $\cdots$ &  T \\  
%2021bn &  58244.32 &  g &  21.05 &  $\cdots$ &  T \\  
%2021bn &  58246.34 &  g &  21.68 &  $\cdots$ &  T \\  
%2021bn &  58252.44 &  g &  21.90 &  $\cdots$ &  T \\  
%2021bn &  58254.43 &  g &  21.84 &  $\cdots$ &  T \\  
%2021bn &  58255.39 &  g &  21.93 &  $\cdots$ &  T \\  
%2021bn &  58273.29 &  g &  21.79 &  $\cdots$ &  T \\  
%2021bn &  58277.34 &  g &  21.81 &  $\cdots$ &  T \\  
%2021bn &  58278.36 &  g &  21.99 &  $\cdots$ &  T \\  
%2021bn &  58279.32 &  g &  21.81 &  $\cdots$ &  T \\  
%2021bn &  58280.27 &  g &  21.93 &  $\cdots$ &  T \\  
%2021bn &  58284.28 &  g &  21.79 &  $\cdots$ &  T \\  
%2021bn &  58286.31 &  g &  21.81 &  $\cdots$ &  T \\  
%2021bn &  58289.32 &  g &  21.63 &  $\cdots$ &  T \\  
%2021bn &  58296.23 &  g &  20.11 &  $\cdots$ &  T \\  
%2021bn &  58299.21 &  g &  21.21 &  $\cdots$ &  T \\  
%2021bn &  58301.28 &  g &  21.38 &  $\cdots$ &  T \\  
%2021bn &  58305.24 &  g &  22.00 &  $\cdots$ &  T \\  
%2021bn &  58307.26 &  g &  21.85 &  $\cdots$ &  T \\  
%2021bn &  58308.25 &  g &  21.89 &  $\cdots$ &  T \\  
%2021bn &  58313.30 &  g &  21.77 &  $\cdots$ &  T \\  
%2021bn &  58319.19 &  g &  20.94 &  $\cdots$ &  T \\  
%2021bn &  58322.20 &  g &  21.09 &  $\cdots$ &  T \\  
%2021bn &  58324.28 &  g &  20.55 &  $\cdots$ &  T \\  
%2021bn &  58326.19 &  g &  20.32 &  $\cdots$ &  T \\  
%2021bn &  58328.18 &  g &  20.81 &  $\cdots$ &  T \\  
%2021bn &  58330.18 &  g &  21.48 &  $\cdots$ &  T \\  
%2021bn &  58332.20 &  g &  21.75 &  $\cdots$ &  T \\  
%2021bn &  58337.18 &  g &  21.37 &  $\cdots$ &  T \\  
%2021bn &  58350.27 &  g &  20.86 &  $\cdots$ &  T \\  
%2021bn &  58360.15 &  g &  21.32 &  $\cdots$ &  T \\  
%2021bn &  58362.21 &  g &  21.76 &  $\cdots$ &  T \\  
%2021bn &  58367.24 &  g &  21.41 &  $\cdots$ &  T \\  
%2021bn &  58370.20 &  g &  21.60 &  $\cdots$ &  T \\  
%2021bn &  58373.22 &  g &  21.49 &  $\cdots$ &  T \\  
%2021bn &  58376.23 &  g &  21.14 &  $\cdots$ &  T \\  
%2021bn &  58377.21 &  g &  21.41 &  $\cdots$ &  T \\  
%2021bn &  58380.14 &  g &  21.14 &  $\cdots$ &  T \\  
%2021bn &  58386.13 &  g &  20.75 &  $\cdots$ &  T \\  
%2021bn &  58389.16 &  g &  21.52 &  $\cdots$ &  T \\  
%2021bn &  58400.13 &  g &  20.89 &  $\cdots$ &  T \\  
%2021bn &  58492.55 &  g &  20.58 &  $\cdots$ &  T \\  
%2021bn &  58508.55 &  g &  19.98 &  $\cdots$ &  T \\  
%2021bn &  58568.42 &  g &  21.11 &  $\cdots$ &  T \\  
%2021bn &  58573.21 &  g &  21.84 &  $\cdots$ &  T \\  
%2021bn &  58574.39 &  g &  21.58 &  $\cdots$ &  T \\  
%2021bn &  58586.45 &  g &  21.87 &  $\cdots$ &  T \\  
%2021bn &  58588.48 &  g &  21.49 &  $\cdots$ &  T \\  
%2021bn &  58596.47 &  g &  21.23 &  $\cdots$ &  T \\  
%2021bn &  58607.42 &  g &  21.73 &  $\cdots$ &  T \\  
%2021bn &  58608.37 &  g &  21.67 &  $\cdots$ &  T \\  
%2021bn &  58617.43 &  g &  21.79 &  $\cdots$ &  T \\  
%2021bn &  58632.39 &  g &  21.88 &  $\cdots$ &  T \\  
%2021bn &  58637.32 &  g &  21.90 &  $\cdots$ &  T \\  
%2021bn &  58639.31 &  g &  21.92 &  $\cdots$ &  T \\  
%2021bn &  58640.34 &  g &  21.93 &  $\cdots$ &  T \\  
%2021bn &  58641.23 &  g &  21.84 &  $\cdots$ &  T \\  
%2021bn &  58642.37 &  g &  22.02 &  $\cdots$ &  T \\  
%2021bn &  58643.39 &  g &  21.59 &  $\cdots$ &  T \\  
%2021bn &  58644.25 &  g &  21.70 &  $\cdots$ &  T \\  
%2021bn &  58645.29 &  g &  21.33 &  $\cdots$ &  T \\  
%2021bn &  58657.23 &  g &  21.93 &  $\cdots$ &  T \\  
%2021bn &  58660.19 &  g &  21.54 &  $\cdots$ &  T \\  
%2021bn &  58665.21 &  g &  21.75 &  $\cdots$ &  T \\  
%2021bn &  58670.29 &  g &  21.43 &  $\cdots$ &  T \\  
%2021bn &  58684.21 &  g &  21.82 &  $\cdots$ &  T \\  
%2021bn &  58685.17 &  g &  21.03 &  $\cdots$ &  T \\  
%2021bn &  58691.25 &  g &  21.78 &  $\cdots$ &  T \\  
%2021bn &  58703.20 &  g &  21.02 &  $\cdots$ &  T \\  
%2021bn &  58709.17 &  g &  20.67 &  $\cdots$ &  T \\  
%2021bn &  58715.16 &  g &  21.28 &  $\cdots$ &  T \\  
%2021bn &  58716.21 &  g &  21.68 &  $\cdots$ &  T \\  
%2021bn &  58724.18 &  g &  21.20 &  $\cdots$ &  T \\  
%2021bn &  58727.17 &  g &  21.78 &  $\cdots$ &  T \\  
%2021bn &  58733.18 &  g &  21.19 &  $\cdots$ &  T \\  
%2021bn &  58740.14 &  g &  20.04 &  $\cdots$ &  T \\  
%2021bn &  58741.13 &  g &  20.87 &  $\cdots$ &  T \\  
%2021bn &  58795.11 &  g &  19.78 &  $\cdots$ &  T \\  
%2021bn &  58873.55 &  g &  21.14 &  $\cdots$ &  T \\  
%2021bn &  58914.50 &  g &  20.91 &  $\cdots$ &  T \\  
%2021bn &  58963.11 &  g &  21.74 &  $\cdots$ &  T \\  
%2021bn &  58963.94 &  g &  21.48 &  $\cdots$ &  T \\  
%2021bn &  58966.43 &  g &  21.32 &  $\cdots$ &  T \\  
%2021bn &  58967.43 &  g &  21.33 &  $\cdots$ &  T \\  
%2021bn &  58973.45 &  g &  20.91 &  $\cdots$ &  T \\  
%2021bn &  58974.46 &  g &  20.86 &  $\cdots$ &  T \\  
%2021bn &  58980.41 &  g &  20.75 &  $\cdots$ &  T \\  
%2021bn &  58981.30 &  g &  21.27 &  $\cdots$ &  T \\  
%2021bn &  58997.39 &  g &  21.75 &  $\cdots$ &  T \\  
%2021bn &  58998.35 &  g &  21.80 &  $\cdots$ &  T \\  
%2021bn &  59020.23 &  g &  21.40 &  $\cdots$ &  T \\  
%2021bn &  59029.27 &  g &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59044.33 &  g &  21.14 &  $\cdots$ &  T \\  
%2021bn &  59049.31 &  g &  21.20 &  $\cdots$ &  T \\  
%2021bn &  59050.25 &  g &  21.47 &  $\cdots$ &  T \\  
%2021bn &  59054.26 &  g &  21.18 &  $\cdots$ &  T \\  
%2021bn &  59060.34 &  g &  20.43 &  $\cdots$ &  T \\  
%2021bn &  59062.34 &  g &  20.39 &  $\cdots$ &  T \\  
%2021bn &  59063.24 &  g &  20.21 &  $\cdots$ &  T \\  
%2021bn &  59065.20 &  g &  20.61 &  $\cdots$ &  T \\  
%2021bn &  59068.20 &  g &  21.63 &  $\cdots$ &  T \\  
%2021bn &  59071.22 &  g &  21.69 &  $\cdots$ &  T \\  
%2021bn &  59073.23 &  g &  21.26 &  $\cdots$ &  T \\  
%2021bn &  59074.20 &  g &  21.37 &  $\cdots$ &  T \\  
%2021bn &  59075.20 &  g &  21.57 &  $\cdots$ &  T \\  
%2021bn &  59076.29 &  g &  19.93 &  $\cdots$ &  T \\  
%2021bn &  59077.23 &  g &  21.14 &  $\cdots$ &  T \\  
%2021bn &  59078.21 &  g &  21.18 &  $\cdots$ &  T \\  
%2021bn &  59079.18 &  g &  21.59 &  $\cdots$ &  T \\  
%2021bn &  59080.20 &  g &  19.55 &  $\cdots$ &  T \\  
%2021bn &  59081.25 &  g &  20.83 &  $\cdots$ &  T \\  
%2021bn &  59082.20 &  g &  19.74 &  $\cdots$ &  T \\  
%2021bn &  59084.18 &  g &  20.98 &  $\cdots$ &  T \\  
%2021bn &  59086.20 &  g &  20.91 &  $\cdots$ &  T \\  
%2021bn &  59087.17 &  g &  20.55 &  $\cdots$ &  T \\  
%2021bn &  59088.25 &  g &  19.96 &  $\cdots$ &  T \\  
%2021bn &  59089.24 &  g &  19.87 &  $\cdots$ &  T \\  
%2021bn &  59090.24 &  g &  20.19 &  $\cdots$ &  T \\  
%2021bn &  59093.16 &  g &  20.25 &  $\cdots$ &  T \\  
%2021bn &  59094.20 &  g &  20.27 &  $\cdots$ &  T \\  
%2021bn &  59095.20 &  g &  19.93 &  $\cdots$ &  T \\  
%2021bn &  59096.16 &  g &  21.27 &  $\cdots$ &  T \\  
%2021bn &  59097.20 &  g &  20.87 &  $\cdots$ &  T \\  
%2021bn &  59098.19 &  g &  21.32 &  $\cdots$ &  T \\  
%2021bn &  59099.16 &  g &  21.76 &  $\cdots$ &  T \\  
%2021bn &  59106.18 &  g &  20.27 &  $\cdots$ &  T \\  
%2021bn &  59107.17 &  g &  20.62 &  $\cdots$ &  T \\  
%2021bn &  59108.26 &  g &  19.29 &  $\cdots$ &  T \\  
%2021bn &  59109.21 &  g &  20.91 &  $\cdots$ &  T \\  
%2021bn &  59110.15 &  g &  20.97 &  $\cdots$ &  T \\  
%2021bn &  59111.14 &  g &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59112.15 &  g &  21.52 &  $\cdots$ &  T \\  
%2021bn &  59113.20 &  g &  21.18 &  $\cdots$ &  T \\  
%2021bn &  59114.22 &  g &  20.80 &  $\cdots$ &  T \\  
%2021bn &  59115.20 &  g &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59116.22 &  g &  20.09 &  $\cdots$ &  T \\  
%2021bn &  59117.22 &  g &  20.59 &  $\cdots$ &  T \\  
%2021bn &  59118.20 &  g &  20.24 &  $\cdots$ &  T \\  
%2021bn &  59119.20 &  g &  20.15 &  $\cdots$ &  T \\  
%2021bn &  59120.22 &  g &  19.55 &  $\cdots$ &  T \\  
%2021bn &  59121.18 &  g &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59123.11 &  g &  19.99 &  $\cdots$ &  T \\  
%2021bn &  59124.14 &  g &  20.56 &  $\cdots$ &  T \\  
%2021bn &  59126.20 &  g &  19.57 &  $\cdots$ &  T \\  
%2021bn &  59127.20 &  g &  17.86 &  $\cdots$ &  T \\  
%2021bn &  59128.16 &  g &  21.05 &  $\cdots$ &  T \\  
%2021bn &  59130.18 &  g &  20.88 &  $\cdots$ &  T \\  
%2021bn &  59131.16 &  g &  18.18 &  $\cdots$ &  T \\  
%2021bn &  59135.10 &  g &  21.28 &  $\cdots$ &  T \\  
%2021bn &  59137.15 &  g &  20.70 &  $\cdots$ &  T \\  
%2021bn &  59139.15 &  g &  21.01 &  $\cdots$ &  T \\  
%2021bn &  59140.17 &  g &  20.44 &  $\cdots$ &  T \\  
%2021bn &  59142.12 &  g &  20.79 &  $\cdots$ &  T \\  
%2021bn &  59143.16 &  g &  20.52 &  $\cdots$ &  T \\  
%2021bn &  59144.15 &  g &  20.42 &  $\cdots$ &  T \\  
%2021bn &  59151.14 &  g &  19.52 &  $\cdots$ &  T \\  
%2021bn &  59153.14 &  g &  19.40 &  $\cdots$ &  T \\  
%2021bn &  59155.13 &  g &  19.51 &  $\cdots$ &  T \\  
%2021bn &  59217.55 &  g &  18.97 &  0.13 &  F \\  
%2021bn &  59221.51 &  g &  18.54 &  0.04 &  F \\  
%2021bn &  59224.55 &  g &  18.55 &  0.03 &  F \\  
%2021bn &  59227.17 &  g &  18.43 &  0.02 &  F \\  
%2021bn &  59230.49 &  g &  18.40 &  0.03 &  F \\  
%2021bn &  59232.54 &  g &  18.30 &  0.02 &  F \\  
%2021bn &  59248.52 &  g &  18.21 &  0.03 &  F \\  
%2021bn &  59249.85 &  g &  18.19 &  0.02 &  F \\  
%2021bn &  59251.53 &  g &  18.25 &  0.02 &  F \\  
%2021bn &  59253.53 &  g &  18.23 &  0.02 &  F \\  
%2021bn &  59256.53 &  g &  18.22 &  0.01 &  F \\  
%2021bn &  59258.51 &  g &  18.29 &  0.02 &  F \\  
%2021bn &  59264.49 &  g &  18.36 &  0.02 &  F \\  
%2021bn &  59268.90 &  g &  18.41 &  0.01 &  F \\  
%2021bn &  59270.44 &  g &  18.51 &  0.04 &  F \\  
%2021bn &  59272.74 &  g &  18.54 &  0.04 &  F \\  
%2021bn &  59274.47 &  g &  18.77 &  0.09 &  F \\  
%2021bn &  59275.50 &  g &  18.68 &  0.05 &  F \\  
%2021bn &  59278.52 &  g &  18.68 &  0.03 &  F \\  
%2021bn &  59292.45 &  g &  18.99 &  0.04 &  F \\  
%2021bn &  59295.31 &  g &  19.19 &  0.13 &  F \\  
%2021bn &  59297.32 &  g &  19.07 &  0.13 &  F \\  
%2021bn &  59300.49 &  g &  19.30 &  0.07 &  F \\  
%2021bn &  59302.09 &  g &  19.16 &  0.06 &  F \\  
%2021bn &  59303.39 &  g &  19.18 &  0.10 &  F \\  
%2021bn &  59304.43 &  g &  19.52 &  0.18 &  F \\  
%2021bn &  59305.42 &  g &  19.31 &  0.09 &  F \\  
%2021bn &  59306.43 &  g &  19.17 &  0.06 &  F \\  
%2021bn &  59307.43 &  g &  19.27 &  0.04 &  F \\  
%2021bn &  59308.40 &  g &  19.36 &  0.05 &  F \\  
%2021bn &  59309.36 &  g &  19.38 &  0.04 &  F \\  
%2021bn &  59310.43 &  g &  19.46 &  0.04 &  F \\  
%2021bn &  59311.45 &  g &  19.31 &  0.04 &  F \\  
%2021bn &  59313.47 &  g &  19.44 &  0.06 &  F \\  
%2021bn &  59315.47 &  g &  19.64 &  0.07 &  F \\  
%2021bn &  59317.47 &  g &  19.55 &  0.05 &  F \\  
%2021bn &  59322.43 &  g &  19.58 &  0.06 &  F \\  
%2021bn &  59324.39 &  g &  19.66 &  0.06 &  F \\  
%2021bn &  59328.35 &  g &  19.90 &  0.17 &  F \\  
%2021bn &  59329.39 &  g &  19.84 &  0.17 &  F \\  
%2021bn &  59334.45 &  g &  19.75 &  0.07 &  F \\  
%2021bn &  59335.41 &  g &  19.95 &  0.15 &  F \\  
%2021bn &  59336.42 &  g &  19.88 &  0.06 &  F \\  
%2021bn &  59338.41 &  g &  19.94 &  0.07 &  F \\  
%2021bn &  59339.39 &  g &  19.95 &  0.05 &  F \\  
%2021bn &  59340.39 &  g &  19.96 &  0.07 &  F \\  
%2021bn &  59341.35 &  g &  20.04 &  0.05 &  F \\  
%2021bn &  59342.39 &  g &  20.00 &  0.06 &  F \\  
%2021bn &  59343.39 &  g &  20.00 &  0.05 &  F \\  
%2021bn &  59344.45 &  g &  20.12 &  0.07 &  F \\  
%2021bn &  59345.41 &  g &  20.18 &  0.06 &  F \\  
%2021bn &  59346.45 &  g &  20.07 &  0.07 &  F \\  
%2021bn &  59348.37 &  g &  20.11 &  0.07 &  F \\  
%2021bn &  59349.38 &  g &  19.99 &  0.06 &  F \\  
%2021bn &  59353.36 &  g &  20.25 &  0.07 &  F \\  
%2021bn &  59354.39 &  g &  20.31 &  0.11 &  F \\  
%2021bn &  59356.31 &  g &  20.27 &  0.20 &  F \\  
%2021bn &  59359.29 &  g &  20.30 &  0.24 &  F \\  
%2021bn &  59361.37 &  g &  20.41 &  0.19 &  F \\  
%2021bn &  59362.35 &  g &  20.11 &  0.10 &  F \\  
%2021bn &  59363.44 &  g &  20.52 &  0.24 &  F \\  
%2021bn &  59364.39 &  g &  20.51 &  0.18 &  F \\  
%2021bn &  59365.32 &  g &  20.40 &  0.11 &  F \\  
%2021bn &  59366.31 &  g &  20.45 &  0.06 &  F \\  
%2021bn &  59367.29 &  g &  20.45 &  0.10 &  F \\  
%2021bn &  59368.32 &  g &  20.48 &  0.06 &  F \\  
%2021bn &  59369.31 &  g &  20.49 &  0.08 &  F \\  
%2021bn &  59370.35 &  g &  20.57 &  0.07 &  F \\  
%2021bn &  59371.38 &  g &  20.59 &  0.08 &  F \\  
%2021bn &  59373.39 &  g &  20.65 &  0.10 &  F \\  
%2021bn &  59374.38 &  g &  20.58 &  0.10 &  F \\  
%2021bn &  59375.29 &  g &  20.68 &  0.16 &  F \\  
%2021bn &  59376.36 &  g &  20.71 &  0.08 &  F \\  
%2021bn &  59377.35 &  g &  20.61 &  0.09 &  F \\  
%2021bn &  59378.31 &  g &  20.54 &  0.07 &  F \\  
%2021bn &  59379.30 &  g &  20.82 &  0.11 &  F \\  
%2021bn &  59380.27 &  g &  20.51 &  0.13 &  F \\  
%2021bn &  59382.37 &  g &  20.91 &  0.12 &  F \\  
%2021bn &  59385.33 &  g &  20.35 &  $\cdots$ &  T \\  
%2021bn &  59386.34 &  g &  20.86 &  0.14 &  F \\  
%2021bn &  59387.33 &  g &  20.39 &  0.19 &  F \\  
%2021bn &  59390.26 &  g &  20.00 &  $\cdots$ &  T \\  
%2021bn &  59391.34 &  g &  20.40 &  $\cdots$ &  T \\  
%2021bn &  59392.27 &  g &  20.80 &  0.12 &  F \\  
%2021bn &  59393.31 &  g &  20.83 &  0.14 &  F \\  
%2021bn &  59394.27 &  g &  21.18 &  0.14 &  F \\  
%2021bn &  59395.27 &  g &  20.82 &  0.18 &  F \\  
%2021bn &  59396.28 &  g &  21.00 &  0.11 &  F \\  
%2021bn &  59397.30 &  g &  21.02 &  0.13 &  F \\  
%2021bn &  59399.29 &  g &  21.05 &  0.10 &  F \\  
%2021bn &  59400.29 &  g &  20.93 &  0.13 &  F \\  
%2021bn &  59401.29 &  g &  21.15 &  0.13 &  F \\  
%2021bn &  59402.31 &  g &  20.81 &  0.11 &  F \\  
%2021bn &  59403.32 &  g &  21.00 &  0.12 &  F \\  
%2021bn &  59404.34 &  g &  21.06 &  0.17 &  F \\  
%2021bn &  59405.27 &  g &  20.87 &  0.10 &  F \\  
%2021bn &  59406.21 &  g &  20.99 &  0.14 &  F \\  
%2021bn &  59407.27 &  g &  21.05 &  0.12 &  F \\  
%2021bn &  59408.27 &  g &  21.28 &  0.21 &  F \\  
%2021bn &  59409.27 &  g &  21.13 &  0.13 &  F \\  
%2021bn &  59410.29 &  g &  21.13 &  0.18 &  F \\  
%2021bn &  59411.27 &  g &  20.89 &  0.13 &  F \\  
%2021bn &  59412.28 &  g &  21.76 &  0.29 &  F \\  
%2021bn &  59414.30 &  g &  21.17 &  0.19 &  F \\  
%2021bn &  59415.27 &  g &  20.80 &  $\cdots$ &  T \\  
%2021bn &  59418.27 &  g &  20.02 &  $\cdots$ &  T \\  
%2021bn &  59419.21 &  g &  19.77 &  $\cdots$ &  T \\  
%2021bn &  59423.30 &  g &  21.44 &  0.23 &  F \\  
%2021bn &  59424.27 &  g &  21.30 &  0.18 &  F \\  
%2021bn &  59425.28 &  g &  21.40 &  0.17 &  F \\  
%2021bn &  59427.26 &  g &  21.74 &  0.22 &  F \\  
%2021bn &  59428.23 &  g &  21.51 &  0.20 &  F \\  
%2021bn &  59429.28 &  g &  21.57 &  0.19 &  F \\  
%2021bn &  59430.24 &  g &  21.39 &  0.18 &  F \\  
%2021bn &  59434.23 &  g &  21.52 &  0.17 &  F \\  
%2021bn &  59435.21 &  g &  21.77 &  0.22 &  F \\  
%2021bn &  59436.25 &  g &  21.85 &  0.27 &  F \\  
%2021bn &  59438.23 &  g &  20.85 &  $\cdots$ &  T \\  
%2021bn &  59439.24 &  g &  21.32 &  $\cdots$ &  T \\  
%2021bn &  59440.22 &  g &  21.39 &  $\cdots$ &  T \\  
%2021bn &  59441.23 &  g &  20.80 &  $\cdots$ &  T \\  
%2021bn &  59442.28 &  g &  20.66 &  $\cdots$ &  T \\  
%2021bn &  59443.26 &  g &  20.91 &  0.28 &  F \\  
%2021bn &  59444.20 &  g &  19.77 &  $\cdots$ &  T \\  
%2021bn &  59446.29 &  g &  20.07 &  $\cdots$ &  T \\  
%2021bn &  59447.31 &  g &  19.26 &  $\cdots$ &  T \\  
%2021bn &  59449.19 &  g &  20.59 &  $\cdots$ &  T \\  
%2021bn &  59450.23 &  g &  20.25 &  $\cdots$ &  T \\  
%2021bn &  59451.22 &  g &  21.42 &  0.29 &  F \\  
%2021bn &  59452.30 &  g &  20.43 &  $\cdots$ &  T \\  
%2021bn &  59453.18 &  g &  21.78 &  0.25 &  F \\  
%2021bn &  59454.19 &  g &  21.75 &  0.21 &  F \\  
%2021bn &  59455.21 &  g &  21.93 &  0.23 &  F \\  
%2021bn &  59458.19 &  g &  21.82 &  0.22 &  F \\  
%2021bn &  59459.22 &  g &  21.89 &  0.25 &  F \\  
%2021bn &  59460.25 &  g &  21.45 &  $\cdots$ &  T \\  
%2021bn &  59461.21 &  g &  21.18 &  0.21 &  F \\  
%2021bn &  59462.24 &  g &  21.39 &  $\cdots$ &  T \\  
%2021bn &  59463.23 &  g &  20.88 &  $\cdots$ &  T \\  
%2021bn &  59464.17 &  g &  21.87 &  0.23 &  F \\  
%2021bn &  59465.23 &  g &  20.67 &  $\cdots$ &  T \\  
%2021bn &  59466.22 &  g &  21.22 &  $\cdots$ &  T \\  
%2021bn &  59467.17 &  g &  20.76 &  $\cdots$ &  T \\  
%2021bn &  59468.18 &  g &  21.85 &  0.25 &  F \\  
%2021bn &  59469.20 &  g &  21.25 &  $\cdots$ &  T \\  
%2021bn &  59470.20 &  g &  21.23 &  $\cdots$ &  T \\  
%2021bn &  59471.21 &  g &  20.53 &  $\cdots$ &  T \\  
%2021bn &  59473.18 &  g &  20.85 &  $\cdots$ &  T \\  
%2021bn &  59474.15 &  g &  20.83 &  $\cdots$ &  T \\  
%2021bn &  59476.21 &  g &  20.29 &  $\cdots$ &  T \\  
%2021bn &  59478.15 &  g &  20.21 &  $\cdots$ &  T \\  
%2021bn &  59479.15 &  g &  20.10 &  $\cdots$ &  T \\  
%2021bn &  59485.18 &  g &  20.47 &  $\cdots$ &  T \\  
%2021bn &  59486.13 &  g &  21.37 &  $\cdots$ &  T \\  
%2021bn &  59487.20 &  g &  20.14 &  $\cdots$ &  T \\  
%2021bn &  59488.17 &  g &  21.93 &  0.30 &  F \\  
%2021bn &  59489.20 &  g &  20.45 &  $\cdots$ &  T \\  
%2021bn &  59490.18 &  g &  20.86 &  $\cdots$ &  T \\  
%2021bn &  59502.12 &  g &  20.23 &  $\cdots$ &  T \\  
%2021bn &  59503.14 &  g &  19.88 &  $\cdots$ &  T \\  
%2021bn &  59504.18 &  g &  20.05 &  $\cdots$ &  T \\  
%2021bn &  59521.12 &  g &  20.46 &  $\cdots$ &  T \\  
%2021bn &  59524.11 &  g &  20.61 &  $\cdots$ &  T \\  
%2021bn &  59600.47 &  g &  20.11 &  $\cdots$ &  T \\  
%2021bn &  59622.52 &  g &  21.23 &  $\cdots$ &  T \\  
%2021bn &  59623.52 &  g &  21.06 &  $\cdots$ &  T \\  
%2021bn &  59625.53 &  g &  19.92 &  $\cdots$ &  T \\  
%2021bn &  59628.49 &  g &  19.94 &  $\cdots$ &  T \\  
%2021bn &  59629.44 &  g &  19.89 &  $\cdots$ &  T \\  
%2021bn &  59630.47 &  g &  20.51 &  $\cdots$ &  T \\  
%2021bn &  59636.51 &  g &  20.86 &  $\cdots$ &  T \\  
%2021bn &  59638.45 &  g &  20.55 &  $\cdots$ &  T \\  
%2021bn &  59640.49 &  g &  21.51 &  $\cdots$ &  T \\  
%2021bn &  59641.52 &  g &  21.60 &  $\cdots$ &  T \\  
%2021bn &  59673.41 &  g &  20.89 &  $\cdots$ &  T \\  
%2021bn &  59675.46 &  g &  21.22 &  $\cdots$ &  T \\  
%2021bn &  59677.47 &  g &  20.94 &  $\cdots$ &  T \\  
%2021bn &  59679.32 &  g &  20.45 &  $\cdots$ &  T \\  
%2021bn &  59683.48 &  g &  20.55 &  $\cdots$ &  T \\  
%2021bn &  59687.45 &  g &  20.24 &  $\cdots$ &  T \\  
%2021bn &  59690.42 &  g &  20.54 &  $\cdots$ &  T \\  
%2021bn &  59694.42 &  g &  20.59 &  $\cdots$ &  T \\  
%2021bn &  59696.34 &  g &  20.98 &  $\cdots$ &  T \\  
%2021bn &  59698.42 &  g &  20.96 &  $\cdots$ &  T \\  
%2021bn &  59700.35 &  g &  20.97 &  $\cdots$ &  T \\  
%2021bn &  59702.45 &  g &  21.33 &  $\cdots$ &  T \\  
%2021bn &  59710.38 &  g &  21.04 &  $\cdots$ &  T \\  
%2021bn &  59712.45 &  g &  20.71 &  $\cdots$ &  T \\  
%2021bn &  59714.33 &  g &  19.87 &  $\cdots$ &  T \\  
%2021bn &  59722.38 &  g &  20.64 &  $\cdots$ &  T \\  
%2021bn &  59723.39 &  g &  21.70 &  $\cdots$ &  T \\  
%2021bn &  59724.40 &  g &  21.60 &  $\cdots$ &  T \\  
%2021bn &  59725.33 &  g &  21.81 &  $\cdots$ &  T \\  
%2021bn &  59726.38 &  g &  21.55 &  $\cdots$ &  T \\  
%2021bn &  59727.38 &  g &  21.36 &  $\cdots$ &  T \\  
%2021bn &  59729.41 &  g &  21.44 &  $\cdots$ &  T \\  
%2021bn &  59730.37 &  g &  21.85 &  $\cdots$ &  T \\  
%2021bn &  59731.36 &  g &  21.50 &  $\cdots$ &  T \\  
%2021bn &  59732.37 &  g &  21.78 &  $\cdots$ &  T \\  
%2021bn &  59733.32 &  g &  21.72 &  $\cdots$ &  T \\  
%2021bn &  59734.32 &  g &  21.72 &  $\cdots$ &  T \\  
%2021bn &  59735.35 &  g &  21.63 &  $\cdots$ &  T \\  
%2021bn &  59736.34 &  g &  21.76 &  $\cdots$ &  T \\  
%2021bn &  59737.30 &  g &  21.59 &  $\cdots$ &  T \\  
%2021bn &  59738.40 &  g &  21.74 &  $\cdots$ &  T \\  
%2021bn &  59739.37 &  g &  21.41 &  $\cdots$ &  T \\  
%2021bn &  59740.39 &  g &  21.20 &  $\cdots$ &  T \\  
%2021bn &  59741.33 &  g &  21.16 &  $\cdots$ &  T \\  
%2021bn &  59742.39 &  g &  20.73 &  $\cdots$ &  T \\  
%2021bn &  59743.44 &  g &  19.79 &  $\cdots$ &  T \\  
%2021bn &  59744.44 &  g &  19.95 &  $\cdots$ &  T \\  
%2021bn &  59747.35 &  g &  21.04 &  $\cdots$ &  T \\  
%2021bn &  59748.26 &  g &  21.61 &  $\cdots$ &  T \\  
%2021bn &  59749.34 &  g &  21.26 &  $\cdots$ &  T \\  
%2021bn &  59750.29 &  g &  21.60 &  $\cdots$ &  T \\  
%2021bn &  59751.33 &  g &  21.54 &  $\cdots$ &  T \\  
%2021bn &  59752.30 &  g &  21.34 &  $\cdots$ &  T \\  
%2021bn &  59753.28 &  g &  21.57 &  $\cdots$ &  T \\  
%2021bn &  59755.34 &  g &  21.51 &  $\cdots$ &  T \\  
%2021bn &  59756.28 &  g &  21.60 &  $\cdots$ &  T \\  
%2021bn &  59757.30 &  g &  22.15 &  $\cdots$ &  T \\  
%2021bn &  59759.26 &  g &  21.91 &  $\cdots$ &  T \\  
%2021bn &  59760.25 &  g &  21.35 &  $\cdots$ &  T \\  
%2021bn &  59761.30 &  g &  21.84 &  $\cdots$ &  T \\  
%2021bn &  59762.27 &  g &  21.60 &  $\cdots$ &  T \\  
%2021bn &  59763.32 &  g &  21.59 &  $\cdots$ &  T \\  
%2021bn &  59764.28 &  g &  21.56 &  $\cdots$ &  T \\  
%2021bn &  59765.32 &  g &  21.80 &  $\cdots$ &  T \\  
%2021bn &  59766.32 &  g &  21.72 &  $\cdots$ &  T \\  
%2021bn &  59768.30 &  g &  21.97 &  $\cdots$ &  T \\  
%2021bn &  59769.27 &  g &  21.61 &  $\cdots$ &  T \\  
%2021bn &  59770.27 &  g &  21.64 &  $\cdots$ &  T \\  
%2021bn &  59771.29 &  g &  21.16 &  $\cdots$ &  T \\  
%2021bn &  59781.30 &  g &  21.94 &  $\cdots$ &  T \\  
%2021bn &  59782.28 &  g &  21.02 &  $\cdots$ &  T \\  
%2021bn &  59783.29 &  g &  21.75 &  $\cdots$ &  T \\  
%2021bn &  59784.30 &  g &  21.48 &  $\cdots$ &  T \\  
%2021bn &  59785.27 &  g &  21.76 &  $\cdots$ &  T \\  
%2021bn &  59786.27 &  g &  21.39 &  $\cdots$ &  T \\  
%2021bn &  59787.24 &  g &  21.77 &  $\cdots$ &  T \\  
%2021bn &  59789.22 &  g &  21.72 &  $\cdots$ &  T \\  
%2021bn &  59792.27 &  g &  20.83 &  $\cdots$ &  T \\  
%2021bn &  59793.27 &  g &  21.43 &  $\cdots$ &  T \\  
%2021bn &  59794.28 &  g &  21.43 &  $\cdots$ &  T \\  
%2021bn &  59797.31 &  g &  21.42 &  $\cdots$ &  T \\  
%2021bn &  59798.29 &  g &  20.80 &  $\cdots$ &  T \\  
%2021bn &  59801.33 &  g &  19.95 &  $\cdots$ &  T \\  
%2021bn &  59802.31 &  g &  20.45 &  $\cdots$ &  T \\  
%2021bn &  59803.21 &  g &  20.28 &  $\cdots$ &  T \\  
%2021bn &  59805.22 &  g &  19.79 &  $\cdots$ &  T \\  
%2021bn &  59806.19 &  g &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59807.22 &  g &  21.58 &  $\cdots$ &  T \\  
%2021bn &  59809.32 &  g &  20.12 &  $\cdots$ &  T \\  
%2021bn &  59812.24 &  g &  21.02 &  $\cdots$ &  T \\  
%2021bn &  59816.20 &  g &  20.99 &  $\cdots$ &  T \\  
%2021bn &  59820.19 &  g &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59823.24 &  g &  21.46 &  $\cdots$ &  T \\  
%2021bn &  59824.21 &  g &  21.31 &  $\cdots$ &  T \\  
%2021bn &  59825.25 &  g &  21.15 &  $\cdots$ &  T \\  
%2021bn &  59826.22 &  g &  21.03 &  $\cdots$ &  T \\  
%2021bn &  59827.25 &  g &  20.19 &  $\cdots$ &  T \\  
%2021bn &  59828.22 &  g &  20.46 &  $\cdots$ &  T \\  
%2021bn &  59837.15 &  g &  21.07 &  $\cdots$ &  T \\  
%2021bn &  59840.17 &  g &  21.92 &  $\cdots$ &  T \\  
%2021bn &  59841.17 &  g &  21.33 &  $\cdots$ &  T \\  
%2021bn &  59842.16 &  g &  20.86 &  $\cdots$ &  T \\  
%2021bn &  59843.22 &  g &  20.96 &  $\cdots$ &  T \\  
%2021bn &  59844.20 &  g &  21.39 &  $\cdots$ &  T \\  
%2021bn &  59845.21 &  g &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59846.23 &  g &  20.53 &  $\cdots$ &  T \\  
%2021bn &  59848.14 &  g &  21.06 &  $\cdots$ &  T \\  
%2021bn &  59853.14 &  g &  21.25 &  $\cdots$ &  T \\  
%2021bn &  59854.20 &  g &  20.95 &  $\cdots$ &  T \\  
%2021bn &  59855.23 &  g &  19.91 &  $\cdots$ &  T \\  
%2021bn &  59857.14 &  g &  20.21 &  $\cdots$ &  T \\  
%2021bn &  59859.15 &  g &  19.95 &  $\cdots$ &  T \\  
%2021bn &  59861.19 &  g &  19.48 &  $\cdots$ &  T \\  
%2021bn &  59865.17 &  g &  19.86 &  $\cdots$ &  T \\  
%2021bn &  59867.12 &  g &  21.05 &  $\cdots$ &  T \\  
%2021bn &  59873.12 &  g &  20.57 &  $\cdots$ &  T \\  
%2021bn &  58198.47 &  r &  22.02 &  $\cdots$ &  T \\  
%2021bn &  58217.84 &  r &  21.73 &  $\cdots$ &  T \\  
%2021bn &  58222.39 &  r &  21.13 &  $\cdots$ &  T \\  
%2021bn &  58222.46 &  r &  21.69 &  $\cdots$ &  T \\  
%2021bn &  58230.88 &  r &  21.33 &  $\cdots$ &  T \\  
%2021bn &  58246.40 &  r &  20.46 &  $\cdots$ &  T \\  
%2021bn &  58255.30 &  r &  21.46 &  $\cdots$ &  T \\  
%2021bn &  58266.33 &  r &  20.92 &  $\cdots$ &  T \\  
%2021bn &  58269.05 &  r &  20.64 &  $\cdots$ &  T \\  
%2021bn &  58270.35 &  r &  20.94 &  $\cdots$ &  T \\  
%2021bn &  58273.35 &  r &  21.41 &  $\cdots$ &  T \\  
%2021bn &  58274.32 &  r &  21.62 &  $\cdots$ &  T \\  
%2021bn &  58278.30 &  r &  21.80 &  $\cdots$ &  T \\  
%2021bn &  58281.31 &  r &  21.74 &  $\cdots$ &  T \\  
%2021bn &  58283.35 &  r &  21.63 &  $\cdots$ &  T \\  
%2021bn &  58284.30 &  r &  21.61 &  $\cdots$ &  T \\  
%2021bn &  58285.34 &  r &  21.69 &  $\cdots$ &  T \\  
%2021bn &  58287.29 &  r &  21.79 &  $\cdots$ &  T \\  
%2021bn &  58288.30 &  r &  21.68 &  $\cdots$ &  T \\  
%2021bn &  58290.35 &  r &  21.66 &  $\cdots$ &  T \\  
%2021bn &  58291.28 &  r &  21.32 &  $\cdots$ &  T \\  
%2021bn &  58293.27 &  r &  21.11 &  $\cdots$ &  T \\  
%2021bn &  58298.30 &  r &  20.66 &  $\cdots$ &  T \\  
%2021bn &  58298.33 &  r &  20.41 &  $\cdots$ &  T \\  
%2021bn &  58299.36 &  r &  20.74 &  $\cdots$ &  T \\  
%2021bn &  58303.33 &  r &  21.40 &  $\cdots$ &  T \\  
%2021bn &  58304.33 &  r &  21.33 &  $\cdots$ &  T \\  
%2021bn &  58305.35 &  r &  21.24 &  $\cdots$ &  T \\  
%2021bn &  58307.26 &  r &  21.51 &  $\cdots$ &  T \\  
%2021bn &  58315.31 &  r &  21.29 &  $\cdots$ &  T \\  
%2021bn &  58320.30 &  r &  21.32 &  $\cdots$ &  T \\  
%2021bn &  58326.31 &  r &  20.51 &  $\cdots$ &  T \\  
%2021bn &  58329.32 &  r &  20.54 &  $\cdots$ &  T \\  
%2021bn &  58330.32 &  r &  20.87 &  $\cdots$ &  T \\  
%2021bn &  58331.20 &  r &  21.74 &  $\cdots$ &  T \\  
%2021bn &  58332.29 &  r &  20.69 &  $\cdots$ &  T \\  
%2021bn &  58343.16 &  r &  20.97 &  $\cdots$ &  T \\  
%2021bn &  58352.24 &  r &  21.16 &  $\cdots$ &  T \\  
%2021bn &  58356.23 &  r &  20.85 &  $\cdots$ &  T \\  
%2021bn &  58357.24 &  r &  20.80 &  $\cdots$ &  T \\  
%2021bn &  58358.22 &  r &  20.85 &  $\cdots$ &  T \\  
%2021bn &  58359.23 &  r &  20.73 &  $\cdots$ &  T \\  
%2021bn &  58362.16 &  r &  21.74 &  $\cdots$ &  T \\  
%2021bn &  58363.24 &  r &  21.02 &  $\cdots$ &  T \\  
%2021bn &  58364.16 &  r &  21.56 &  $\cdots$ &  T \\  
%2021bn &  58365.16 &  r &  21.67 &  $\cdots$ &  T \\  
%2021bn &  58367.18 &  r &  21.39 &  $\cdots$ &  T \\  
%2021bn &  58368.16 &  r &  21.71 &  $\cdots$ &  T \\  
%2021bn &  58369.15 &  r &  21.58 &  $\cdots$ &  T \\  
%2021bn &  58371.15 &  r &  21.76 &  $\cdots$ &  T \\  
%2021bn &  58372.16 &  r &  21.32 &  $\cdots$ &  T \\  
%2021bn &  58374.15 &  r &  21.62 &  $\cdots$ &  T \\  
%2021bn &  58376.12 &  r &  20.64 &  $\cdots$ &  T \\  
%2021bn &  58383.13 &  r &  20.98 &  $\cdots$ &  T \\  
%2021bn &  58385.20 &  r &  20.50 &  $\cdots$ &  T \\  
%2021bn &  58538.50 &  r &  20.34 &  $\cdots$ &  T \\  
%2021bn &  58558.51 &  r &  20.69 &  $\cdots$ &  T \\  
%2021bn &  58561.43 &  r &  20.09 &  $\cdots$ &  T \\  
%2021bn &  58572.64 &  r &  21.71 &  $\cdots$ &  T \\  
%2021bn &  58573.44 &  r &  21.17 &  $\cdots$ &  T \\  
%2021bn &  58585.41 &  r &  21.00 &  $\cdots$ &  T \\  
%2021bn &  58596.91 &  r &  21.40 &  $\cdots$ &  T \\  
%2021bn &  58607.37 &  r &  21.73 &  $\cdots$ &  T \\  
%2021bn &  58608.37 &  r &  21.49 &  $\cdots$ &  T \\  
%2021bn &  58612.46 &  r &  21.19 &  $\cdots$ &  T \\  
%2021bn &  58618.23 &  r &  20.37 &  $\cdots$ &  T \\  
%2021bn &  58632.31 &  r &  21.80 &  $\cdots$ &  T \\  
%2021bn &  58633.32 &  r &  21.56 &  $\cdots$ &  T \\  
%2021bn &  58635.27 &  r &  21.79 &  $\cdots$ &  T \\  
%2021bn &  58636.32 &  r &  21.67 &  $\cdots$ &  T \\  
%2021bn &  58637.32 &  r &  21.81 &  $\cdots$ &  T \\  
%2021bn &  58643.29 &  r &  21.52 &  $\cdots$ &  T \\  
%2021bn &  58645.30 &  r &  21.38 &  $\cdots$ &  T \\  
%2021bn &  58646.26 &  r &  20.69 &  $\cdots$ &  T \\  
%2021bn &  58650.29 &  r &  20.21 &  $\cdots$ &  T \\  
%2021bn &  58654.25 &  r &  21.45 &  $\cdots$ &  T \\  
%2021bn &  58654.35 &  r &  20.87 &  $\cdots$ &  T \\  
%2021bn &  58685.33 &  r &  20.51 &  $\cdots$ &  T \\  
%2021bn &  58690.18 &  r &  21.05 &  $\cdots$ &  T \\  
%2021bn &  58694.21 &  r &  21.04 &  $\cdots$ &  T \\  
%2021bn &  58695.26 &  r &  20.50 &  $\cdots$ &  T \\  
%2021bn &  58697.18 &  r &  21.44 &  $\cdots$ &  T \\  
%2021bn &  58704.19 &  r &  20.73 &  $\cdots$ &  T \\  
%2021bn &  58724.14 &  r &  21.14 &  $\cdots$ &  T \\  
%2021bn &  58734.14 &  r &  20.98 &  $\cdots$ &  T \\  
%2021bn &  58737.18 &  r &  20.05 &  $\cdots$ &  T \\  
%2021bn &  58745.12 &  r &  20.80 &  $\cdots$ &  T \\  
%2021bn &  58898.54 &  r &  21.17 &  $\cdots$ &  T \\  
%2021bn &  58943.49 &  r &  20.95 &  $\cdots$ &  T \\  
%2021bn &  58953.45 &  r &  20.79 &  $\cdots$ &  T \\  
%2021bn &  58954.51 &  r &  20.83 &  $\cdots$ &  T \\  
%2021bn &  58964.43 &  r &  21.14 &  $\cdots$ &  T \\  
%2021bn &  58971.41 &  r &  21.43 &  $\cdots$ &  T \\  
%2021bn &  58972.41 &  r &  20.91 &  $\cdots$ &  T \\  
%2021bn &  58981.28 &  r &  21.04 &  $\cdots$ &  T \\  
%2021bn &  58987.34 &  r &  21.62 &  $\cdots$ &  T \\  
%2021bn &  58995.28 &  r &  21.50 &  $\cdots$ &  T \\  
%2021bn &  58997.31 &  r &  21.55 &  $\cdots$ &  T \\  
%2021bn &  59000.39 &  r &  20.11 &  $\cdots$ &  T \\  
%2021bn &  59017.28 &  r &  21.26 &  $\cdots$ &  T \\  
%2021bn &  59035.33 &  r &  20.10 &  $\cdots$ &  T \\  
%2021bn &  59044.24 &  r &  21.19 &  $\cdots$ &  T \\  
%2021bn &  59050.28 &  r &  21.36 &  $\cdots$ &  T \\  
%2021bn &  59053.30 &  r &  21.60 &  $\cdots$ &  T \\  
%2021bn &  59054.35 &  r &  20.98 &  $\cdots$ &  T \\  
%2021bn &  59056.21 &  r &  21.36 &  $\cdots$ &  T \\  
%2021bn &  59057.33 &  r &  20.91 &  $\cdots$ &  T \\  
%2021bn &  59059.18 &  r &  20.78 &  $\cdots$ &  T \\  
%2021bn &  59061.36 &  r &  20.15 &  $\cdots$ &  T \\  
%2021bn &  59062.23 &  r &  20.79 &  $\cdots$ &  T \\  
%2021bn &  59070.21 &  r &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59073.20 &  r &  21.03 &  $\cdots$ &  T \\  
%2021bn &  59074.28 &  r &  17.78 &  $\cdots$ &  T \\  
%2021bn &  59075.22 &  r &  21.23 &  $\cdots$ &  T \\  
%2021bn &  59076.20 &  r &  21.07 &  $\cdots$ &  T \\  
%2021bn &  59077.15 &  r &  20.87 &  $\cdots$ &  T \\  
%2021bn &  59078.18 &  r &  21.02 &  $\cdots$ &  T \\  
%2021bn &  59079.20 &  r &  21.41 &  $\cdots$ &  T \\  
%2021bn &  59080.18 &  r &  20.80 &  $\cdots$ &  T \\  
%2021bn &  59081.20 &  r &  20.84 &  $\cdots$ &  T \\  
%2021bn &  59084.21 &  r &  20.71 &  $\cdots$ &  T \\  
%2021bn &  59086.18 &  r &  20.83 &  $\cdots$ &  T \\  
%2021bn &  59087.15 &  r &  20.86 &  $\cdots$ &  T \\  
%2021bn &  59088.18 &  r &  20.13 &  $\cdots$ &  T \\  
%2021bn &  59089.22 &  r &  19.85 &  $\cdots$ &  T \\  
%2021bn &  59090.18 &  r &  20.40 &  $\cdots$ &  T \\  
%2021bn &  59090.19 &  r &  20.76 &  $\cdots$ &  T \\  
%2021bn &  59093.20 &  r &  20.08 &  $\cdots$ &  T \\  
%2021bn &  59094.29 &  r &  19.88 &  $\cdots$ &  T \\  
%2021bn &  59095.16 &  r &  20.55 &  $\cdots$ &  T \\  
%2021bn &  59096.22 &  r &  21.13 &  $\cdots$ &  T \\  
%2021bn &  59097.31 &  r &  19.22 &  $\cdots$ &  T \\  
%2021bn &  59098.20 &  r &  21.59 &  $\cdots$ &  T \\  
%2021bn &  59099.14 &  r &  21.51 &  $\cdots$ &  T \\  
%2021bn &  59106.20 &  r &  20.02 &  $\cdots$ &  T \\  
%2021bn &  59107.12 &  r &  20.39 &  $\cdots$ &  T \\  
%2021bn &  59107.17 &  r &  20.58 &  $\cdots$ &  T \\  
%2021bn &  59109.20 &  r &  20.60 &  $\cdots$ &  T \\  
%2021bn &  59110.27 &  r &  18.78 &  $\cdots$ &  T \\  
%2021bn &  59111.23 &  r &  20.31 &  $\cdots$ &  T \\  
%2021bn &  59112.18 &  r &  20.88 &  $\cdots$ &  T \\  
%2021bn &  59113.15 &  r &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59114.18 &  r &  20.35 &  $\cdots$ &  T \\  
%2021bn &  59115.15 &  r &  20.73 &  $\cdots$ &  T \\  
%2021bn &  59116.20 &  r &  20.32 &  $\cdots$ &  T \\  
%2021bn &  59117.12 &  r &  20.98 &  $\cdots$ &  T \\  
%2021bn &  59118.22 &  r &  20.27 &  $\cdots$ &  T \\  
%2021bn &  59119.17 &  r &  20.70 &  $\cdots$ &  T \\  
%2021bn &  59120.20 &  r &  19.95 &  $\cdots$ &  T \\  
%2021bn &  59121.16 &  r &  20.71 &  $\cdots$ &  T \\  
%2021bn &  59124.22 &  r &  20.21 &  $\cdots$ &  T \\  
%2021bn &  59126.18 &  r &  20.18 &  $\cdots$ &  T \\  
%2021bn &  59127.10 &  r &  19.22 &  $\cdots$ &  T \\  
%2021bn &  59129.10 &  r &  17.48 &  $\cdots$ &  T \\  
%2021bn &  59130.14 &  r &  21.02 &  $\cdots$ &  T \\  
%2021bn &  59131.10 &  r &  20.06 &  $\cdots$ &  T \\  
%2021bn &  59134.16 &  r &  20.33 &  $\cdots$ &  T \\  
%2021bn &  59135.13 &  r &  21.06 &  $\cdots$ &  T \\  
%2021bn &  59136.16 &  r &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59137.12 &  r &  20.76 &  $\cdots$ &  T \\  
%2021bn &  59139.10 &  r &  20.57 &  $\cdots$ &  T \\  
%2021bn &  59141.14 &  r &  20.60 &  $\cdots$ &  T \\  
%2021bn &  59142.13 &  r &  20.53 &  $\cdots$ &  T \\  
%2021bn &  59143.14 &  r &  20.72 &  $\cdots$ &  T \\  
%2021bn &  59146.11 &  r &  20.00 &  $\cdots$ &  T \\  
%2021bn &  59149.10 &  r &  19.71 &  $\cdots$ &  T \\  
%2021bn &  59151.09 &  r &  20.04 &  $\cdots$ &  T \\  
%2021bn &  59153.10 &  r &  19.93 &  $\cdots$ &  T \\  
%2021bn &  59157.08 &  r &  20.42 &  $\cdots$ &  T \\  
%2021bn &  59219.52 &  r &  18.48 &  0.07 &  F \\  
%2021bn &  59221.55 &  r &  18.21 &  0.06 &  F \\  
%2021bn &  59224.52 &  r &  18.20 &  0.02 &  F \\  
%2021bn &  59226.50 &  r &  18.12 &  0.03 &  F \\  
%2021bn &  59227.55 &  r &  18.09 &  0.02 &  F \\  
%2021bn &  59230.55 &  r &  18.00 &  0.02 &  F \\  
%2021bn &  59232.50 &  r &  17.87 &  0.01 &  F \\  
%2021bn &  59248.53 &  r &  17.70 &  0.02 &  F \\  
%2021bn &  59249.51 &  r &  17.78 &  0.01 &  F \\  
%2021bn &  59250.54 &  r &  17.75 &  0.02 &  F \\  
%2021bn &  59251.52 &  r &  17.75 &  0.01 &  F \\  
%2021bn &  59253.51 &  r &  17.71 &  0.02 &  F \\  
%2021bn &  59255.43 &  r &  17.79 &  0.02 &  F \\  
%2021bn &  59256.45 &  r &  17.73 &  0.01 &  F \\  
%2021bn &  59258.49 &  r &  17.79 &  0.02 &  F \\  
%2021bn &  59262.49 &  r &  17.78 &  0.02 &  F \\  
%2021bn &  59264.53 &  r &  17.72 &  0.01 &  F \\  
%2021bn &  59268.47 &  r &  17.75 &  0.01 &  F \\  
%2021bn &  59269.53 &  r &  17.82 &  0.01 &  F \\  
%2021bn &  59270.51 &  r &  17.94 &  0.02 &  F \\  
%2021bn &  59272.47 &  r &  17.88 &  0.02 &  F \\  
%2021bn &  59273.47 &  r &  18.05 &  0.05 &  F \\  
%2021bn &  59274.51 &  r &  17.97 &  0.03 &  F \\  
%2021bn &  59275.51 &  r &  17.91 &  0.02 &  F \\  
%2021bn &  59276.50 &  r &  17.83 &  0.02 &  F \\  
%2021bn &  59278.49 &  r &  17.94 &  0.02 &  F \\  
%2021bn &  59282.51 &  r &  17.99 &  0.02 &  F \\  
%2021bn &  59292.47 &  r &  18.06 &  0.02 &  F \\  
%2021bn &  59295.49 &  r &  18.20 &  0.03 &  F \\  
%2021bn &  59297.41 &  r &  18.28 &  0.03 &  F \\  
%2021bn &  59300.45 &  r &  18.36 &  0.04 &  F \\  
%2021bn &  59301.43 &  r &  18.38 &  0.05 &  F \\  
%2021bn &  59302.43 &  r &  18.15 &  0.04 &  F \\  
%2021bn &  59303.45 &  r &  18.25 &  0.04 &  F \\  
%2021bn &  59304.47 &  r &  18.62 &  0.07 &  F \\  
%2021bn &  59305.45 &  r &  18.33 &  0.03 &  F \\  
%2021bn &  59307.10 &  r &  18.32 &  0.01 &  F \\  
%2021bn &  59308.45 &  r &  18.41 &  0.02 &  F \\  
%2021bn &  59309.49 &  r &  18.47 &  0.02 &  F \\  
%2021bn &  59311.48 &  r &  18.39 &  0.02 &  F \\  
%2021bn &  59313.44 &  r &  18.48 &  0.03 &  F \\  
%2021bn &  59317.43 &  r &  18.57 &  0.03 &  F \\  
%2021bn &  59320.47 &  r &  18.56 &  0.03 &  F \\  
%2021bn &  59322.31 &  r &  18.61 &  0.03 &  F \\  
%2021bn &  59324.28 &  r &  18.72 &  0.04 &  F \\  
%2021bn &  59328.29 &  r &  18.73 &  0.06 &  F \\  
%2021bn &  59329.43 &  r &  18.69 &  0.04 &  F \\  
%2021bn &  59334.36 &  r &  18.78 &  0.03 &  F \\  
%2021bn &  59335.34 &  r &  18.96 &  0.10 &  F \\  
%2021bn &  59336.37 &  r &  18.89 &  0.03 &  F \\  
%2021bn &  59339.05 &  r &  18.85 &  0.02 &  F \\  
%2021bn &  59340.41 &  r &  18.96 &  0.04 &  F \\  
%2021bn &  59341.41 &  r &  19.00 &  0.03 &  F \\  
%2021bn &  59343.04 &  r &  18.93 &  0.02 &  F \\  
%2021bn &  59344.40 &  r &  18.97 &  0.04 &  F \\  
%2021bn &  59345.77 &  r &  18.97 &  0.02 &  F \\  
%2021bn &  59348.40 &  r &  19.05 &  0.04 &  F \\  
%2021bn &  59349.33 &  r &  19.06 &  0.03 &  F \\  
%2021bn &  59353.75 &  r &  19.20 &  0.03 &  F \\  
%2021bn &  59356.37 &  r &  19.22 &  0.07 &  F \\  
%2021bn &  59359.39 &  r &  19.09 &  0.08 &  F \\  
%2021bn &  59361.23 &  r &  18.96 &  0.07 &  F \\  
%2021bn &  59361.41 &  r &  19.25 &  0.06 &  F \\  
%2021bn &  59362.00 &  r &  19.28 &  0.05 &  F \\  
%2021bn &  59363.06 &  r &  19.24 &  0.04 &  F \\  
%2021bn &  59364.34 &  r &  19.27 &  0.06 &  F \\  
%2021bn &  59364.91 &  r &  19.31 &  0.04 &  F \\  
%2021bn &  59366.36 &  r &  19.25 &  0.03 &  F \\  
%2021bn &  59367.38 &  r &  19.30 &  0.05 &  F \\  
%2021bn &  59368.36 &  r &  19.28 &  0.03 &  F \\  
%2021bn &  59369.33 &  r &  19.34 &  0.04 &  F \\  
%2021bn &  59370.04 &  r &  19.34 &  0.03 &  F \\  
%2021bn &  59371.33 &  r &  19.40 &  0.03 &  F \\  
%2021bn &  59373.31 &  r &  19.52 &  0.04 &  F \\  
%2021bn &  59374.29 &  r &  19.39 &  0.06 &  F \\  
%2021bn &  59375.31 &  r &  19.45 &  0.04 &  F \\  
%2021bn &  59376.30 &  r &  19.39 &  0.03 &  F \\  
%2021bn &  59377.32 &  r &  19.45 &  0.04 &  F \\  
%2021bn &  59378.33 &  r &  19.46 &  0.03 &  F \\  
%2021bn &  59379.37 &  r &  19.40 &  0.04 &  F \\  
%2021bn &  59380.35 &  r &  19.51 &  0.04 &  F \\  
%2021bn &  59381.36 &  r &  19.24 &  0.09 &  F \\  
%2021bn &  59382.35 &  r &  19.48 &  0.04 &  F \\  
%2021bn &  59383.21 &  r &  19.37 &  0.08 &  F \\  
%2021bn &  59384.34 &  r &  19.56 &  0.06 &  F \\  
%2021bn &  59385.31 &  r &  19.62 &  0.07 &  F \\  
%2021bn &  59386.32 &  r &  19.61 &  0.07 &  F \\  
%2021bn &  59387.40 &  r &  19.43 &  0.10 &  F \\  
%2021bn &  59390.34 &  r &  19.62 &  0.07 &  F \\  
%2021bn &  59391.30 &  r &  19.59 &  0.07 &  F \\  
%2021bn &  59392.31 &  r &  19.71 &  0.06 &  F \\  
%2021bn &  59393.33 &  r &  19.76 &  0.06 &  F \\  
%2021bn &  59394.29 &  r &  19.63 &  0.06 &  F \\  
%2021bn &  59394.44 &  r &  19.67 &  0.11 &  F \\  
%2021bn &  59396.29 &  r &  19.73 &  0.04 &  F \\  
%2021bn &  59397.35 &  r &  19.67 &  0.05 &  F \\  
%2021bn &  59399.29 &  r &  19.80 &  0.04 &  F \\  
%2021bn &  59400.35 &  r &  19.81 &  0.07 &  F \\  
%2021bn &  59401.31 &  r &  19.77 &  0.04 &  F \\  
%2021bn &  59402.33 &  r &  19.83 &  0.06 &  F \\  
%2021bn &  59403.28 &  r &  19.80 &  0.04 &  F \\  
%2021bn &  59404.26 &  r &  19.89 &  0.06 &  F \\  
%2021bn &  59405.27 &  r &  19.78 &  0.05 &  F \\  
%2021bn &  59406.25 &  r &  19.86 &  0.08 &  F \\  
%2021bn &  59407.27 &  r &  19.80 &  0.05 &  F \\  
%2021bn &  59408.22 &  r &  19.74 &  0.08 &  F \\  
%2021bn &  59409.25 &  r &  19.93 &  0.05 &  F \\  
%2021bn &  59410.23 &  r &  19.79 &  0.06 &  F \\  
%2021bn &  59411.24 &  r &  19.83 &  0.06 &  F \\  
%2021bn &  59412.31 &  r &  19.97 &  0.09 &  F \\  
%2021bn &  59414.29 &  r &  19.97 &  0.09 &  F \\  
%2021bn &  59415.37 &  r &  20.03 &  0.17 &  F \\  
%2021bn &  59418.29 &  r &  19.77 &  0.20 &  F \\  
%2021bn &  59419.28 &  r &  19.92 &  0.22 &  F \\  
%2021bn &  59423.24 &  r &  20.26 &  0.09 &  F \\  
%2021bn &  59424.21 &  r &  20.13 &  0.07 &  F \\  
%2021bn &  59425.20 &  r &  20.06 &  0.09 &  F \\  
%2021bn &  59427.25 &  r &  20.09 &  0.06 &  F \\  
%2021bn &  59428.20 &  r &  19.99 &  0.09 &  F \\  
%2021bn &  59429.25 &  r &  20.08 &  0.09 &  F \\  
%2021bn &  59430.23 &  r &  20.21 &  0.07 &  F \\  
%2021bn &  59434.25 &  r &  20.18 &  0.06 &  F \\  
%2021bn &  59435.25 &  r &  20.20 &  0.07 &  F \\  
%2021bn &  59436.21 &  r &  20.29 &  0.08 &  F \\  
%2021bn &  59438.19 &  r &  20.23 &  0.12 &  F \\  
%2021bn &  59439.27 &  r &  20.30 &  0.10 &  F \\  
%2021bn &  59440.23 &  r &  20.28 &  0.08 &  F \\  
%2021bn &  59441.19 &  r &  20.48 &  0.13 &  F \\  
%2021bn &  59443.25 &  r &  20.53 &  0.18 &  F \\  
%2021bn &  59446.34 &  r &  19.33 &  $\cdots$ &  T \\  
%2021bn &  59447.20 &  r &  19.90 &  0.16 &  F \\  
%2021bn &  59448.24 &  r &  20.73 &  0.23 &  F \\  
%2021bn &  59449.23 &  r &  20.36 &  0.14 &  F \\  
%2021bn &  59450.23 &  r &  20.35 &  0.21 &  F \\  
%2021bn &  59451.24 &  r &  20.30 &  0.11 &  F \\  
%2021bn &  59453.16 &  r &  20.45 &  0.08 &  F \\  
%2021bn &  59454.29 &  r &  20.37 &  0.12 &  F \\  
%2021bn &  59455.17 &  r &  20.55 &  0.08 &  F \\  
%2021bn &  59458.22 &  r &  20.59 &  0.09 &  F \\  
%2021bn &  59459.21 &  r &  20.55 &  0.10 &  F \\  
%2021bn &  59460.20 &  r &  20.60 &  0.11 &  F \\  
%2021bn &  59461.18 &  r &  20.38 &  0.15 &  F \\  
%2021bn &  59462.21 &  r &  20.64 &  0.10 &  F \\  
%2021bn &  59464.26 &  r &  20.62 &  0.12 &  F \\  
%2021bn &  59465.18 &  r &  20.66 &  0.17 &  F \\  
%2021bn &  59466.18 &  r &  20.51 &  0.14 &  F \\  
%2021bn &  59467.15 &  r &  20.61 &  0.17 &  F \\  
%2021bn &  59468.23 &  r &  20.66 &  0.13 &  F \\  
%2021bn &  59469.20 &  r &  20.53 &  0.12 &  F \\  
%2021bn &  59470.16 &  r &  20.71 &  0.14 &  F \\  
%2021bn &  59471.20 &  r &  20.08 &  $\cdots$ &  T \\  
%2021bn &  59473.16 &  r &  20.74 &  0.17 &  F \\  
%2021bn &  59474.24 &  r &  20.89 &  0.30 &  F \\  
%2021bn &  59476.19 &  r &  20.23 &  $\cdots$ &  T \\  
%2021bn &  59477.21 &  r &  20.70 &  0.26 &  F \\  
%2021bn &  59478.21 &  r &  20.47 &  0.21 &  F \\  
%2021bn &  59479.19 &  r &  20.38 &  0.17 &  F \\  
%2021bn &  59480.20 &  r &  20.15 &  $\cdots$ &  T \\  
%2021bn &  59484.24 &  r &  20.87 &  0.29 &  F \\  
%2021bn &  59485.20 &  r &  20.73 &  0.23 &  F \\  
%2021bn &  59487.14 &  r &  21.03 &  0.26 &  F \\  
%2021bn &  59488.16 &  r &  20.95 &  0.19 &  F \\  
%2021bn &  59489.15 &  r &  20.73 &  $\cdots$ &  T \\  
%2021bn &  59490.14 &  r &  20.86 &  0.18 &  F \\  
%2021bn &  59502.17 &  r &  19.83 &  $\cdots$ &  T \\  
%2021bn &  59503.16 &  r &  19.83 &  $\cdots$ &  T \\  
%2021bn &  59504.12 &  r &  20.07 &  $\cdots$ &  T \\  
%2021bn &  59512.12 &  r &  20.77 &  0.22 &  F \\  
%2021bn &  59521.14 &  r &  20.11 &  $\cdots$ &  T \\  
%2021bn &  59523.10 &  r &  20.63 &  $\cdots$ &  T \\  
%2021bn &  59524.08 &  r &  20.33 &  $\cdots$ &  T \\  
%2021bn &  59600.53 &  r &  20.52 &  $\cdots$ &  T \\  
%2021bn &  59622.98 &  r &  21.31 &  $\cdots$ &  T \\  
%2021bn &  59625.47 &  r &  20.34 &  $\cdots$ &  T \\  
%2021bn &  59627.53 &  r &  19.83 &  $\cdots$ &  T \\  
%2021bn &  59628.53 &  r &  20.36 &  $\cdots$ &  T \\  
%2021bn &  59629.51 &  r &  20.23 &  $\cdots$ &  T \\  
%2021bn &  59630.54 &  r &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59637.43 &  r &  20.69 &  $\cdots$ &  T \\  
%2021bn &  59638.51 &  r &  21.08 &  $\cdots$ &  T \\  
%2021bn &  59640.52 &  r &  21.32 &  $\cdots$ &  T \\  
%2021bn &  59641.49 &  r &  21.31 &  $\cdots$ &  T \\  
%2021bn &  59673.37 &  r &  20.81 &  $\cdots$ &  T \\  
%2021bn &  59675.43 &  r &  21.04 &  $\cdots$ &  T \\  
%2021bn &  59677.43 &  r &  20.99 &  $\cdots$ &  T \\  
%2021bn &  59679.39 &  r &  20.83 &  $\cdots$ &  T \\  
%2021bn &  59683.39 &  r &  20.45 &  $\cdots$ &  T \\  
%2021bn &  59687.41 &  r &  20.32 &  $\cdots$ &  T \\  
%2021bn &  59690.47 &  r &  20.52 &  $\cdots$ &  T \\  
%2021bn &  59694.32 &  r &  20.91 &  $\cdots$ &  T \\  
%2021bn &  59696.45 &  r &  21.22 &  $\cdots$ &  T \\  
%2021bn &  59698.41 &  r &  21.05 &  $\cdots$ &  T \\  
%2021bn &  59700.41 &  r &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59702.41 &  r &  21.00 &  $\cdots$ &  T \\  
%2021bn &  59707.39 &  r &  20.95 &  $\cdots$ &  T \\  
%2021bn &  59708.39 &  r &  21.15 &  $\cdots$ &  T \\  
%2021bn &  59708.90 &  r &  21.20 &  $\cdots$ &  T \\  
%2021bn &  59710.39 &  r &  20.59 &  $\cdots$ &  T \\  
%2021bn &  59711.38 &  r &  20.31 &  $\cdots$ &  T \\  
%2021bn &  59712.36 &  r &  20.46 &  $\cdots$ &  T \\  
%2021bn &  59714.36 &  r &  20.11 &  $\cdots$ &  T \\  
%2021bn &  59718.34 &  r &  20.92 &  $\cdots$ &  T \\  
%2021bn &  59721.35 &  r &  21.52 &  $\cdots$ &  T \\  
%2021bn &  59723.32 &  r &  21.63 &  $\cdots$ &  T \\  
%2021bn &  59724.41 &  r &  21.08 &  $\cdots$ &  T \\  
%2021bn &  59725.14 &  r &  21.82 &  $\cdots$ &  T \\  
%2021bn &  59726.40 &  r &  21.55 &  $\cdots$ &  T \\  
%2021bn &  59727.35 &  r &  20.88 &  $\cdots$ &  T \\  
%2021bn &  59730.13 &  r &  21.83 &  $\cdots$ &  T \\  
%2021bn &  59731.34 &  r &  21.47 &  $\cdots$ &  T \\  
%2021bn &  59732.33 &  r &  21.63 &  $\cdots$ &  T \\  
%2021bn &  59733.25 &  r &  21.50 &  $\cdots$ &  T \\  
%2021bn &  59735.03 &  r &  21.57 &  $\cdots$ &  T \\  
%2021bn &  59736.28 &  r &  21.45 &  $\cdots$ &  T \\  
%2021bn &  59736.87 &  r &  21.55 &  $\cdots$ &  T \\  
%2021bn &  59738.28 &  r &  21.22 &  $\cdots$ &  T \\  
%2021bn &  59738.85 &  r &  21.29 &  $\cdots$ &  T \\  
%2021bn &  59740.31 &  r &  21.18 &  $\cdots$ &  T \\  
%2021bn &  59741.34 &  r &  20.89 &  $\cdots$ &  T \\  
%2021bn &  59742.34 &  r &  20.88 &  $\cdots$ &  T \\  
%2021bn &  59743.27 &  r &  20.64 &  $\cdots$ &  T \\  
%2021bn &  59744.39 &  r &  19.90 &  $\cdots$ &  T \\  
%2021bn &  59747.29 &  r &  21.50 &  $\cdots$ &  T \\  
%2021bn &  59748.33 &  r &  21.26 &  $\cdots$ &  T \\  
%2021bn &  59749.34 &  r &  21.04 &  $\cdots$ &  T \\  
%2021bn &  59750.32 &  r &  21.43 &  $\cdots$ &  T \\  
%2021bn &  59751.33 &  r &  21.34 &  $\cdots$ &  T \\  
%2021bn &  59752.29 &  r &  21.05 &  $\cdots$ &  T \\  
%2021bn &  59753.34 &  r &  21.46 &  $\cdots$ &  T \\  
%2021bn &  59755.32 &  r &  21.65 &  $\cdots$ &  T \\  
%2021bn &  59756.36 &  r &  21.37 &  $\cdots$ &  T \\  
%2021bn &  59758.31 &  r &  21.12 &  $\cdots$ &  T \\  
%2021bn &  59759.32 &  r &  21.74 &  $\cdots$ &  T \\  
%2021bn &  59761.31 &  r &  21.74 &  $\cdots$ &  T \\  
%2021bn &  59762.28 &  r &  21.17 &  $\cdots$ &  T \\  
%2021bn &  59763.30 &  r &  21.58 &  $\cdots$ &  T \\  
%2021bn &  59764.29 &  r &  21.44 &  $\cdots$ &  T \\  
%2021bn &  59765.29 &  r &  21.70 &  $\cdots$ &  T \\  
%2021bn &  59766.30 &  r &  21.48 &  $\cdots$ &  T \\  
%2021bn &  59772.28 &  r &  21.37 &  $\cdots$ &  T \\  
%2021bn &  59773.34 &  r &  20.43 &  $\cdots$ &  T \\  
%2021bn &  59774.27 &  r &  21.10 &  $\cdots$ &  T \\  
%2021bn &  59775.09 &  r &  21.27 &  $\cdots$ &  T \\  
%2021bn &  59776.15 &  r &  21.78 &  $\cdots$ &  T \\  
%2021bn &  59776.81 &  r &  21.16 &  $\cdots$ &  T \\  
%2021bn &  59778.28 &  r &  21.24 &  $\cdots$ &  T \\  
%2021bn &  59779.28 &  r &  21.89 &  $\cdots$ &  T \\  
%2021bn &  59782.32 &  r &  21.05 &  $\cdots$ &  T \\  
%2021bn &  59783.31 &  r &  21.41 &  $\cdots$ &  T \\  
%2021bn &  59784.28 &  r &  21.34 &  $\cdots$ &  T \\  
%2021bn &  59785.24 &  r &  21.39 &  $\cdots$ &  T \\  
%2021bn &  59786.26 &  r &  21.36 &  $\cdots$ &  T \\  
%2021bn &  59787.27 &  r &  21.58 &  $\cdots$ &  T \\  
%2021bn &  59788.27 &  r &  20.92 &  $\cdots$ &  T \\  
%2021bn &  59789.24 &  r &  21.57 &  $\cdots$ &  T \\  
%2021bn &  59791.21 &  r &  20.87 &  $\cdots$ &  T \\  
%2021bn &  59794.25 &  r &  21.49 &  $\cdots$ &  T \\  
%2021bn &  59797.30 &  r &  21.37 &  $\cdots$ &  T \\  
%2021bn &  59798.23 &  r &  21.18 &  $\cdots$ &  T \\  
%2021bn &  59799.21 &  r &  20.79 &  $\cdots$ &  T \\  
%2021bn &  59801.34 &  r &  20.00 &  $\cdots$ &  T \\  
%2021bn &  59802.22 &  r &  20.66 &  $\cdots$ &  T \\  
%2021bn &  59803.27 &  r &  20.71 &  $\cdots$ &  T \\  
%2021bn &  59805.24 &  r &  20.60 &  $\cdots$ &  T \\  
%2021bn &  59806.27 &  r &  21.18 &  $\cdots$ &  T \\  
%2021bn &  59807.17 &  r &  21.41 &  $\cdots$ &  T \\  
%2021bn &  59809.18 &  r &  21.01 &  $\cdots$ &  T \\  
%2021bn &  59816.18 &  r &  21.04 &  $\cdots$ &  T \\  
%2021bn &  59818.22 &  r &  20.94 &  $\cdots$ &  T \\  
%2021bn &  59820.16 &  r &  20.71 &  $\cdots$ &  T \\  
%2021bn &  59823.16 &  r &  21.29 &  $\cdots$ &  T \\  
%2021bn &  59824.23 &  r &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59825.17 &  r &  21.41 &  $\cdots$ &  T \\  
%2021bn &  59826.17 &  r &  21.10 &  $\cdots$ &  T \\  
%2021bn &  59827.30 &  r &  20.30 &  $\cdots$ &  T \\  
%2021bn &  59828.21 &  r &  20.58 &  $\cdots$ &  T \\  
%2021bn &  59829.16 &  r &  20.35 &  $\cdots$ &  T \\  
%2021bn &  59842.18 &  r &  21.11 &  $\cdots$ &  T \\  
%2021bn &  59843.17 &  r &  20.81 &  $\cdots$ &  T \\  
%2021bn &  59844.15 &  r &  21.20 &  $\cdots$ &  T \\  
%2021bn &  59845.16 &  r &  21.34 &  $\cdots$ &  T \\  
%2021bn &  59846.14 &  r &  20.91 &  $\cdots$ &  T \\  
%2021bn &  59848.18 &  r &  20.77 &  $\cdots$ &  T \\  
%2021bn &  59853.18 &  r &  21.23 &  $\cdots$ &  T \\  
%2021bn &  59857.19 &  r &  20.63 &  $\cdots$ &  T \\  
%2021bn &  59859.13 &  r &  19.97 &  $\cdots$ &  T \\  
%2021bn &  59863.17 &  r &  19.83 &  $\cdots$ &  T \\  
%2021bn &  59867.15 &  r &  20.81 &  $\cdots$ &  T \\  
%2021bn &  59870.19 &  r &  20.09 &  $\cdots$ &  T \\  
%2021bn &  59873.14 &  r &  20.42 &  $\cdots$ &  T \\  
%2021bn &  59888.11 &  r &  19.27 &  $\cdots$ &  T \\  
%2021bn &  58254.39 &  i &  20.61 &  $\cdots$ &  T \\  
%2021bn &  58277.30 &  i &  20.48 &  $\cdots$ &  T \\  
%2021bn &  58285.48 &  i &  20.10 &  $\cdots$ &  T \\  
%2021bn &  58289.35 &  i &  20.29 &  $\cdots$ &  T \\  
%2021bn &  58312.18 &  i &  20.41 &  $\cdots$ &  T \\  
%2021bn &  58331.33 &  i &  19.76 &  $\cdots$ &  T \\  
%2021bn &  58340.16 &  i &  19.91 &  $\cdots$ &  T \\  
%2021bn &  58547.55 &  i &  20.04 &  $\cdots$ &  T \\  
%2021bn &  58605.47 &  i &  20.14 &  $\cdots$ &  T \\  
%2021bn &  58633.28 &  i &  20.45 &  $\cdots$ &  T \\  
%2021bn &  58641.26 &  i &  20.35 &  $\cdots$ &  T \\  
%2021bn &  58645.26 &  i &  20.29 &  $\cdots$ &  T \\  
%2021bn &  58661.18 &  i &  20.36 &  $\cdots$ &  T \\  
%2021bn &  58669.31 &  i &  20.39 &  $\cdots$ &  T \\  
%2021bn &  58725.23 &  i &  20.24 &  $\cdots$ &  T \\  
%2021bn &  58953.47 &  i &  20.24 &  $\cdots$ &  T \\  
%2021bn &  58966.49 &  i &  20.69 &  $\cdots$ &  T \\  
%2021bn &  58975.32 &  i &  19.90 &  $\cdots$ &  T \\  
%2021bn &  58995.37 &  i &  20.60 &  $\cdots$ &  T \\  
%2021bn &  58999.37 &  i &  20.32 &  $\cdots$ &  T \\  
%2021bn &  59004.34 &  i &  19.93 &  $\cdots$ &  T \\  
%2021bn &  59020.32 &  i &  20.62 &  $\cdots$ &  T \\  
%2021bn &  59056.31 &  i &  20.32 &  $\cdots$ &  T \\  
%2021bn &  59064.25 &  i &  19.91 &  $\cdots$ &  T \\  
%2021bn &  59068.29 &  i &  20.31 &  $\cdots$ &  T \\  
%2021bn &  59072.26 &  i &  20.46 &  $\cdots$ &  T \\  
%2021bn &  59076.22 &  i &  20.41 &  $\cdots$ &  T \\  
%2021bn &  59080.25 &  i &  20.28 &  $\cdots$ &  T \\  
%2021bn &  59084.22 &  i &  20.00 &  $\cdots$ &  T \\  
%2021bn &  59088.19 &  i &  19.96 &  $\cdots$ &  T \\  
%2021bn &  59092.17 &  i &  20.23 &  $\cdots$ &  T \\  
%2021bn &  59096.24 &  i &  20.93 &  $\cdots$ &  T \\  
%2021bn &  59097.23 &  i &  20.65 &  $\cdots$ &  T \\  
%2021bn &  59098.26 &  i &  20.61 &  $\cdots$ &  T \\  
%2021bn &  59099.27 &  i &  20.57 &  $\cdots$ &  T \\  
%2021bn &  59106.19 &  i &  20.40 &  $\cdots$ &  T \\  
%2021bn &  59107.22 &  i &  20.39 &  $\cdots$ &  T \\  
%2021bn &  59109.20 &  i &  20.79 &  $\cdots$ &  T \\  
%2021bn &  59110.19 &  i &  20.79 &  $\cdots$ &  T \\  
%2021bn &  59111.19 &  i &  20.93 &  $\cdots$ &  T \\  
%2021bn &  59112.23 &  i &  20.87 &  $\cdots$ &  T \\  
%2021bn &  59113.18 &  i &  20.77 &  $\cdots$ &  T \\  
%2021bn &  59114.14 &  i &  21.03 &  $\cdots$ &  T \\  
%2021bn &  59115.15 &  i &  20.95 &  $\cdots$ &  T \\  
%2021bn &  59116.15 &  i &  20.71 &  $\cdots$ &  T \\  
%2021bn &  59117.16 &  i &  20.58 &  $\cdots$ &  T \\  
%2021bn &  59118.15 &  i &  21.01 &  $\cdots$ &  T \\  
%2021bn &  59119.11 &  i &  20.57 &  $\cdots$ &  T \\  
%2021bn &  59120.15 &  i &  20.73 &  $\cdots$ &  T \\  
%2021bn &  59121.13 &  i &  20.76 &  $\cdots$ &  T \\  
%2021bn &  59122.15 &  i &  19.86 &  $\cdots$ &  T \\  
%2021bn &  59123.22 &  i &  19.61 &  $\cdots$ &  T \\  
%2021bn &  59124.19 &  i &  20.46 &  $\cdots$ &  T \\  
%2021bn &  59128.20 &  i &  20.41 &  $\cdots$ &  T \\  
%2021bn &  59129.16 &  i &  19.88 &  $\cdots$ &  T \\  
%2021bn &  59135.20 &  i &  20.19 &  $\cdots$ &  T \\  
%2021bn &  59136.12 &  i &  20.67 &  $\cdots$ &  T \\  
%2021bn &  59138.16 &  i &  20.16 &  $\cdots$ &  T \\  
%2021bn &  59139.15 &  i &  20.39 &  $\cdots$ &  T \\  
%2021bn &  59152.13 &  i &  19.76 &  $\cdots$ &  T \\  
%2021bn &  59165.11 &  i &  19.88 &  $\cdots$ &  T \\  
%2021bn &  59169.08 &  i &  19.45 &  $\cdots$ &  T \\  
%2021bn &  59218.55 &  i &  18.42 &  0.06 &  F \\  
%2021bn &  59222.51 &  i &  18.32 &  0.09 &  F \\  
%2021bn &  59228.55 &  i &  17.89 &  0.03 &  F \\  
%2021bn &  59232.46 &  i &  17.84 &  0.03 &  F \\  
%2021bn &  59250.52 &  i &  17.62 &  0.02 &  F \\  
%2021bn &  59253.47 &  i &  17.64 &  0.03 &  F \\  
%2021bn &  59268.40 &  i &  17.61 &  0.03 &  F \\  
%2021bn &  59272.36 &  i &  17.72 &  0.06 &  F \\  
%2021bn &  59290.46 &  i &  17.89 &  0.03 &  F \\  
%2021bn &  59297.37 &  i &  18.07 &  0.05 &  F \\  
%2021bn &  59303.51 &  i &  18.15 &  0.05 &  F \\  
%2021bn &  59306.42 &  i &  18.16 &  0.04 &  F \\  
%2021bn &  59309.43 &  i &  18.20 &  0.03 &  F \\  
%2021bn &  59312.37 &  i &  18.31 &  0.04 &  F \\  
%2021bn &  59319.49 &  i &  18.42 &  0.05 &  F \\  
%2021bn &  59323.45 &  i &  18.54 &  0.04 &  F \\  
%2021bn &  59329.40 &  i &  18.69 &  0.07 &  F \\  
%2021bn &  59334.43 &  i &  18.70 &  0.06 &  F \\  
%2021bn &  59338.35 &  i &  18.85 &  0.07 &  F \\  
%2021bn &  59341.39 &  i &  18.94 &  0.08 &  F \\  
%2021bn &  59344.36 &  i &  18.86 &  0.06 &  F \\  
%2021bn &  59353.28 &  i &  19.08 &  0.08 &  F \\  
%2021bn &  59356.35 &  i &  19.15 &  0.09 &  F \\  
%2021bn &  59359.37 &  i &  19.06 &  0.10 &  F \\  
%2021bn &  59365.39 &  i &  19.10 &  0.08 &  F \\  
%2021bn &  59368.33 &  i &  19.32 &  0.09 &  F \\  
%2021bn &  59371.31 &  i &  19.24 &  0.07 &  F \\  
%2021bn &  59374.26 &  i &  19.24 &  0.09 &  F \\  
%2021bn &  59377.29 &  i &  19.42 &  0.07 &  F \\  
%2021bn &  59380.33 &  i &  19.43 &  0.10 &  F \\  
%2021bn &  59386.26 &  i &  19.50 &  0.13 &  F \\  
%2021bn &  59391.35 &  i &  19.45 &  0.12 &  F \\  
%2021bn &  59394.25 &  i &  19.61 &  0.10 &  F \\  
%2021bn &  59397.32 &  i &  19.71 &  0.13 &  F \\  
%2021bn &  59400.32 &  i &  19.85 &  0.12 &  F \\  
%2021bn &  59404.20 &  i &  19.82 &  0.12 &  F \\  
%2021bn &  59407.22 &  i &  19.90 &  0.11 &  F \\  
%2021bn &  59411.29 &  i &  19.92 &  0.15 &  F \\  
%2021bn &  59422.33 &  i &  19.93 &  0.18 &  F \\  
%2021bn &  59429.35 &  i &  20.10 &  0.17 &  F \\  
%2021bn &  59435.18 &  i &  20.17 &  0.15 &  F \\  
%2021bn &  59439.25 &  i &  20.14 &  0.22 &  F \\  
%2021bn &  59443.21 &  i &  19.67 &  0.19 &  F \\  
%2021bn &  59449.29 &  i &  20.09 &  0.27 &  F \\  
%2021bn &  59453.25 &  i &  20.19 &  0.19 &  F \\  
%2021bn &  59459.16 &  i &  20.48 &  0.21 &  F \\  
%2021bn &  59462.16 &  i &  20.17 &  0.16 &  F \\  
%2021bn &  59465.16 &  i &  20.64 &  0.26 &  F \\  
%2021bn &  59473.23 &  i &  20.03 &  $\cdots$ &  T \\  
%2021bn &  59476.14 &  i &  20.27 &  0.23 &  F \\  
%2021bn &  59486.21 &  i &  19.77 &  $\cdots$ &  T \\  
%2021bn &  59489.14 &  i &  20.65 &  0.28 &  F \\  
%2021bn &  59503.12 &  i &  19.96 &  $\cdots$ &  T \\  
%2021bn &  59522.12 &  i &  20.00 &  $\cdots$ &  T \\  
%2021bn &  59624.50 &  i &  20.21 &  $\cdots$ &  T \\  
%2021bn &  59629.54 &  i &  19.98 &  $\cdots$ &  T \\  
%2021bn &  59637.47 &  i &  20.05 &  $\cdots$ &  T \\  
%2021bn &  59670.44 &  i &  20.28 &  $\cdots$ &  T \\  
%2021bn &  59673.45 &  i &  20.04 &  $\cdots$ &  T \\  
%2021bn &  59676.42 &  i &  19.69 &  $\cdots$ &  T \\  
%2021bn &  59679.35 &  i &  20.07 &  $\cdots$ &  T \\  
%2021bn &  59683.35 &  i &  19.94 &  $\cdots$ &  T \\  
%2021bn &  59687.47 &  i &  19.79 &  $\cdots$ &  T \\  
%2021bn &  59693.39 &  i &  20.12 &  $\cdots$ &  T \\  
%2021bn &  59696.31 &  i &  20.09 &  $\cdots$ &  T \\  
%2021bn &  59700.33 &  i &  20.15 &  $\cdots$ &  T \\  
%2021bn &  59717.37 &  i &  19.89 &  $\cdots$ &  T \\  
%2021bn &  59723.29 &  i &  20.05 &  $\cdots$ &  T \\  
%2021bn &  59726.43 &  i &  20.37 &  $\cdots$ &  T \\  
%2021bn &  59730.35 &  i &  20.61 &  $\cdots$ &  T \\  
%2021bn &  59733.29 &  i &  20.38 &  $\cdots$ &  T \\  
%2021bn &  59736.33 &  i &  20.38 &  $\cdots$ &  T \\  
%2021bn &  59739.33 &  i &  20.31 &  $\cdots$ &  T \\  
%2021bn &  59742.22 &  i &  19.94 &  $\cdots$ &  T \\  
%2021bn &  59748.23 &  i &  20.29 &  $\cdots$ &  T \\  
%2021bn &  59751.30 &  i &  20.67 &  $\cdots$ &  T \\  
%2021bn &  59755.22 &  i &  20.18 &  $\cdots$ &  T \\  
%2021bn &  59759.24 &  i &  20.65 &  $\cdots$ &  T \\  
%2021bn &  59762.31 &  i &  20.62 &  $\cdots$ &  T \\  
%2021bn &  59765.31 &  i &  20.24 &  $\cdots$ &  T \\  
%2021bn &  59782.22 &  i &  20.38 &  $\cdots$ &  T \\  
%2021bn &  59785.26 &  i &  20.50 &  $\cdots$ &  T \\  
%2021bn &  59789.31 &  i &  20.37 &  $\cdots$ &  T \\  
%2021bn &  59792.25 &  i &  20.09 &  $\cdots$ &  T \\  
%2021bn &  59799.18 &  i &  20.23 &  $\cdots$ &  T \\  
%2021bn &  59808.28 &  i &  20.25 &  $\cdots$ &  T \\  
%2021bn &  59811.31 &  i &  20.21 &  $\cdots$ &  T \\  
%2021bn &  59815.17 &  i &  20.56 &  $\cdots$ &  T \\  
%2021bn &  59824.16 &  i &  20.39 &  $\cdots$ &  T \\  
%2021bn &  59828.17 &  i &  19.97 &  $\cdots$ &  T \\  
%2021bn &  59843.16 &  i &  20.20 &  $\cdots$ &  T \\  
%2021bn &  59847.14 &  i &  20.45 &  $\cdots$ &  T \\  
%2021bn &  59857.16 &  i &  19.76 &  $\cdots$ &  T \\  
%2021bn &  59860.14 &  i &  19.63 &  $\cdots$ &  T \\  
%2021bn &  59866.20 &  i &  19.61 &  $\cdots$ &  T \\  
%2021bn &  59871.14 &  i &  20.05 &  $\cdots$ &  T \\  
%2021bn &  59874.12 &  i &  20.26 &  $\cdots$ &  T \\  
%2021bn &  59878.12 &  i &  20.09 &  $\cdots$ &  T \\  
%2021bn &  59881.15 &  i &  19.48 &  $\cdots$ &  T \\  
%2021bn &  59897.11 &  i &  19.12 &  $\cdots$ &  T \\  
%2021bwf &  59248.49 &  g &  20.08 &  0.11 &  F \\  
%2021bwf &  59249.53 &  g &  20.00 &  0.11 &  F \\  
%2021bwf &  59250.49 &  g &  20.20 &  0.10 &  F \\  
%2021bwf &  59251.43 &  g &  20.05 &  0.12 &  F \\  
%2021bwf &  59252.54 &  g &  19.86 &  0.08 &  F \\  
%2021bwf &  59256.52 &  g &  19.51 &  0.06 &  F \\  
%2021bwf &  59258.52 &  g &  19.45 &  0.05 &  F \\  
%2021bwf &  59264.49 &  g &  19.13 &  0.03 &  F \\  
%2021bwf &  59265.43 &  g &  19.20 &  0.07 &  F \\  
%2021bwf &  59268.53 &  g &  18.97 &  0.04 &  F \\  
%2021bwf &  59269.48 &  g &  18.92 &  0.06 &  F \\  
%2021bwf &  59270.43 &  g &  18.89 &  0.09 &  F \\  
%2021bwf &  59272.51 &  g &  18.91 &  0.07 &  F \\  
%2021bwf &  59273.44 &  g &  18.94 &  0.13 &  F \\  
%2021bwf &  59274.45 &  g &  18.96 &  0.11 &  F \\  
%2021bwf &  59275.45 &  g &  18.94 &  0.07 &  F \\  
%2021bwf &  59276.45 &  g &  18.92 &  0.06 &  F \\  
%2021bwf &  59278.52 &  g &  18.98 &  0.06 &  F \\  
%2021bwf &  59292.46 &  g &  18.98 &  0.04 &  F \\  
%2021bwf &  59295.31 &  g &  19.18 &  0.11 &  F \\  
%2021bwf &  59297.33 &  g &  18.88 &  0.09 &  F \\  
%2021bwf &  59300.38 &  g &  19.15 &  0.10 &  F \\  
%2021bwf &  59302.08 &  g &  19.10 &  0.06 &  F \\  
%2021bwf &  59303.38 &  g &  19.11 &  0.10 &  F \\  
%2021bwf &  59305.89 &  g &  19.13 &  0.05 &  F \\  
%2021bwf &  59309.04 &  g &  19.32 &  0.03 &  F \\  
%2021bwf &  59311.45 &  g &  19.34 &  0.04 &  F \\  
%2021bwf &  59313.48 &  g &  19.31 &  0.06 &  F \\  
%2021bwf &  59315.30 &  g &  19.40 &  0.06 &  F \\  
%2021bwf &  59317.47 &  g &  19.52 &  0.05 &  F \\  
%2021bwf &  59322.35 &  g &  19.66 &  0.07 &  F \\  
%2021bwf &  59324.39 &  g &  19.67 &  0.06 &  F \\  
%2021bwf &  59328.37 &  g &  19.74 &  0.15 &  F \\  
%2021bwf &  59329.36 &  g &  19.52 &  0.13 &  F \\  
%2021bwf &  59334.25 &  g &  19.82 &  0.06 &  F \\  
%2021bwf &  59335.28 &  g &  20.05 &  0.12 &  F \\  
%2021bwf &  59336.41 &  g &  19.90 &  0.07 &  F \\  
%2021bwf &  59339.05 &  g &  20.07 &  0.05 &  F \\  
%2021bwf &  59340.39 &  g &  20.02 &  0.07 &  F \\  
%2021bwf &  59341.33 &  g &  20.10 &  0.08 &  F \\  
%2021bwf &  59343.39 &  g &  20.35 &  0.12 &  F \\  
%2021bwf &  59345.41 &  g &  20.20 &  0.09 &  F \\  
%2021bwf &  59349.39 &  g &  20.43 &  0.09 &  F \\  
%2021bwf &  59353.37 &  g &  20.54 &  0.13 &  F \\  
%2021bwf &  59362.44 &  g &  20.07 &  0.18 &  F \\  
%2021bwf &  59365.30 &  g &  20.90 &  0.18 &  F \\  
%2021bwf &  59366.30 &  g &  20.81 &  0.10 &  F \\  
%2021bwf &  59368.09 &  g &  21.01 &  0.10 &  F \\  
%2021bwf &  59369.30 &  g &  21.11 &  0.15 &  F \\  
%2021bwf &  59370.24 &  g &  21.40 &  0.20 &  F \\  
%2021bwf &  59371.00 &  g &  21.16 &  0.13 &  F \\  
%2021bwf &  59373.92 &  g &  20.91 &  0.14 &  F \\  
%2021bwf &  59376.29 &  g &  21.25 &  0.16 &  F \\  
%2021bwf &  59377.33 &  g &  21.18 &  0.14 &  F \\  
%2021bwf &  59378.28 &  g &  21.34 &  0.18 &  F \\  
%2021bwf &  59382.35 &  g &  21.02 &  0.19 &  F \\  
%2021bwf &  59248.53 &  r &  20.35 &  0.11 &  F \\  
%2021bwf &  59249.51 &  r &  20.44 &  0.18 &  F \\  
%2021bwf &  59250.53 &  r &  20.02 &  0.13 &  F \\  
%2021bwf &  59258.49 &  r &  19.37 &  0.14 &  F \\  
%2021bwf &  59265.37 &  r &  19.11 &  0.08 &  F \\  
%2021bwf &  59268.46 &  r &  18.96 &  0.04 &  F \\  
%2021bwf &  59270.51 &  r &  19.08 &  0.07 &  F \\  
%2021bwf &  59271.47 &  r &  18.87 &  0.08 &  F \\  
%2021bwf &  59272.48 &  r &  18.92 &  0.06 &  F \\  
%2021bwf &  59273.48 &  r &  18.96 &  0.10 &  F \\  
%2021bwf &  59274.51 &  r &  18.91 &  0.08 &  F \\  
%2021bwf &  59275.51 &  r &  18.86 &  0.06 &  F \\  
%2021bwf &  59276.41 &  r &  18.87 &  0.06 &  F \\  
%2021bwf &  59278.50 &  r &  18.77 &  0.04 &  F \\  
%2021bwf &  59297.40 &  r &  18.92 &  0.06 &  F \\  
%2021bwf &  59300.46 &  r &  18.95 &  0.07 &  F \\  
%2021bwf &  59301.44 &  r &  18.94 &  0.11 &  F \\  
%2021bwf &  59302.45 &  r &  18.77 &  0.04 &  F \\  
%2021bwf &  59303.45 &  r &  18.81 &  0.07 &  F \\  
%2021bwf &  59304.48 &  r &  19.02 &  0.10 &  F \\  
%2021bwf &  59305.45 &  r &  18.83 &  0.05 &  F \\  
%2021bwf &  59306.47 &  r &  18.79 &  0.04 &  F \\  
%2021bwf &  59307.45 &  r &  18.93 &  0.04 &  F \\  
%2021bwf &  59322.28 &  r &  19.07 &  0.05 &  F \\  
%2021bwf &  59324.29 &  r &  19.05 &  0.06 &  F \\  
%2021bwf &  59328.31 &  r &  19.05 &  0.07 &  F \\  
%2021bwf &  59329.27 &  r &  19.36 &  0.12 &  F \\  
%2021bwf &  59334.38 &  r &  19.21 &  0.05 &  F \\  
%2021bwf &  59335.34 &  r &  19.30 &  0.13 &  F \\  
%2021bwf &  59356.37 &  r &  19.71 &  0.11 &  F \\  
%2021bwf &  59358.33 &  r &  19.75 &  0.10 &  F \\  
%2021bwf &  59358.35 &  r &  19.70 &  0.13 &  F \\  
%2021bwf &  59359.39 &  r &  19.76 &  0.11 &  F \\  
%2021bwf &  59361.86 &  r &  19.96 &  0.10 &  F \\  
%2021bwf &  59362.07 &  r &  19.75 &  0.07 &  F \\  
%2021bwf &  59363.36 &  r &  19.82 &  0.08 &  F \\  
%2021bwf &  59364.35 &  r &  19.78 &  0.09 &  F \\  
%2021bwf &  59364.89 &  r &  19.85 &  0.07 &  F \\  
%2021bwf &  59365.42 &  r &  19.83 &  0.11 &  F \\  
%2021bwf &  59384.27 &  r &  20.30 &  0.13 &  F \\  
%2021bwf &  59385.32 &  r &  20.33 &  0.12 &  F \\  
%2021bwf &  59386.30 &  r &  20.20 &  0.14 &  F \\  
%2021bwf &  59390.32 &  r &  20.35 &  0.15 &  F \\  
%2021bwf &  59391.30 &  r &  20.51 &  0.16 &  F \\  
%2021bwf &  59393.85 &  r &  20.63 &  0.18 &  F \\  
%2021bwf &  59396.35 &  r &  20.43 &  0.16 &  F \\  
%2021bwf &  59408.24 &  r &  21.00 &  0.19 &  F \\  
%2021bwf &  59411.24 &  r &  20.92 &  0.16 &  F \\  
%2021bwf &  59252.41 &  i &  19.84 &  0.13 &  F \\  
%2021bwf &  59255.52 &  i &  19.68 &  0.11 &  F \\  
%2021bwf &  59264.39 &  i &  19.09 &  0.08 &  F \\  
%2021bwf &  59267.52 &  i &  19.03 &  0.08 &  F \\  
%2021bwf &  59270.47 &  i &  18.91 &  0.10 &  F \\  
%2021bwf &  59273.53 &  i &  18.95 &  0.13 &  F \\  
%2021bwf &  59276.53 &  i &  18.78 &  0.07 &  F \\  
%2021bwf &  59292.41 &  i &  18.71 &  0.05 &  F \\  
%2021bwf &  59303.49 &  i &  18.67 &  0.07 &  F \\  
%2021bwf &  59306.41 &  i &  18.65 &  0.06 &  F \\  
%2021bwf &  59312.37 &  i &  18.88 &  0.07 &  F \\  
%2021bwf &  59319.49 &  i &  19.02 &  0.09 &  F \\  
%2021bwf &  59329.41 &  i &  19.05 &  0.09 &  F \\  
%2021bwf &  59334.43 &  i &  19.02 &  0.07 &  F \\  
%2021bwf &  59338.37 &  i &  19.04 &  0.07 &  F \\  
%2021bwf &  59344.36 &  i &  19.32 &  0.09 &  F \\  
%2021bwf &  59353.29 &  i &  19.38 &  0.11 &  F \\  
%2021bwf &  59356.35 &  i &  19.48 &  0.11 &  F \\  
%2021bwf &  59359.37 &  i &  19.26 &  0.12 &  F \\  
%2021bwf &  59367.33 &  i &  19.71 &  0.14 &  F \\  
%2021bwf &  59370.20 &  i &  19.65 &  0.14 &  F \\  
%2021bwf &  59373.19 &  i &  19.59 &  0.16 &  F \\  
%2021bwf &  59376.21 &  i &  19.66 &  0.12 &  F \\  
%2021bwf &  59379.26 &  i &  19.74 &  0.12 &  F \\  
%2021bwf &  59393.44 &  i &  19.99 &  0.18 &  F \\  
%2021bwf &  59397.32 &  i &  20.12 &  0.17 &  F \\  
%2021bwf &  59400.24 &  i &  20.02 &  0.17 &  F \\  
%2021bwf &  59404.20 &  i &  20.17 &  0.19 &  F \\  
%2021elz &  59269.46 &  g &  19.37 &  0.10 &  F \\  
%2021elz &  59278.34 &  g &  18.88 &  0.06 &  F \\  
%2021elz &  59290.40 &  g &  18.65 &  0.03 &  F \\  
%2021elz &  59292.44 &  g &  18.61 &  0.03 &  F \\  
%2021elz &  59297.30 &  g &  18.73 &  0.09 &  F \\  
%2021elz &  59305.43 &  g &  18.84 &  0.09 &  F \\  
%2021elz &  59309.33 &  g &  18.95 &  0.04 &  F \\  
%2021elz &  59314.38 &  g &  19.09 &  0.04 &  F \\  
%2021elz &  59316.35 &  g &  19.06 &  0.04 &  F \\  
%2021elz &  59319.41 &  g &  19.16 &  0.07 &  F \\  
%2021elz &  59324.36 &  g &  19.43 &  0.07 &  F \\  
%2021elz &  59328.32 &  g &  19.25 &  0.14 &  F \\  
%2021elz &  59334.23 &  g &  19.69 &  0.08 &  F \\  
%2021elz &  59336.27 &  g &  19.68 &  0.07 &  F \\  
%2021elz &  59342.34 &  g &  19.85 &  0.08 &  F \\  
%2021elz &  59346.38 &  g &  19.91 &  0.11 &  F \\  
%2021elz &  59348.34 &  g &  19.89 &  0.09 &  F \\  
%2021elz &  59352.21 &  g &  19.99 &  0.15 &  F \\  
%2021elz &  59363.23 &  g &  20.18 &  0.12 &  F \\  
%2021elz &  59365.28 &  g &  20.37 &  0.16 &  F \\  
%2021elz &  59371.19 &  g &  20.39 &  0.12 &  F \\  
%2021elz &  59373.25 &  g &  20.36 &  0.14 &  F \\  
%2021elz &  59375.25 &  g &  20.37 &  0.19 &  F \\  
%2021elz &  59379.19 &  g &  20.45 &  0.15 &  F \\  
%2021elz &  59292.38 &  r &  18.59 &  0.03 &  F \\  
%2021elz &  59295.40 &  r &  18.54 &  0.04 &  F \\  
%2021elz &  59297.38 &  r &  18.70 &  0.06 &  F \\  
%2021elz &  59300.40 &  r &  18.53 &  0.10 &  F \\  
%2021elz &  59307.36 &  r &  18.59 &  0.04 &  F \\  
%2021elz &  59311.32 &  r &  18.72 &  0.04 &  F \\  
%2021elz &  59316.31 &  r &  18.82 &  0.04 &  F \\  
%2021elz &  59322.29 &  r &  19.00 &  0.06 &  F \\  
%2021elz &  59324.27 &  r &  18.96 &  0.05 &  F \\  
%2021elz &  59328.27 &  r &  19.02 &  0.10 &  F \\  
%2021elz &  59334.31 &  r &  19.17 &  0.09 &  F \\  
%2021elz &  59338.27 &  r &  19.28 &  0.07 &  F \\  
%2021elz &  59340.29 &  r &  19.21 &  0.05 &  F \\  
%2021elz &  59342.29 &  r &  19.22 &  0.06 &  F \\  
%2021elz &  59344.38 &  r &  19.26 &  0.07 &  F \\  
%2021elz &  59346.38 &  r &  19.36 &  0.07 &  F \\  
%2021elz &  59348.31 &  r &  19.26 &  0.05 &  F \\  
%2021elz &  59354.25 &  r &  19.60 &  0.15 &  F \\  
%2021elz &  59356.25 &  r &  19.62 &  0.19 &  F \\  
%2021elz &  59361.34 &  r &  19.27 &  0.15 &  F \\  
%2021elz &  59363.32 &  r &  19.57 &  0.13 &  F \\  
%2021elz &  59367.21 &  r &  19.65 &  0.08 &  F \\  
%2021elz &  59369.19 &  r &  19.70 &  0.08 &  F \\  
%2021elz &  59371.21 &  r &  19.63 &  0.07 &  F \\  
%2021elz &  59375.21 &  r &  19.78 &  0.10 &  F \\  
%2021elz &  59377.23 &  r &  19.75 &  0.08 &  F \\  
%2021elz &  59393.21 &  r &  19.84 &  0.11 &  F \\  
%2021elz &  59405.20 &  r &  19.94 &  0.14 &  F \\  
%2021elz &  59407.19 &  r &  20.01 &  0.14 &  F \\  
%2021elz &  59550.56 &  r &  20.65 &  0.17 &  F \\  
%2021fmu &  59276.23 &  g &  20.10 &  0.15 &  F \\  
%2021fmu &  59280.23 &  g &  19.82 &  0.09 &  F \\  
%2021fmu &  59290.29 &  g &  18.89 &  0.05 &  F \\  
%2021fmu &  59292.27 &  g &  18.70 &  0.05 &  F \\  
%2021fmu &  59297.18 &  g &  18.57 &  0.10 &  F \\  
%2021fmu &  59303.28 &  g &  18.20 &  0.07 &  F \\  
%2021fmu &  59307.15 &  g &  17.98 &  0.02 &  F \\  
%2021fmu &  59309.19 &  g &  17.93 &  0.02 &  F \\  
%2021fmu &  59313.23 &  g &  17.86 &  0.02 &  F \\  
%2021fmu &  59315.19 &  g &  17.87 &  0.02 &  F \\  
%2021fmu &  59317.17 &  g &  17.86 &  0.02 &  F \\  
%2021fmu &  59320.17 &  g &  17.78 &  0.03 &  F \\  
%2021fmu &  59322.18 &  g &  17.88 &  0.03 &  F \\  
%2021fmu &  59328.21 &  g &  17.77 &  0.05 &  F \\  
%2021fmu &  59334.17 &  g &  17.97 &  0.03 &  F \\  
%2021fmu &  59338.17 &  g &  17.99 &  0.02 &  F \\  
%2021fmu &  59342.25 &  g &  18.10 &  0.03 &  F \\  
%2021fmu &  59344.17 &  g &  18.11 &  0.03 &  F \\  
%2021fmu &  59346.17 &  g &  18.14 &  0.03 &  F \\  
%2021fmu &  59348.25 &  g &  18.18 &  0.04 &  F \\  
%2021fmu &  59353.23 &  g &  18.29 &  0.06 &  F \\  
%2021fmu &  59280.29 &  r &  19.93 &  0.09 &  F \\  
%2021fmu &  59290.25 &  r &  19.00 &  0.05 &  F \\  
%2021fmu &  59292.25 &  r &  18.95 &  0.06 &  F \\  
%2021fmu &  59294.28 &  r &  18.77 &  0.07 &  F \\  
%2021fmu &  59297.25 &  r &  18.71 &  0.08 &  F \\  
%2021fmu &  59303.31 &  r &  18.35 &  0.08 &  F \\  
%2021fmu &  59309.25 &  r &  18.04 &  0.04 &  F \\  
%2021fmu &  59322.23 &  r &  17.89 &  0.03 &  F \\  
%2021fmu &  59324.21 &  r &  17.95 &  0.03 &  F \\  
%2021fmu &  59328.17 &  r &  17.93 &  0.04 &  F \\  
%2021fmu &  59334.25 &  r &  18.02 &  0.04 &  F \\  
%2021fmu &  59340.27 &  r &  18.06 &  0.03 &  F \\  
%2021fmu &  59344.19 &  r &  18.08 &  0.03 &  F \\  
%2021fmu &  59355.19 &  r &  18.37 &  0.07 &  F \\  
%2021gpw &  58202.35 &  g &  21.15 &  $\cdots$ &  T \\  
%2021gpw &  58227.29 &  g &  20.96 &  $\cdots$ &  T \\  
%2021gpw &  58230.33 &  g &  21.14 &  $\cdots$ &  T \\  
%2021gpw &  58242.23 &  g &  21.20 &  $\cdots$ &  T \\  
%2021gpw &  58274.23 &  g &  21.19 &  $\cdots$ &  T \\  
%2021gpw &  58277.22 &  g &  21.13 &  $\cdots$ &  T \\  
%2021gpw &  58283.25 &  g &  21.21 &  $\cdots$ &  T \\  
%2021gpw &  58292.19 &  g &  20.15 &  $\cdots$ &  T \\  
%2021gpw &  58295.17 &  g &  19.96 &  $\cdots$ &  T \\  
%2021gpw &  58301.26 &  g &  20.18 &  $\cdots$ &  T \\  
%2021gpw &  58320.17 &  g &  19.75 &  $\cdots$ &  T \\  
%2021gpw &  58465.55 &  g &  21.20 &  $\cdots$ &  T \\  
%2021gpw &  58472.53 &  g &  20.98 &  $\cdots$ &  T \\  
%2021gpw &  58487.50 &  g &  21.11 &  $\cdots$ &  T \\  
%2021gpw &  58493.54 &  g &  21.70 &  $\cdots$ &  T \\  
%2021gpw &  58502.50 &  g &  20.18 &  $\cdots$ &  T \\  
%2021gpw &  58547.36 &  g &  20.95 &  $\cdots$ &  T \\  
%2021gpw &  58559.67 &  g &  20.62 &  $\cdots$ &  T \\  
%2021gpw &  58567.29 &  g &  20.88 &  $\cdots$ &  T \\  
%2021gpw &  58581.31 &  g &  21.10 &  $\cdots$ &  T \\  
%2021gpw &  58583.67 &  g &  21.28 &  $\cdots$ &  T \\  
%2021gpw &  58586.27 &  g &  20.89 &  $\cdots$ &  T \\  
%2021gpw &  58633.26 &  g &  21.48 &  $\cdots$ &  T \\  
%2021gpw &  58635.19 &  g &  21.14 &  $\cdots$ &  T \\  
%2021gpw &  58636.25 &  g &  21.56 &  $\cdots$ &  T \\  
%2021gpw &  58637.24 &  g &  21.02 &  $\cdots$ &  T \\  
%2021gpw &  58638.21 &  g &  21.11 &  $\cdots$ &  T \\  
%2021gpw &  58639.24 &  g &  21.64 &  $\cdots$ &  T \\  
%2021gpw &  58640.19 &  g &  21.22 &  $\cdots$ &  T \\  
%2021gpw &  58642.19 &  g &  21.51 &  $\cdots$ &  T \\  
%2021gpw &  58654.24 &  g &  20.49 &  $\cdots$ &  T \\  
%2021gpw &  58668.21 &  g &  20.97 &  $\cdots$ &  T \\  
%2021gpw &  58679.17 &  g &  19.98 &  $\cdots$ &  T \\  
%2021gpw &  58831.56 &  g &  19.78 &  $\cdots$ &  T \\  
%2021gpw &  58872.46 &  g &  21.17 &  $\cdots$ &  T \\  
%2021gpw &  58877.52 &  g &  21.05 &  $\cdots$ &  T \\  
%2021gpw &  58888.53 &  g &  19.38 &  $\cdots$ &  T \\  
%2021gpw &  58895.41 &  g &  20.75 &  $\cdots$ &  T \\  
%2021gpw &  58904.44 &  g &  20.80 &  $\cdots$ &  T \\  
%2021gpw &  58906.34 &  g &  21.20 &  $\cdots$ &  T \\  
%2021gpw &  58908.35 &  g &  20.97 &  $\cdots$ &  T \\  
%2021gpw &  58911.43 &  g &  21.13 &  $\cdots$ &  T \\  
%2021gpw &  58937.39 &  g &  21.71 &  $\cdots$ &  T \\  
%2021gpw &  58940.39 &  g &  21.18 &  $\cdots$ &  T \\  
%2021gpw &  58943.41 &  g &  20.55 &  $\cdots$ &  T \\  
%2021gpw &  58954.29 &  g &  21.45 &  $\cdots$ &  T \\  
%2021gpw &  58962.91 &  g &  21.92 &  $\cdots$ &  T \\  
%2021gpw &  58964.95 &  g &  21.73 &  $\cdots$ &  T \\  
%2021gpw &  58985.21 &  g &  21.20 &  $\cdots$ &  T \\  
%2021gpw &  58997.21 &  g &  21.23 &  $\cdots$ &  T \\  
%2021gpw &  59024.20 &  g &  21.24 &  $\cdots$ &  T \\  
%2021gpw &  59027.21 &  g &  20.38 &  $\cdots$ &  T \\  
%2021gpw &  59040.21 &  g &  20.82 &  $\cdots$ &  T \\  
%2021gpw &  59069.20 &  g &  20.54 &  $\cdots$ &  T \\  
%2021gpw &  59071.19 &  g &  20.34 &  $\cdots$ &  T \\  
%2021gpw &  59177.56 &  g &  19.64 &  $\cdots$ &  T \\  
%2021gpw &  59184.53 &  g &  19.70 &  $\cdots$ &  T \\  
%2021gpw &  59188.54 &  g &  20.20 &  $\cdots$ &  T \\  
%2021gpw &  59193.47 &  g &  20.16 &  $\cdots$ &  T \\  
%2021gpw &  59195.55 &  g &  20.47 &  $\cdots$ &  T \\  
%2021gpw &  59198.55 &  g &  20.78 &  $\cdots$ &  T \\  
%2021gpw &  59202.52 &  g &  20.77 &  $\cdots$ &  T \\  
%2021gpw &  59204.47 &  g &  20.83 &  $\cdots$ &  T \\  
%2021gpw &  59206.53 &  g &  19.00 &  $\cdots$ &  T \\  
%2021gpw &  59215.51 &  g &  19.68 &  $\cdots$ &  T \\  
%2021gpw &  59217.54 &  g &  19.91 &  $\cdots$ &  T \\  
%2021gpw &  59219.44 &  g &  20.19 &  $\cdots$ &  T \\  
%2021gpw &  59221.48 &  g &  20.33 &  $\cdots$ &  T \\  
%2021gpw &  59223.54 &  g &  20.94 &  $\cdots$ &  T \\  
%2021gpw &  59227.46 &  g &  20.77 &  $\cdots$ &  T \\  
%2021gpw &  59231.44 &  g &  21.07 &  $\cdots$ &  T \\  
%2021gpw &  59249.44 &  g &  20.04 &  $\cdots$ &  T \\  
%2021gpw &  59251.42 &  g &  20.93 &  $\cdots$ &  T \\  
%2021gpw &  59253.38 &  g &  21.12 &  $\cdots$ &  T \\  
%2021gpw &  59255.39 &  g &  21.08 &  $\cdots$ &  T \\  
%2021gpw &  59257.38 &  g &  20.69 &  $\cdots$ &  T \\  
%2021gpw &  59262.52 &  g &  20.80 &  $\cdots$ &  T \\  
%2021gpw &  59264.41 &  g &  21.25 &  $\cdots$ &  T \\  
%2021gpw &  59266.49 &  g &  20.59 &  $\cdots$ &  T \\  
%2021gpw &  59268.49 &  g &  20.88 &  $\cdots$ &  T \\  
%2021gpw &  59270.42 &  g &  20.00 &  $\cdots$ &  T \\  
%2021gpw &  59272.42 &  g &  19.39 &  $\cdots$ &  T \\  
%2021gpw &  59274.44 &  g &  19.48 &  $\cdots$ &  T \\  
%2021gpw &  59280.37 &  g &  20.96 &  $\cdots$ &  T \\  
%2021gpw &  59291.30 &  g &  20.98 &  0.19 &  F \\  
%2021gpw &  59297.32 &  g &  18.68 &  0.05 &  F \\  
%2021gpw &  59298.29 &  g &  18.53 &  0.05 &  F \\  
%2021gpw &  59300.36 &  g &  18.44 &  0.06 &  F \\  
%2021gpw &  59303.30 &  g &  18.31 &  0.06 &  F \\  
%2021gpw &  59304.27 &  g &  18.24 &  0.04 &  F \\  
%2021gpw &  59305.86 &  g &  18.24 &  0.02 &  F \\  
%2021gpw &  59306.98 &  g &  18.20 &  0.01 &  F \\  
%2021gpw &  59307.40 &  g &  18.22 &  0.02 &  F \\  
%2021gpw &  59308.86 &  g &  18.20 &  0.01 &  F \\  
%2021gpw &  59309.80 &  g &  18.22 &  0.01 &  F \\  
%2021gpw &  59311.27 &  g &  18.18 &  0.02 &  F \\  
%2021gpw &  59312.31 &  g &  18.19 &  0.02 &  F \\  
%2021gpw &  59313.04 &  g &  18.15 &  0.01 &  F \\  
%2021gpw &  59314.40 &  g &  18.16 &  0.02 &  F \\  
%2021gpw &  59317.04 &  g &  18.14 &  0.01 &  F \\  
%2021gpw &  59319.26 &  g &  18.25 &  0.02 &  F \\  
%2021gpw &  59319.41 &  g &  18.23 &  0.03 &  F \\  
%2021gpw &  59320.82 &  g &  18.17 &  0.01 &  F \\  
%2021gpw &  59321.65 &  g &  18.16 &  0.01 &  F \\  
%2021gpw &  59322.96 &  g &  18.19 &  0.01 &  F \\  
%2021gpw &  59324.17 &  g &  18.16 &  0.03 &  F \\  
%2021gpw &  59324.80 &  g &  18.15 &  0.02 &  F \\  
%2021gpw &  59325.36 &  g &  18.19 &  0.02 &  F \\  
%2021gpw &  59328.85 &  g &  18.25 &  0.05 &  F \\  
%2021gpw &  59334.20 &  g &  18.23 &  0.01 &  F \\  
%2021gpw &  59335.27 &  g &  18.28 &  0.02 &  F \\  
%2021gpw &  59336.27 &  g &  18.35 &  0.02 &  F \\  
%2021gpw &  59338.33 &  g &  18.35 &  0.02 &  F \\  
%2021gpw &  59340.68 &  g &  18.45 &  0.01 &  F \\  
%2021gpw &  59342.33 &  g &  18.53 &  0.03 &  F \\  
%2021gpw &  59344.31 &  g &  18.55 &  0.02 &  F \\  
%2021gpw &  59346.34 &  g &  18.58 &  0.03 &  F \\  
%2021gpw &  59348.34 &  g &  18.63 &  0.03 &  F \\  
%2021gpw &  59354.33 &  g &  19.01 &  0.08 &  F \\  
%2021gpw &  59358.38 &  g &  18.98 &  0.15 &  F \\  
%2021gpw &  59361.25 &  g &  18.90 &  0.07 &  F \\  
%2021gpw &  59363.26 &  g &  18.99 &  0.05 &  F \\  
%2021gpw &  59365.29 &  g &  19.15 &  0.05 &  F \\  
%2021gpw &  59367.27 &  g &  19.05 &  0.04 &  F \\  
%2021gpw &  59369.25 &  g &  19.16 &  0.04 &  F \\  
%2021gpw &  59371.19 &  g &  19.20 &  0.04 &  F \\  
%2021gpw &  59373.26 &  g &  19.26 &  0.05 &  F \\  
%2021gpw &  59375.26 &  g &  19.26 &  0.05 &  F \\  
%2021gpw &  59377.31 &  g &  19.34 &  0.05 &  F \\  
%2021gpw &  59379.21 &  g &  19.35 &  0.05 &  F \\  
%2021gpw &  59383.24 &  g &  19.55 &  0.17 &  F \\  
%2021gpw &  59387.28 &  g &  19.23 &  0.17 &  F \\  
%2021gpw &  59391.22 &  g &  19.77 &  0.16 &  F \\  
%2021gpw &  59393.31 &  g &  19.89 &  0.26 &  F \\  
%2021gpw &  59395.25 &  g &  19.63 &  0.13 &  F \\  
%2021gpw &  59397.23 &  g &  19.47 &  0.07 &  F \\  
%2021gpw &  59400.27 &  g &  19.59 &  0.09 &  F \\  
%2021gpw &  59402.21 &  g &  19.56 &  0.07 &  F \\  
%2021gpw &  59406.21 &  g &  19.91 &  0.12 &  F \\  
%2021gpw &  59409.22 &  g &  19.71 &  0.11 &  F \\  
%2021gpw &  59414.24 &  g &  19.20 &  $\cdots$ &  T \\  
%2021gpw &  59623.44 &  g &  20.80 &  0.26 &  F \\  
%2021gpw &  59625.38 &  g &  19.81 &  $\cdots$ &  T \\  
%2021gpw &  59628.37 &  g &  19.58 &  $\cdots$ &  T \\  
%2021gpw &  59630.40 &  g &  20.14 &  $\cdots$ &  T \\  
%2021gpw &  59637.38 &  g &  21.11 &  0.26 &  F \\  
%2021gpw &  59641.38 &  g &  20.96 &  0.17 &  F \\  
%2021gpw &  59670.40 &  g &  21.30 &  0.21 &  F \\  
%2021gpw &  59672.03 &  g &  21.52 &  0.18 &  F \\  
%2021gpw &  59673.32 &  g &  21.04 &  0.23 &  F \\  
%2021gpw &  59673.40 &  g &  20.68 &  $\cdots$ &  T \\  
%2021gpw &  59674.81 &  g &  21.27 &  0.15 &  F \\  
%2021gpw &  59675.84 &  g &  21.42 &  0.23 &  F \\  
%2021gpw &  59677.30 &  g &  20.79 &  $\cdots$ &  T \\  
%2021gpw &  59677.83 &  g &  21.23 &  0.20 &  F \\  
%2021gpw &  59678.98 &  g &  21.62 &  0.25 &  F \\  
%2021gpw &  59682.21 &  g &  20.08 &  $\cdots$ &  T \\  
%2021gpw &  59682.83 &  g &  20.22 &  $\cdots$ &  T \\  
%2021gpw &  59684.00 &  g &  20.15 &  $\cdots$ &  T \\  
%2021gpw &  59684.44 &  g &  19.39 &  $\cdots$ &  T \\  
%2021gpw &  59690.29 &  g &  21.02 &  $\cdots$ &  T \\  
%2021gpw &  59690.43 &  g &  20.21 &  $\cdots$ &  T \\  
%2021gpw &  59693.23 &  g &  21.30 &  0.30 &  F \\  
%2021gpw &  59693.42 &  g &  20.49 &  $\cdots$ &  T \\  
%2021gpw &  59694.36 &  g &  21.52 &  0.23 &  F \\  
%2021gpw &  59696.22 &  g &  21.41 &  0.28 &  F \\  
%2021gpw &  59699.39 &  g &  20.98 &  $\cdots$ &  T \\  
%2021gpw &  59701.29 &  g &  20.91 &  $\cdots$ &  T \\  
%2021gpw &  59701.34 &  g &  21.03 &  $\cdots$ &  T \\  
%2021gpw &  59713.34 &  g &  19.71 &  $\cdots$ &  T \\  
%2021gpw &  59715.28 &  g &  19.72 &  $\cdots$ &  T \\  
%2021gpw &  59722.27 &  g &  21.41 &  0.20 &  F \\  
%2021gpw &  59724.32 &  g &  20.92 &  $\cdots$ &  T \\  
%2021gpw &  59726.30 &  g &  21.06 &  $\cdots$ &  T \\  
%2021gpw &  59730.30 &  g &  21.47 &  0.29 &  F \\  
%2021gpw &  59732.26 &  g &  21.46 &  0.28 &  F \\  
%2021gpw &  59734.20 &  g &  20.80 &  $\cdots$ &  T \\  
%2021gpw &  59736.25 &  g &  20.73 &  $\cdots$ &  T \\  
%2021gpw &  59738.20 &  g &  20.31 &  $\cdots$ &  T \\  
%2021gpw &  59747.30 &  g &  20.25 &  $\cdots$ &  T \\  
%2021gpw &  59749.25 &  g &  20.48 &  $\cdots$ &  T \\  
%2021gpw &  59751.21 &  g &  20.85 &  $\cdots$ &  T \\  
%2021gpw &  59753.25 &  g &  20.88 &  $\cdots$ &  T \\  
%2021gpw &  59758.22 &  g &  21.03 &  $\cdots$ &  T \\  
%2021gpw &  59761.29 &  g &  20.38 &  $\cdots$ &  T \\  
%2021gpw &  59763.19 &  g &  20.80 &  $\cdots$ &  T \\  
%2021gpw &  59765.23 &  g &  20.61 &  $\cdots$ &  T \\  
%2021gpw &  59768.23 &  g &  20.56 &  $\cdots$ &  T \\  
%2021gpw &  59770.22 &  g &  20.32 &  $\cdots$ &  T \\  
%2021gpw &  58231.27 &  r &  20.52 &  $\cdots$ &  T \\  
%2021gpw &  58272.17 &  r &  20.74 &  $\cdots$ &  T \\  
%2021gpw &  58274.19 &  r &  20.95 &  $\cdots$ &  T \\  
%2021gpw &  58277.25 &  r &  20.79 &  $\cdots$ &  T \\  
%2021gpw &  58280.21 &  r &  20.86 &  $\cdots$ &  T \\  
%2021gpw &  58301.17 &  r &  20.31 &  $\cdots$ &  T \\  
%2021gpw &  58304.18 &  r &  20.66 &  $\cdots$ &  T \\  
%2021gpw &  58437.54 &  r &  20.75 &  $\cdots$ &  T \\  
%2021gpw &  58442.55 &  r &  20.86 &  $\cdots$ &  T \\  
%2021gpw &  58486.52 &  r &  21.15 &  $\cdots$ &  T \\  
%2021gpw &  58491.55 &  r &  20.96 &  $\cdots$ &  T \\  
%2021gpw &  58493.50 &  r &  21.37 &  $\cdots$ &  T \\  
%2021gpw &  58508.50 &  r &  20.16 &  $\cdots$ &  T \\  
%2021gpw &  58509.50 &  r &  19.85 &  $\cdots$ &  T \\  
%2021gpw &  58540.34 &  r &  20.90 &  $\cdots$ &  T \\  
%2021gpw &  58558.36 &  r &  20.58 &  $\cdots$ &  T \\  
%2021gpw &  58580.35 &  r &  21.03 &  $\cdots$ &  T \\  
%2021gpw &  58583.28 &  r &  20.84 &  $\cdots$ &  T \\  
%2021gpw &  58596.26 &  r &  20.97 &  $\cdots$ &  T \\  
%2021gpw &  58597.83 &  r &  21.21 &  $\cdots$ &  T \\  
%2021gpw &  58600.28 &  r &  21.41 &  $\cdots$ &  T \\  
%2021gpw &  58616.17 &  r &  20.27 &  $\cdots$ &  T \\  
%2021gpw &  58635.23 &  r &  21.07 &  $\cdots$ &  T \\  
%2021gpw &  58639.17 &  r &  21.17 &  $\cdots$ &  T \\  
%2021gpw &  58642.23 &  r &  21.33 &  $\cdots$ &  T \\  
%2021gpw &  58648.19 &  r &  19.97 &  $\cdots$ &  T \\  
%2021gpw &  58654.19 &  r &  21.03 &  $\cdots$ &  T \\  
%2021gpw &  58694.18 &  r &  20.64 &  $\cdots$ &  T \\  
%2021gpw &  58846.57 &  r &  20.72 &  $\cdots$ &  T \\  
%2021gpw &  58875.52 &  r &  21.04 &  $\cdots$ &  T \\  
%2021gpw &  58880.50 &  r &  20.95 &  $\cdots$ &  T \\  
%2021gpw &  58881.54 &  r &  20.93 &  $\cdots$ &  T \\  
%2021gpw &  58884.53 &  r &  20.44 &  $\cdots$ &  T \\  
%2021gpw &  58895.44 &  r &  20.81 &  $\cdots$ &  T \\  
%2021gpw &  58898.48 &  r &  21.37 &  $\cdots$ &  T \\  
%2021gpw &  58903.42 &  r &  21.33 &  $\cdots$ &  T \\  
%2021gpw &  58904.50 &  r &  20.78 &  $\cdots$ &  T \\  
%2021gpw &  58911.45 &  r &  21.06 &  $\cdots$ &  T \\  
%2021gpw &  58912.44 &  r &  20.91 &  $\cdots$ &  T \\  
%2021gpw &  58936.42 &  r &  21.11 &  $\cdots$ &  T \\  
%2021gpw &  58940.41 &  r &  20.03 &  $\cdots$ &  T \\  
%2021gpw &  58965.31 &  r &  21.37 &  $\cdots$ &  T \\  
%2021gpw &  58967.34 &  r &  20.77 &  $\cdots$ &  T \\  
%2021gpw &  58968.37 &  r &  21.35 &  $\cdots$ &  T \\  
%2021gpw &  58974.25 &  r &  19.79 &  $\cdots$ &  T \\  
%2021gpw &  59012.23 &  r &  20.90 &  $\cdots$ &  T \\  
%2021gpw &  59015.22 &  r &  20.87 &  $\cdots$ &  T \\  
%2021gpw &  59018.24 &  r &  20.93 &  $\cdots$ &  T \\  
%2021gpw &  59038.19 &  r &  20.84 &  $\cdots$ &  T \\  
%2021gpw &  59039.21 &  r &  20.76 &  $\cdots$ &  T \\  
%2021gpw &  59040.21 &  r &  20.77 &  $\cdots$ &  T \\  
%2021gpw &  59069.19 &  r &  20.53 &  $\cdots$ &  T \\  
%2021gpw &  59092.15 &  r &  20.26 &  $\cdots$ &  T \\  
%2021gpw &  59163.54 &  r &  20.78 &  $\cdots$ &  T \\  
%2021gpw &  59165.55 &  r &  21.10 &  $\cdots$ &  T \\  
%2021gpw &  59167.54 &  r &  20.75 &  $\cdots$ &  T \\  
%2021gpw &  59169.55 &  r &  20.68 &  $\cdots$ &  T \\  
%2021gpw &  59171.55 &  r &  20.51 &  $\cdots$ &  T \\  
%2021gpw &  59173.55 &  r &  20.24 &  $\cdots$ &  T \\  
%2021gpw &  59184.51 &  r &  19.79 &  $\cdots$ &  T \\  
%2021gpw &  59188.51 &  r &  20.12 &  $\cdots$ &  T \\  
%2021gpw &  59193.53 &  r &  20.70 &  $\cdots$ &  T \\  
%2021gpw &  59195.51 &  r &  20.29 &  $\cdots$ &  T \\  
%2021gpw &  59198.49 &  r &  20.27 &  $\cdots$ &  T \\  
%2021gpw &  59202.54 &  r &  20.25 &  $\cdots$ &  T \\  
%2021gpw &  59204.51 &  r &  20.85 &  $\cdots$ &  T \\  
%2021gpw &  59206.51 &  r &  17.84 &  $\cdots$ &  T \\  
%2021gpw &  59215.54 &  r &  19.96 &  $\cdots$ &  T \\  
%2021gpw &  59217.48 &  r &  20.28 &  $\cdots$ &  T \\  
%2021gpw &  59219.48 &  r &  20.25 &  $\cdots$ &  T \\  
%2021gpw &  59221.53 &  r &  19.76 &  $\cdots$ &  T \\  
%2021gpw &  59223.50 &  r &  20.39 &  $\cdots$ &  T \\  
%2021gpw &  59225.51 &  r &  19.10 &  $\cdots$ &  T \\  
%2021gpw &  59227.50 &  r &  20.40 &  $\cdots$ &  T \\  
%2021gpw &  59231.48 &  r &  20.90 &  $\cdots$ &  T \\  
%2021gpw &  59233.49 &  r &  20.88 &  $\cdots$ &  T \\  
%2021gpw &  59249.41 &  r &  19.91 &  $\cdots$ &  T \\  
%2021gpw &  59251.48 &  r &  20.64 &  $\cdots$ &  T \\  
%2021gpw &  59255.42 &  r &  21.01 &  $\cdots$ &  T \\  
%2021gpw &  59262.37 &  r &  20.70 &  $\cdots$ &  T \\  
%2021gpw &  59264.51 &  r &  20.89 &  $\cdots$ &  T \\  
%2021gpw &  59266.38 &  r &  20.44 &  $\cdots$ &  T \\  
%2021gpw &  59268.37 &  r &  20.57 &  $\cdots$ &  T \\  
%2021gpw &  59270.37 &  r &  20.05 &  $\cdots$ &  T \\  
%2021gpw &  59272.46 &  r &  19.54 &  $\cdots$ &  T \\  
%2021gpw &  59276.36 &  r &  20.20 &  $\cdots$ &  T \\  
%2021gpw &  59280.42 &  r &  20.45 &  $\cdots$ &  T \\  
%2021gpw &  59291.35 &  r &  20.49 &  0.14 &  F \\  
%2021gpw &  59293.26 &  r &  19.37 &  0.07 &  F \\  
%2021gpw &  59297.29 &  r &  18.56 &  0.06 &  F \\  
%2021gpw &  59304.31 &  r &  18.06 &  0.03 &  F \\  
%2021gpw &  59305.30 &  r &  17.97 &  0.03 &  F \\  
%2021gpw &  59306.27 &  r &  17.89 &  0.02 &  F \\  
%2021gpw &  59306.86 &  r &  17.91 &  0.01 &  F \\  
%2021gpw &  59307.66 &  r &  17.89 &  0.01 &  F \\  
%2021gpw &  59309.01 &  r &  17.85 &  0.01 &  F \\  
%2021gpw &  59309.39 &  r &  17.84 &  0.02 &  F \\  
%2021gpw &  59310.83 &  r &  17.84 &  0.01 &  F \\  
%2021gpw &  59311.88 &  r &  17.81 &  0.01 &  F \\  
%2021gpw &  59313.00 &  r &  17.79 &  0.01 &  F \\  
%2021gpw &  59313.96 &  r &  17.75 &  0.01 &  F \\  
%2021gpw &  59316.29 &  r &  17.73 &  0.01 &  F \\  
%2021gpw &  59317.32 &  r &  17.75 &  0.01 &  F \\  
%2021gpw &  59319.23 &  r &  17.77 &  0.02 &  F \\  
%2021gpw &  59319.36 &  r &  17.71 &  0.02 &  F \\  
%2021gpw &  59321.29 &  r &  17.65 &  0.01 &  F \\  
%2021gpw &  59321.98 &  r &  17.64 &  0.01 &  F \\  
%2021gpw &  59323.57 &  r &  17.66 &  0.01 &  F \\  
%2021gpw &  59325.29 &  r &  17.60 &  0.01 &  F \\  
%2021gpw &  59328.27 &  r &  17.55 &  0.03 &  F \\  
%2021gpw &  59329.26 &  r &  17.56 &  0.02 &  F \\  
%2021gpw &  59334.27 &  r &  17.57 &  0.02 &  F \\  
%2021gpw &  59334.82 &  r &  17.64 &  0.01 &  F \\  
%2021gpw &  59336.32 &  r &  17.66 &  0.01 &  F \\  
%2021gpw &  59338.29 &  r &  17.63 &  0.01 &  F \\  
%2021gpw &  59340.30 &  r &  17.69 &  0.01 &  F \\  
%2021gpw &  59341.23 &  r &  17.70 &  0.02 &  F \\  
%2021gpw &  59342.30 &  r &  17.68 &  0.01 &  F \\  
%2021gpw &  59344.25 &  r &  17.68 &  0.01 &  F \\  
%2021gpw &  59346.30 &  r &  17.79 &  0.02 &  F \\  
%2021gpw &  59350.27 &  r &  17.84 &  0.02 &  F \\  
%2021gpw &  59354.25 &  r &  18.05 &  0.04 &  F \\  
%2021gpw &  59358.28 &  r &  17.98 &  0.04 &  F \\  
%2021gpw &  59361.35 &  r &  18.04 &  0.04 &  F \\  
%2021gpw &  59363.32 &  r &  18.06 &  0.03 &  F \\  
%2021gpw &  59367.21 &  r &  18.15 &  0.02 &  F \\  
%2021gpw &  59371.21 &  r &  18.14 &  0.02 &  F \\  
%2021gpw &  59375.21 &  r &  18.27 &  0.03 &  F \\  
%2021gpw &  59377.23 &  r &  18.27 &  0.03 &  F \\  
%2021gpw &  59379.23 &  r &  18.32 &  0.03 &  F \\  
%2021gpw &  59381.20 &  r &  18.29 &  0.04 &  F \\  
%2021gpw &  59383.19 &  r &  18.26 &  0.05 &  F \\  
%2021gpw &  59385.23 &  r &  18.45 &  0.06 &  F \\  
%2021gpw &  59387.19 &  r &  18.43 &  0.05 &  F \\  
%2021gpw &  59391.28 &  r &  18.43 &  0.06 &  F \\  
%2021gpw &  59393.22 &  r &  18.39 &  0.03 &  F \\  
%2021gpw &  59395.23 &  r &  18.47 &  0.05 &  F \\  
%2021gpw &  59400.20 &  r &  18.52 &  0.03 &  F \\  
%2021gpw &  59402.22 &  r &  18.61 &  0.04 &  F \\  
%2021gpw &  59404.23 &  r &  18.68 &  0.04 &  F \\  
%2021gpw &  59406.24 &  r &  18.68 &  0.06 &  F \\  
%2021gpw &  59411.22 &  r &  18.49 &  0.07 &  F \\  
%2021gpw &  59450.15 &  r &  18.86 &  0.06 &  F \\  
%2021gpw &  59451.15 &  r &  18.94 &  0.04 &  F \\  
%2021gpw &  59455.14 &  r &  19.01 &  0.06 &  F \\  
%2021gpw &  59459.14 &  r &  18.89 &  0.09 &  F \\  
%2021gpw &  59460.13 &  r &  18.95 &  0.05 &  F \\  
%2021gpw &  59462.13 &  r &  18.92 &  0.07 &  F \\  
%2021gpw &  59463.13 &  r &  19.22 &  0.11 &  F \\  
%2021gpw &  59464.13 &  r &  19.22 &  0.09 &  F \\  
%2021gpw &  59525.55 &  r &  19.43 &  0.12 &  F \\  
%2021gpw &  59526.54 &  r &  19.54 &  0.08 &  F \\  
%2021gpw &  59527.55 &  r &  19.49 &  0.06 &  F \\  
%2021gpw &  59528.55 &  r &  19.66 &  0.13 &  F \\  
%2021gpw &  59536.54 &  r &  19.53 &  0.07 &  F \\  
%2021gpw &  59550.53 &  r &  19.68 &  0.08 &  F \\  
%2021gpw &  59623.39 &  r &  20.01 &  0.14 &  F \\  
%2021gpw &  59625.42 &  r &  20.11 &  0.16 &  F \\  
%2021gpw &  59628.43 &  r &  19.26 &  $\cdots$ &  T \\  
%2021gpw &  59637.42 &  r &  20.11 &  0.12 &  F \\  
%2021gpw &  59639.31 &  r &  20.20 &  0.17 &  F \\  
%2021gpw &  59670.37 &  r &  20.57 &  0.14 &  F \\  
%2021gpw &  59673.31 &  r &  20.68 &  0.17 &  F \\  
%2021gpw &  59673.36 &  r &  20.52 &  0.16 &  F \\  
%2021gpw &  59674.83 &  r &  20.39 &  0.11 &  F \\  
%2021gpw &  59675.34 &  r &  20.89 &  0.19 &  F \\  
%2021gpw &  59676.36 &  r &  20.50 &  0.21 &  F \\  
%2021gpw &  59677.36 &  r &  20.67 &  0.13 &  F \\  
%2021gpw &  59679.22 &  r &  20.53 &  0.14 &  F \\  
%2021gpw &  59679.80 &  r &  20.73 &  0.18 &  F \\  
%2021gpw &  59682.30 &  r &  20.54 &  0.21 &  F \\  
%2021gpw &  59682.35 &  r &  19.92 &  $\cdots$ &  T \\  
%2021gpw &  59683.81 &  r &  20.20 &  $\cdots$ &  T \\  
%2021gpw &  59684.34 &  r &  19.62 &  $\cdots$ &  T \\  
%2021gpw &  59687.37 &  r &  20.32 &  0.17 &  F \\  
%2021gpw &  59688.35 &  r &  20.37 &  0.20 &  F \\  
%2021gpw &  59690.07 &  r &  20.67 &  0.12 &  F \\  
%2021gpw &  59693.26 &  r &  21.14 &  0.30 &  F \\  
%2021gpw &  59694.29 &  r &  20.70 &  0.18 &  F \\  
%2021gpw &  59707.31 &  r &  20.45 &  0.13 &  F \\  
%2021gpw &  59707.37 &  r &  20.68 &  0.22 &  F \\  
%2021gpw &  59709.29 &  r &  21.23 &  0.30 &  F \\  
%2021gpw &  59709.33 &  r &  20.78 &  0.30 &  F \\  
%2021gpw &  59711.27 &  r &  19.63 &  $\cdots$ &  T \\  
%2021gpw &  59713.25 &  r &  19.71 &  $\cdots$ &  T \\  
%2021gpw &  59718.94 &  r &  20.90 &  0.14 &  F \\  
%2021gpw &  59719.38 &  r &  20.02 &  $\cdots$ &  T \\  
%2021gpw &  59726.34 &  r &  20.75 &  0.18 &  F \\  
%2021gpw &  59732.21 &  r &  21.05 &  0.22 &  F \\  
%2021gpw &  59734.22 &  r &  20.19 &  $\cdots$ &  T \\  
%2021gpw &  59738.25 &  r &  20.39 &  $\cdots$ &  T \\  
%2021gpw &  59740.21 &  r &  20.09 &  $\cdots$ &  T \\  
%2021gpw &  59742.26 &  r &  19.89 &  $\cdots$ &  T \\  
%2021gpw &  59751.25 &  r &  20.61 &  $\cdots$ &  T \\  
%2021gpw &  59753.21 &  r &  21.17 &  0.25 &  F \\  
%2021gpw &  59758.26 &  r &  20.95 &  0.26 &  F \\  
%2021gpw &  59763.27 &  r &  20.27 &  $\cdots$ &  T \\  
%2021gpw &  59765.20 &  r &  21.09 &  0.28 &  F \\  
%2021gpw &  59772.20 &  r &  21.00 &  0.30 &  F \\  
%2021gpw &  59774.22 &  r &  20.27 &  $\cdots$ &  T \\  
%2021gpw &  59779.20 &  r &  20.88 &  $\cdots$ &  T \\  
%2021gpw &  59816.15 &  r &  19.95 &  $\cdots$ &  T \\  
%2021gpw &  59820.14 &  r &  19.13 &  $\cdots$ &  T \\  
%2021gpw &  59822.14 &  r &  20.50 &  $\cdots$ &  T \\  
%2021gpw &  59823.14 &  r &  19.36 &  $\cdots$ &  T \\  
%2021gpw &  59824.14 &  r &  20.32 &  $\cdots$ &  T \\  
%2021gpw &  59825.14 &  r &  19.76 &  $\cdots$ &  T \\  
%2021gpw &  59826.14 &  r &  19.72 &  $\cdots$ &  T \\  
%2021gpw &  59828.13 &  r &  18.89 &  $\cdots$ &  T \\  
%2021gpw &  59829.13 &  r &  19.27 &  $\cdots$ &  T \\  
%2021gpw &  59830.13 &  r &  19.57 &  $\cdots$ &  T \\  
%2021gpw &  59901.54 &  r &  21.17 &  $\cdots$ &  T \\  
%2021gpw &  59902.54 &  r &  20.50 &  $\cdots$ &  T \\  
%2021gpw &  59903.54 &  r &  21.09 &  $\cdots$ &  T \\  
%2021gpw &  59904.55 &  r &  20.48 &  $\cdots$ &  T \\  
%2021gpw &  59922.49 &  r &  20.05 &  $\cdots$ &  T \\  
%2021gpw &  58243.34 &  i &  20.18 &  $\cdots$ &  T \\  
%2021gpw &  58272.34 &  i &  19.90 &  $\cdots$ &  T \\  
%2021gpw &  58283.18 &  i &  20.23 &  $\cdots$ &  T \\  
%2021gpw &  58596.34 &  i &  20.09 &  $\cdots$ &  T \\  
%2021gpw &  58607.27 &  i &  20.49 &  $\cdots$ &  T \\  
%2021gpw &  58640.31 &  i &  20.20 &  $\cdots$ &  T \\  
%2021gpw &  58648.29 &  i &  19.38 &  $\cdots$ &  T \\  
%2021gpw &  58955.37 &  i &  20.10 &  $\cdots$ &  T \\  
%2021gpw &  58972.33 &  i &  19.93 &  $\cdots$ &  T \\  
%2021gpw &  58987.27 &  i &  20.50 &  $\cdots$ &  T \\  
%2021gpw &  59011.21 &  i &  20.30 &  $\cdots$ &  T \\  
%2021gpw &  59029.19 &  i &  19.71 &  $\cdots$ &  T \\  
%2021gpw &  59045.19 &  i &  20.31 &  $\cdots$ &  T \\  
%2021gpw &  59049.25 &  i &  20.20 &  $\cdots$ &  T \\  
%2021gpw &  59059.19 &  i &  20.11 &  $\cdots$ &  T \\  
%2021gpw &  59070.24 &  i &  19.22 &  $\cdots$ &  T \\  
%2021gpw &  59091.15 &  i &  19.47 &  $\cdots$ &  T \\  
%2021gpw &  59168.55 &  i &  19.23 &  $\cdots$ &  T \\  
%2021gpw &  59188.49 &  i &  19.66 &  $\cdots$ &  T \\  
%2021gpw &  59204.52 &  i &  20.21 &  $\cdots$ &  T \\  
%2021gpw &  59216.48 &  i &  19.82 &  $\cdots$ &  T \\  
%2021gpw &  59219.55 &  i &  19.73 &  $\cdots$ &  T \\  
%2021gpw &  59226.47 &  i &  19.76 &  $\cdots$ &  T \\  
%2021gpw &  59232.45 &  i &  20.31 &  $\cdots$ &  T \\  
%2021gpw &  59249.47 &  i &  19.68 &  $\cdots$ &  T \\  
%2021gpw &  59253.46 &  i &  20.29 &  $\cdots$ &  T \\  
%2021gpw &  59262.40 &  i &  19.85 &  $\cdots$ &  T \\  
%2021gpw &  59265.35 &  i &  20.24 &  $\cdots$ &  T \\  
%2021gpw &  59268.41 &  i &  20.29 &  $\cdots$ &  T \\  
%2021gpw &  59271.34 &  i &  19.38 &  $\cdots$ &  T \\  
%2021gpw &  59274.33 &  i &  18.97 &  $\cdots$ &  T \\  
%2021gpw &  59278.39 &  i &  20.14 &  $\cdots$ &  T \\  
%2021gpw &  59290.44 &  i &  20.14 &  $\cdots$ &  T \\  
%2021gpw &  59295.35 &  i &  19.09 &  0.09 &  F \\  
%2021gpw &  59302.30 &  i &  18.09 &  0.07 &  F \\  
%2021gpw &  59305.38 &  i &  18.00 &  0.04 &  F \\  
%2021gpw &  59308.30 &  i &  17.93 &  0.03 &  F \\  
%2021gpw &  59311.34 &  i &  17.83 &  0.03 &  F \\  
%2021gpw &  59314.30 &  i &  17.78 &  0.03 &  F \\  
%2021gpw &  59317.30 &  i &  17.78 &  0.03 &  F \\  
%2021gpw &  59321.32 &  i &  17.62 &  0.02 &  F \\  
%2021gpw &  59324.30 &  i &  17.61 &  0.03 &  F \\  
%2021gpw &  59338.34 &  i &  17.66 &  0.04 &  F \\  
%2021gpw &  59341.26 &  i &  17.66 &  0.03 &  F \\  
%2021gpw &  59353.25 &  i &  17.81 &  0.03 &  F \\  
%2021gpw &  59367.32 &  i &  17.94 &  0.04 &  F \\  
%2021gpw &  59370.19 &  i &  18.01 &  0.04 &  F \\  
%2021gpw &  59375.19 &  i &  18.10 &  0.03 &  F \\  
%2021gpw &  59378.29 &  i &  18.09 &  0.03 &  F \\  
%2021gpw &  59383.29 &  i &  18.23 &  0.08 &  F \\  
%2021gpw &  59386.25 &  i &  18.35 &  0.08 &  F \\  
%2021gpw &  59394.24 &  i &  18.28 &  0.04 &  F \\  
%2021gpw &  59401.20 &  i &  18.54 &  0.05 &  F \\  
%2021gpw &  59412.19 &  i &  18.39 &  0.07 &  F \\  
%2021gpw &  59622.43 &  i &  19.85 &  $\cdots$ &  T \\  
%2021gpw &  59625.33 &  i &  19.60 &  $\cdots$ &  T \\  
%2021gpw &  59628.35 &  i &  19.59 &  $\cdots$ &  T \\  
%2021gpw &  59636.42 &  i &  20.73 &  0.30 &  F \\  
%2021gpw &  59682.26 &  i &  19.67 &  $\cdots$ &  T \\  
%2021gpw &  59685.30 &  i &  19.06 &  $\cdots$ &  T \\  
%2021gpw &  59693.38 &  i &  20.08 &  $\cdots$ &  T \\  
%2021gpw &  59723.21 &  i &  20.12 &  $\cdots$ &  T \\  
%2021gpw &  59731.26 &  i &  20.16 &  $\cdots$ &  T \\  
%2021gpw &  59734.29 &  i &  19.82 &  $\cdots$ &  T \\  
%2021gpw &  59752.25 &  i &  20.12 &  $\cdots$ &  T \\  
%2021gpw &  59794.19 &  i &  19.70 &  $\cdots$ &  T \\  
%2021gpw &  59903.53 &  i &  19.51 &  $\cdots$ &  T \\  
%2021jmn &  59262.49 &  r &  20.50 &  0.17 &  F \\  
%2021jmn &  59265.53 &  r &  20.39 &  0.16 &  F \\  
%2021jmn &  59267.41 &  r &  20.19 &  0.18 &  F \\  
%2021jmn &  59269.01 &  r &  20.11 &  0.08 &  F \\  
%2021jmn &  59272.47 &  r &  19.99 &  0.17 &  F \\  
%2021jmn &  59274.52 &  r &  20.06 &  0.17 &  F \\  
%2021jmn &  59275.51 &  r &  20.05 &  0.10 &  F \\  
%2021jmn &  59278.50 &  r &  19.96 &  0.07 &  F \\  
%2021jmn &  59282.51 &  r &  19.72 &  0.07 &  F \\  
%2021jmn &  59292.47 &  r &  19.73 &  0.08 &  F \\  
%2021jmn &  59295.41 &  r &  19.84 &  0.12 &  F \\  
%2021jmn &  59297.41 &  r &  19.50 &  0.11 &  F \\  
%2021jmn &  59300.45 &  r &  19.81 &  0.14 &  F \\  
%2021jmn &  59302.43 &  r &  19.66 &  0.12 &  F \\  
%2021jmn &  59303.45 &  r &  19.89 &  0.16 &  F \\  
%2021jmn &  59304.45 &  r &  19.92 &  0.15 &  F \\  
%2021jmn &  59305.45 &  r &  19.77 &  0.11 &  F \\  
%2021jmn &  59306.48 &  r &  19.73 &  0.09 &  F \\  
%2021jmn &  59307.40 &  r &  19.68 &  0.06 &  F \\  
%2021jmn &  59308.49 &  r &  19.82 &  0.11 &  F \\  
%2021jmn &  59309.49 &  r &  19.90 &  0.08 &  F \\  
%2021jmn &  59310.46 &  r &  19.80 &  0.08 &  F \\  
%2021jmn &  59311.48 &  r &  19.77 &  0.08 &  F \\  
%2021jmn &  59313.45 &  r &  19.86 &  0.11 &  F \\  
%2021jmn &  59315.45 &  r &  19.81 &  0.16 &  F \\  
%2021jmn &  59317.43 &  r &  19.90 &  0.08 &  F \\  
%2021jmn &  59320.47 &  r &  19.91 &  0.10 &  F \\  
%2021jmn &  59322.28 &  r &  19.94 &  0.11 &  F \\  
%2021jmn &  59324.28 &  r &  19.81 &  0.12 &  F \\  
%2021jmn &  59329.43 &  r &  19.95 &  0.15 &  F \\  
%2021jmn &  59334.37 &  r &  19.93 &  0.15 &  F \\  
%2021jmn &  59336.37 &  r &  20.14 &  0.09 &  F \\  
%2021jmn &  59337.45 &  r &  19.89 &  0.14 &  F \\  
%2021jmn &  59338.91 &  r &  19.95 &  0.06 &  F \\  
%2021jmn &  59340.43 &  r &  20.01 &  0.09 &  F \\  
%2021jmn &  59341.44 &  r &  20.02 &  0.10 &  F \\  
%2021jmn &  59343.36 &  r &  20.13 &  0.10 &  F \\  
%2021jmn &  59345.45 &  r &  20.12 &  0.09 &  F \\  
%2021jmn &  59349.35 &  r &  20.09 &  0.10 &  F \\  
%2021jmn &  59353.33 &  r &  20.16 &  0.13 &  F \\  
%2021jmn &  59364.35 &  r &  20.44 &  0.15 &  F \\  
%2021jmn &  59366.36 &  r &  20.32 &  0.13 &  F \\  
%2021jmn &  59367.38 &  r &  20.27 &  0.10 &  F \\  
%2021jmn &  59368.63 &  r &  20.43 &  0.07 &  F \\  
%2021jmn &  59370.05 &  r &  20.44 &  0.08 &  F \\  
%2021jmn &  59371.34 &  r &  20.31 &  0.08 &  F \\  
%2021jmn &  59373.38 &  r &  20.44 &  0.15 &  F \\  
%2021jmn &  59375.39 &  r &  20.44 &  0.18 &  F \\  
%2021jmn &  59376.01 &  r &  20.44 &  0.08 &  F \\  
%2021jmn &  59376.90 &  r &  20.47 &  0.11 &  F \\  
%2021jmn &  59377.97 &  r &  20.42 &  0.07 &  F \\  
%2021jmn &  59379.37 &  r &  20.43 &  0.09 &  F \\  
%2021jmn &  59380.04 &  r &  20.37 &  0.10 &  F \\  
%2021jmn &  59382.35 &  r &  20.61 &  0.14 &  F \\  
%2021jmn &  59383.21 &  r &  20.52 &  0.19 &  F \\  
%2021jmn &  59384.27 &  r &  20.35 &  0.14 &  F \\  
%2021jmn &  59385.32 &  r &  20.71 &  0.16 &  F \\  
%2021jmn &  59386.39 &  r &  20.28 &  0.18 &  F \\  
%2021jmn &  59387.43 &  r &  20.59 &  0.18 &  F \\  
%2021jmn &  59390.31 &  r &  20.55 &  0.17 &  F \\  
%2021jmn &  59393.31 &  r &  20.55 &  0.13 &  F \\  
%2021jmn &  59396.35 &  r &  20.47 &  0.13 &  F \\  
%2021jmn &  59397.35 &  r &  20.48 &  0.09 &  F \\  
%2021jmn &  59399.29 &  r &  20.73 &  0.12 &  F \\  
%2021jmn &  59400.35 &  r &  20.77 &  0.14 &  F \\  
%2021jmn &  59401.11 &  r &  20.75 &  0.11 &  F \\  
%2021jmn &  59402.26 &  r &  20.60 &  0.12 &  F \\  
%2021jmn &  59403.09 &  r &  20.64 &  0.10 &  F \\  
%2021jmn &  59404.88 &  r &  20.62 &  0.16 &  F \\  
%2021jmn &  59406.26 &  r &  21.03 &  0.18 &  F \\  
%2021jmn &  59407.28 &  r &  20.71 &  0.12 &  F \\  
%2021jmn &  59408.26 &  r &  20.66 &  0.12 &  F \\  
%2021jmn &  59409.24 &  r &  20.63 &  0.13 &  F \\  
%2021jmn &  59410.24 &  r &  20.67 &  0.14 &  F \\  
%2021jmn &  59411.03 &  r &  20.60 &  0.12 &  F \\  
%2021jmn &  59412.37 &  r &  20.58 &  0.15 &  F \\  
%2021jmn &  59414.30 &  r &  20.79 &  0.17 &  F \\  
%2021jmn &  59415.26 &  r &  20.75 &  0.15 &  F \\  
%2021jmn &  59424.05 &  r &  20.75 &  0.11 &  F \\  
%2021jmn &  59427.29 &  r &  21.04 &  0.17 &  F \\  
%2021jmn &  59429.01 &  r &  20.80 &  0.13 &  F \\  
%2021jmn &  59430.24 &  r &  20.93 &  0.13 &  F \\  
%2021jmn &  59434.29 &  r &  20.78 &  0.12 &  F \\  
%2021jmn &  59435.25 &  r &  21.15 &  0.15 &  F \\  
%2021jmn &  59440.23 &  r &  21.00 &  0.17 &  F \\  
%2021jmn &  59454.29 &  r &  20.99 &  0.19 &  F \\  
%2021jmn &  59455.17 &  r &  21.13 &  0.18 &  F \\  
%2021jmn &  59458.22 &  r &  21.12 &  0.17 &  F \\  
%2021jmn &  59465.19 &  r &  21.05 &  0.18 &  F \\  
%2021jmn &  59468.22 &  r &  20.98 &  0.17 &  F \\  
%2021jmn &  59473.22 &  r &  20.96 &  0.18 &  F \\  
%2021kat &  59320.45 &  g &  20.37 &  0.15 &  F \\  
%2021kat &  59320.45 &  g &  20.53 &  0.15 &  F \\  
%2021kat &  59322.45 &  g &  20.11 &  0.14 &  F \\  
%2021kat &  59322.45 &  g &  20.14 &  0.12 &  F \\  
%2021kat &  59324.41 &  g &  19.95 &  0.12 &  F \\  
%2021kat &  59324.41 &  g &  19.99 &  0.11 &  F \\  
%2021kat &  59329.47 &  g &  19.31 &  0.11 &  F \\  
%2021kat &  59329.48 &  g &  19.34 &  0.11 &  F \\  
%2021kat &  59335.42 &  g &  19.16 &  0.12 &  F \\  
%2021kat &  59335.45 &  g &  19.02 &  0.07 &  F \\  
%2021kat &  59336.45 &  g &  19.14 &  0.08 &  F \\  
%2021kat &  59337.40 &  g &  19.09 &  0.06 &  F \\  
%2021kat &  59337.43 &  g &  19.09 &  0.07 &  F \\  
%2021kat &  59338.44 &  g &  18.90 &  0.05 &  F \\  
%2021kat &  59339.43 &  g &  18.79 &  0.04 &  F \\  
%2021kat &  59340.45 &  g &  18.85 &  0.03 &  F \\  
%2021kat &  59341.47 &  g &  18.83 &  0.04 &  F \\  
%2021kat &  59342.48 &  g &  18.73 &  0.03 &  F \\  
%2021kat &  59344.46 &  g &  18.73 &  0.03 &  F \\  
%2021kat &  59344.47 &  g &  18.64 &  0.03 &  F \\  
%2021kat &  59346.47 &  g &  18.61 &  0.03 &  F \\  
%2021kat &  59346.47 &  g &  18.60 &  0.02 &  F \\  
%2021kat &  59348.45 &  g &  18.47 &  0.03 &  F \\  
%2021kat &  59348.46 &  g &  18.55 &  0.03 &  F \\  
%2021kat &  59349.41 &  g &  18.60 &  0.03 &  F \\  
%2021kat &  59349.43 &  g &  18.63 &  0.03 &  F \\  
%2021kat &  59352.46 &  g &  18.56 &  0.03 &  F \\  
%2021kat &  59353.39 &  g &  18.54 &  0.03 &  F \\  
%2021kat &  59353.39 &  g &  18.52 &  0.03 &  F \\  
%2021kat &  59354.46 &  g &  18.50 &  0.04 &  F \\  
%2021kat &  59354.46 &  g &  18.55 &  0.04 &  F \\  
%2021kat &  59356.46 &  g &  18.48 &  0.03 &  F \\  
%2021kat &  59356.46 &  g &  18.47 &  0.03 &  F \\  
%2021kat &  59357.43 &  g &  18.46 &  0.04 &  F \\  
%2021kat &  59357.43 &  g &  18.51 &  0.06 &  F \\  
%2021kat &  59358.45 &  g &  18.48 &  0.05 &  F \\  
%2021kat &  59358.45 &  g &  18.51 &  0.06 &  F \\  
%2021kat &  59359.30 &  g &  18.41 &  0.07 &  F \\  
%2021kat &  59359.32 &  g &  18.42 &  0.06 &  F \\  
%2021kat &  59361.46 &  g &  18.43 &  0.06 &  F \\  
%2021kat &  59361.46 &  g &  18.42 &  0.05 &  F \\  
%2021kat &  59362.40 &  g &  18.41 &  0.05 &  F \\  
%2021kat &  59362.44 &  g &  18.36 &  0.05 &  F \\  
%2021kat &  59363.45 &  g &  18.43 &  0.05 &  F \\  
%2021kat &  59363.45 &  g &  18.43 &  0.04 &  F \\  
%2021kat &  59364.37 &  g &  18.42 &  0.03 &  F \\  
%2021kat &  59364.39 &  g &  18.40 &  0.03 &  F \\  
%2021kat &  59365.45 &  g &  18.47 &  0.04 &  F \\  
%2021kat &  59366.33 &  g &  18.48 &  0.03 &  F \\  
%2021kat &  59367.43 &  g &  18.45 &  0.03 &  F \\  
%2021kat &  59368.46 &  g &  18.48 &  0.03 &  F \\  
%2021kat &  59368.46 &  g &  18.47 &  0.03 &  F \\  
%2021kat &  59369.42 &  g &  18.49 &  0.03 &  F \\  
%2021kat &  59370.41 &  g &  18.55 &  0.03 &  F \\  
%2021kat &  59371.39 &  g &  18.58 &  0.03 &  F \\  
%2021kat &  59374.39 &  g &  18.66 &  0.04 &  F \\  
%2021kat &  59374.39 &  g &  18.60 &  0.03 &  F \\  
%2021kat &  59376.39 &  g &  18.65 &  0.03 &  F \\  
%2021kat &  59376.39 &  g &  18.71 &  0.04 &  F \\  
%2021kat &  59378.37 &  g &  18.77 &  0.04 &  F \\  
%2021kat &  59378.43 &  g &  18.68 &  0.03 &  F \\  
%2021kat &  59382.39 &  g &  18.80 &  0.05 &  F \\  
%2021kat &  59382.40 &  g &  18.79 &  0.04 &  F \\  
%2021kat &  59386.43 &  g &  18.96 &  0.05 &  F \\  
%2021kat &  59386.43 &  g &  18.87 &  0.04 &  F \\  
%2021kat &  59390.43 &  g &  19.12 &  0.11 &  F \\  
%2021kat &  59390.43 &  g &  19.02 &  0.09 &  F \\  
%2021kat &  59392.27 &  g &  19.03 &  0.09 &  F \\  
%2021kat &  59392.28 &  g &  18.96 &  0.07 &  F \\  
%2021kat &  59394.35 &  g &  18.99 &  0.08 &  F \\  
%2021kat &  59394.37 &  g &  19.08 &  0.06 &  F \\  
%2021kat &  59397.30 &  g &  19.22 &  0.05 &  F \\  
%2021kat &  59397.31 &  g &  19.22 &  0.06 &  F \\  
%2021kat &  59400.36 &  g &  19.21 &  0.06 &  F \\  
%2021kat &  59400.37 &  g &  19.23 &  0.05 &  F \\  
%2021kat &  59402.32 &  g &  19.32 &  0.07 &  F \\  
%2021kat &  59402.35 &  g &  19.36 &  0.07 &  F \\  
%2021kat &  59404.35 &  g &  19.31 &  0.06 &  F \\  
%2021kat &  59404.36 &  g &  19.32 &  0.06 &  F \\  
%2021kat &  59406.37 &  g &  19.33 &  0.07 &  F \\  
%2021kat &  59406.37 &  g &  19.32 &  0.06 &  F \\  
%2021kat &  59408.35 &  g &  19.32 &  0.07 &  F \\  
%2021kat &  59408.37 &  g &  19.28 &  0.06 &  F \\  
%2021kat &  59412.34 &  g &  19.39 &  0.08 &  F \\  
%2021kat &  59412.34 &  g &  19.34 &  0.10 &  F \\  
%2021kat &  59415.43 &  g &  19.52 &  0.07 &  F \\  
%2021kat &  59415.43 &  g &  19.38 &  0.06 &  F \\  
%2021kat &  59424.26 &  g &  19.55 &  0.07 &  F \\  
%2021kat &  59424.27 &  g &  19.48 &  0.06 &  F \\  
%2021kat &  59427.31 &  g &  19.59 &  0.08 &  F \\  
%2021kat &  59427.31 &  g &  19.61 &  0.06 &  F \\  
%2021kat &  59429.31 &  g &  19.80 &  0.09 &  F \\  
%2021kat &  59429.33 &  g &  19.50 &  0.06 &  F \\  
%2021kat &  59434.26 &  g &  19.68 &  0.08 &  F \\  
%2021kat &  59434.26 &  g &  19.65 &  0.07 &  F \\  
%2021kat &  59436.35 &  g &  19.79 &  0.09 &  F \\  
%2021kat &  59439.35 &  g &  19.80 &  0.11 &  F \\  
%2021kat &  59439.35 &  g &  19.63 &  0.09 &  F \\  
%2021kat &  59441.29 &  g &  19.83 &  0.10 &  F \\  
%2021kat &  59449.23 &  g &  19.74 &  0.17 &  F \\  
%2021kat &  59451.21 &  g &  19.83 &  0.19 &  F \\  
%2021kat &  59451.21 &  g &  19.84 &  0.17 &  F \\  
%2021kat &  59453.20 &  g &  19.78 &  0.07 &  F \\  
%2021kat &  59453.20 &  g &  19.82 &  0.08 &  F \\  
%2021kat &  59455.23 &  g &  19.92 &  0.10 &  F \\  
%2021kat &  59458.26 &  g &  19.95 &  0.08 &  F \\  
%2021kat &  59459.17 &  g &  20.00 &  0.10 &  F \\  
%2021kat &  59460.30 &  g &  20.06 &  0.10 &  F \\  
%2021kat &  59461.22 &  g &  20.09 &  0.13 &  F \\  
%2021kat &  59462.26 &  g &  19.88 &  0.08 &  F \\  
%2021kat &  59463.20 &  g &  19.95 &  0.10 &  F \\  
%2021kat &  59464.24 &  g &  20.04 &  0.09 &  F \\  
%2021kat &  59465.22 &  g &  20.23 &  0.14 &  F \\  
%2021kat &  59466.31 &  g &  19.95 &  0.10 &  F \\  
%2021kat &  59467.21 &  g &  20.18 &  0.15 &  F \\  
%2021kat &  59468.20 &  g &  20.06 &  0.10 &  F \\  
%2021kat &  59469.16 &  g &  20.09 &  0.14 &  F \\  
%2021kat &  59470.25 &  g &  20.08 &  0.10 &  F \\  
%2021kat &  59471.27 &  g &  20.04 &  0.18 &  F \\  
%2021kat &  59473.37 &  g &  20.16 &  0.16 &  F \\  
%2021kat &  59473.39 &  g &  20.27 &  0.16 &  F \\  
%2021kat &  59484.18 &  g &  20.22 &  0.10 &  F \\  
%2021kat &  59487.20 &  g &  20.21 &  0.14 &  F \\  
%2021kat &  59489.21 &  g &  20.30 &  0.15 &  F \\  
%2021kat &  59489.22 &  g &  20.44 &  0.18 &  F \\  
%2021kat &  59498.13 &  g &  20.46 &  0.18 &  F \\  
%2021kat &  59517.16 &  g &  20.58 &  0.15 &  F \\  
%2021kat &  59517.16 &  g &  20.70 &  0.19 &  F \\  
%2021kat &  59524.14 &  g &  20.65 &  0.16 &  F \\  
%2021kat &  59526.20 &  g &  20.72 &  0.18 &  F \\  
%2021kat &  59320.48 &  r &  20.10 &  0.13 &  F \\  
%2021kat &  59320.49 &  r &  20.51 &  0.18 &  F \\  
%2021kat &  59322.47 &  r &  19.90 &  0.13 &  F \\  
%2021kat &  59322.48 &  r &  19.85 &  0.15 &  F \\  
%2021kat &  59324.35 &  r &  19.70 &  0.14 &  F \\  
%2021kat &  59329.43 &  r &  19.11 &  0.10 &  F \\  
%2021kat &  59329.45 &  r &  19.12 &  0.10 &  F \\  
%2021kat &  59335.47 &  r &  18.88 &  0.14 &  F \\  
%2021kat &  59335.47 &  r &  18.73 &  0.10 &  F \\  
%2021kat &  59336.47 &  r &  18.82 &  0.06 &  F \\  
%2021kat &  59337.45 &  r &  18.78 &  0.06 &  F \\  
%2021kat &  59337.48 &  r &  18.80 &  0.04 &  F \\  
%2021kat &  59338.47 &  r &  18.69 &  0.04 &  F \\  
%2021kat &  59339.45 &  r &  18.59 &  0.04 &  F \\  
%2021kat &  59340.43 &  r &  18.66 &  0.03 &  F \\  
%2021kat &  59341.45 &  r &  18.58 &  0.04 &  F \\  
%2021kat &  59342.45 &  r &  18.61 &  0.03 &  F \\  
%2021kat &  59344.41 &  r &  18.47 &  0.02 &  F \\  
%2021kat &  59344.42 &  r &  18.37 &  0.03 &  F \\  
%2021kat &  59346.43 &  r &  18.39 &  0.02 &  F \\  
%2021kat &  59346.43 &  r &  18.32 &  0.03 &  F \\  
%2021kat &  59348.43 &  r &  18.22 &  0.03 &  F \\  
%2021kat &  59348.43 &  r &  18.28 &  0.03 &  F \\  
%2021kat &  59349.45 &  r &  18.32 &  0.02 &  F \\  
%2021kat &  59349.47 &  r &  18.28 &  0.03 &  F \\  
%2021kat &  59353.45 &  r &  18.23 &  0.02 &  F \\  
%2021kat &  59353.45 &  r &  18.19 &  0.02 &  F \\  
%2021kat &  59356.39 &  r &  18.13 &  0.03 &  F \\  
%2021kat &  59356.42 &  r &  18.12 &  0.03 &  F \\  
%2021kat &  59358.47 &  r &  18.14 &  0.03 &  F \\  
%2021kat &  59359.41 &  r &  18.07 &  0.03 &  F \\  
%2021kat &  59359.42 &  r &  18.05 &  0.04 &  F \\  
%2021kat &  59361.43 &  r &  17.99 &  0.03 &  F \\  
%2021kat &  59361.43 &  r &  18.07 &  0.04 &  F \\  
%2021kat &  59362.30 &  r &  18.06 &  0.04 &  F \\  
%2021kat &  59362.44 &  r &  17.94 &  0.03 &  F \\  
%2021kat &  59363.41 &  r &  17.98 &  0.03 &  F \\  
%2021kat &  59363.41 &  r &  17.98 &  0.03 &  F \\  
%2021kat &  59364.43 &  r &  18.01 &  0.02 &  F \\  
%2021kat &  59364.43 &  r &  17.97 &  0.02 &  F \\  
%2021kat &  59365.42 &  r &  18.04 &  0.03 &  F \\  
%2021kat &  59366.39 &  r &  18.08 &  0.03 &  F \\  
%2021kat &  59366.40 &  r &  17.98 &  0.03 &  F \\  
%2021kat &  59367.40 &  r &  18.03 &  0.02 &  F \\  
%2021kat &  59368.40 &  r &  18.10 &  0.03 &  F \\  
%2021kat &  59368.41 &  r &  18.00 &  0.02 &  F \\  
%2021kat &  59369.43 &  r &  18.02 &  0.02 &  F \\  
%2021kat &  59370.46 &  r &  18.03 &  0.02 &  F \\  
%2021kat &  59371.35 &  r &  18.08 &  0.02 &  F \\  
%2021kat &  59376.42 &  r &  18.17 &  0.03 &  F \\  
%2021kat &  59376.45 &  r &  18.09 &  0.03 &  F \\  
%2021kat &  59378.38 &  r &  18.12 &  0.03 &  F \\  
%2021kat &  59378.38 &  r &  18.07 &  0.03 &  F \\  
%2021kat &  59382.37 &  r &  18.10 &  0.03 &  F \\  
%2021kat &  59382.37 &  r &  18.22 &  0.03 &  F \\  
%2021kat &  59384.37 &  r &  18.16 &  0.03 &  F \\  
%2021kat &  59384.37 &  r &  18.26 &  0.03 &  F \\  
%2021kat &  59386.40 &  r &  18.22 &  0.03 &  F \\  
%2021kat &  59386.40 &  r &  18.17 &  0.03 &  F \\  
%2021kat &  59390.33 &  r &  18.29 &  0.04 &  F \\  
%2021kat &  59390.36 &  r &  18.20 &  0.04 &  F \\  
%2021kat &  59392.38 &  r &  18.28 &  0.04 &  F \\  
%2021kat &  59394.43 &  r &  18.27 &  0.04 &  F \\  
%2021kat &  59394.43 &  r &  18.32 &  0.04 &  F \\  
%2021kat &  59397.36 &  r &  18.32 &  0.03 &  F \\  
%2021kat &  59400.34 &  r &  18.52 &  0.04 &  F \\  
%2021kat &  59400.43 &  r &  18.46 &  0.03 &  F \\  
%2021kat &  59402.39 &  r &  18.55 &  0.04 &  F \\  
%2021kat &  59402.40 &  r &  18.43 &  0.03 &  F \\  
%2021kat &  59404.31 &  r &  18.49 &  0.04 &  F \\  
%2021kat &  59404.43 &  r &  18.47 &  0.04 &  F \\  
%2021kat &  59406.35 &  r &  18.49 &  0.03 &  F \\  
%2021kat &  59406.35 &  r &  18.58 &  0.04 &  F \\  
%2021kat &  59408.32 &  r &  18.54 &  0.05 &  F \\  
%2021kat &  59408.32 &  r &  18.45 &  0.03 &  F \\  
%2021kat &  59410.38 &  r &  18.53 &  0.04 &  F \\  
%2021kat &  59410.39 &  r &  18.46 &  0.04 &  F \\  
%2021kat &  59412.37 &  r &  18.57 &  0.04 &  F \\  
%2021kat &  59415.37 &  r &  18.64 &  0.05 &  F \\  
%2021kat &  59418.26 &  r &  18.58 &  0.13 &  F \\  
%2021kat &  59418.26 &  r &  18.48 &  0.12 &  F \\  
%2021kat &  59422.37 &  r &  18.62 &  0.05 &  F \\  
%2021kat &  59422.39 &  r &  18.68 &  0.05 &  F \\  
%2021kat &  59424.23 &  r &  18.70 &  0.04 &  F \\  
%2021kat &  59424.32 &  r &  18.67 &  0.04 &  F \\  
%2021kat &  59427.33 &  r &  18.72 &  0.04 &  F \\  
%2021kat &  59429.37 &  r &  18.80 &  0.04 &  F \\  
%2021kat &  59429.37 &  r &  18.91 &  0.05 &  F \\  
%2021kat &  59436.37 &  r &  18.77 &  0.04 &  F \\  
%2021kat &  59436.37 &  r &  18.85 &  0.05 &  F \\  
%2021kat &  59439.37 &  r &  18.92 &  0.06 &  F \\  
%2021kat &  59439.37 &  r &  18.80 &  0.05 &  F \\  
%2021kat &  59446.34 &  r &  19.15 &  0.11 &  F \\  
%2021kat &  59446.34 &  r &  18.86 &  0.08 &  F \\  
%2021kat &  59449.33 &  r &  19.09 &  0.09 &  F \\  
%2021kat &  59449.33 &  r &  19.07 &  0.10 &  F \\  
%2021kat &  59451.19 &  r &  18.98 &  0.06 &  F \\  
%2021kat &  59451.19 &  r &  18.94 &  0.06 &  F \\  
%2021kat &  59453.27 &  r &  18.95 &  0.06 &  F \\  
%2021kat &  59453.27 &  r &  18.99 &  0.05 &  F \\  
%2021kat &  59455.18 &  r &  19.02 &  0.05 &  F \\  
%2021kat &  59458.24 &  r &  19.02 &  0.05 &  F \\  
%2021kat &  59459.20 &  r &  19.09 &  0.06 &  F \\  
%2021kat &  59460.33 &  r &  19.15 &  0.06 &  F \\  
%2021kat &  59461.18 &  r &  19.26 &  0.07 &  F \\  
%2021kat &  59462.39 &  r &  19.09 &  0.07 &  F \\  
%2021kat &  59463.17 &  r &  19.20 &  0.06 &  F \\  
%2021kat &  59464.32 &  r &  19.09 &  0.06 &  F \\  
%2021kat &  59465.19 &  r &  19.23 &  0.07 &  F \\  
%2021kat &  59466.35 &  r &  19.16 &  0.07 &  F \\  
%2021kat &  59467.16 &  r &  19.21 &  0.07 &  F \\  
%2021kat &  59468.33 &  r &  19.13 &  0.07 &  F \\  
%2021kat &  59469.18 &  r &  19.29 &  0.07 &  F \\  
%2021kat &  59470.27 &  r &  19.10 &  0.05 &  F \\  
%2021kat &  59471.20 &  r &  19.23 &  0.09 &  F \\  
%2021kat &  59473.24 &  r &  19.20 &  0.07 &  F \\  
%2021kat &  59473.26 &  r &  19.23 &  0.08 &  F \\  
%2021kat &  59476.30 &  r &  19.32 &  0.12 &  F \\  
%2021kat &  59476.33 &  r &  19.21 &  0.11 &  F \\  
%2021kat &  59478.20 &  r &  19.27 &  0.12 &  F \\  
%2021kat &  59478.22 &  r &  19.37 &  0.12 &  F \\  
%2021kat &  59480.18 &  r &  19.46 &  0.11 &  F \\  
%2021kat &  59480.23 &  r &  19.29 &  0.10 &  F \\  
%2021kat &  59484.24 &  r &  19.30 &  0.06 &  F \\  
%2021kat &  59485.21 &  r &  19.34 &  0.07 &  F \\  
%2021kat &  59489.18 &  r &  19.39 &  0.09 &  F \\  
%2021kat &  59491.16 &  r &  19.47 &  0.07 &  F \\  
%2021kat &  59491.18 &  r &  19.35 &  0.08 &  F \\  
%2021kat &  59502.18 &  r &  19.72 &  0.15 &  F \\  
%2021kat &  59502.19 &  r &  19.65 &  0.14 &  F \\  
%2021kat &  59504.15 &  r &  19.76 &  0.16 &  F \\  
%2021kat &  59504.15 &  r &  19.64 &  0.16 &  F \\  
%2021kat &  59510.14 &  r &  19.33 &  0.20 &  F \\  
%2021kat &  59517.12 &  r &  19.69 &  0.09 &  F \\  
%2021kat &  59520.20 &  r &  19.77 &  0.12 &  F \\  
%2021kat &  59520.22 &  r &  19.77 &  0.12 &  F \\  
%2021kat &  59521.14 &  r &  20.10 &  0.14 &  F \\  
%2021kat &  59522.16 &  r &  19.65 &  0.09 &  F \\  
%2021kat &  59522.16 &  r &  19.84 &  0.13 &  F \\  
%2021kat &  59523.14 &  r &  19.97 &  0.13 &  F \\  
%2021kat &  59524.10 &  r &  19.74 &  0.09 &  F \\  
%2021kat &  59524.10 &  r &  19.72 &  0.09 &  F \\  
%2021kat &  59525.16 &  r &  19.77 &  0.11 &  F \\  
%2021kat &  59526.11 &  r &  20.00 &  0.12 &  F \\  
%2021kat &  59527.12 &  r &  19.81 &  0.12 &  F \\  
%2021kat &  59529.16 &  r &  19.84 &  0.15 &  F \\  
%2021kat &  59529.18 &  r &  19.87 &  0.15 &  F \\  
%2021kat &  59542.16 &  r &  19.79 &  0.15 &  F \\  
%2021kat &  59550.12 &  r &  20.03 &  0.19 &  F \\  
%2021kat &  59670.48 &  r &  20.57 &  0.18 &  F \\  
%2021lhy &  59342.47 &  g &  19.71 &  0.07 &  F \\  
%2021lhy &  59345.43 &  g &  19.99 &  0.17 &  F \\  
%2021lhy &  59348.44 &  g &  19.85 &  0.11 &  F \\  
%2021lhy &  59349.44 &  g &  19.82 &  0.09 &  F \\  
%2021lhy &  59352.46 &  g &  19.79 &  0.10 &  F \\  
%2021lhy &  59366.45 &  g &  19.61 &  0.15 &  F \\  
%2021lhy &  59367.46 &  g &  19.72 &  0.13 &  F \\  
%2021lhy &  59369.40 &  g &  19.78 &  0.10 &  F \\  
%2021lhy &  59370.42 &  g &  19.56 &  0.07 &  F \\  
%2021lhy &  59371.40 &  g &  19.63 &  0.09 &  F \\  
%2021lhy &  59374.40 &  g &  19.72 &  0.09 &  F \\  
%2021lhy &  59375.44 &  g &  19.78 &  0.09 &  F \\  
%2021lhy &  59376.42 &  g &  19.72 &  0.09 &  F \\  
%2021lhy &  59379.42 &  g &  19.61 &  0.08 &  F \\  
%2021lhy &  59384.38 &  g &  19.61 &  0.09 &  F \\  
%2021lhy &  59386.44 &  g &  19.73 &  0.08 &  F \\  
%2021lhy &  59386.44 &  g &  19.83 &  0.10 &  F \\  
%2021lhy &  59390.44 &  g &  19.55 &  0.17 &  F \\  
%2021lhy &  59390.44 &  g &  19.59 &  0.18 &  F \\  
%2021lhy &  59394.39 &  g &  19.49 &  0.18 &  F \\  
%2021lhy &  59396.44 &  g &  19.70 &  0.12 &  F \\  
%2021lhy &  59397.44 &  g &  19.47 &  0.07 &  F \\  
%2021lhy &  59400.40 &  g &  19.40 &  0.06 &  F \\  
%2021lhy &  59401.40 &  g &  19.38 &  0.06 &  F \\  
%2021lhy &  59402.34 &  g &  19.42 &  0.08 &  F \\  
%2021lhy &  59403.42 &  g &  19.32 &  0.05 &  F \\  
%2021lhy &  59404.38 &  g &  19.56 &  0.10 &  F \\  
%2021lhy &  59406.39 &  g &  19.47 &  0.07 &  F \\  
%2021lhy &  59408.38 &  g &  19.34 &  0.07 &  F \\  
%2021lhy &  59409.40 &  g &  19.35 &  0.06 &  F \\  
%2021lhy &  59410.36 &  g &  19.50 &  0.07 &  F \\  
%2021lhy &  59411.33 &  g &  19.44 &  0.07 &  F \\  
%2021lhy &  59412.35 &  g &  19.51 &  0.09 &  F \\  
%2021lhy &  59414.38 &  g &  19.41 &  0.06 &  F \\  
%2021lhy &  59415.44 &  g &  19.42 &  0.06 &  F \\  
%2021lhy &  59416.36 &  g &  19.43 &  0.12 &  F \\  
%2021lhy &  59422.28 &  g &  19.31 &  0.15 &  F \\  
%2021lhy &  59422.29 &  g &  19.40 &  0.17 &  F \\  
%2021lhy &  59424.31 &  g &  19.64 &  0.12 &  F \\  
%2021lhy &  59424.31 &  g &  19.51 &  0.10 &  F \\  
%2021lhy &  59426.35 &  g &  19.60 &  0.08 &  F \\  
%2021lhy &  59426.36 &  g &  19.53 &  0.07 &  F \\  
%2021lhy &  59428.32 &  g &  19.70 &  0.09 &  F \\  
%2021lhy &  59430.31 &  g &  19.63 &  0.08 &  F \\  
%2021lhy &  59430.32 &  g &  19.73 &  0.08 &  F \\  
%2021lhy &  59435.38 &  g &  20.12 &  0.11 &  F \\  
%2021lhy &  59435.40 &  g &  20.05 &  0.11 &  F \\  
%2021lhy &  59438.38 &  g &  20.07 &  0.13 &  F \\  
%2021lhy &  59439.34 &  g &  20.12 &  0.12 &  F \\  
%2021lhy &  59440.29 &  g &  20.26 &  0.13 &  F \\  
%2021lhy &  59441.27 &  g &  20.09 &  0.13 &  F \\  
%2021lhy &  59442.30 &  g &  20.29 &  0.18 &  F \\  
%2021lhy &  59453.21 &  g &  20.47 &  0.15 &  F \\  
%2021lhy &  59455.23 &  g &  20.62 &  0.14 &  F \\  
%2021lhy &  59461.23 &  g &  20.37 &  0.15 &  F \\  
%2021lhy &  59461.25 &  g &  20.55 &  0.15 &  F \\  
%2021lhy &  59463.24 &  g &  20.64 &  0.16 &  F \\  
%2021lhy &  59469.25 &  g &  20.93 &  0.20 &  F \\  
%2021lhy &  59484.21 &  g &  20.94 &  0.17 &  F \\  
%2021lhy &  59488.24 &  g &  20.67 &  0.18 &  F \\  
%2021lhy &  59339.48 &  r &  19.45 &  0.10 &  F \\  
%2021lhy &  59342.45 &  r &  19.40 &  0.07 &  F \\  
%2021lhy &  59345.47 &  r &  19.35 &  0.07 &  F \\  
%2021lhy &  59348.42 &  r &  19.36 &  0.06 &  F \\  
%2021lhy &  59352.43 &  r &  19.47 &  0.10 &  F \\  
%2021lhy &  59353.47 &  r &  19.31 &  0.07 &  F \\  
%2021lhy &  59356.40 &  r &  19.35 &  0.12 &  F \\  
%2021lhy &  59359.44 &  r &  19.20 &  0.12 &  F \\  
%2021lhy &  59362.46 &  r &  19.25 &  0.12 &  F \\  
%2021lhy &  59362.46 &  r &  19.14 &  0.10 &  F \\  
%2021lhy &  59364.44 &  r &  19.29 &  0.12 &  F \\  
%2021lhy &  59364.44 &  r &  19.08 &  0.10 &  F \\  
%2021lhy &  59366.41 &  r &  19.09 &  0.09 &  F \\  
%2021lhy &  59369.46 &  r &  19.21 &  0.06 &  F \\  
%2021lhy &  59370.45 &  r &  19.16 &  0.06 &  F \\  
%2021lhy &  59371.46 &  r &  19.22 &  0.05 &  F \\  
%2021lhy &  59373.40 &  r &  19.34 &  0.07 &  F \\  
%2021lhy &  59375.42 &  r &  19.28 &  0.07 &  F \\  
%2021lhy &  59377.44 &  r &  19.21 &  0.06 &  F \\  
%2021lhy &  59378.42 &  r &  19.10 &  0.05 &  F \\  
%2021lhy &  59379.42 &  r &  19.22 &  0.06 &  F \\  
%2021lhy &  59386.38 &  r &  19.15 &  0.09 &  F \\  
%2021lhy &  59390.38 &  r &  19.14 &  0.12 &  F \\  
%2021lhy &  59390.38 &  r &  19.18 &  0.12 &  F \\  
%2021lhy &  59392.42 &  r &  19.11 &  0.13 &  F \\  
%2021lhy &  59392.42 &  r &  19.18 &  0.13 &  F \\  
%2021lhy &  59394.45 &  r &  19.14 &  0.12 &  F \\  
%2021lhy &  59396.39 &  r &  18.99 &  0.07 &  F \\  
%2021lhy &  59401.44 &  r &  18.87 &  0.04 &  F \\  
%2021lhy &  59402.41 &  r &  18.88 &  0.05 &  F \\  
%2021lhy &  59404.44 &  r &  18.92 &  0.05 &  F \\  
%2021lhy &  59405.42 &  r &  18.87 &  0.04 &  F \\  
%2021lhy &  59407.33 &  r &  18.78 &  0.04 &  F \\  
%2021lhy &  59409.44 &  r &  18.90 &  0.04 &  F \\  
%2021lhy &  59410.41 &  r &  18.90 &  0.06 &  F \\  
%2021lhy &  59412.41 &  r &  19.01 &  0.05 &  F \\  
%2021lhy &  59415.38 &  r &  19.03 &  0.07 &  F \\  
%2021lhy &  59416.41 &  r &  18.99 &  0.09 &  F \\  
%2021lhy &  59422.38 &  r &  18.87 &  0.08 &  F \\  
%2021lhy &  59424.37 &  r &  19.05 &  0.06 &  F \\  
%2021lhy &  59424.37 &  r &  19.05 &  0.06 &  F \\  
%2021lhy &  59428.36 &  r &  19.08 &  0.05 &  F \\  
%2021lhy &  59428.36 &  r &  19.10 &  0.06 &  F \\  
%2021lhy &  59430.34 &  r &  19.23 &  0.06 &  F \\  
%2021lhy &  59430.34 &  r &  19.23 &  0.06 &  F \\  
%2021lhy &  59439.36 &  r &  19.52 &  0.09 &  F \\  
%2021lhy &  59440.30 &  r &  19.59 &  0.09 &  F \\  
%2021lhy &  59442.35 &  r &  19.59 &  0.08 &  F \\  
%2021lhy &  59453.28 &  r &  20.00 &  0.10 &  F \\  
%2021lhy &  59453.30 &  r &  20.14 &  0.14 &  F \\  
%2021lhy &  59455.28 &  r &  19.89 &  0.11 &  F \\  
%2021lhy &  59455.28 &  r &  20.12 &  0.15 &  F \\  
%2021lhy &  59459.23 &  r &  20.03 &  0.12 &  F \\  
%2021lhy &  59459.25 &  r &  20.22 &  0.15 &  F \\  
%2021lhy &  59461.27 &  r &  20.18 &  0.14 &  F \\  
%2021lhy &  59463.29 &  r &  20.34 &  0.18 &  F \\  
%2021lhy &  59463.29 &  r &  20.02 &  0.10 &  F \\  
%2021lhy &  59465.19 &  r &  20.33 &  0.16 &  F \\  
%2021lhy &  59467.23 &  r &  20.25 &  0.13 &  F \\  
%2021lhy &  59467.25 &  r &  20.34 &  0.12 &  F \\  
%2021lhy &  59469.19 &  r &  20.16 &  0.14 &  F \\  
%2021lhy &  59469.19 &  r &  20.36 &  0.15 &  F \\  
%2021lhy &  59473.25 &  r &  19.95 &  0.15 &  F \\  
%2021lhy &  59484.23 &  r &  20.28 &  0.15 &  F \\  
%2021lhy &  59486.26 &  r &  20.45 &  0.19 &  F \\  
%2021lhy &  59340.46 &  i &  18.99 &  0.11 &  F \\  
%2021lhy &  59340.47 &  i &  19.04 &  0.09 &  F \\  
%2021lhy &  59363.42 &  i &  18.88 &  0.13 &  F \\  
%2021lhy &  59363.42 &  i &  18.69 &  0.10 &  F \\  
%2021lhy &  59366.42 &  i &  18.85 &  0.11 &  F \\  
%2021lhy &  59371.42 &  i &  19.01 &  0.07 &  F \\  
%2021lhy &  59371.42 &  i &  18.84 &  0.07 &  F \\  
%2021lhy &  59375.44 &  i &  18.80 &  0.07 &  F \\  
%2021lhy &  59375.44 &  i &  18.82 &  0.07 &  F \\  
%2021lhy &  59378.44 &  i &  18.95 &  0.07 &  F \\  
%2021lhy &  59378.44 &  i &  18.81 &  0.06 &  F \\  
%2021lhy &  59385.44 &  i &  19.03 &  0.09 &  F \\  
%2021lhy &  59385.44 &  i &  18.80 &  0.07 &  F \\  
%2021lhy &  59391.38 &  i &  18.71 &  0.11 &  F \\  
%2021lhy &  59391.38 &  i &  18.70 &  0.13 &  F \\  
%2021lhy &  59394.40 &  i &  18.58 &  0.10 &  F \\  
%2021lhy &  59395.44 &  i &  18.64 &  0.09 &  F \\  
%2021lhy &  59399.36 &  i &  18.59 &  0.07 &  F \\  
%2021lhy &  59399.36 &  i &  18.60 &  0.06 &  F \\  
%2021lhy &  59402.36 &  i &  18.62 &  0.08 &  F \\  
%2021lhy &  59402.36 &  i &  18.76 &  0.09 &  F \\  
%2021lhy &  59405.42 &  i &  18.45 &  0.05 &  F \\  
%2021lhy &  59407.40 &  i &  18.55 &  0.06 &  F \\  
%2021lhy &  59410.32 &  i &  18.45 &  0.05 &  F \\  
%2021lhy &  59410.32 &  i &  18.43 &  0.05 &  F \\  
%2021lhy &  59422.34 &  i &  18.50 &  0.09 &  F \\  
%2021lhy &  59422.34 &  i &  18.54 &  0.09 &  F \\  
%2021lhy &  59425.34 &  i &  18.59 &  0.06 &  F \\  
%2021lhy &  59425.34 &  i &  18.58 &  0.06 &  F \\  
%2021lhy &  59428.27 &  i &  18.66 &  0.07 &  F \\  
%2021lhy &  59428.28 &  i &  18.62 &  0.06 &  F \\  
%2021lhy &  59434.38 &  i &  18.87 &  0.06 &  F \\  
%2021lhy &  59434.38 &  i &  18.79 &  0.06 &  F \\  
%2021lhy &  59439.40 &  i &  19.02 &  0.10 &  F \\  
%2021lhy &  59439.40 &  i &  18.93 &  0.07 &  F \\  
%2021lhy &  59442.26 &  i &  18.91 &  0.09 &  F \\  
%2021lhy &  59442.26 &  i &  19.20 &  0.11 &  F \\  
%2021lhy &  59446.31 &  i &  19.13 &  0.19 &  F \\  
%2021lhy &  59449.30 &  i &  18.80 &  0.16 &  F \\  
%2021lhy &  59452.36 &  i &  19.48 &  0.19 &  F \\  
%2021lhy &  59453.24 &  i &  19.42 &  0.12 &  F \\  
%2021lhy &  59455.29 &  i &  19.25 &  0.09 &  F \\  
%2021lhy &  59458.30 &  i &  19.58 &  0.13 &  F \\  
%2021lhy &  59458.30 &  i &  19.46 &  0.11 &  F \\  
%2021lhy &  59461.32 &  i &  19.55 &  0.11 &  F \\  
%2021lhy &  59461.32 &  i &  19.66 &  0.14 &  F \\  
%2021lhy &  59464.19 &  i &  19.41 &  0.13 &  F \\  
%2021lhy &  59464.19 &  i &  19.36 &  0.10 &  F \\  
%2021lhy &  59467.32 &  i &  19.55 &  0.11 &  F \\  
%2021lhy &  59467.32 &  i &  19.50 &  0.10 &  F \\  
%2021lhy &  59471.17 &  i &  19.37 &  0.15 &  F \\  
%2021lhy &  59483.30 &  i &  19.48 &  0.16 &  F \\  
%2021lhy &  59486.19 &  i &  19.69 &  0.14 &  F \\  
%2021lhy &  59486.19 &  i &  20.00 &  0.16 &  F \\  
%2021lhy &  59521.18 &  i &  19.84 &  0.16 &  F \\  
%2021lhy &  59527.18 &  i &  19.83 &  0.19 &  F \\  
%2021mz &  59195.17 &  g &  21.00 &  0.17 &  F \\  
%2021mz &  59198.10 &  g &  20.30 &  0.13 &  F \\  
%2021mz &  59200.17 &  g &  20.52 &  0.18 &  F \\  
%2021mz &  59203.10 &  g &  19.94 &  0.12 &  F \\  
%2021mz &  59215.09 &  g &  19.58 &  0.09 &  F \\  
%2021mz &  59219.11 &  g &  19.61 &  0.07 &  F \\  
%2021mz &  59221.15 &  g &  19.12 &  0.14 &  F \\  
%2021mz &  59223.13 &  g &  19.49 &  0.09 &  F \\  
%2021mz &  59225.11 &  g &  19.50 &  0.09 &  F \\  
%2021mz &  59227.12 &  g &  19.63 &  0.13 &  F \\  
%2021mz &  59373.44 &  g &  19.46 &  0.06 &  F \\  
%2021mz &  59375.43 &  g &  19.51 &  0.07 &  F \\  
%2021mz &  59377.46 &  g &  19.40 &  0.06 &  F \\  
%2021mz &  59386.46 &  g &  19.62 &  0.07 &  F \\  
%2021mz &  59391.44 &  g &  19.43 &  0.14 &  F \\  
%2021mz &  59396.43 &  g &  19.57 &  0.11 &  F \\  
%2021mz &  59403.40 &  g &  19.72 &  0.07 &  F \\  
%2021mz &  59405.44 &  g &  19.72 &  0.07 &  F \\  
%2021mz &  59409.42 &  g &  19.59 &  0.06 &  F \\  
%2021mz &  59411.40 &  g &  19.68 &  0.07 &  F \\  
%2021mz &  59414.42 &  g &  19.74 &  0.07 &  F \\  
%2021mz &  59424.43 &  g &  19.55 &  0.12 &  F \\  
%2021mz &  59426.39 &  g &  19.65 &  0.09 &  F \\  
%2021mz &  59428.43 &  g &  19.73 &  0.07 &  F \\  
%2021mz &  59430.41 &  g &  19.79 &  0.07 &  F \\  
%2021mz &  59435.40 &  g &  20.01 &  0.09 &  F \\  
%2021mz &  59438.39 &  g &  19.75 &  0.07 &  F \\  
%2021mz &  59440.40 &  g &  19.89 &  0.09 &  F \\  
%2021mz &  59443.34 &  g &  20.04 &  0.10 &  F \\  
%2021mz &  59446.45 &  g &  19.99 &  0.12 &  F \\  
%2021mz &  59453.38 &  g &  19.97 &  0.13 &  F \\  
%2021mz &  59455.33 &  g &  19.95 &  0.11 &  F \\  
%2021mz &  59459.32 &  g &  20.07 &  0.08 &  F \\  
%2021mz &  59461.27 &  g &  20.03 &  0.09 &  F \\  
%2021mz &  59463.34 &  g &  20.02 &  0.09 &  F \\  
%2021mz &  59465.33 &  g &  20.07 &  0.10 &  F \\  
%2021mz &  59467.23 &  g &  20.17 &  0.10 &  F \\  
%2021mz &  59469.35 &  g &  20.10 &  0.09 &  F \\  
%2021mz &  59473.38 &  g &  20.02 &  0.08 &  F \\  
%2021mz &  59487.26 &  g &  20.37 &  0.14 &  F \\  
%2021mz &  59489.23 &  g &  20.16 &  0.12 &  F \\  
%2021mz &  59491.29 &  g &  20.20 &  0.11 &  F \\  
%2021mz &  59498.22 &  g &  20.36 &  0.13 &  F \\  
%2021mz &  59517.21 &  g &  20.29 &  0.11 &  F \\  
%2021mz &  59520.28 &  g &  20.45 &  0.12 &  F \\  
%2021mz &  59522.21 &  g &  20.39 &  0.13 &  F \\  
%2021mz &  59524.15 &  g &  20.59 &  0.12 &  F \\  
%2021mz &  59526.19 &  g &  20.46 &  0.11 &  F \\  
%2021mz &  59202.10 &  r &  20.22 &  0.15 &  F \\  
%2021mz &  59203.11 &  r &  19.98 &  0.15 &  F \\  
%2021mz &  59210.11 &  r &  19.81 &  0.19 &  F \\  
%2021mz &  59219.13 &  r &  19.51 &  0.09 &  F \\  
%2021mz &  59223.12 &  r &  19.48 &  0.09 &  F \\  
%2021mz &  59227.13 &  r &  19.34 &  0.13 &  F \\  
%2021mz &  59229.11 &  r &  19.39 &  0.12 &  F \\  
%2021mz &  59248.10 &  r &  19.05 &  0.04 &  F \\  
%2021mz &  59250.10 &  r &  19.07 &  0.07 &  F \\  
%2021mz &  59251.10 &  r &  19.07 &  0.06 &  F \\  
%2021mz &  59252.10 &  r &  19.02 &  0.05 &  F \\  
%2021mz &  59253.10 &  r &  18.95 &  0.06 &  F \\  
%2021mz &  59334.48 &  r &  18.74 &  0.06 &  F \\  
%2021mz &  59334.49 &  r &  18.68 &  0.05 &  F \\  
%2021mz &  59336.48 &  r &  18.75 &  0.04 &  F \\  
%2021mz &  59336.49 &  r &  18.80 &  0.06 &  F \\  
%2021mz &  59373.40 &  r &  19.00 &  0.06 &  F \\  
%2021mz &  59375.41 &  r &  18.98 &  0.06 &  F \\  
%2021mz &  59377.43 &  r &  18.99 &  0.04 &  F \\  
%2021mz &  59384.36 &  r &  19.19 &  0.09 &  F \\  
%2021mz &  59386.38 &  r &  19.09 &  0.12 &  F \\  
%2021mz &  59391.40 &  r &  19.01 &  0.09 &  F \\  
%2021mz &  59393.46 &  r &  19.07 &  0.08 &  F \\  
%2021mz &  59396.40 &  r &  19.28 &  0.09 &  F \\  
%2021mz &  59399.38 &  r &  19.14 &  0.05 &  F \\  
%2021mz &  59401.44 &  r &  19.18 &  0.05 &  F \\  
%2021mz &  59403.42 &  r &  19.11 &  0.05 &  F \\  
%2021mz &  59405.42 &  r &  19.08 &  0.05 &  F \\  
%2021mz &  59409.45 &  r &  19.11 &  0.04 &  F \\  
%2021mz &  59411.46 &  r &  19.05 &  0.04 &  F \\  
%2021mz &  59414.44 &  r &  19.22 &  0.05 &  F \\  
%2021mz &  59426.41 &  r &  19.20 &  0.06 &  F \\  
%2021mz &  59428.38 &  r &  19.34 &  0.05 &  F \\  
%2021mz &  59430.38 &  r &  19.34 &  0.06 &  F \\  
%2021mz &  59435.36 &  r &  19.39 &  0.06 &  F \\  
%2021mz &  59438.35 &  r &  19.38 &  0.06 &  F \\  
%2021mz &  59443.31 &  r &  19.56 &  0.09 &  F \\  
%2021mz &  59446.38 &  r &  19.57 &  0.13 &  F \\  
%2021mz &  59453.32 &  r &  19.57 &  0.09 &  F \\  
%2021mz &  59461.36 &  r &  19.68 &  0.07 &  F \\  
%2021mz &  59463.33 &  r &  19.63 &  0.07 &  F \\  
%2021mz &  59465.35 &  r &  19.70 &  0.07 &  F \\  
%2021mz &  59467.36 &  r &  19.60 &  0.07 &  F \\  
%2021mz &  59469.36 &  r &  19.49 &  0.06 &  F \\  
%2021mz &  59471.23 &  r &  19.67 &  0.10 &  F \\  
%2021mz &  59476.32 &  r &  19.78 &  0.17 &  F \\  
%2021mz &  59478.25 &  r &  19.48 &  0.19 &  F \\  
%2021mz &  59485.24 &  r &  19.87 &  0.09 &  F \\  
%2021mz &  59489.28 &  r &  19.86 &  0.15 &  F \\  
%2021mz &  59491.22 &  r &  19.84 &  0.10 &  F \\  
%2021mz &  59517.15 &  r &  19.99 &  0.09 &  F \\  
%2021mz &  59522.21 &  r &  20.21 &  0.12 &  F \\  
%2021mz &  59526.16 &  r &  20.12 &  0.10 &  F \\  
%2021mz &  59529.17 &  r &  20.05 &  0.12 &  F \\  
%2021mz &  59531.17 &  r &  20.18 &  0.20 &  F \\  
%2021mz &  59219.16 &  i &  19.17 &  0.11 &  F \\  
%2021mz &  59224.13 &  i &  19.05 &  0.11 &  F \\  
%2021mz &  59371.43 &  i &  18.37 &  0.05 &  F \\  
%2021mz &  59378.46 &  i &  18.38 &  0.04 &  F \\  
%2021mz &  59385.46 &  i &  18.55 &  0.05 &  F \\  
%2021mz &  59391.38 &  i &  18.66 &  0.10 &  F \\  
%2021mz &  59394.40 &  i &  18.49 &  0.09 &  F \\  
%2021mz &  59403.46 &  i &  18.65 &  0.05 &  F \\  
%2021mz &  59407.41 &  i &  18.46 &  0.04 &  F \\  
%2021mz &  59411.43 &  i &  18.54 &  0.05 &  F \\  
%2021mz &  59417.42 &  i &  18.59 &  0.07 &  F \\  
%2021mz &  59427.42 &  i &  18.63 &  0.05 &  F \\  
%2021mz &  59430.45 &  i &  18.67 &  0.05 &  F \\  
%2021mz &  59434.41 &  i &  18.64 &  0.04 &  F \\  
%2021mz &  59438.42 &  i &  18.66 &  0.05 &  F \\  
%2021mz &  59446.32 &  i &  18.76 &  0.10 &  F \\  
%2021mz &  59455.30 &  i &  18.82 &  0.06 &  F \\  
%2021mz &  59458.31 &  i &  18.96 &  0.08 &  F \\  
%2021mz &  59461.34 &  i &  18.80 &  0.06 &  F \\  
%2021mz &  59464.37 &  i &  18.98 &  0.07 &  F \\  
%2021mz &  59468.42 &  i &  18.81 &  0.05 &  F \\  
%2021mz &  59471.40 &  i &  19.11 &  0.11 &  F \\  
%2021mz &  59474.19 &  i &  18.95 &  0.10 &  F \\  
%2021mz &  59477.44 &  i &  18.87 &  0.14 &  F \\  
%2021mz &  59480.25 &  i &  19.08 &  0.12 &  F \\  
%2021mz &  59484.29 &  i &  18.88 &  0.06 &  F \\  
%2021mz &  59487.28 &  i &  19.01 &  0.08 &  F \\  
%2021mz &  59494.30 &  i &  19.09 &  0.09 &  F \\  
%2021mz &  59497.32 &  i &  19.18 &  0.10 &  F \\  
%2021mz &  59502.28 &  i &  19.17 &  0.12 &  F \\  
%2021mz &  59505.15 &  i &  18.87 &  0.11 &  F \\  
%2021mz &  59509.28 &  i &  19.06 &  0.10 &  F \\  
%2021mz &  59512.23 &  i &  19.18 &  0.09 &  F \\  
%2021mz &  59517.30 &  i &  19.28 &  0.09 &  F \\  
%2021mz &  59520.32 &  i &  19.19 &  0.08 &  F \\  
%2021mz &  59523.17 &  i &  19.11 &  0.07 &  F \\  
%2021mz &  59526.28 &  i &  19.08 &  0.08 &  F \\  
%2021mz &  59529.29 &  i &  19.22 &  0.13 &  F \\  
%2021mz &  59532.16 &  i &  19.18 &  0.11 &  F \\  
%2021mz &  59538.15 &  i &  19.09 &  0.09 &  F \\  
%2021mz &  59756.43 &  i &  20.31 &  0.19 &  F \\  
%2021mz &  59764.45 &  i &  20.09 &  0.16 &  F \\  
%2021mz &  59797.44 &  i &  20.25 &  0.19 &  F \\  
%2021mz &  59814.36 &  i &  20.35 &  0.19 &  F \\  
%2021nhh &  59320.36 &  g &  19.81 &  0.13 &  F \\  
%2021nhh &  59321.38 &  g &  19.66 &  0.08 &  F \\  
%2021nhh &  59322.33 &  g &  19.70 &  0.12 &  F \\  
%2021nhh &  59323.29 &  g &  19.84 &  0.15 &  F \\  
%2021nhh &  59324.36 &  g &  19.69 &  0.13 &  F \\  
%2021nhh &  59325.36 &  g &  19.73 &  0.16 &  F \\  
%2021nhh &  59334.23 &  g &  19.90 &  0.18 &  F \\  
%2021nhh &  59336.40 &  g &  19.75 &  0.16 &  F \\  
%2021nhh &  59340.36 &  g &  19.82 &  0.11 &  F \\  
%2021nhh &  59340.40 &  g &  19.98 &  0.13 &  F \\  
%2021nhh &  59342.36 &  g &  19.80 &  0.11 &  F \\  
%2021nhh &  59342.37 &  g &  20.11 &  0.12 &  F \\  
%2021nhh &  59344.31 &  g &  20.08 &  0.12 &  F \\  
%2021nhh &  59345.36 &  g &  19.98 &  0.15 &  F \\  
%2021nhh &  59346.36 &  g &  19.90 &  0.11 &  F \\  
%2021nhh &  59348.37 &  g &  19.96 &  0.11 &  F \\  
%2021nhh &  59352.22 &  g &  19.70 &  0.18 &  F \\  
%2021nhh &  59363.29 &  g &  19.91 &  0.20 &  F \\  
%2021nhh &  59365.29 &  g &  19.93 &  0.12 &  F \\  
%2021nhh &  59369.23 &  g &  19.97 &  0.13 &  F \\  
%2021nhh &  59369.23 &  g &  19.84 &  0.11 &  F \\  
%2021nhh &  59373.34 &  g &  19.67 &  0.12 &  F \\  
%2021nhh &  59375.27 &  g &  19.76 &  0.14 &  F \\  
%2021nhh &  59377.31 &  g &  20.08 &  0.14 &  F \\  
%2021nhh &  59379.27 &  g &  19.88 &  0.12 &  F \\  
%2021nhh &  59382.22 &  g &  19.75 &  0.16 &  F \\  
%2021nhh &  59382.22 &  g &  19.62 &  0.15 &  F \\  
%2021nhh &  59392.25 &  g &  19.83 &  0.19 &  F \\  
%2021nhh &  59394.21 &  g &  19.79 &  0.12 &  F \\  
%2021nhh &  59394.21 &  g &  19.84 &  0.12 &  F \\  
%2021nhh &  59397.27 &  g &  19.86 &  0.14 &  F \\  
%2021nhh &  59399.25 &  g &  19.78 &  0.13 &  F \\  
%2021nhh &  59400.27 &  g &  19.72 &  0.14 &  F \\  
%2021nhh &  59401.25 &  g &  19.81 &  0.12 &  F \\  
%2021nhh &  59402.27 &  g &  19.83 &  0.18 &  F \\  
%2021nhh &  59405.21 &  g &  19.76 &  0.12 &  F \\  
%2021nhh &  59407.23 &  g &  19.60 &  0.12 &  F \\  
%2021nhh &  59407.23 &  g &  19.77 &  0.16 &  F \\  
%2021nhh &  59409.23 &  g &  19.82 &  0.16 &  F \\  
%2021nhh &  59411.19 &  g &  19.65 &  0.16 &  F \\  
%2021nhh &  59423.19 &  g &  19.62 &  0.10 &  F \\  
%2021nhh &  59423.19 &  g &  19.69 &  0.12 &  F \\  
%2021nhh &  59425.21 &  g &  19.83 &  0.16 &  F \\  
%2021nhh &  59425.21 &  g &  19.78 &  0.15 &  F \\  
%2021nhh &  59308.44 &  r &  20.22 &  0.19 &  F \\  
%2021nhh &  59317.40 &  r &  19.77 &  0.11 &  F \\  
%2021nhh &  59317.42 &  r &  19.81 &  0.11 &  F \\  
%2021nhh &  59321.40 &  r &  19.45 &  0.09 &  F \\  
%2021nhh &  59322.39 &  r &  19.56 &  0.02 &  F \\  
%2021nhh &  59323.36 &  r &  19.51 &  0.09 &  F \\  
%2021nhh &  59324.27 &  r &  19.36 &  0.12 &  F \\  
%2021nhh &  59328.28 &  r &  19.39 &  0.17 &  F \\  
%2021nhh &  59334.39 &  r &  19.29 &  0.15 &  F \\  
%2021nhh &  59336.38 &  r &  19.37 &  0.12 &  F \\  
%2021nhh &  59340.31 &  r &  19.48 &  0.08 &  F \\  
%2021nhh &  59340.32 &  r &  19.46 &  0.09 &  F \\  
%2021nhh &  59342.44 &  r &  19.59 &  0.09 &  F \\  
%2021nhh &  59344.38 &  r &  19.44 &  0.09 &  F \\  
%2021nhh &  59353.31 &  r &  19.40 &  0.10 &  F \\  
%2021nhh &  59356.37 &  r &  19.19 &  0.14 &  F \\  
%2021nhh &  59361.36 &  r &  19.16 &  0.19 &  F \\  
%2021nhh &  59363.33 &  r &  19.30 &  0.13 &  F \\  
%2021nhh &  59365.40 &  r &  19.36 &  0.14 &  F \\  
%2021nhh &  59367.38 &  r &  19.23 &  0.10 &  F \\  
%2021nhh &  59367.38 &  r &  19.21 &  0.10 &  F \\  
%2021nhh &  59369.31 &  r &  19.17 &  0.06 &  F \\  
%2021nhh &  59371.31 &  r &  19.28 &  0.08 &  F \\  
%2021nhh &  59374.19 &  r &  19.21 &  0.09 &  F \\  
%2021nhh &  59375.23 &  r &  19.32 &  0.09 &  F \\  
%2021nhh &  59376.27 &  r &  19.19 &  0.07 &  F \\  
%2021nhh &  59378.25 &  r &  19.15 &  0.07 &  F \\  
%2021nhh &  59379.34 &  r &  19.21 &  0.09 &  F \\  
%2021nhh &  59382.33 &  r &  19.03 &  0.11 &  F \\  
%2021nhh &  59390.32 &  r &  19.00 &  0.14 &  F \\  
%2021nhh &  59392.31 &  r &  19.06 &  0.15 &  F \\  
%2021nhh &  59394.30 &  r &  19.03 &  0.16 &  F \\  
%2021nhh &  59396.21 &  r &  18.99 &  0.06 &  F \\  
%2021nhh &  59399.21 &  r &  19.02 &  0.06 &  F \\  
%2021nhh &  59401.31 &  r &  19.06 &  0.08 &  F \\  
%2021nhh &  59402.27 &  r &  19.09 &  0.08 &  F \\  
%2021nhh &  59405.19 &  r &  19.00 &  0.07 &  F \\  
%2021nhh &  59405.19 &  r &  18.91 &  0.07 &  F \\  
%2021nhh &  59409.21 &  r &  18.86 &  0.07 &  F \\  
%2021nhh &  59411.21 &  r &  18.81 &  0.12 &  F \\  
%2021nhh &  59423.23 &  r &  19.00 &  0.11 &  F \\  
%2021nhh &  59428.18 &  r &  19.11 &  0.09 &  F \\  
%2021nhh &  59428.19 &  r &  18.93 &  0.07 &  F \\  
%2021nhh &  59434.17 &  r &  18.95 &  0.06 &  F \\  
%2021rll &  58229.29 &  g &  21.07 &  $\cdots$ &  T \\  
%2021rll &  58242.23 &  g &  21.22 &  $\cdots$ &  T \\  
%2021rll &  58258.28 &  g &  21.12 &  $\cdots$ &  T \\  
%2021rll &  58276.24 &  g &  21.27 &  $\cdots$ &  T \\  
%2021rll &  58280.24 &  g &  21.45 &  $\cdots$ &  T \\  
%2021rll &  58286.22 &  g &  21.05 &  $\cdots$ &  T \\  
%2021rll &  58295.19 &  g &  19.95 &  $\cdots$ &  T \\  
%2021rll &  58301.28 &  g &  20.20 &  $\cdots$ &  T \\  
%2021rll &  58304.20 &  g &  20.93 &  $\cdots$ &  T \\  
%2021rll &  58307.23 &  g &  20.97 &  $\cdots$ &  T \\  
%2021rll &  58332.18 &  g &  20.57 &  $\cdots$ &  T \\  
%2021rll &  58491.50 &  g &  20.92 &  $\cdots$ &  T \\  
%2021rll &  58494.51 &  g &  21.28 &  $\cdots$ &  T \\  
%2021rll &  58522.46 &  g &  20.68 &  $\cdots$ &  T \\  
%2021rll &  58559.35 &  g &  20.24 &  $\cdots$ &  T \\  
%2021rll &  58572.32 &  g &  20.65 &  $\cdots$ &  T \\  
%2021rll &  58596.23 &  g &  20.79 &  $\cdots$ &  T \\  
%2021rll &  58599.33 &  g &  21.80 &  $\cdots$ &  T \\  
%2021rll &  58606.38 &  g &  21.15 &  $\cdots$ &  T \\  
%2021rll &  58628.21 &  g &  21.10 &  $\cdots$ &  T \\  
%2021rll &  58639.24 &  g &  21.23 &  $\cdots$ &  T \\  
%2021rll &  58657.19 &  g &  20.90 &  $\cdots$ &  T \\  
%2021rll &  58670.19 &  g &  20.56 &  $\cdots$ &  T \\  
%2021rll &  58692.19 &  g &  20.62 &  $\cdots$ &  T \\  
%2021rll &  58716.15 &  g &  20.32 &  $\cdots$ &  T \\  
%2021rll &  58835.55 &  g &  20.01 &  $\cdots$ &  T \\  
%2021rll &  58856.56 &  g &  21.09 &  $\cdots$ &  T \\  
%2021rll &  58871.46 &  g &  21.38 &  $\cdots$ &  T \\  
%2021rll &  58872.46 &  g &  21.13 &  $\cdots$ &  T \\  
%2021rll &  58873.40 &  g &  21.04 &  $\cdots$ &  T \\  
%2021rll &  58875.48 &  g &  21.58 &  $\cdots$ &  T \\  
%2021rll &  58877.53 &  g &  21.26 &  $\cdots$ &  T \\  
%2021rll &  58878.50 &  g &  20.80 &  $\cdots$ &  T \\  
%2021rll &  58880.50 &  g &  21.09 &  $\cdots$ &  T \\  
%2021rll &  58885.46 &  g &  20.45 &  $\cdots$ &  T \\  
%2021rll &  58891.46 &  g &  19.89 &  $\cdots$ &  T \\  
%2021rll &  58898.42 &  g &  21.92 &  $\cdots$ &  T \\  
%2021rll &  58900.46 &  g &  20.88 &  $\cdots$ &  T \\  
%2021rll &  58904.43 &  g &  21.27 &  $\cdots$ &  T \\  
%2021rll &  58908.35 &  g &  21.29 &  $\cdots$ &  T \\  
%2021rll &  58936.30 &  g &  21.65 &  $\cdots$ &  T \\  
%2021rll &  58943.41 &  g &  20.51 &  $\cdots$ &  T \\  
%2021rll &  58965.26 &  g &  21.15 &  $\cdots$ &  T \\  
%2021rll &  58968.30 &  g &  21.08 &  $\cdots$ &  T \\  
%2021rll &  58980.22 &  g &  21.44 &  $\cdots$ &  T \\  
%2021rll &  58991.30 &  g &  21.10 &  $\cdots$ &  T \\  
%2021rll &  59012.20 &  g &  21.33 &  $\cdots$ &  T \\  
%2021rll &  59018.21 &  g &  21.38 &  $\cdots$ &  T \\  
%2021rll &  59060.23 &  g &  19.77 &  $\cdots$ &  T \\  
%2021rll &  59223.54 &  g &  20.89 &  $\cdots$ &  T \\  
%2021rll &  59225.47 &  g &  20.44 &  $\cdots$ &  T \\  
%2021rll &  59231.45 &  g &  21.04 &  $\cdots$ &  T \\  
%2021rll &  59249.44 &  g &  20.10 &  $\cdots$ &  T \\  
%2021rll &  59251.42 &  g &  21.04 &  $\cdots$ &  T \\  
%2021rll &  59253.39 &  g &  21.05 &  $\cdots$ &  T \\  
%2021rll &  59255.39 &  g &  21.23 &  $\cdots$ &  T \\  
%2021rll &  59262.52 &  g &  20.86 &  $\cdots$ &  T \\  
%2021rll &  59264.41 &  g &  21.12 &  $\cdots$ &  T \\  
%2021rll &  59266.49 &  g &  20.77 &  $\cdots$ &  T \\  
%2021rll &  59270.42 &  g &  20.01 &  $\cdots$ &  T \\  
%2021rll &  59272.40 &  g &  19.44 &  $\cdots$ &  T \\  
%2021rll &  59275.30 &  g &  19.57 &  $\cdots$ &  T \\  
%2021rll &  59278.33 &  g &  20.98 &  $\cdots$ &  T \\  
%2021rll &  59280.40 &  g &  20.94 &  $\cdots$ &  T \\  
%2021rll &  59291.30 &  g &  20.98 &  $\cdots$ &  T \\  
%2021rll &  59297.30 &  g &  19.76 &  $\cdots$ &  T \\  
%2021rll &  59300.35 &  g &  19.32 &  $\cdots$ &  T \\  
%2021rll &  59300.38 &  g &  19.44 &  $\cdots$ &  T \\  
%2021rll &  59302.33 &  g &  19.81 &  $\cdots$ &  T \\  
%2021rll &  59303.29 &  g &  19.51 &  $\cdots$ &  T \\  
%2021rll &  59304.26 &  g &  20.08 &  $\cdots$ &  T \\  
%2021rll &  59305.33 &  g &  20.15 &  $\cdots$ &  T \\  
%2021rll &  59306.03 &  g &  21.33 &  $\cdots$ &  T \\  
%2021rll &  59307.31 &  g &  21.59 &  $\cdots$ &  T \\  
%2021rll &  59308.35 &  g &  21.20 &  $\cdots$ &  T \\  
%2021rll &  59309.10 &  g &  21.72 &  $\cdots$ &  T \\  
%2021rll &  59310.26 &  g &  20.92 &  $\cdots$ &  T \\  
%2021rll &  59311.26 &  g &  21.28 &  $\cdots$ &  T \\  
%2021rll &  59312.33 &  g &  21.38 &  $\cdots$ &  T \\  
%2021rll &  59313.27 &  g &  21.43 &  $\cdots$ &  T \\  
%2021rll &  59314.99 &  g &  21.52 &  $\cdots$ &  T \\  
%2021rll &  59316.34 &  g &  21.46 &  $\cdots$ &  T \\  
%2021rll &  59317.27 &  g &  21.85 &  $\cdots$ &  T \\  
%2021rll &  59319.26 &  g &  20.82 &  $\cdots$ &  T \\  
%2021rll &  59320.05 &  g &  21.59 &  $\cdots$ &  T \\  
%2021rll &  59321.27 &  g &  21.05 &  $\cdots$ &  T \\  
%2021rll &  59322.06 &  g &  21.64 &  $\cdots$ &  T \\  
%2021rll &  59323.28 &  g &  21.13 &  $\cdots$ &  T \\  
%2021rll &  59324.27 &  g &  20.90 &  $\cdots$ &  T \\  
%2021rll &  59325.29 &  g &  20.92 &  $\cdots$ &  T \\  
%2021rll &  59328.33 &  g &  20.21 &  $\cdots$ &  T \\  
%2021rll &  59334.22 &  g &  21.53 &  $\cdots$ &  T \\  
%2021rll &  59336.27 &  g &  21.13 &  $\cdots$ &  T \\  
%2021rll &  59338.32 &  g &  21.01 &  $\cdots$ &  T \\  
%2021rll &  59339.23 &  g &  21.46 &  $\cdots$ &  T \\  
%2021rll &  59340.35 &  g &  21.12 &  $\cdots$ &  T \\  
%2021rll &  59341.30 &  g &  21.64 &  $\cdots$ &  T \\  
%2021rll &  59343.27 &  g &  21.59 &  $\cdots$ &  T \\  
%2021rll &  59344.30 &  g &  21.51 &  $\cdots$ &  T \\  
%2021rll &  59345.18 &  g &  21.01 &  $\cdots$ &  T \\  
%2021rll &  59346.36 &  g &  21.12 &  $\cdots$ &  T \\  
%2021rll &  59348.35 &  g &  21.66 &  $\cdots$ &  T \\  
%2021rll &  59352.19 &  g &  20.29 &  $\cdots$ &  T \\  
%2021rll &  59353.34 &  g &  20.50 &  $\cdots$ &  T \\  
%2021rll &  59354.30 &  g &  20.49 &  $\cdots$ &  T \\  
%2021rll &  59355.30 &  g &  19.98 &  $\cdots$ &  T \\  
%2021rll &  59356.21 &  g &  20.41 &  $\cdots$ &  T \\  
%2021rll &  59358.96 &  g &  20.13 &  $\cdots$ &  T \\  
%2021rll &  59361.29 &  g &  19.93 &  $\cdots$ &  T \\  
%2021rll &  59363.26 &  g &  20.67 &  $\cdots$ &  T \\  
%2021rll &  59366.26 &  g &  21.49 &  $\cdots$ &  T \\  
%2021rll &  59367.27 &  g &  21.00 &  $\cdots$ &  T \\  
%2021rll &  59368.19 &  g &  21.21 &  $\cdots$ &  T \\  
%2021rll &  59370.22 &  g &  21.07 &  $\cdots$ &  T \\  
%2021rll &  59375.26 &  g &  20.88 &  $\cdots$ &  T \\  
%2021rll &  59376.25 &  g &  20.86 &  $\cdots$ &  T \\  
%2021rll &  59377.31 &  g &  21.17 &  $\cdots$ &  T \\  
%2021rll &  59378.21 &  g &  21.16 &  $\cdots$ &  T \\  
%2021rll &  59379.20 &  g &  21.41 &  $\cdots$ &  T \\  
%2021rll &  59383.26 &  g &  19.75 &  $\cdots$ &  T \\  
%2021rll &  59385.28 &  g &  19.63 &  $\cdots$ &  T \\  
%2021rll &  59387.28 &  g &  19.96 &  $\cdots$ &  T \\  
%2021rll &  59391.20 &  g &  20.51 &  $\cdots$ &  T \\  
%2021rll &  59392.24 &  g &  20.40 &  $\cdots$ &  T \\  
%2021rll &  59393.30 &  g &  20.27 &  $\cdots$ &  T \\  
%2021rll &  59395.25 &  g &  20.27 &  $\cdots$ &  T \\  
%2021rll &  59396.24 &  g &  20.38 &  0.13 &  F \\  
%2021rll &  59397.24 &  g &  19.96 &  0.08 &  F \\  
%2021rll &  59399.25 &  g &  19.45 &  0.07 &  F \\  
%2021rll &  59400.27 &  g &  19.21 &  0.05 &  F \\  
%2021rll &  59401.21 &  g &  19.12 &  0.05 &  F \\  
%2021rll &  59402.19 &  g &  18.92 &  0.03 &  F \\  
%2021rll &  59403.27 &  g &  18.78 &  0.04 &  F \\  
%2021rll &  59406.21 &  g &  18.53 &  0.04 &  F \\  
%2021rll &  59409.22 &  g &  18.27 &  0.03 &  F \\  
%2021rll &  59414.24 &  g &  18.18 &  0.06 &  F \\  
%2021rll &  59417.19 &  g &  17.97 &  0.07 &  F \\  
%2021rll &  59419.22 &  g &  18.18 &  0.07 &  F \\  
%2021rll &  59424.24 &  g &  18.02 &  0.03 &  F \\  
%2021rll &  59428.22 &  g &  18.11 &  0.03 &  F \\  
%2021rll &  59550.50 &  g &  19.82 &  0.10 &  F \\  
%2021rll &  59600.44 &  g &  19.77 &  0.15 &  F \\  
%2021rll &  59621.48 &  g &  19.84 &  0.08 &  F \\  
%2021rll &  59623.32 &  g &  19.79 &  0.17 &  F \\  
%2021rll &  59624.54 &  g &  19.85 &  0.09 &  F \\  
%2021rll &  59625.38 &  g &  20.08 &  0.26 &  F \\  
%2021rll &  59628.37 &  g &  19.65 &  $\cdots$ &  T \\  
%2021rll &  59629.42 &  g &  19.57 &  $\cdots$ &  T \\  
%2021rll &  59630.40 &  g &  19.94 &  0.12 &  F \\  
%2021rll &  59636.49 &  g &  20.05 &  0.12 &  F \\  
%2021rll &  59637.38 &  g &  19.98 &  0.08 &  F \\  
%2021rll &  59638.40 &  g &  20.01 &  0.10 &  F \\  
%2021rll &  59639.40 &  g &  20.02 &  0.08 &  F \\  
%2021rll &  59640.45 &  g &  19.95 &  0.09 &  F \\  
%2021rll &  59641.39 &  g &  20.06 &  0.06 &  F \\  
%2021rll &  59671.47 &  g &  20.23 &  0.09 &  F \\  
%2021rll &  59673.32 &  g &  20.37 &  0.12 &  F \\  
%2021rll &  59673.40 &  g &  20.44 &  0.15 &  F \\  
%2021rll &  59674.92 &  g &  20.23 &  0.06 &  F \\  
%2021rll &  59676.32 &  g &  20.38 &  0.16 &  F \\  
%2021rll &  59677.07 &  g &  20.36 &  0.08 &  F \\  
%2021rll &  59678.33 &  g &  20.23 &  0.09 &  F \\  
%2021rll &  59679.28 &  g &  20.23 &  0.09 &  F \\  
%2021rll &  59682.21 &  g &  20.16 &  0.20 &  F \\  
%2021rll &  59682.83 &  g &  20.29 &  0.19 &  F \\  
%2021rll &  59684.01 &  g &  20.01 &  0.17 &  F \\  
%2021rll &  59689.29 &  g &  20.47 &  0.26 &  F \\  
%2021rll &  59690.29 &  g &  20.31 &  0.12 &  F \\  
%2021rll &  59690.43 &  g &  20.31 &  0.19 &  F \\  
%2021rll &  59693.23 &  g &  20.32 &  0.13 &  F \\  
%2021rll &  59694.37 &  g &  20.37 &  0.10 &  F \\  
%2021rll &  59694.89 &  g &  20.34 &  0.11 &  F \\  
%2021rll &  59696.26 &  g &  20.47 &  0.08 &  F \\  
%2021rll &  59700.25 &  g &  20.40 &  0.12 &  F \\  
%2021rll &  59702.32 &  g &  20.42 &  0.11 &  F \\  
%2021rll &  59710.32 &  g &  19.98 &  $\cdots$ &  T \\  
%2021rll &  59711.20 &  g &  20.44 &  0.31 &  F \\  
%2021rll &  59713.32 &  g &  19.80 &  $\cdots$ &  T \\  
%2021rll &  59715.26 &  g &  19.74 &  $\cdots$ &  T \\  
%2021rll &  59722.30 &  g &  20.78 &  0.20 &  F \\  
%2021rll &  59724.33 &  g &  20.46 &  0.13 &  F \\  
%2021rll &  59726.29 &  g &  21.01 &  0.18 &  F \\  
%2021rll &  59730.31 &  g &  20.54 &  0.12 &  F \\  
%2021rll &  59732.26 &  g &  20.73 &  0.14 &  F \\  
%2021rll &  59734.20 &  g &  20.49 &  0.16 &  F \\  
%2021rll &  59736.25 &  g &  20.80 &  0.21 &  F \\  
%2021rll &  59738.21 &  g &  20.39 &  $\cdots$ &  T \\  
%2021rll &  59747.26 &  g &  20.86 &  0.25 &  F \\  
%2021rll &  59749.26 &  g &  20.83 &  0.22 &  F \\  
%2021rll &  59751.22 &  g &  20.66 &  0.19 &  F \\  
%2021rll &  59753.24 &  g &  20.68 &  0.17 &  F \\  
%2021rll &  59756.25 &  g &  21.07 &  0.24 &  F \\  
%2021rll &  59761.29 &  g &  21.20 &  0.29 &  F \\  
%2021rll &  59763.23 &  g &  20.94 &  0.20 &  F \\  
%2021rll &  59765.26 &  g &  21.18 &  0.30 &  F \\  
%2021rll &  59768.22 &  g &  20.91 &  0.22 &  F \\  
%2021rll &  59770.23 &  g &  20.68 &  0.26 &  F \\  
%2021rll &  59839.12 &  g &  20.56 &  $\cdots$ &  T \\  
%2021rll &  59840.12 &  g &  20.60 &  $\cdots$ &  T \\  
%2021rll &  59909.51 &  g &  20.35 &  $\cdots$ &  T \\  
%2021rll &  59923.47 &  g &  19.17 &  $\cdots$ &  T \\  
%2021rll &  58217.30 &  r &  20.61 &  $\cdots$ &  T \\  
%2021rll &  58226.28 &  r &  21.42 &  $\cdots$ &  T \\  
%2021rll &  58272.17 &  r &  20.84 &  $\cdots$ &  T \\  
%2021rll &  58279.24 &  r &  20.88 &  $\cdots$ &  T \\  
%2021rll &  58283.21 &  r &  21.41 &  $\cdots$ &  T \\  
%2021rll &  58284.21 &  r &  20.85 &  $\cdots$ &  T \\  
%2021rll &  58298.25 &  r &  20.35 &  $\cdots$ &  T \\  
%2021rll &  58481.51 &  r &  20.45 &  $\cdots$ &  T \\  
%2021rll &  58494.55 &  r &  21.12 &  $\cdots$ &  T \\  
%2021rll &  58511.54 &  r &  20.15 &  $\cdots$ &  T \\  
%2021rll &  58524.46 &  r &  21.03 &  $\cdots$ &  T \\  
%2021rll &  58600.28 &  r &  21.13 &  $\cdots$ &  T \\  
%2021rll &  58606.21 &  r &  21.09 &  $\cdots$ &  T \\  
%2021rll &  58633.21 &  r &  21.06 &  $\cdots$ &  T \\  
%2021rll &  58639.17 &  r &  20.83 &  $\cdots$ &  T \\  
%2021rll &  58676.21 &  r &  20.35 &  $\cdots$ &  T \\  
%2021rll &  58679.22 &  r &  20.43 &  $\cdots$ &  T \\  
%2021rll &  58856.58 &  r &  20.56 &  $\cdots$ &  T \\  
%2021rll &  58859.46 &  r &  20.67 &  $\cdots$ &  T \\  
%2021rll &  58864.49 &  r &  20.90 &  $\cdots$ &  T \\  
%2021rll &  58867.48 &  r &  21.15 &  $\cdots$ &  T \\  
%2021rll &  58873.52 &  r &  21.36 &  $\cdots$ &  T \\  
%2021rll &  58877.50 &  r &  21.08 &  $\cdots$ &  T \\  
%2021rll &  58878.55 &  r &  21.06 &  $\cdots$ &  T \\  
%2021rll &  58887.51 &  r &  20.92 &  $\cdots$ &  T \\  
%2021rll &  58890.48 &  r &  19.42 &  $\cdots$ &  T \\  
%2021rll &  58893.50 &  r &  20.57 &  $\cdots$ &  T \\  
%2021rll &  58894.50 &  r &  21.32 &  $\cdots$ &  T \\  
%2021rll &  58895.45 &  r &  21.23 &  $\cdots$ &  T \\  
%2021rll &  58898.48 &  r &  21.90 &  $\cdots$ &  T \\  
%2021rll &  58899.47 &  r &  21.61 &  $\cdots$ &  T \\  
%2021rll &  58903.46 &  r &  21.92 &  $\cdots$ &  T \\  
%2021rll &  58904.49 &  r &  21.38 &  $\cdots$ &  T \\  
%2021rll &  58908.47 &  r &  21.68 &  $\cdots$ &  T \\  
%2021rll &  58911.46 &  r &  21.32 &  $\cdots$ &  T \\  
%2021rll &  58912.44 &  r &  21.38 &  $\cdots$ &  T \\  
%2021rll &  58940.40 &  r &  20.17 &  $\cdots$ &  T \\  
%2021rll &  58941.40 &  r &  21.39 &  $\cdots$ &  T \\  
%2021rll &  58944.36 &  r &  20.21 &  $\cdots$ &  T \\  
%2021rll &  58954.73 &  r &  21.35 &  $\cdots$ &  T \\  
%2021rll &  58980.25 &  r &  21.38 &  $\cdots$ &  T \\  
%2021rll &  58994.29 &  r &  21.13 &  $\cdots$ &  T \\  
%2021rll &  59012.23 &  r &  21.20 &  $\cdots$ &  T \\  
%2021rll &  59015.22 &  r &  21.06 &  $\cdots$ &  T \\  
%2021rll &  59035.30 &  r &  19.68 &  $\cdots$ &  T \\  
%2021rll &  59040.20 &  r &  21.06 &  $\cdots$ &  T \\  
%2021rll &  59042.21 &  r &  20.89 &  $\cdots$ &  T \\  
%2021rll &  59090.15 &  r &  20.32 &  $\cdots$ &  T \\  
%2021rll &  59092.15 &  r &  20.76 &  $\cdots$ &  T \\  
%2021rll &  59204.51 &  r &  20.96 &  $\cdots$ &  T \\  
%2021rll &  59219.48 &  r &  20.28 &  $\cdots$ &  T \\  
%2021rll &  59221.53 &  r &  19.87 &  $\cdots$ &  T \\  
%2021rll &  59223.50 &  r &  20.29 &  $\cdots$ &  T \\  
%2021rll &  59231.49 &  r &  21.07 &  $\cdots$ &  T \\  
%2021rll &  59255.42 &  r &  21.25 &  $\cdots$ &  T \\  
%2021rll &  59266.38 &  r &  20.36 &  $\cdots$ &  T \\  
%2021rll &  59268.46 &  r &  20.96 &  $\cdots$ &  T \\  
%2021rll &  59270.37 &  r &  20.02 &  $\cdots$ &  T \\  
%2021rll &  59272.46 &  r &  19.69 &  $\cdots$ &  T \\  
%2021rll &  59274.40 &  r &  19.45 &  $\cdots$ &  T \\  
%2021rll &  59275.39 &  r &  20.13 &  $\cdots$ &  T \\  
%2021rll &  59276.38 &  r &  20.29 &  $\cdots$ &  T \\  
%2021rll &  59278.44 &  r &  20.89 &  $\cdots$ &  T \\  
%2021rll &  59280.84 &  r &  20.87 &  $\cdots$ &  T \\  
%2021rll &  59291.35 &  r &  20.93 &  $\cdots$ &  T \\  
%2021rll &  59293.26 &  r &  20.78 &  $\cdots$ &  T \\  
%2021rll &  59297.29 &  r &  20.07 &  $\cdots$ &  T \\  
%2021rll &  59301.32 &  r &  19.29 &  $\cdots$ &  T \\  
%2021rll &  59302.26 &  r &  19.60 &  $\cdots$ &  T \\  
%2021rll &  59303.81 &  r &  20.29 &  $\cdots$ &  T \\  
%2021rll &  59304.83 &  r &  20.40 &  $\cdots$ &  T \\  
%2021rll &  59305.85 &  r &  21.14 &  $\cdots$ &  T \\  
%2021rll &  59306.86 &  r &  21.17 &  $\cdots$ &  T \\  
%2021rll &  59307.67 &  r &  21.59 &  $\cdots$ &  T \\  
%2021rll &  59309.00 &  r &  21.58 &  $\cdots$ &  T \\  
%2021rll &  59309.46 &  r &  20.49 &  $\cdots$ &  T \\  
%2021rll &  59310.83 &  r &  21.67 &  $\cdots$ &  T \\  
%2021rll &  59311.87 &  r &  21.28 &  $\cdots$ &  T \\  
%2021rll &  59313.00 &  r &  21.31 &  $\cdots$ &  T \\  
%2021rll &  59313.96 &  r &  21.58 &  $\cdots$ &  T \\  
%2021rll &  59316.29 &  r &  21.56 &  $\cdots$ &  T \\  
%2021rll &  59317.32 &  r &  21.62 &  $\cdots$ &  T \\  
%2021rll &  59317.41 &  r &  21.21 &  $\cdots$ &  T \\  
%2021rll &  59321.28 &  r &  21.13 &  $\cdots$ &  T \\  
%2021rll &  59322.05 &  r &  21.65 &  $\cdots$ &  T \\  
%2021rll &  59323.90 &  r &  21.61 &  $\cdots$ &  T \\  
%2021rll &  59325.28 &  r &  21.15 &  $\cdots$ &  T \\  
%2021rll &  59328.27 &  r &  20.61 &  $\cdots$ &  T \\  
%2021rll &  59329.23 &  r &  19.81 &  $\cdots$ &  T \\  
%2021rll &  59329.42 &  r &  19.89 &  $\cdots$ &  T \\  
%2021rll &  59334.27 &  r &  20.43 &  $\cdots$ &  T \\  
%2021rll &  59334.34 &  r &  20.49 &  $\cdots$ &  T \\  
%2021rll &  59336.35 &  r &  20.98 &  $\cdots$ &  T \\  
%2021rll &  59338.29 &  r &  21.23 &  $\cdots$ &  T \\  
%2021rll &  59339.27 &  r &  21.27 &  $\cdots$ &  T \\  
%2021rll &  59340.32 &  r &  21.13 &  $\cdots$ &  T \\  
%2021rll &  59341.23 &  r &  21.41 &  $\cdots$ &  T \\  
%2021rll &  59342.30 &  r &  21.12 &  $\cdots$ &  T \\  
%2021rll &  59343.22 &  r &  21.44 &  $\cdots$ &  T \\  
%2021rll &  59344.23 &  r &  21.15 &  $\cdots$ &  T \\  
%2021rll &  59345.20 &  r &  21.00 &  $\cdots$ &  T \\  
%2021rll &  59346.39 &  r &  20.91 &  $\cdots$ &  T \\  
%2021rll &  59348.31 &  r &  21.54 &  $\cdots$ &  T \\  
%2021rll &  59349.28 &  r &  21.18 &  $\cdots$ &  T \\  
%2021rll &  59350.27 &  r &  21.17 &  $\cdots$ &  T \\  
%2021rll &  59352.26 &  r &  20.75 &  $\cdots$ &  T \\  
%2021rll &  59353.30 &  r &  20.58 &  $\cdots$ &  T \\  
%2021rll &  59354.24 &  r &  20.71 &  $\cdots$ &  T \\  
%2021rll &  59355.23 &  r &  20.26 &  $\cdots$ &  T \\  
%2021rll &  59356.28 &  r &  20.47 &  $\cdots$ &  T \\  
%2021rll &  59358.31 &  r &  19.64 &  $\cdots$ &  T \\  
%2021rll &  59359.21 &  r &  20.37 &  $\cdots$ &  T \\  
%2021rll &  59361.96 &  r &  21.04 &  $\cdots$ &  T \\  
%2021rll &  59363.32 &  r &  20.57 &  $\cdots$ &  T \\  
%2021rll &  59364.30 &  r &  21.26 &  $\cdots$ &  T \\  
%2021rll &  59366.22 &  r &  21.50 &  $\cdots$ &  T \\  
%2021rll &  59367.21 &  r &  21.23 &  $\cdots$ &  T \\  
%2021rll &  59368.23 &  r &  21.12 &  $\cdots$ &  T \\  
%2021rll &  59370.27 &  r &  21.05 &  $\cdots$ &  T \\  
%2021rll &  59372.31 &  r &  20.63 &  $\cdots$ &  T \\  
%2021rll &  59375.25 &  r &  20.98 &  $\cdots$ &  T \\  
%2021rll &  59376.29 &  r &  20.86 &  $\cdots$ &  T \\  
%2021rll &  59377.24 &  r &  21.31 &  $\cdots$ &  T \\  
%2021rll &  59378.24 &  r &  21.10 &  $\cdots$ &  T \\  
%2021rll &  59379.24 &  r &  21.35 &  $\cdots$ &  T \\  
%2021rll &  59380.19 &  r &  20.50 &  $\cdots$ &  T \\  
%2021rll &  59381.20 &  r &  20.30 &  $\cdots$ &  T \\  
%2021rll &  59385.21 &  r &  20.20 &  $\cdots$ &  T \\  
%2021rll &  59387.21 &  r &  20.50 &  $\cdots$ &  T \\  
%2021rll &  59390.31 &  r &  19.87 &  $\cdots$ &  T \\  
%2021rll &  59391.26 &  r &  20.26 &  $\cdots$ &  T \\  
%2021rll &  59392.20 &  r &  21.04 &  $\cdots$ &  T \\  
%2021rll &  59393.19 &  r &  21.36 &  $\cdots$ &  T \\  
%2021rll &  59395.22 &  r &  20.23 &  $\cdots$ &  T \\  
%2021rll &  59396.21 &  r &  20.52 &  0.13 &  F \\  
%2021rll &  59397.21 &  r &  20.09 &  0.07 &  F \\  
%2021rll &  59399.20 &  r &  19.63 &  0.06 &  F \\  
%2021rll &  59400.19 &  r &  19.36 &  0.07 &  F \\  
%2021rll &  59401.28 &  r &  19.29 &  0.08 &  F \\  
%2021rll &  59402.24 &  r &  19.11 &  0.04 &  F \\  
%2021rll &  59403.21 &  r &  18.89 &  0.04 &  F \\  
%2021rll &  59404.22 &  r &  18.71 &  0.04 &  F \\  
%2021rll &  59406.24 &  r &  18.62 &  0.04 &  F \\  
%2021rll &  59411.22 &  r &  18.19 &  0.04 &  F \\  
%2021rll &  59428.18 &  r &  17.84 &  0.02 &  F \\  
%2021rll &  59450.15 &  r &  18.19 &  0.03 &  F \\  
%2021rll &  59451.15 &  r &  18.20 &  0.01 &  F \\  
%2021rll &  59459.14 &  r &  18.44 &  0.03 &  F \\  
%2021rll &  59460.13 &  r &  18.33 &  0.02 &  F \\  
%2021rll &  59461.14 &  r &  18.47 &  0.07 &  F \\  
%2021rll &  59462.13 &  r &  18.40 &  0.03 &  F \\  
%2021rll &  59463.13 &  r &  18.43 &  0.02 &  F \\  
%2021rll &  59464.13 &  r &  18.46 &  0.02 &  F \\  
%2021rll &  59465.13 &  r &  18.47 &  0.03 &  F \\  
%2021rll &  59466.13 &  r &  18.46 &  0.03 &  F \\  
%2021rll &  59467.13 &  r &  18.45 &  0.04 &  F \\  
%2021rll &  59468.13 &  r &  18.48 &  0.03 &  F \\  
%2021rll &  59469.13 &  r &  18.57 &  0.04 &  F \\  
%2021rll &  59470.13 &  r &  18.56 &  0.03 &  F \\  
%2021rll &  59471.13 &  r &  18.64 &  0.06 &  F \\  
%2021rll &  59474.12 &  r &  18.66 &  0.05 &  F \\  
%2021rll &  59527.54 &  r &  19.20 &  0.04 &  F \\  
%2021rll &  59528.53 &  r &  19.30 &  0.09 &  F \\  
%2021rll &  59530.54 &  r &  19.43 &  0.13 &  F \\  
%2021rll &  59531.54 &  r &  19.16 &  0.03 &  F \\  
%2021rll &  59532.54 &  r &  19.22 &  0.05 &  F \\  
%2021rll &  59600.37 &  r &  19.52 &  0.13 &  F \\  
%2021rll &  59621.44 &  r &  19.39 &  0.07 &  F \\  
%2021rll &  59622.52 &  r &  19.51 &  0.07 &  F \\  
%2021rll &  59623.39 &  r &  19.54 &  0.09 &  F \\  
%2021rll &  59624.40 &  r &  19.40 &  0.06 &  F \\  
%2021rll &  59625.41 &  r &  19.57 &  0.12 &  F \\  
%2021rll &  59628.43 &  r &  19.52 &  0.18 &  F \\  
%2021rll &  59629.47 &  r &  19.41 &  0.10 &  F \\  
%2021rll &  59630.36 &  r &  19.45 &  0.06 &  F \\  
%2021rll &  59636.46 &  r &  19.59 &  0.07 &  F \\  
%2021rll &  59637.41 &  r &  19.67 &  0.06 &  F \\  
%2021rll &  59639.01 &  r &  19.55 &  0.06 &  F \\  
%2021rll &  59640.42 &  r &  19.59 &  0.06 &  F \\  
%2021rll &  59641.38 &  r &  19.56 &  0.06 &  F \\  
%2021rll &  59674.46 &  r &  19.81 &  0.09 &  F \\  
%2021rll &  59676.36 &  r &  19.88 &  0.11 &  F \\  
%2021rll &  59677.38 &  r &  19.93 &  0.09 &  F \\  
%2021rll &  59679.22 &  r &  19.79 &  0.08 &  F \\  
%2021rll &  59680.23 &  r &  19.89 &  0.20 &  F \\  
%2021rll &  59682.30 &  r &  19.72 &  0.09 &  F \\  
%2021rll &  59682.36 &  r &  19.87 &  0.17 &  F \\  
%2021rll &  59684.24 &  r &  19.75 &  0.20 &  F \\  
%2021rll &  59684.37 &  r &  19.78 &  0.12 &  F \\  
%2021rll &  59686.40 &  r &  19.58 &  0.23 &  F \\  
%2021rll &  59687.61 &  r &  20.00 &  0.10 &  F \\  
%2021rll &  59688.83 &  r &  19.92 &  0.11 &  F \\  
%2021rll &  59690.28 &  r &  19.88 &  0.06 &  F \\  
%2021rll &  59690.34 &  r &  19.84 &  0.10 &  F \\  
%2021rll &  59693.26 &  r &  20.00 &  0.10 &  F \\  
%2021rll &  59694.28 &  r &  19.93 &  0.06 &  F \\  
%2021rll &  59695.82 &  r &  20.01 &  0.07 &  F \\  
%2021rll &  59698.37 &  r &  20.09 &  0.11 &  F \\  
%2021rll &  59700.27 &  r &  19.94 &  0.09 &  F \\  
%2021rll &  59707.31 &  r &  19.99 &  0.08 &  F \\  
%2021rll &  59707.37 &  r &  20.15 &  0.13 &  F \\  
%2021rll &  59709.29 &  r &  19.98 &  0.09 &  F \\  
%2021rll &  59711.30 &  r &  19.90 &  0.21 &  F \\  
%2021rll &  59713.25 &  r &  20.20 &  0.25 &  F \\  
%2021rll &  59718.83 &  r &  20.05 &  0.09 &  F \\  
%2021rll &  59719.38 &  r &  20.30 &  0.23 &  F \\  
%2021rll &  59738.25 &  r &  20.38 &  0.20 &  F \\  
%2021rll &  59740.22 &  r &  20.22 &  0.18 &  F \\  
%2021rll &  59742.23 &  r &  20.14 &  0.24 &  F \\  
%2021rll &  59749.22 &  r &  20.29 &  0.14 &  F \\  
%2021rll &  59751.26 &  r &  20.46 &  0.14 &  F \\  
%2021rll &  59763.29 &  r &  20.52 &  0.20 &  F \\  
%2021rll &  59772.21 &  r &  20.59 &  0.21 &  F \\  
%2021rll &  59774.26 &  r &  19.88 &  $\cdots$ &  T \\  
%2021rll &  59817.15 &  r &  20.67 &  0.24 &  F \\  
%2021rll &  59818.15 &  r &  21.03 &  0.18 &  F \\  
%2021rll &  59824.14 &  r &  20.58 &  $\cdots$ &  T \\  
%2021rll &  59825.14 &  r &  20.37 &  $\cdots$ &  T \\  
%2021rll &  59826.13 &  r &  20.35 &  $\cdots$ &  T \\  
%2021rll &  59828.13 &  r &  20.24 &  $\cdots$ &  T \\  
%2021rll &  59829.13 &  r &  20.42 &  $\cdots$ &  T \\  
%2021rll &  59830.13 &  r &  20.25 &  $\cdots$ &  T \\  
%2021rll &  59837.13 &  r &  20.25 &  $\cdots$ &  T \\  
%2021rll &  59893.53 &  r &  19.88 &  $\cdots$ &  T \\  
%2021rll &  59895.54 &  r &  20.66 &  $\cdots$ &  T \\  
%2021rll &  59896.54 &  r &  20.45 &  $\cdots$ &  T \\  
%2021rll &  59897.54 &  r &  20.65 &  $\cdots$ &  T \\  
%2021rll &  59923.54 &  r &  20.22 &  $\cdots$ &  T \\  
%2021rll &  58243.34 &  i &  20.29 &  $\cdots$ &  T \\  
%2021rll &  58272.34 &  i &  20.21 &  $\cdots$ &  T \\  
%2021rll &  58594.31 &  i &  19.54 &  $\cdots$ &  T \\  
%2021rll &  58607.25 &  i &  20.28 &  $\cdots$ &  T \\  
%2021rll &  58612.32 &  i &  20.35 &  $\cdots$ &  T \\  
%2021rll &  58643.23 &  i &  20.40 &  $\cdots$ &  T \\  
%2021rll &  58657.17 &  i &  20.09 &  $\cdots$ &  T \\  
%2021rll &  58827.54 &  i &  21.34 &  $\cdots$ &  T \\  
%2021rll &  58830.48 &  i &  20.36 &  $\cdots$ &  T \\  
%2021rll &  58831.49 &  i &  19.81 &  $\cdots$ &  T \\  
%2021rll &  58836.53 &  i &  20.58 &  $\cdots$ &  T \\  
%2021rll &  58855.40 &  i &  20.13 &  $\cdots$ &  T \\  
%2021rll &  58862.53 &  i &  20.96 &  $\cdots$ &  T \\  
%2021rll &  58867.55 &  i &  21.15 &  $\cdots$ &  T \\  
%2021rll &  58871.47 &  i &  20.84 &  $\cdots$ &  T \\  
%2021rll &  58872.51 &  i &  20.71 &  $\cdots$ &  T \\  
%2021rll &  58875.42 &  i &  20.50 &  $\cdots$ &  T \\  
%2021rll &  58877.46 &  i &  21.22 &  $\cdots$ &  T \\  
%2021rll &  58878.46 &  i &  20.74 &  $\cdots$ &  T \\  
%2021rll &  58880.55 &  i &  21.22 &  $\cdots$ &  T \\  
%2021rll &  58885.41 &  i &  20.40 &  $\cdots$ &  T \\  
%2021rll &  58888.41 &  i &  20.42 &  $\cdots$ &  T \\  
%2021rll &  58890.35 &  i &  19.85 &  $\cdots$ &  T \\  
%2021rll &  58896.40 &  i &  20.86 &  $\cdots$ &  T \\  
%2021rll &  58908.42 &  i &  21.36 &  $\cdots$ &  T \\  
%2021rll &  58911.35 &  i &  20.82 &  $\cdots$ &  T \\  
%2021rll &  58936.38 &  i &  20.94 &  $\cdots$ &  T \\  
%2021rll &  58941.30 &  i &  21.16 &  $\cdots$ &  T \\  
%2021rll &  58944.27 &  i &  20.26 &  $\cdots$ &  T \\  
%2021rll &  58964.29 &  i &  20.45 &  $\cdots$ &  T \\  
%2021rll &  59041.18 &  i &  20.54 &  $\cdots$ &  T \\  
%2021rll &  59073.15 &  i &  19.81 &  $\cdots$ &  T \\  
%2021rll &  59168.55 &  i &  19.34 &  $\cdots$ &  T \\  
%2021rll &  59204.53 &  i &  20.38 &  $\cdots$ &  T \\  
%2021rll &  59252.40 &  i &  20.58 &  $\cdots$ &  T \\  
%2021rll &  59265.34 &  i &  19.84 &  $\cdots$ &  T \\  
%2021rll &  59311.34 &  i &  20.56 &  $\cdots$ &  T \\  
%2021rll &  59314.30 &  i &  20.28 &  $\cdots$ &  T \\  
%2021rll &  59317.30 &  i &  20.43 &  $\cdots$ &  T \\  
%2021rll &  59370.19 &  i &  20.17 &  $\cdots$ &  T \\  
%2021rll &  59375.19 &  i &  20.31 &  $\cdots$ &  T \\  
%2021rll &  59412.19 &  i &  18.25 &  0.06 &  F \\  
%2021rll &  59622.43 &  i &  19.43 &  0.14 &  F \\  
%2021rll &  59625.33 &  i &  19.28 &  0.14 &  F \\  
%2021rll &  59628.35 &  i &  19.46 &  0.15 &  F \\  
%2021rll &  59636.42 &  i &  19.51 &  0.11 &  F \\  
%2021rll &  59639.36 &  i &  19.62 &  0.17 &  F \\  
%2021rll &  59682.26 &  i &  19.86 &  0.24 &  F \\  
%2021rll &  59685.30 &  i &  19.43 &  0.25 &  F \\  
%2021rll &  59688.29 &  i &  19.86 &  0.19 &  F \\  
%2021rll &  59693.37 &  i &  19.80 &  0.16 &  F \\  
%2021rll &  59713.36 &  i &  19.91 &  0.27 &  F \\  
%2021rll &  59734.29 &  i &  20.11 &  0.24 &  F \\  
%2021rll &  59748.22 &  i &  20.56 &  0.26 &  F \\  
%2021sto &  59366.30 &  g &  20.87 &  0.18 &  F \\  
%2021sto &  59366.32 &  g &  20.92 &  0.18 &  F \\  
%2021sto &  59367.29 &  g &  20.84 &  0.19 &  F \\  
%2021sto &  59368.35 &  g &  20.85 &  0.17 &  F \\  
%2021sto &  59368.60 &  g &  20.85 &  0.09 &  F \\  
%2021sto &  59369.81 &  g &  20.80 &  0.13 &  F \\  
%2021sto &  59370.39 &  g &  20.81 &  0.15 &  F \\  
%2021sto &  59370.41 &  g &  20.68 &  0.11 &  F \\  
%2021sto &  59371.39 &  g &  20.92 &  0.17 &  F \\  
%2021sto &  59373.35 &  g &  20.69 &  0.16 &  F \\  
%2021sto &  59373.40 &  g &  20.71 &  0.10 &  F \\  
%2021sto &  59374.38 &  g &  20.54 &  0.15 &  F \\  
%2021sto &  59374.68 &  g &  20.58 &  0.09 &  F \\  
%2021sto &  59375.37 &  g &  20.68 &  0.16 &  F \\  
%2021sto &  59375.71 &  g &  20.46 &  0.08 &  F \\  
%2021sto &  59376.37 &  g &  20.54 &  0.14 &  F \\  
%2021sto &  59376.85 &  g &  20.58 &  0.08 &  F \\  
%2021sto &  59377.37 &  g &  20.86 &  0.18 &  F \\  
%2021sto &  59377.99 &  g &  20.57 &  0.09 &  F \\  
%2021sto &  59378.83 &  g &  20.50 &  0.10 &  F \\  
%2021sto &  59379.07 &  g &  20.52 &  0.08 &  F \\  
%2021sto &  59382.39 &  g &  20.64 &  0.19 &  F \\  
%2021sto &  59382.68 &  g &  20.33 &  0.10 &  F \\  
%2021sto &  59385.26 &  g &  20.36 &  0.16 &  F \\  
%2021sto &  59385.84 &  g &  20.37 &  0.12 &  F \\  
%2021sto &  59386.86 &  g &  20.18 &  0.09 &  F \\  
%2021sto &  59390.22 &  g &  20.19 &  0.17 &  F \\  
%2021sto &  59391.24 &  g &  20.06 &  0.18 &  F \\  
%2021sto &  59391.99 &  g &  20.20 &  0.12 &  F \\  
%2021sto &  59392.26 &  g &  20.16 &  0.17 &  F \\  
%2021sto &  59392.85 &  g &  20.11 &  0.11 &  F \\  
%2021sto &  59393.81 &  g &  20.09 &  0.08 &  F \\  
%2021sto &  59394.34 &  g &  20.34 &  0.19 &  F \\  
%2021sto &  59394.38 &  g &  20.00 &  0.15 &  F \\  
%2021sto &  59395.99 &  g &  20.10 &  0.07 &  F \\  
%2021sto &  59396.28 &  g &  20.32 &  0.13 &  F \\  
%2021sto &  59397.01 &  g &  20.14 &  0.07 &  F \\  
%2021sto &  59397.29 &  g &  20.16 &  0.10 &  F \\  
%2021sto &  59397.45 &  g &  20.28 &  0.14 &  F \\  
%2021sto &  59399.29 &  g &  20.16 &  0.09 &  F \\  
%2021sto &  59399.30 &  g &  20.27 &  0.08 &  F \\  
%2021sto &  59400.31 &  g &  20.09 &  0.07 &  F \\  
%2021sto &  59400.31 &  g &  20.10 &  0.11 &  F \\  
%2021sto &  59400.81 &  g &  20.11 &  0.07 &  F \\  
%2021sto &  59401.84 &  g &  20.18 &  0.08 &  F \\  
%2021sto &  59401.84 &  g &  20.14 &  0.06 &  F \\  
%2021sto &  59403.28 &  g &  20.01 &  0.09 &  F \\  
%2021sto &  59403.37 &  g &  20.24 &  0.12 &  F \\  
%2021sto &  59403.69 &  g &  20.02 &  0.06 &  F \\  
%2021sto &  59404.83 &  g &  20.08 &  0.08 &  F \\  
%2021sto &  59404.91 &  g &  20.06 &  0.05 &  F \\  
%2021sto &  59406.21 &  g &  19.98 &  0.07 &  F \\  
%2021sto &  59406.22 &  g &  20.15 &  0.11 &  F \\  
%2021sto &  59407.27 &  g &  20.02 &  0.07 &  F \\  
%2021sto &  59407.27 &  g &  20.00 &  0.09 &  F \\  
%2021sto &  59408.20 &  g &  20.11 &  0.11 &  F \\  
%2021sto &  59408.80 &  g &  20.20 &  0.09 &  F \\  
%2021sto &  59408.90 &  g &  20.05 &  0.05 &  F \\  
%2021sto &  59410.21 &  g &  19.81 &  0.09 &  F \\  
%2021sto &  59410.83 &  g &  20.01 &  0.08 &  F \\  
%2021sto &  59410.91 &  g &  20.01 &  0.06 &  F \\  
%2021sto &  59412.30 &  g &  20.04 &  0.07 &  F \\  
%2021sto &  59412.33 &  g &  19.98 &  0.10 &  F \\  
%2021sto &  59414.26 &  g &  19.84 &  0.12 &  F \\  
%2021sto &  59414.83 &  g &  20.03 &  0.06 &  F \\  
%2021sto &  59414.83 &  g &  20.13 &  0.10 &  F \\  
%2021sto &  59415.45 &  g &  19.91 &  0.13 &  F \\  
%2021sto &  59423.22 &  g &  19.91 &  0.09 &  F \\  
%2021sto &  59424.26 &  g &  19.96 &  0.09 &  F \\  
%2021sto &  59424.27 &  g &  19.95 &  0.06 &  F \\  
%2021sto &  59425.24 &  g &  19.94 &  0.08 &  F \\  
%2021sto &  59425.65 &  g &  19.90 &  0.07 &  F \\  
%2021sto &  59425.80 &  g &  20.03 &  0.11 &  F \\  
%2021sto &  59427.28 &  g &  19.91 &  0.07 &  F \\  
%2021sto &  59427.30 &  g &  19.99 &  0.09 &  F \\  
%2021sto &  59428.03 &  g &  19.99 &  0.05 &  F \\  
%2021sto &  59428.24 &  g &  19.94 &  0.08 &  F \\  
%2021sto &  59429.30 &  g &  19.94 &  0.06 &  F \\  
%2021sto &  59429.81 &  g &  19.98 &  0.06 &  F \\  
%2021sto &  59430.30 &  g &  19.99 &  0.06 &  F \\  
%2021sto &  59434.24 &  g &  19.93 &  0.05 &  F \\  
%2021sto &  59434.24 &  g &  19.89 &  0.07 &  F \\  
%2021sto &  59435.20 &  g &  20.03 &  0.10 &  F \\  
%2021sto &  59435.21 &  g &  19.91 &  0.05 &  F \\  
%2021sto &  59436.26 &  g &  19.95 &  0.09 &  F \\  
%2021sto &  59438.22 &  g &  19.98 &  0.07 &  F \\  
%2021sto &  59438.23 &  g &  20.12 &  0.11 &  F \\  
%2021sto &  59438.86 &  g &  19.95 &  0.09 &  F \\  
%2021sto &  59440.25 &  g &  20.00 &  0.07 &  F \\  
%2021sto &  59440.26 &  g &  19.91 &  0.09 &  F \\  
%2021sto &  59441.24 &  g &  20.05 &  0.10 &  F \\  
%2021sto &  59442.28 &  g &  19.81 &  0.10 &  F \\  
%2021sto &  59442.29 &  g &  20.44 &  0.17 &  F \\  
%2021sto &  59443.25 &  g &  19.93 &  0.12 &  F \\  
%2021sto &  59446.28 &  g &  19.75 &  0.19 &  F \\  
%2021sto &  59448.20 &  g &  19.66 &  0.17 &  F \\  
%2021sto &  59449.23 &  g &  19.98 &  0.12 &  F \\  
%2021sto &  59450.23 &  g &  19.97 &  0.17 &  F \\  
%2021sto &  59451.21 &  g &  20.05 &  0.17 &  F \\  
%2021sto &  59451.22 &  g &  19.98 &  0.11 &  F \\  
%2021sto &  59452.29 &  g &  19.90 &  0.11 &  F \\  
%2021sto &  59452.30 &  g &  19.98 &  0.15 &  F \\  
%2021sto &  59453.18 &  g &  20.08 &  0.09 &  F \\  
%2021sto &  59453.20 &  g &  20.07 &  0.06 &  F \\  
%2021sto &  59454.22 &  g &  20.23 &  0.12 &  F \\  
%2021sto &  59454.22 &  g &  19.98 &  0.06 &  F \\  
%2021sto &  59455.22 &  g &  20.02 &  0.06 &  F \\  
%2021sto &  59455.23 &  g &  20.05 &  0.10 &  F \\  
%2021sto &  59456.33 &  g &  20.06 &  0.14 &  F \\  
%2021sto &  59458.18 &  g &  20.33 &  0.11 &  F \\  
%2021sto &  59458.21 &  g &  20.14 &  0.06 &  F \\  
%2021sto &  59459.17 &  g &  20.14 &  0.09 &  F \\  
%2021sto &  59459.21 &  g &  20.09 &  0.06 &  F \\  
%2021sto &  59460.29 &  g &  20.03 &  0.06 &  F \\  
%2021sto &  59460.31 &  g &  20.18 &  0.13 &  F \\  
%2021sto &  59461.21 &  g &  20.14 &  0.12 &  F \\  
%2021sto &  59461.22 &  g &  20.02 &  0.12 &  F \\  
%2021sto &  59462.28 &  g &  20.12 &  0.07 &  F \\  
%2021sto &  59462.28 &  g &  20.25 &  0.14 &  F \\  
%2021sto &  59463.21 &  g &  20.15 &  0.11 &  F \\  
%2021sto &  59463.22 &  g &  20.07 &  0.08 &  F \\  
%2021sto &  59464.20 &  g &  20.05 &  0.06 &  F \\  
%2021sto &  59464.24 &  g &  20.11 &  0.10 &  F \\  
%2021sto &  59465.22 &  g &  20.12 &  0.12 &  F \\  
%2021sto &  59465.25 &  g &  20.07 &  0.07 &  F \\  
%2021sto &  59466.28 &  g &  20.03 &  0.07 &  F \\  
%2021sto &  59466.33 &  g &  19.99 &  0.13 &  F \\  
%2021sto &  59467.19 &  g &  20.06 &  0.08 &  F \\  
%2021sto &  59468.17 &  g &  20.07 &  0.06 &  F \\  
%2021sto &  59468.18 &  g &  19.95 &  0.09 &  F \\  
%2021sto &  59469.16 &  g &  20.30 &  0.12 &  F \\  
%2021sto &  59469.20 &  g &  20.19 &  0.09 &  F \\  
%2021sto &  59470.22 &  g &  20.29 &  0.14 &  F \\  
%2021sto &  59470.22 &  g &  19.99 &  0.07 &  F \\  
%2021sto &  59471.16 &  g &  20.04 &  0.15 &  F \\  
%2021sto &  59471.19 &  g &  20.07 &  0.11 &  F \\  
%2021sto &  59473.25 &  g &  19.95 &  0.09 &  F \\  
%2021sto &  59473.29 &  g &  19.72 &  0.14 &  F \\  
%2021sto &  59474.14 &  g &  20.26 &  0.20 &  F \\  
%2021sto &  59474.15 &  g &  20.09 &  0.13 &  F \\  
%2021sto &  59476.23 &  g &  20.09 &  0.16 &  F \\  
%2021sto &  59478.15 &  g &  19.98 &  0.17 &  F \\  
%2021sto &  59478.16 &  g &  19.65 &  0.17 &  F \\  
%2021sto &  59479.19 &  g &  20.16 &  0.18 &  F \\  
%2021sto &  59480.15 &  g &  20.06 &  0.17 &  F \\  
%2021sto &  59484.18 &  g &  20.16 &  0.07 &  F \\  
%2021sto &  59484.18 &  g &  20.21 &  0.10 &  F \\  
%2021sto &  59487.20 &  g &  20.28 &  0.17 &  F \\  
%2021sto &  59488.20 &  g &  20.15 &  0.09 &  F \\  
%2021sto &  59488.25 &  g &  20.11 &  0.13 &  F \\  
%2021sto &  59489.22 &  g &  20.20 &  0.17 &  F \\  
%2021sto &  59489.23 &  g &  20.13 &  0.12 &  F \\  
%2021sto &  59490.18 &  g &  20.14 &  0.12 &  F \\  
%2021sto &  59491.14 &  g &  20.11 &  0.11 &  F \\  
%2021sto &  59498.13 &  g &  20.39 &  0.15 &  F \\  
%2021sto &  59498.17 &  g &  20.15 &  0.08 &  F \\  
%2021sto &  59512.20 &  g &  20.20 &  0.19 &  F \\  
%2021sto &  59521.12 &  g &  20.34 &  0.15 &  F \\  
%2021sto &  59521.12 &  g &  20.33 &  0.14 &  F \\  
%2021sto &  59522.14 &  g &  20.19 &  0.12 &  F \\  
%2021sto &  59523.16 &  g &  20.20 &  0.12 &  F \\  
%2021sto &  59523.16 &  g &  20.10 &  0.12 &  F \\  
%2021sto &  59524.14 &  g &  20.39 &  0.14 &  F \\  
%2021sto &  59525.12 &  g &  20.23 &  0.14 &  F \\  
%2021sto &  59525.12 &  g &  20.10 &  0.10 &  F \\  
%2021sto &  59527.14 &  g &  20.10 &  0.15 &  F \\  
%2021sto &  59527.16 &  g &  20.31 &  0.18 &  F \\  
%2021sto &  59529.12 &  g &  20.19 &  0.17 &  F \\  
%2021sto &  59529.12 &  g &  20.24 &  0.18 &  F \\  
%2021sto &  59630.43 &  g &  19.95 &  0.19 &  F \\  
%2021sto &  59638.45 &  g &  20.21 &  0.17 &  F \\  
%2021sto &  59640.47 &  g &  20.68 &  0.16 &  F \\  
%2021sto &  59640.49 &  g &  20.72 &  0.15 &  F \\  
%2021sto &  59641.44 &  g &  20.56 &  0.15 &  F \\  
%2021sto &  59641.44 &  g &  20.65 &  0.16 &  F \\  
%2021sto &  59675.47 &  g &  20.74 &  0.18 &  F \\  
%2021sto &  59697.43 &  g &  21.22 &  0.20 &  F \\  
%2021sto &  59702.33 &  g &  20.96 &  0.19 &  F \\  
%2021sto &  59710.40 &  g &  20.78 &  0.20 &  F \\  
%2021sto &  59723.37 &  g &  20.89 &  0.19 &  F \\  
%2021sto &  59730.70 &  g &  21.15 &  0.14 &  F \\  
%2021sto &  59731.84 &  g &  21.08 &  0.17 &  F \\  
%2021sto &  59732.73 &  g &  21.10 &  0.14 &  F \\  
%2021sto &  59734.32 &  g &  21.31 &  0.18 &  F \\  
%2021sto &  59736.46 &  g &  21.26 &  0.19 &  F \\  
%2021sto &  59738.40 &  g &  20.88 &  0.19 &  F \\  
%2021sto &  59739.39 &  g &  21.14 &  0.17 &  F \\  
%2021sto &  59741.73 &  g &  21.01 &  0.18 &  F \\  
%2021sto &  59755.28 &  g &  21.09 &  0.19 &  F \\  
%2021sto &  59757.11 &  g &  21.14 &  0.14 &  F \\  
%2021sto &  59757.39 &  g &  21.23 &  0.19 &  F \\  
%2021sto &  59759.81 &  g &  21.19 &  0.19 &  F \\  
%2021sto &  59763.62 &  g &  21.43 &  0.17 &  F \\  
%2021sto &  59764.99 &  g &  21.20 &  0.14 &  F \\  
%2021sto &  59768.29 &  g &  21.14 &  0.19 &  F \\  
%2021sto &  59768.78 &  g &  21.37 &  0.14 &  F \\  
%2021sto &  59781.31 &  g &  21.37 &  0.16 &  F \\  
%2021sto &  59783.30 &  g &  21.36 &  0.17 &  F \\  
%2021sto &  59785.83 &  g &  21.32 &  0.18 &  F \\  
%2021sto &  59787.25 &  g &  21.37 &  0.17 &  F \\  
%2021sto &  59361.71 &  r &  20.55 &  0.15 &  F \\  
%2021sto &  59363.38 &  r &  20.68 &  0.16 &  F \\  
%2021sto &  59366.39 &  r &  20.62 &  0.17 &  F \\  
%2021sto &  59368.40 &  r &  20.71 &  0.15 &  F \\  
%2021sto &  59368.63 &  r &  20.66 &  0.09 &  F \\  
%2021sto &  59369.90 &  r &  21.04 &  0.16 &  F \\  
%2021sto &  59370.05 &  r &  20.70 &  0.12 &  F \\  
%2021sto &  59371.34 &  r &  20.57 &  0.10 &  F \\  
%2021sto &  59373.38 &  r &  20.61 &  0.18 &  F \\  
%2021sto &  59373.38 &  r &  20.46 &  0.13 &  F \\  
%2021sto &  59374.91 &  r &  20.44 &  0.17 &  F \\  
%2021sto &  59375.86 &  r &  20.46 &  0.10 &  F \\  
%2021sto &  59376.01 &  r &  20.48 &  0.10 &  F \\  
%2021sto &  59376.90 &  r &  20.49 &  0.13 &  F \\  
%2021sto &  59377.39 &  r &  20.34 &  0.11 &  F \\  
%2021sto &  59377.97 &  r &  20.46 &  0.08 &  F \\  
%2021sto &  59378.38 &  r &  20.37 &  0.12 &  F \\  
%2021sto &  59379.36 &  r &  20.30 &  0.12 &  F \\  
%2021sto &  59379.37 &  r &  20.35 &  0.10 &  F \\  
%2021sto &  59380.04 &  r &  20.29 &  0.10 &  F \\  
%2021sto &  59380.37 &  r &  20.18 &  0.14 &  F \\  
%2021sto &  59382.34 &  r &  20.41 &  0.15 &  F \\  
%2021sto &  59382.35 &  r &  20.38 &  0.12 &  F \\  
%2021sto &  59384.30 &  r &  20.18 &  0.10 &  F \\  
%2021sto &  59385.32 &  r &  20.35 &  0.13 &  F \\  
%2021sto &  59385.36 &  r &  20.17 &  0.17 &  F \\  
%2021sto &  59386.33 &  r &  20.01 &  0.10 &  F \\  
%2021sto &  59386.37 &  r &  20.06 &  0.18 &  F \\  
%2021sto &  59387.43 &  r &  20.10 &  0.12 &  F \\  
%2021sto &  59387.43 &  r &  20.03 &  0.14 &  F \\  
%2021sto &  59390.31 &  r &  19.79 &  0.10 &  F \\  
%2021sto &  59390.32 &  r &  19.79 &  0.13 &  F \\  
%2021sto &  59391.01 &  r &  19.99 &  0.11 &  F \\  
%2021sto &  59391.31 &  r &  20.18 &  0.17 &  F \\  
%2021sto &  59392.34 &  r &  20.01 &  0.15 &  F \\  
%2021sto &  59392.35 &  r &  19.79 &  0.10 &  F \\  
%2021sto &  59393.31 &  r &  19.93 &  0.09 &  F \\  
%2021sto &  59393.85 &  r &  19.94 &  0.13 &  F \\  
%2021sto &  59393.88 &  r &  19.77 &  0.12 &  F \\  
%2021sto &  59394.44 &  r &  19.93 &  0.17 &  F \\  
%2021sto &  59396.35 &  r &  19.86 &  0.08 &  F \\  
%2021sto &  59396.35 &  r &  19.85 &  0.11 &  F \\  
%2021sto &  59397.34 &  r &  19.86 &  0.08 &  F \\  
%2021sto &  59397.35 &  r &  19.88 &  0.06 &  F \\  
%2021sto &  59399.29 &  r &  19.91 &  0.07 &  F \\  
%2021sto &  59399.33 &  r &  19.82 &  0.08 &  F \\  
%2021sto &  59400.34 &  r &  19.95 &  0.09 &  F \\  
%2021sto &  59400.35 &  r &  19.87 &  0.07 &  F \\  
%2021sto &  59401.11 &  r &  19.78 &  0.05 &  F \\  
%2021sto &  59401.32 &  r &  19.80 &  0.07 &  F \\  
%2021sto &  59402.26 &  r &  19.82 &  0.07 &  F \\  
%2021sto &  59402.86 &  r &  19.79 &  0.07 &  F \\  
%2021sto &  59403.09 &  r &  19.84 &  0.06 &  F \\  
%2021sto &  59404.31 &  r &  19.70 &  0.08 &  F \\  
%2021sto &  59404.31 &  r &  19.76 &  0.08 &  F \\  
%2021sto &  59404.88 &  r &  19.82 &  0.08 &  F \\  
%2021sto &  59406.26 &  r &  19.71 &  0.09 &  F \\  
%2021sto &  59406.26 &  r &  19.67 &  0.07 &  F \\  
%2021sto &  59407.28 &  r &  19.76 &  0.06 &  F \\  
%2021sto &  59407.31 &  r &  19.62 &  0.08 &  F \\  
%2021sto &  59408.24 &  r &  19.56 &  0.08 &  F \\  
%2021sto &  59408.26 &  r &  19.54 &  0.06 &  F \\  
%2021sto &  59409.24 &  r &  19.71 &  0.06 &  F \\  
%2021sto &  59410.24 &  r &  19.61 &  0.07 &  F \\  
%2021sto &  59410.24 &  r &  19.71 &  0.09 &  F \\  
%2021sto &  59411.03 &  r &  19.62 &  0.06 &  F \\  
%2021sto &  59411.26 &  r &  19.57 &  0.10 &  F \\  
%2021sto &  59412.37 &  r &  19.76 &  0.11 &  F \\  
%2021sto &  59412.37 &  r &  19.54 &  0.06 &  F \\  
%2021sto &  59412.40 &  r &  19.75 &  0.12 &  F \\  
%2021sto &  59414.30 &  r &  19.66 &  0.08 &  F \\  
%2021sto &  59415.21 &  r &  19.72 &  0.10 &  F \\  
%2021sto &  59415.26 &  r &  19.55 &  0.06 &  F \\  
%2021sto &  59422.82 &  r &  19.58 &  0.07 &  F \\  
%2021sto &  59424.05 &  r &  19.57 &  0.05 &  F \\  
%2021sto &  59424.22 &  r &  19.76 &  0.07 &  F \\  
%2021sto &  59425.20 &  r &  19.55 &  0.10 &  F \\  
%2021sto &  59427.29 &  r &  19.47 &  0.05 &  F \\  
%2021sto &  59427.33 &  r &  19.48 &  0.07 &  F \\  
%2021sto &  59428.20 &  r &  19.51 &  0.05 &  F \\  
%2021sto &  59428.20 &  r &  19.68 &  0.08 &  F \\  
%2021sto &  59429.01 &  r &  19.52 &  0.05 &  F \\  
%2021sto &  59429.81 &  r &  19.61 &  0.05 &  F \\  
%2021sto &  59430.24 &  r &  19.59 &  0.05 &  F \\  
%2021sto &  59434.29 &  r &  19.53 &  0.05 &  F \\  
%2021sto &  59434.35 &  r &  19.53 &  0.07 &  F \\  
%2021sto &  59435.25 &  r &  19.47 &  0.06 &  F \\  
%2021sto &  59435.25 &  r &  19.52 &  0.04 &  F \\  
%2021sto &  59436.29 &  r &  19.50 &  0.06 &  F \\  
%2021sto &  59438.18 &  r &  19.52 &  0.07 &  F \\  
%2021sto &  59438.20 &  r &  19.53 &  0.06 &  F \\  
%2021sto &  59439.29 &  r &  19.61 &  0.09 &  F \\  
%2021sto &  59440.22 &  r &  19.77 &  0.10 &  F \\  
%2021sto &  59440.23 &  r &  19.55 &  0.06 &  F \\  
%2021sto &  59441.20 &  r &  19.42 &  0.06 &  F \\  
%2021sto &  59441.20 &  r &  19.45 &  0.08 &  F \\  
%2021sto &  59443.27 &  r &  19.51 &  0.07 &  F \\  
%2021sto &  59443.29 &  r &  19.36 &  0.09 &  F \\  
%2021sto &  59446.36 &  r &  19.66 &  0.18 &  F \\  
%2021sto &  59447.20 &  r &  19.55 &  0.15 &  F \\  
%2021sto &  59447.24 &  r &  19.61 &  0.16 &  F \\  
%2021sto &  59448.25 &  r &  19.58 &  0.12 &  F \\  
%2021sto &  59449.19 &  r &  19.43 &  0.11 &  F \\  
%2021sto &  59449.24 &  r &  19.33 &  0.07 &  F \\  
%2021sto &  59450.28 &  r &  19.62 &  0.13 &  F \\  
%2021sto &  59450.30 &  r &  19.49 &  0.18 &  F \\  
%2021sto &  59451.18 &  r &  19.51 &  0.06 &  F \\  
%2021sto &  59451.19 &  r &  19.52 &  0.07 &  F \\  
%2021sto &  59452.22 &  r &  19.55 &  0.08 &  F \\  
%2021sto &  59453.26 &  r &  19.62 &  0.08 &  F \\  
%2021sto &  59453.28 &  r &  19.50 &  0.06 &  F \\  
%2021sto &  59454.29 &  r &  19.48 &  0.06 &  F \\  
%2021sto &  59454.30 &  r &  19.46 &  0.09 &  F \\  
%2021sto &  59455.17 &  r &  19.58 &  0.06 &  F \\  
%2021sto &  59455.18 &  r &  19.51 &  0.06 &  F \\  
%2021sto &  59458.22 &  r &  19.66 &  0.05 &  F \\  
%2021sto &  59458.24 &  r &  19.54 &  0.07 &  F \\  
%2021sto &  59459.20 &  r &  19.52 &  0.06 &  F \\  
%2021sto &  59459.20 &  r &  19.54 &  0.05 &  F \\  
%2021sto &  59460.26 &  r &  19.55 &  0.05 &  F \\  
%2021sto &  59460.33 &  r &  19.46 &  0.07 &  F \\  
%2021sto &  59461.17 &  r &  19.53 &  0.08 &  F \\  
%2021sto &  59461.17 &  r &  19.69 &  0.07 &  F \\  
%2021sto &  59462.23 &  r &  19.55 &  0.05 &  F \\  
%2021sto &  59462.24 &  r &  19.59 &  0.07 &  F \\  
%2021sto &  59463.16 &  r &  19.42 &  0.06 &  F \\  
%2021sto &  59463.22 &  r &  19.52 &  0.06 &  F \\  
%2021sto &  59464.30 &  r &  19.69 &  0.06 &  F \\  
%2021sto &  59464.31 &  r &  19.52 &  0.09 &  F \\  
%2021sto &  59465.19 &  r &  19.59 &  0.08 &  F \\  
%2021sto &  59465.19 &  r &  19.54 &  0.06 &  F \\  
%2021sto &  59466.16 &  r &  19.54 &  0.06 &  F \\  
%2021sto &  59466.17 &  r &  19.61 &  0.05 &  F \\  
%2021sto &  59467.16 &  r &  19.70 &  0.07 &  F \\  
%2021sto &  59468.22 &  r &  19.51 &  0.05 &  F \\  
%2021sto &  59468.33 &  r &  19.46 &  0.08 &  F \\  
%2021sto &  59469.18 &  r &  19.64 &  0.08 &  F \\  
%2021sto &  59469.19 &  r &  19.52 &  0.06 &  F \\  
%2021sto &  59470.18 &  r &  19.50 &  0.07 &  F \\  
%2021sto &  59470.18 &  r &  19.60 &  0.06 &  F \\  
%2021sto &  59471.20 &  r &  19.51 &  0.11 &  F \\  
%2021sto &  59471.21 &  r &  19.60 &  0.09 &  F \\  
%2021sto &  59473.22 &  r &  19.51 &  0.06 &  F \\  
%2021sto &  59473.24 &  r &  19.57 &  0.09 &  F \\  
%2021sto &  59474.22 &  r &  19.53 &  0.10 &  F \\  
%2021sto &  59474.24 &  r &  19.61 &  0.09 &  F \\  
%2021sto &  59476.19 &  r &  19.73 &  0.14 &  F \\  
%2021sto &  59476.30 &  r &  19.74 &  0.18 &  F \\  
%2021sto &  59477.22 &  r &  19.43 &  0.11 &  F \\  
%2021sto &  59477.22 &  r &  19.66 &  0.11 &  F \\  
%2021sto &  59478.18 &  r &  19.68 &  0.16 &  F \\  
%2021sto &  59478.21 &  r &  19.61 &  0.10 &  F \\  
%2021sto &  59479.20 &  r &  19.55 &  0.10 &  F \\  
%2021sto &  59479.25 &  r &  19.45 &  0.13 &  F \\  
%2021sto &  59480.20 &  r &  19.69 &  0.10 &  F \\  
%2021sto &  59480.22 &  r &  19.62 &  0.12 &  F \\  
%2021sto &  59484.26 &  r &  19.57 &  0.07 &  F \\  
%2021sto &  59484.26 &  r &  19.66 &  0.10 &  F \\  
%2021sto &  59486.19 &  r &  19.68 &  0.08 &  F \\  
%2021sto &  59487.16 &  r &  19.69 &  0.10 &  F \\  
%2021sto &  59488.16 &  r &  19.65 &  0.08 &  F \\  
%2021sto &  59488.17 &  r &  19.62 &  0.06 &  F \\  
%2021sto &  59489.27 &  r &  19.80 &  0.15 &  F \\  
%2021sto &  59490.15 &  r &  19.65 &  0.07 &  F \\  
%2021sto &  59491.18 &  r &  19.44 &  0.07 &  F \\  
%2021sto &  59491.18 &  r &  19.80 &  0.08 &  F \\  
%2021sto &  59502.17 &  r &  19.96 &  0.13 &  F \\  
%2021sto &  59502.18 &  r &  19.81 &  0.17 &  F \\  
%2021sto &  59503.15 &  r &  19.97 &  0.18 &  F \\  
%2021sto &  59504.13 &  r &  19.77 &  0.16 &  F \\  
%2021sto &  59504.15 &  r &  19.60 &  0.12 &  F \\  
%2021sto &  59505.12 &  r &  19.49 &  0.10 &  F \\  
%2021sto &  59512.13 &  r &  19.62 &  0.08 &  F \\  
%2021sto &  59512.13 &  r &  19.67 &  0.08 &  F \\  
%2021sto &  59521.15 &  r &  19.71 &  0.10 &  F \\  
%2021sto &  59521.15 &  r &  19.66 &  0.09 &  F \\  
%2021sto &  59522.19 &  r &  19.78 &  0.12 &  F \\  
%2021sto &  59523.10 &  r &  19.65 &  0.09 &  F \\  
%2021sto &  59523.11 &  r &  19.64 &  0.08 &  F \\  
%2021sto &  59524.10 &  r &  19.66 &  0.07 &  F \\  
%2021sto &  59525.14 &  r &  19.79 &  0.12 &  F \\  
%2021sto &  59525.16 &  r &  19.69 &  0.09 &  F \\  
%2021sto &  59527.12 &  r &  19.67 &  0.10 &  F \\  
%2021sto &  59527.12 &  r &  19.56 &  0.08 &  F \\  
%2021sto &  59529.14 &  r &  19.79 &  0.16 &  F \\  
%2021sto &  59529.16 &  r &  19.97 &  0.19 &  F \\  
%2021sto &  59600.49 &  r &  19.92 &  0.18 &  F \\  
%2021sto &  59600.51 &  r &  19.78 &  0.17 &  F \\  
%2021sto &  59623.45 &  r &  19.81 &  0.13 &  F \\  
%2021sto &  59623.45 &  r &  19.88 &  0.17 &  F \\  
%2021sto &  59629.51 &  r &  20.04 &  0.17 &  F \\  
%2021sto &  59630.52 &  r &  19.85 &  0.14 &  F \\  
%2021sto &  59630.53 &  r &  19.85 &  0.13 &  F \\  
%2021sto &  59637.41 &  r &  19.87 &  0.16 &  F \\  
%2021sto &  59637.43 &  r &  19.98 &  0.13 &  F \\  
%2021sto &  59638.50 &  r &  20.05 &  0.12 &  F \\  
%2021sto &  59638.51 &  r &  20.02 &  0.10 &  F \\  
%2021sto &  59639.49 &  r &  20.14 &  0.17 &  F \\  
%2021sto &  59640.52 &  r &  20.17 &  0.11 &  F \\  
%2021sto &  59640.94 &  r &  20.07 &  0.10 &  F \\  
%2021sto &  59641.41 &  r &  19.83 &  0.10 &  F \\  
%2021sto &  59673.30 &  r &  20.32 &  0.19 &  F \\  
%2021sto &  59673.37 &  r &  20.32 &  0.17 &  F \\  
%2021sto &  59675.43 &  r &  20.16 &  0.11 &  F \\  
%2021sto &  59675.43 &  r &  20.34 &  0.16 &  F \\  
%2021sto &  59677.44 &  r &  20.19 &  0.16 &  F \\  
%2021sto &  59677.44 &  r &  20.48 &  0.17 &  F \\  
%2021sto &  59679.39 &  r &  20.34 &  0.17 &  F \\  
%2021sto &  59679.39 &  r &  20.36 &  0.17 &  F \\  
%2021sto &  59687.41 &  r &  19.91 &  0.15 &  F \\  
%2021sto &  59690.47 &  r &  20.26 &  0.17 &  F \\  
%2021sto &  59696.45 &  r &  20.49 &  0.13 &  F \\  
%2021sto &  59698.41 &  r &  20.35 &  0.14 &  F \\  
%2021sto &  59700.39 &  r &  20.46 &  0.18 &  F \\  
%2021sto &  59700.42 &  r &  20.32 &  0.12 &  F \\  
%2021sto &  59702.40 &  r &  20.37 &  0.10 &  F \\  
%2021sto &  59707.39 &  r &  20.64 &  0.17 &  F \\  
%2021sto &  59708.42 &  r &  20.57 &  0.11 &  F \\  
%2021sto &  59708.74 &  r &  20.90 &  0.16 &  F \\  
%2021sto &  59711.87 &  r &  20.40 &  0.16 &  F \\  
%2021sto &  59718.33 &  r &  20.56 &  0.12 &  F \\  
%2021sto &  59718.33 &  r &  20.60 &  0.16 &  F \\  
%2021sto &  59721.34 &  r &  20.38 &  0.12 &  F \\  
%2021sto &  59721.37 &  r &  20.48 &  0.09 &  F \\  
%2021sto &  59721.38 &  r &  20.44 &  0.11 &  F \\  
%2021sto &  59723.33 &  r &  20.57 &  0.19 &  F \\  
%2021sto &  59723.34 &  r &  20.63 &  0.15 &  F \\  
%2021sto &  59725.38 &  r &  20.73 &  0.18 &  F \\  
%2021sto &  59725.40 &  r &  20.74 &  0.17 &  F \\  
%2021sto &  59730.29 &  r &  20.44 &  0.15 &  F \\  
%2021sto &  59730.42 &  r &  20.59 &  0.13 &  F \\  
%2021sto &  59730.73 &  r &  20.67 &  0.11 &  F \\  
%2021sto &  59732.39 &  r &  20.57 &  0.15 &  F \\  
%2021sto &  59732.85 &  r &  20.66 &  0.11 &  F \\  
%2021sto &  59734.45 &  r &  20.50 &  0.14 &  F \\  
%2021sto &  59735.03 &  r &  20.79 &  0.13 &  F \\  
%2021sto &  59736.44 &  r &  20.55 &  0.11 &  F \\  
%2021sto &  59737.30 &  r &  20.61 &  0.13 &  F \\  
%2021sto &  59738.99 &  r &  20.62 &  0.12 &  F \\  
%2021sto &  59739.30 &  r &  20.63 &  0.19 &  F \\  
%2021sto &  59742.98 &  r &  20.61 &  0.19 &  F \\  
%2021sto &  59747.30 &  r &  20.43 &  0.13 &  F \\  
%2021sto &  59749.34 &  r &  20.62 &  0.16 &  F \\  
%2021sto &  59750.35 &  r &  20.89 &  0.17 &  F \\  
%2021sto &  59751.89 &  r &  20.87 &  0.18 &  F \\  
%2021sto &  59755.32 &  r &  20.68 &  0.16 &  F \\  
%2021sto &  59755.33 &  r &  20.80 &  0.13 &  F \\  
%2021sto &  59756.36 &  r &  20.65 &  0.14 &  F \\  
%2021sto &  59759.32 &  r &  20.65 &  0.10 &  F \\  
%2021sto &  59759.33 &  r &  20.57 &  0.14 &  F \\  
%2021sto &  59761.31 &  r &  20.79 &  0.12 &  F \\  
%2021sto &  59761.35 &  r &  20.82 &  0.17 &  F \\  
%2021sto &  59762.34 &  r &  20.88 &  0.17 &  F \\  
%2021sto &  59763.32 &  r &  20.64 &  0.16 &  F \\  
%2021sto &  59763.33 &  r &  20.63 &  0.13 &  F \\  
%2021sto &  59764.33 &  r &  20.70 &  0.15 &  F \\  
%2021sto &  59765.36 &  r &  20.94 &  0.15 &  F \\  
%2021sto &  59766.31 &  r &  20.69 &  0.15 &  F \\  
%2021sto &  59772.28 &  r &  20.66 &  0.14 &  F \\  
%2021sto &  59773.01 &  r &  20.88 &  0.19 &  F \\  
%2021sto &  59775.06 &  r &  20.76 &  0.19 &  F \\  
%2021sto &  59776.16 &  r &  20.78 &  0.11 &  F \\  
%2021sto &  59776.29 &  r &  20.74 &  0.14 &  F \\  
%2021sto &  59778.29 &  r &  20.55 &  0.14 &  F \\  
%2021sto &  59779.17 &  r &  20.79 &  0.10 &  F \\  
%2021sto &  59779.31 &  r &  21.11 &  0.17 &  F \\  
%2021sto &  59783.37 &  r &  20.84 &  0.16 &  F \\  
%2021sto &  59783.99 &  r &  20.70 &  0.12 &  F \\  
%2021sto &  59785.28 &  r &  20.77 &  0.19 &  F \\  
%2021sto &  59787.30 &  r &  20.89 &  0.13 &  F \\  
%2021sto &  59788.27 &  r &  20.90 &  0.19 &  F \\  
%2021sto &  59789.25 &  r &  20.82 &  0.14 &  F \\  
%2021sto &  59794.28 &  r &  20.84 &  0.14 &  F \\  
%2021sto &  59797.35 &  r &  21.15 &  0.18 &  F \\  
%2021sto &  59798.22 &  r &  20.79 &  0.19 &  F \\  
%2021sto &  59807.25 &  r &  20.75 &  0.19 &  F \\  
%2021sto &  59812.27 &  r &  21.02 &  0.18 &  F \\  
%2021sto &  59823.21 &  r &  21.12 &  0.19 &  F \\  
%2021sto &  59845.16 &  r &  21.09 &  0.18 &  F \\  
%2021sto &  59377.28 &  i &  20.15 &  0.16 &  F \\  
%2021sto &  59379.44 &  i &  19.92 &  0.19 &  F \\  
%2021sto &  59380.33 &  i &  20.07 &  0.19 &  F \\  
%2021sto &  59386.26 &  i &  19.58 &  0.19 &  F \\  
%2021sto &  59390.41 &  i &  19.97 &  0.18 &  F \\  
%2021sto &  59393.43 &  i &  19.66 &  0.15 &  F \\  
%2021sto &  59393.44 &  i &  19.89 &  0.19 &  F \\  
%2021sto &  59396.37 &  i &  19.71 &  0.14 &  F \\  
%2021sto &  59396.37 &  i &  19.89 &  0.16 &  F \\  
%2021sto &  59399.37 &  i &  19.77 &  0.16 &  F \\  
%2021sto &  59399.37 &  i &  19.84 &  0.14 &  F \\  
%2021sto &  59403.44 &  i &  19.88 &  0.17 &  F \\  
%2021sto &  59404.20 &  i &  19.73 &  0.15 &  F \\  
%2021sto &  59407.23 &  i &  19.61 &  0.14 &  F \\  
%2021sto &  59407.23 &  i &  19.61 &  0.13 &  F \\  
%2021sto &  59410.33 &  i &  19.58 &  0.13 &  F \\  
%2021sto &  59411.28 &  i &  19.55 &  0.12 &  F \\  
%2021sto &  59415.24 &  i &  19.78 &  0.17 &  F \\  
%2021sto &  59415.24 &  i &  19.39 &  0.11 &  F \\  
%2021sto &  59422.33 &  i &  19.37 &  0.14 &  F \\  
%2021sto &  59422.33 &  i &  19.46 &  0.12 &  F \\  
%2021sto &  59428.29 &  i &  19.39 &  0.11 &  F \\  
%2021sto &  59428.29 &  i &  19.41 &  0.12 &  F \\  
%2021sto &  59436.19 &  i &  19.33 &  0.10 &  F \\  
%2021sto &  59439.24 &  i &  19.42 &  0.13 &  F \\  
%2021sto &  59439.24 &  i &  19.62 &  0.17 &  F \\  
%2021sto &  59443.22 &  i &  19.45 &  0.15 &  F \\  
%2021sto &  59443.22 &  i &  19.33 &  0.12 &  F \\  
%2021sto &  59446.30 &  i &  19.29 &  0.15 &  F \\  
%2021sto &  59446.30 &  i &  19.17 &  0.14 &  F \\  
%2021sto &  59449.28 &  i &  19.34 &  0.14 &  F \\  
%2021sto &  59449.28 &  i &  19.39 &  0.17 &  F \\  
%2021sto &  59453.25 &  i &  19.31 &  0.12 &  F \\  
%2021sto &  59455.31 &  i &  19.40 &  0.12 &  F \\  
%2021sto &  59460.16 &  i &  19.34 &  0.09 &  F \\  
%2021sto &  59460.16 &  i &  19.27 &  0.09 &  F \\  
%2021sto &  59463.17 &  i &  19.34 &  0.09 &  F \\  
%2021sto &  59463.17 &  i &  19.50 &  0.11 &  F \\  
%2021sto &  59466.20 &  i &  19.45 &  0.10 &  F \\  
%2021sto &  59466.20 &  i &  19.38 &  0.10 &  F \\  
%2021sto &  59469.22 &  i &  19.43 &  0.11 &  F \\  
%2021sto &  59469.22 &  i &  19.38 &  0.09 &  F \\  
%2021sto &  59473.22 &  i &  19.17 &  0.11 &  F \\  
%2021sto &  59473.22 &  i &  19.24 &  0.10 &  F \\  
%2021sto &  59476.14 &  i &  19.37 &  0.15 &  F \\  
%2021sto &  59477.20 &  i &  19.50 &  0.16 &  F \\  
%2021sto &  59480.24 &  i &  19.15 &  0.12 &  F \\  
%2021sto &  59484.28 &  i &  19.31 &  0.12 &  F \\  
%2021sto &  59489.14 &  i &  19.27 &  0.12 &  F \\  
%2021sto &  59489.14 &  i &  19.53 &  0.12 &  F \\  
%2021sto &  59498.20 &  i &  19.48 &  0.16 &  F \\  
%2021sto &  59503.20 &  i &  19.41 &  0.16 &  F \\  
%2021sto &  59522.11 &  i &  19.30 &  0.09 &  F \\  
%2021sto &  59522.12 &  i &  19.39 &  0.13 &  F \\  
%2021sto &  59624.46 &  i &  19.54 &  0.17 &  F \\  
%2021sto &  59629.53 &  i &  19.61 &  0.17 &  F \\  
%2021sto &  59629.53 &  i &  19.62 &  0.18 &  F \\  
%2021sto &  59637.47 &  i &  19.68 &  0.15 &  F \\  
%2021sto &  59670.45 &  i &  19.79 &  0.17 &  F \\  
%2021sto &  59671.39 &  i &  19.98 &  0.17 &  F \\  
%2021sto &  59674.42 &  i &  19.74 &  0.14 &  F \\  
%2021sto &  59678.37 &  i &  19.89 &  0.17 &  F \\  
%2021sto &  59693.39 &  i &  19.91 &  0.19 &  F \\  
%2021sto &  59699.43 &  i &  20.05 &  0.19 &  F \\  
%2021sto &  59699.43 &  i &  20.06 &  0.19 &  F \\  
%2021sto &  59730.35 &  i &  20.11 &  0.16 &  F \\  
%2021sto &  59730.45 &  i &  20.41 &  0.18 &  F \\  
%2021sto &  59753.37 &  i &  19.99 &  0.17 &  F \\  
%2021sto &  59756.33 &  i &  20.33 &  0.18 &  F \\  
%2021sto &  59762.30 &  i &  20.22 &  0.19 &  F \\  
%2021vlu &  59429.44 &  g &  20.37 &  0.19 &  F \\  
%2021vlu &  59434.44 &  g &  20.58 &  0.18 &  F \\  
%2021vlu &  59436.44 &  g &  20.15 &  0.13 &  F \\  
%2021vlu &  59439.46 &  g &  20.35 &  0.18 &  F \\  
%2021vlu &  59442.48 &  g &  20.25 &  0.14 &  F \\  
%2021vlu &  59446.48 &  g &  20.50 &  0.15 &  F \\  
%2021vlu &  59460.46 &  g &  20.34 &  0.13 &  F \\  
%2021vlu &  59463.44 &  g &  20.33 &  0.14 &  F \\  
%2021vlu &  59465.42 &  g &  20.34 &  0.14 &  F \\  
%2021vlu &  59467.48 &  g &  20.25 &  0.12 &  F \\  
%2021vlu &  59469.43 &  g &  20.15 &  0.10 &  F \\  
%2021vlu &  59471.40 &  g &  20.29 &  0.16 &  F \\  
%2021vlu &  59474.44 &  g &  20.26 &  0.10 &  F \\  
%2021vlu &  59488.40 &  g &  20.39 &  0.16 &  F \\  
%2021vlu &  59525.32 &  g &  20.81 &  0.16 &  F \\  
%2021vlu &  59434.46 &  r &  19.75 &  0.09 &  F \\  
%2021vlu &  59439.47 &  r &  19.76 &  0.11 &  F \\  
%2021vlu &  59442.44 &  r &  19.61 &  0.09 &  F \\  
%2021vlu &  59446.40 &  r &  19.69 &  0.19 &  F \\  
%2021vlu &  59453.48 &  r &  19.81 &  0.15 &  F \\  
%2021vlu &  59456.44 &  r &  19.68 &  0.12 &  F \\  
%2021vlu &  59460.48 &  r &  19.67 &  0.08 &  F \\  
%2021vlu &  59463.41 &  r &  19.51 &  0.08 &  F \\  
%2021vlu &  59467.48 &  r &  19.57 &  0.08 &  F \\  
%2021vlu &  59469.46 &  r &  19.64 &  0.07 &  F \\  
%2021vlu &  59471.44 &  r &  19.69 &  0.09 &  F \\  
%2021vlu &  59474.46 &  r &  19.56 &  0.07 &  F \\  
%2021vlu &  59477.40 &  r &  19.36 &  0.12 &  F \\  
%2021vlu &  59479.38 &  r &  19.54 &  0.20 &  F \\  
%2021vlu &  59488.44 &  r &  19.70 &  0.09 &  F \\  
%2021vlu &  59498.38 &  r &  19.02 &  0.19 &  F \\  
%2021vlu &  59517.34 &  r &  20.12 &  0.11 &  F \\  
%2021vlu &  59521.36 &  r &  19.85 &  0.08 &  F \\  
%2021vlu &  59525.30 &  r &  19.79 &  0.08 &  F \\  
%2021vlu &  59527.34 &  r &  20.02 &  0.11 &  F \\  
%2021vlu &  59537.35 &  r &  20.23 &  0.14 &  F \\  
%2021vlu &  59460.48 &  i &  19.37 &  0.11 &  F \\  
%2021vlu &  59463.48 &  i &  19.41 &  0.11 &  F \\  
%2021vlu &  59466.48 &  i &  19.20 &  0.08 &  F \\  
%2021vlu &  59469.44 &  i &  19.29 &  0.10 &  F \\  
%2021vlu &  59472.46 &  i &  19.28 &  0.10 &  F \\  
%2021vlu &  59476.38 &  i &  19.39 &  0.17 &  F \\  
%2021vlu &  59484.44 &  i &  19.41 &  0.14 &  F \\  
%2021vlu &  59487.31 &  i &  19.55 &  0.19 &  F \\  
%2021vlu &  59498.46 &  i &  19.29 &  0.10 &  F \\  
%2021vlu &  59502.31 &  i &  19.70 &  0.18 &  F \\  
%2021vlu &  59520.33 &  i &  19.55 &  0.12 &  F \\  
%2021vlu &  59523.25 &  i &  19.60 &  0.14 &  F \\  
%2021vlu &  59526.30 &  i &  19.67 &  0.14 &  F \\  
%2021vlu &  59532.32 &  i &  19.63 &  0.16 &  F \\  
%2021vlu &  59550.32 &  i &  19.75 &  0.12 &  F \\  
%2021waf &  59449.21 &  g &  18.82 &  0.15 &  F \\  
%2021waf &  59455.20 &  g &  18.57 &  0.04 &  F \\  
%2021waf &  59600.43 &  g &  19.26 &  0.09 &  F \\  
%2021waf &  59623.31 &  g &  19.30 &  0.13 &  F \\  
%2021waf &  59623.33 &  g &  19.31 &  0.10 &  F \\  
%2021waf &  59625.36 &  g &  19.46 &  0.17 &  F \\  
%2021waf &  59625.40 &  g &  19.35 &  0.14 &  F \\  
%2021waf &  59628.37 &  g &  19.45 &  0.18 &  F \\  
%2021waf &  59628.39 &  g &  19.14 &  0.12 &  F \\  
%2021waf &  59630.42 &  g &  19.66 &  0.11 &  F \\  
%2021waf &  59630.42 &  g &  19.41 &  0.09 &  F \\  
%2021waf &  59637.36 &  g &  19.61 &  0.08 &  F \\  
%2021waf &  59637.39 &  g &  19.80 &  0.11 &  F \\  
%2021waf &  59639.32 &  g &  19.64 &  0.10 &  F \\  
%2021waf &  59641.35 &  g &  19.68 &  0.07 &  F \\  
%2021waf &  59670.40 &  g &  20.09 &  0.08 &  F \\  
%2021waf &  59671.44 &  g &  20.02 &  0.06 &  F \\  
%2021waf &  59672.32 &  g &  20.21 &  0.07 &  F \\  
%2021waf &  59672.32 &  g &  20.14 &  0.08 &  F \\  
%2021waf &  59673.36 &  g &  20.22 &  0.09 &  F \\  
%2021waf &  59674.68 &  g &  20.18 &  0.09 &  F \\  
%2021waf &  59675.37 &  g &  19.92 &  0.07 &  F \\  
%2021waf &  59675.39 &  g &  20.25 &  0.09 &  F \\  
%2021waf &  59676.35 &  g &  20.16 &  0.11 &  F \\  
%2021waf &  59677.32 &  g &  19.95 &  0.12 &  F \\  
%2021waf &  59677.33 &  g &  20.30 &  0.10 &  F \\  
%2021waf &  59678.83 &  g &  20.14 &  0.07 &  F \\  
%2021waf &  59679.30 &  g &  20.09 &  0.13 &  F \\  
%2021waf &  59679.30 &  g &  20.07 &  0.11 &  F \\  
%2021waf &  59682.20 &  g &  20.01 &  0.18 &  F \\  
%2021waf &  59682.85 &  g &  20.13 &  0.17 &  F \\  
%2021waf &  59684.02 &  g &  20.13 &  0.15 &  F \\  
%2021waf &  59687.85 &  g &  20.22 &  0.18 &  F \\  
%2021waf &  59690.29 &  g &  20.44 &  0.14 &  F \\  
%2021waf &  59690.30 &  g &  20.24 &  0.08 &  F \\  
%2021waf &  59690.37 &  g &  20.35 &  0.12 &  F \\  
%2021waf &  59690.44 &  g &  20.10 &  0.17 &  F \\  
%2021waf &  59693.23 &  g &  20.60 &  0.19 &  F \\  
%2021waf &  59693.40 &  g &  20.35 &  0.12 &  F \\  
%2021waf &  59694.38 &  g &  20.44 &  0.10 &  F \\  
%2021waf &  59694.39 &  g &  20.36 &  0.09 &  F \\  
%2021waf &  59695.94 &  g &  20.54 &  0.09 &  F \\  
%2021waf &  59696.21 &  g &  20.32 &  0.08 &  F \\  
%2021waf &  59696.95 &  g &  20.45 &  0.08 &  F \\  
%2021waf &  59697.26 &  g &  20.33 &  0.11 &  F \\  
%2021waf &  59697.45 &  g &  20.27 &  0.11 &  F \\  
%2021waf &  59698.33 &  g &  20.46 &  0.14 &  F \\  
%2021waf &  59699.23 &  g &  20.69 &  0.17 &  F \\  
%2021waf &  59699.84 &  g &  20.36 &  0.07 &  F \\  
%2021waf &  59699.86 &  g &  20.54 &  0.12 &  F \\  
%2021waf &  59700.37 &  g &  20.34 &  0.12 &  F \\  
%2021waf &  59701.60 &  g &  20.34 &  0.06 &  F \\  
%2021waf &  59702.32 &  g &  20.64 &  0.09 &  F \\  
%2021waf &  59722.36 &  g &  20.83 &  0.15 &  F \\  
%2021waf &  59722.37 &  g &  20.69 &  0.11 &  F \\  
%2021waf &  59724.33 &  g &  20.51 &  0.14 &  F \\  
%2021waf &  59724.35 &  g &  20.54 &  0.16 &  F \\  
%2021waf &  59726.28 &  g &  20.86 &  0.15 &  F \\  
%2021waf &  59726.30 &  g &  20.54 &  0.12 &  F \\  
%2021waf &  59732.27 &  g &  20.75 &  0.15 &  F \\  
%2021waf &  59732.28 &  g &  20.59 &  0.14 &  F \\  
%2021waf &  59734.30 &  g &  20.87 &  0.19 &  F \\  
%2021waf &  59736.28 &  g &  20.57 &  0.15 &  F \\  
%2021waf &  59747.26 &  g &  20.54 &  0.18 &  F \\  
%2021waf &  59751.22 &  g &  20.76 &  0.17 &  F \\  
%2021waf &  59753.24 &  g &  20.71 &  0.15 &  F \\  
%2021waf &  59760.22 &  g &  20.97 &  0.19 &  F \\  
%2021waf &  59760.23 &  g &  20.97 &  0.19 &  F \\  
%2021waf &  59762.22 &  g &  20.79 &  0.16 &  F \\  
%2021waf &  59441.18 &  r &  19.23 &  0.09 &  F \\  
%2021waf &  59449.18 &  r &  18.72 &  0.09 &  F \\  
%2021waf &  59455.17 &  r &  18.53 &  0.04 &  F \\  
%2021waf &  59540.53 &  r &  17.99 &  0.04 &  F \\  
%2021waf &  59550.53 &  r &  17.94 &  0.02 &  F \\  
%2021waf &  59600.37 &  r &  18.54 &  0.05 &  F \\  
%2021waf &  59623.37 &  r &  18.75 &  0.06 &  F \\  
%2021waf &  59623.37 &  r &  18.74 &  0.05 &  F \\  
%2021waf &  59625.41 &  r &  18.95 &  0.08 &  F \\  
%2021waf &  59625.46 &  r &  18.70 &  0.06 &  F \\  
%2021waf &  59628.45 &  r &  18.89 &  0.08 &  F \\  
%2021waf &  59628.45 &  r &  18.93 &  0.08 &  F \\  
%2021waf &  59630.37 &  r &  18.79 &  0.05 &  F \\  
%2021waf &  59630.37 &  r &  18.87 &  0.06 &  F \\  
%2021waf &  59637.41 &  r &  18.99 &  0.06 &  F \\  
%2021waf &  59637.44 &  r &  19.00 &  0.04 &  F \\  
%2021waf &  59639.30 &  r &  19.20 &  0.08 &  F \\  
%2021waf &  59639.30 &  r &  19.03 &  0.06 &  F \\  
%2021waf &  59641.36 &  r &  19.07 &  0.05 &  F \\  
%2021waf &  59641.41 &  r &  19.00 &  0.04 &  F \\  
%2021waf &  59671.35 &  r &  19.51 &  0.05 &  F \\  
%2021waf &  59673.33 &  r &  19.46 &  0.05 &  F \\  
%2021waf &  59674.86 &  r &  19.55 &  0.04 &  F \\  
%2021waf &  59675.34 &  r &  19.39 &  0.06 &  F \\  
%2021waf &  59675.89 &  r &  19.47 &  0.05 &  F \\  
%2021waf &  59676.92 &  r &  19.66 &  0.07 &  F \\  
%2021waf &  59677.40 &  r &  19.59 &  0.06 &  F \\  
%2021waf &  59677.41 &  r &  19.50 &  0.09 &  F \\  
%2021waf &  59679.22 &  r &  19.52 &  0.06 &  F \\  
%2021waf &  59679.24 &  r &  19.60 &  0.09 &  F \\  
%2021waf &  59679.81 &  r &  19.54 &  0.07 &  F \\  
%2021waf &  59680.34 &  r &  19.57 &  0.12 &  F \\  
%2021waf &  59682.32 &  r &  19.77 &  0.09 &  F \\  
%2021waf &  59682.33 &  r &  19.59 &  0.07 &  F \\  
%2021waf &  59683.25 &  r &  19.44 &  0.12 &  F \\  
%2021waf &  59683.99 &  r &  19.61 &  0.08 &  F \\  
%2021waf &  59684.03 &  r &  19.51 &  0.07 &  F \\  
%2021waf &  59684.99 &  r &  19.55 &  0.08 &  F \\  
%2021waf &  59685.01 &  r &  19.67 &  0.11 &  F \\  
%2021waf &  59686.87 &  r &  19.54 &  0.12 &  F \\  
%2021waf &  59687.34 &  r &  19.68 &  0.16 &  F \\  
%2021waf &  59687.71 &  r &  19.47 &  0.08 &  F \\  
%2021waf &  59687.71 &  r &  19.81 &  0.11 &  F \\  
%2021waf &  59688.83 &  r &  19.73 &  0.11 &  F \\  
%2021waf &  59689.27 &  r &  19.98 &  0.18 &  F \\  
%2021waf &  59690.31 &  r &  19.65 &  0.05 &  F \\  
%2021waf &  59690.33 &  r &  19.67 &  0.07 &  F \\  
%2021waf &  59690.47 &  r &  19.82 &  0.15 &  F \\  
%2021waf &  59693.28 &  r &  19.75 &  0.08 &  F \\  
%2021waf &  59693.28 &  r &  19.76 &  0.08 &  F \\  
%2021waf &  59694.27 &  r &  19.72 &  0.06 &  F \\  
%2021waf &  59694.29 &  r &  19.63 &  0.05 &  F \\  
%2021waf &  59695.31 &  r &  19.51 &  0.09 &  F \\  
%2021waf &  59696.24 &  r &  19.81 &  0.09 &  F \\  
%2021waf &  59696.88 &  r &  19.74 &  0.06 &  F \\  
%2021waf &  59697.38 &  r &  19.76 &  0.07 &  F \\  
%2021waf &  59698.37 &  r &  19.99 &  0.12 &  F \\  
%2021waf &  59698.62 &  r &  19.82 &  0.05 &  F \\  
%2021waf &  59699.32 &  r &  19.78 &  0.06 &  F \\  
%2021waf &  59700.26 &  r &  19.78 &  0.05 &  F \\  
%2021waf &  59700.29 &  r &  19.73 &  0.09 &  F \\  
%2021waf &  59702.31 &  r &  19.87 &  0.07 &  F \\  
%2021waf &  59702.35 &  r &  19.85 &  0.05 &  F \\  
%2021waf &  59707.31 &  r &  19.99 &  0.06 &  F \\  
%2021waf &  59707.33 &  r &  20.10 &  0.08 &  F \\  
%2021waf &  59708.18 &  r &  20.09 &  0.20 &  F \\  
%2021waf &  59709.32 &  r &  19.99 &  0.12 &  F \\  
%2021waf &  59709.33 &  r &  19.77 &  0.09 &  F \\  
%2021waf &  59709.39 &  r &  19.80 &  0.10 &  F \\  
%2021waf &  59709.41 &  r &  19.58 &  0.11 &  F \\  
%2021waf &  59711.36 &  r &  19.85 &  0.12 &  F \\  
%2021waf &  59719.28 &  r &  20.01 &  0.07 &  F \\  
%2021waf &  59719.29 &  r &  20.14 &  0.08 &  F \\  
%2021waf &  59724.31 &  r &  20.02 &  0.10 &  F \\  
%2021waf &  59726.35 &  r &  20.10 &  0.12 &  F \\  
%2021waf &  59726.36 &  r &  20.00 &  0.09 &  F \\  
%2021waf &  59730.26 &  r &  20.20 &  0.13 &  F \\  
%2021waf &  59732.22 &  r &  20.31 &  0.12 &  F \\  
%2021waf &  59734.23 &  r &  20.39 &  0.17 &  F \\  
%2021waf &  59734.24 &  r &  20.15 &  0.12 &  F \\  
%2021waf &  59736.22 &  r &  20.14 &  0.10 &  F \\  
%2021waf &  59736.22 &  r &  20.25 &  0.11 &  F \\  
%2021waf &  59738.26 &  r &  20.47 &  0.19 &  F \\  
%2021waf &  59738.26 &  r &  20.19 &  0.14 &  F \\  
%2021waf &  59740.21 &  r &  20.19 &  0.18 &  F \\  
%2021waf &  59740.22 &  r &  20.07 &  0.17 &  F \\  
%2021waf &  59747.22 &  r &  20.22 &  0.10 &  F \\  
%2021waf &  59749.23 &  r &  20.48 &  0.18 &  F \\  
%2021waf &  59749.23 &  r &  20.50 &  0.19 &  F \\  
%2021waf &  59751.24 &  r &  20.19 &  0.15 &  F \\  
%2021waf &  59751.26 &  r &  20.24 &  0.15 &  F \\  
%2021waf &  59756.21 &  r &  20.62 &  0.16 &  F \\  
%2021waf &  59758.28 &  r &  20.44 &  0.15 &  F \\  
%2021waf &  59760.26 &  r &  20.37 &  0.13 &  F \\  
%2021waf &  59760.27 &  r &  20.48 &  0.14 &  F \\  
%2021waf &  59762.27 &  r &  20.48 &  0.16 &  F \\  
%2021waf &  59764.26 &  r &  20.52 &  0.15 &  F \\  
%2021waf &  59766.22 &  r &  20.38 &  0.17 &  F \\  
%2021waf &  59773.24 &  r &  20.35 &  0.15 &  F \\  
%2021waf &  59777.22 &  r &  20.40 &  0.16 &  F \\  
%2021waf &  59440.17 &  i &  19.15 &  0.12 &  F \\  
%2021waf &  59444.18 &  i &  18.75 &  0.11 &  F \\  
%2021waf &  59460.17 &  i &  18.06 &  0.04 &  F \\  
%2021waf &  59463.18 &  i &  18.06 &  0.04 &  F \\  
%2021waf &  59465.17 &  i &  17.97 &  0.04 &  F \\  
%2021waf &  59531.52 &  i &  17.61 &  0.03 &  F \\  
%2021waf &  59624.47 &  i &  18.24 &  0.04 &  F \\  
%2021waf &  59627.43 &  i &  18.29 &  0.09 &  F \\  
%2021waf &  59630.35 &  i &  18.31 &  0.05 &  F \\  
%2021waf &  59636.43 &  i &  18.48 &  0.05 &  F \\  
%2021waf &  59636.43 &  i &  18.35 &  0.04 &  F \\  
%2021waf &  59639.36 &  i &  18.79 &  0.08 &  F \\  
%2021waf &  59639.36 &  i &  18.69 &  0.08 &  F \\  
%2021waf &  59674.43 &  i &  18.85 &  0.07 &  F \\  
%2021waf &  59674.43 &  i &  18.89 &  0.08 &  F \\  
%2021waf &  59677.28 &  i &  19.03 &  0.09 &  F \\  
%2021waf &  59677.29 &  i &  18.90 &  0.07 &  F \\  
%2021waf &  59680.28 &  i &  19.11 &  0.12 &  F \\  
%2021waf &  59680.28 &  i &  18.89 &  0.09 &  F \\  
%2021waf &  59683.33 &  i &  18.88 &  0.08 &  F \\  
%2021waf &  59685.31 &  i &  19.16 &  0.16 &  F \\  
%2021waf &  59687.33 &  i &  18.74 &  0.09 &  F \\  
%2021waf &  59690.38 &  i &  19.15 &  0.09 &  F \\  
%2021waf &  59690.41 &  i &  18.92 &  0.07 &  F \\  
%2021waf &  59693.37 &  i &  18.91 &  0.09 &  F \\  
%2021waf &  59693.40 &  i &  19.14 &  0.09 &  F \\  
%2021waf &  59696.31 &  i &  19.16 &  0.09 &  F \\  
%2021waf &  59696.31 &  i &  19.10 &  0.08 &  F \\  
%2021waf &  59699.41 &  i &  19.05 &  0.08 &  F \\  
%2021waf &  59700.32 &  i &  18.95 &  0.07 &  F \\  
%2021waf &  59712.30 &  i &  19.21 &  0.12 &  F \\  
%2021waf &  59712.31 &  i &  19.25 &  0.13 &  F \\  
%2021waf &  59717.36 &  i &  19.40 &  0.14 &  F \\  
%2021waf &  59717.37 &  i &  19.23 &  0.13 &  F \\  
%2021waf &  59723.23 &  i &  19.67 &  0.17 &  F \\  
%2021waf &  59723.23 &  i &  19.18 &  0.10 &  F \\  
%2021waf &  59731.27 &  i &  19.34 &  0.08 &  F \\  
%2021waf &  59731.27 &  i &  19.40 &  0.10 &  F \\  
%2021waf &  59734.28 &  i &  19.25 &  0.11 &  F \\  
%2021waf &  59734.28 &  i &  19.19 &  0.11 &  F \\  
%2021waf &  59737.24 &  i &  19.53 &  0.12 &  F \\  
%2021waf &  59747.39 &  i &  19.33 &  0.14 &  F \\  
%2021waf &  59748.22 &  i &  19.46 &  0.10 &  F \\  
%2021waf &  59755.20 &  i &  19.56 &  0.11 &  F \\  
%2021waf &  59761.25 &  i &  19.65 &  0.14 &  F \\  
%2021waf &  59764.20 &  i &  19.77 &  0.14 &  F \\  
%2021waf &  59783.19 &  i &  19.63 &  0.14 &  F \\  
%2021waf &  59790.20 &  i &  19.85 &  0.18 &  F \\  
%2021waf &  59790.20 &  i &  19.68 &  0.17 &  F \\  
%2021yfi &  59464.43 &  g &  20.34 &  0.10 &  F \\  
%2021yfi &  59466.41 &  g &  20.12 &  0.08 &  F \\  
%2021yfi &  59468.42 &  g &  19.75 &  0.07 &  F \\  
%2021yfi &  59470.39 &  g &  19.65 &  0.06 &  F \\  
%2021yfi &  59472.42 &  g &  19.55 &  0.07 &  F \\  
%2021yfi &  59474.42 &  g &  19.25 &  0.05 &  F \\  
%2021yfi &  59477.32 &  g &  19.23 &  0.12 &  F \\  
%2021yfi &  59483.26 &  g &  19.02 &  0.08 &  F \\  
%2021yfi &  59488.28 &  g &  19.14 &  0.04 &  F \\  
%2021yfi &  59498.35 &  g &  19.31 &  0.05 &  F \\  
%2021yfi &  59502.40 &  g &  19.43 &  0.08 &  F \\  
%2021yfi &  59504.41 &  g &  19.16 &  0.11 &  F \\  
%2021yfi &  59517.22 &  g &  19.73 &  0.06 &  F \\  
%2021yfi &  59520.30 &  g &  19.79 &  0.07 &  F \\  
%2021yfi &  59522.26 &  g &  19.84 &  0.06 &  F \\  
%2021yfi &  59524.31 &  g &  19.84 &  0.07 &  F \\  
%2021yfi &  59526.32 &  g &  19.93 &  0.07 &  F \\  
%2021yfi &  59529.26 &  g &  20.17 &  0.12 &  F \\  
%2021yfi &  59531.34 &  g &  19.90 &  0.13 &  F \\  
%2021yfi &  59550.22 &  g &  20.59 &  0.13 &  F \\  
%2021yfi &  59464.41 &  r &  20.70 &  0.16 &  F \\  
%2021yfi &  59466.39 &  r &  20.35 &  0.12 &  F \\  
%2021yfi &  59468.40 &  r &  19.96 &  0.07 &  F \\  
%2021yfi &  59472.40 &  r &  19.63 &  0.07 &  F \\  
%2021yfi &  59474.28 &  r &  19.52 &  0.10 &  F \\  
%2021yfi &  59477.23 &  r &  19.62 &  0.17 &  F \\  
%2021yfi &  59488.30 &  r &  19.24 &  0.05 &  F \\  
%2021yfi &  59491.23 &  r &  19.29 &  0.06 &  F \\  
%2021yfi &  59502.37 &  r &  19.37 &  0.08 &  F \\  
%2021yfi &  59504.30 &  r &  19.40 &  0.10 &  F \\  
%2021yfi &  59511.25 &  r &  19.53 &  0.10 &  F \\  
%2021yfi &  59517.28 &  r &  19.57 &  0.06 &  F \\  
%2021yfi &  59520.25 &  r &  19.68 &  0.07 &  F \\  
%2021yfi &  59522.31 &  r &  19.76 &  0.07 &  F \\  
%2021yfi &  59523.42 &  r &  19.63 &  0.04 &  F \\  
%2021yfi &  59524.25 &  r &  19.70 &  0.06 &  F \\  
%2021yfi &  59526.23 &  r &  19.61 &  0.06 &  F \\  
%2021yfi &  59529.21 &  r &  19.90 &  0.10 &  F \\  
%2021yfi &  59531.23 &  r &  19.80 &  0.11 &  F \\  
%2021yfi &  59537.35 &  r &  19.96 &  0.10 &  F \\  
%2021yfi &  59540.19 &  r &  19.91 &  0.15 &  F \\  
%2021yfi &  59550.13 &  r &  20.17 &  0.14 &  F \\  
%2021yfi &  59467.34 &  i &  20.24 &  0.16 &  F \\  
%2021yfi &  59470.35 &  i &  19.79 &  0.12 &  F \\  
%2021yfi &  59473.40 &  i &  19.57 &  0.12 &  F \\  
%2021yfi &  59476.37 &  i &  19.64 &  0.17 &  F \\  
%2021yfi &  59483.32 &  i &  19.32 &  0.14 &  F \\  
%2021yfi &  59489.30 &  i &  19.49 &  0.12 &  F \\  
%2021yfi &  59496.35 &  i &  19.34 &  0.11 &  F \\  
%2021yfi &  59502.31 &  i &  19.58 &  0.14 &  F \\  
%2021yfi &  59509.31 &  i &  19.49 &  0.14 &  F \\  
%2021yfi &  59512.26 &  i &  19.64 &  0.14 &  F \\  
%2021yfi &  59517.30 &  i &  19.47 &  0.09 &  F \\  
%2021yfi &  59520.33 &  i &  19.48 &  0.09 &  F \\  
%2021yfi &  59523.24 &  i &  19.57 &  0.10 &  F \\  
%2021yfi &  59526.29 &  i &  19.61 &  0.10 &  F \\  
%2021yfi &  59529.28 &  i &  19.64 &  0.15 &  F \\  
%2021yfi &  59532.15 &  i &  19.72 &  0.14 &  F \\  
%2021yfi &  59542.24 &  i &  19.80 &  0.14 &  F \\  
%2021yfi &  59550.19 &  i &  20.02 &  0.14 &  F \\  
%2021ywb &  58206.14 &  g &  19.38 &  $\cdots$ &  T \\  
%2021ywb &  58368.50 &  g &  20.94 &  $\cdots$ &  T \\  
%2021ywb &  58388.46 &  g &  19.78 &  $\cdots$ &  T \\  
%2021ywb &  58397.50 &  g &  20.91 &  $\cdots$ &  T \\  
%2021ywb &  58426.38 &  g &  20.37 &  $\cdots$ &  T \\  
%2021ywb &  58427.44 &  g &  20.14 &  $\cdots$ &  T \\  
%2021ywb &  58428.33 &  g &  20.95 &  $\cdots$ &  T \\  
%2021ywb &  58429.44 &  g &  21.38 &  $\cdots$ &  T \\  
%2021ywb &  58430.40 &  g &  21.42 &  $\cdots$ &  T \\  
%2021ywb &  58430.41 &  g &  21.35 &  $\cdots$ &  T \\  
%2021ywb &  58432.44 &  g &  21.14 &  $\cdots$ &  T \\  
%2021ywb &  58434.40 &  g &  20.36 &  $\cdots$ &  T \\  
%2021ywb &  58438.40 &  g &  19.82 &  $\cdots$ &  T \\  
%2021ywb &  58438.40 &  g &  19.43 &  $\cdots$ &  T \\  
%2021ywb &  58457.28 &  g &  20.36 &  $\cdots$ &  T \\  
%2021ywb &  58466.31 &  g &  20.49 &  $\cdots$ &  T \\  
%2021ywb &  58481.27 &  g &  20.46 &  $\cdots$ &  T \\  
%2021ywb &  58493.23 &  g &  19.75 &  $\cdots$ &  T \\  
%2021ywb &  58511.15 &  g &  20.61 &  $\cdots$ &  T \\  
%2021ywb &  58522.15 &  g &  20.48 &  $\cdots$ &  T \\  
%2021ywb &  58539.23 &  g &  20.55 &  $\cdots$ &  T \\  
%2021ywb &  58547.21 &  g &  20.32 &  $\cdots$ &  T \\  
%2021ywb &  58736.50 &  g &  20.75 &  $\cdots$ &  T \\  
%2021ywb &  58768.43 &  g &  19.70 &  $\cdots$ &  T \\  
%2021ywb &  58775.42 &  g &  19.81 &  $\cdots$ &  T \\  
%2021ywb &  58790.35 &  g &  20.58 &  $\cdots$ &  T \\  
%2021ywb &  58852.13 &  g &  19.02 &  $\cdots$ &  T \\  
%2021ywb &  58863.15 &  g &  20.40 &  $\cdots$ &  T \\  
%2021ywb &  58864.17 &  g &  20.77 &  $\cdots$ &  T \\  
%2021ywb &  58872.19 &  g &  20.72 &  $\cdots$ &  T \\  
%2021ywb &  58875.17 &  g &  20.73 &  $\cdots$ &  T \\  
%2021ywb &  58875.17 &  g &  20.72 &  $\cdots$ &  T \\  
%2021ywb &  58887.21 &  g &  19.29 &  $\cdots$ &  T \\  
%2021ywb &  58893.17 &  g &  20.71 &  $\cdots$ &  T \\  
%2021ywb &  58894.17 &  g &  20.98 &  $\cdots$ &  T \\  
%2021ywb &  58896.19 &  g &  20.46 &  $\cdots$ &  T \\  
%2021ywb &  58898.17 &  g &  20.76 &  $\cdots$ &  T \\  
%2021ywb &  58905.15 &  g &  20.59 &  $\cdots$ &  T \\  
%2021ywb &  59108.50 &  g &  20.17 &  $\cdots$ &  T \\  
%2021ywb &  59130.48 &  g &  20.13 &  $\cdots$ &  T \\  
%2021ywb &  59137.42 &  g &  20.78 &  $\cdots$ &  T \\  
%2021ywb &  59140.50 &  g &  20.63 &  $\cdots$ &  T \\  
%2021ywb &  59141.42 &  g &  20.82 &  $\cdots$ &  T \\  
%2021ywb &  59144.46 &  g &  21.15 &  $\cdots$ &  T \\  
%2021ywb &  59145.42 &  g &  21.15 &  $\cdots$ &  T \\  
%2021ywb &  59149.44 &  g &  20.50 &  $\cdots$ &  T \\  
%2021ywb &  59150.42 &  g &  19.86 &  $\cdots$ &  T \\  
%2021ywb &  59165.38 &  g &  20.80 &  $\cdots$ &  T \\  
%2021ywb &  59168.36 &  g &  20.17 &  $\cdots$ &  T \\  
%2021ywb &  59168.39 &  g &  20.74 &  $\cdots$ &  T \\  
%2021ywb &  59176.37 &  g &  20.95 &  $\cdots$ &  T \\  
%2021ywb &  59178.40 &  g &  20.43 &  $\cdots$ &  T \\  
%2021ywb &  59184.33 &  g &  19.64 &  $\cdots$ &  T \\  
%2021ywb &  59185.38 &  g &  20.01 &  $\cdots$ &  T \\  
%2021ywb &  59188.42 &  g &  20.39 &  $\cdots$ &  T \\  
%2021ywb &  59190.36 &  g &  20.77 &  $\cdots$ &  T \\  
%2021ywb &  59190.40 &  g &  20.81 &  $\cdots$ &  T \\  
%2021ywb &  59192.29 &  g &  19.83 &  $\cdots$ &  T \\  
%2021ywb &  59193.40 &  g &  21.22 &  $\cdots$ &  T \\  
%2021ywb &  59196.37 &  g &  20.68 &  $\cdots$ &  T \\  
%2021ywb &  59198.32 &  g &  21.09 &  $\cdots$ &  T \\  
%2021ywb &  59203.30 &  g &  20.14 &  $\cdots$ &  T \\  
%2021ywb &  59203.32 &  g &  20.94 &  $\cdots$ &  T \\  
%2021ywb &  59204.32 &  g &  21.13 &  $\cdots$ &  T \\  
%2021ywb &  59205.27 &  g &  20.79 &  $\cdots$ &  T \\  
%2021ywb &  59216.24 &  g &  20.31 &  $\cdots$ &  T \\  
%2021ywb &  59217.37 &  g &  19.44 &  $\cdots$ &  T \\  
%2021ywb &  59220.26 &  g &  20.95 &  $\cdots$ &  T \\  
%2021ywb &  59220.26 &  g &  20.36 &  $\cdots$ &  T \\  
%2021ywb &  59223.17 &  g &  20.42 &  $\cdots$ &  T \\  
%2021ywb &  59226.30 &  g &  20.78 &  $\cdots$ &  T \\  
%2021ywb &  59232.27 &  g &  21.11 &  $\cdots$ &  T \\  
%2021ywb &  59233.21 &  g &  20.50 &  $\cdots$ &  T \\  
%2021ywb &  59254.21 &  g &  20.78 &  $\cdots$ &  T \\  
%2021ywb &  59255.17 &  g &  20.61 &  $\cdots$ &  T \\  
%2021ywb &  59256.25 &  g &  20.46 &  $\cdots$ &  T \\  
%2021ywb &  59257.17 &  g &  20.79 &  $\cdots$ &  T \\  
%2021ywb &  59265.17 &  g &  20.35 &  $\cdots$ &  T \\  
%2021ywb &  59272.15 &  g &  19.44 &  $\cdots$ &  T \\  
%2021ywb &  59273.15 &  g &  19.47 &  $\cdots$ &  T \\  
%2021ywb &  59275.15 &  g &  20.28 &  $\cdots$ &  T \\  
%2021ywb &  59278.19 &  g &  20.05 &  $\cdots$ &  T \\  
%2021ywb &  59290.17 &  g &  20.36 &  $\cdots$ &  T \\  
%2021ywb &  59292.15 &  g &  20.15 &  $\cdots$ &  T \\  
%2021ywb &  59294.15 &  g &  19.55 &  $\cdots$ &  T \\  
%2021ywb &  59464.46 &  g &  20.13 &  0.15 &  F \\  
%2021ywb &  59467.46 &  g &  19.98 &  0.14 &  F \\  
%2021ywb &  59467.46 &  g &  20.27 &  0.17 &  F \\  
%2021ywb &  59470.50 &  g &  19.80 &  0.09 &  F \\  
%2021ywb &  59470.50 &  g &  20.05 &  0.11 &  F \\  
%2021ywb &  59473.48 &  g &  19.97 &  0.11 &  F \\  
%2021ywb &  59473.48 &  g &  19.89 &  0.11 &  F \\  
%2021ywb &  59475.46 &  g &  19.75 &  0.11 &  F \\  
%2021ywb &  59475.46 &  g &  20.19 &  0.14 &  F \\  
%2021ywb &  59478.47 &  g &  19.74 &  0.25 &  F \\  
%2021ywb &  59478.48 &  g &  19.63 &  0.23 &  F \\  
%2021ywb &  59479.48 &  g &  19.82 &  0.23 &  F \\  
%2021ywb &  59479.48 &  g &  19.50 &  $\cdots$ &  T \\  
%2021ywb &  59480.43 &  g &  19.52 &  0.23 &  F \\  
%2021ywb &  59483.44 &  g &  19.79 &  0.25 &  F \\  
%2021ywb &  59484.42 &  g &  20.22 &  0.27 &  F \\  
%2021ywb &  59484.50 &  g &  19.87 &  0.19 &  F \\  
%2021ywb &  59487.45 &  g &  19.98 &  0.13 &  F \\  
%2021ywb &  59489.48 &  g &  19.91 &  0.12 &  F \\  
%2021ywb &  59498.44 &  g &  19.80 &  0.10 &  F \\  
%2021ywb &  59498.44 &  g &  19.77 &  0.09 &  F \\  
%2021ywb &  59503.46 &  g &  19.74 &  0.10 &  F \\  
%2021ywb &  59503.46 &  g &  19.78 &  0.10 &  F \\  
%2021ywb &  59509.39 &  g &  19.68 &  0.20 &  F \\  
%2021ywb &  59509.40 &  g &  19.62 &  0.20 &  F \\  
%2021ywb &  59512.40 &  g &  19.83 &  0.18 &  F \\  
%2021ywb &  59518.35 &  g &  19.76 &  0.07 &  F \\  
%2021ywb &  59518.36 &  g &  19.59 &  0.07 &  F \\  
%2021ywb &  59522.37 &  g &  19.63 &  0.07 &  F \\  
%2021ywb &  59522.37 &  g &  19.70 &  0.08 &  F \\  
%2021ywb &  59523.36 &  g &  19.61 &  0.07 &  F \\  
%2021ywb &  59523.36 &  g &  19.56 &  0.07 &  F \\  
%2021ywb &  59524.34 &  g &  19.50 &  0.06 &  F \\  
%2021ywb &  59524.34 &  g &  19.62 &  0.07 &  F \\  
%2021ywb &  59526.36 &  g &  19.62 &  0.07 &  F \\  
%2021ywb &  59526.36 &  g &  19.50 &  0.07 &  F \\  
%2021ywb &  59529.33 &  g &  19.74 &  0.10 &  F \\  
%2021ywb &  59530.40 &  g &  19.90 &  0.14 &  F \\  
%2021ywb &  59532.30 &  g &  19.84 &  0.21 &  F \\  
%2021ywb &  59532.30 &  g &  19.52 &  0.14 &  F \\  
%2021ywb &  59537.40 &  g &  19.69 &  0.10 &  F \\  
%2021ywb &  59538.34 &  g &  19.86 &  0.28 &  F \\  
%2021ywb &  59538.34 &  g &  19.26 &  0.17 &  F \\  
%2021ywb &  59550.27 &  g &  19.63 &  0.09 &  F \\  
%2021ywb &  59550.27 &  g &  19.66 &  0.09 &  F \\  
%2021ywb &  59622.13 &  g &  19.64 &  0.18 &  F \\  
%2021ywb &  59622.21 &  g &  19.59 &  0.20 &  F \\  
%2021ywb &  59624.19 &  g &  19.28 &  $\cdots$ &  T \\  
%2021ywb &  59624.21 &  g &  19.82 &  0.22 &  F \\  
%2021ywb &  59627.19 &  g &  19.60 &  0.23 &  F \\  
%2021ywb &  59627.21 &  g &  19.46 &  0.22 &  F \\  
%2021ywb &  59629.22 &  g &  19.72 &  0.26 &  F \\  
%2021ywb &  59629.22 &  g &  19.86 &  0.28 &  F \\  
%2021ywb &  59636.17 &  g &  19.61 &  0.10 &  F \\  
%2021ywb &  59636.17 &  g &  19.70 &  0.13 &  F \\  
%2021ywb &  59638.15 &  g &  19.20 &  $\cdots$ &  T \\  
%2021ywb &  59639.19 &  g &  19.78 &  0.17 &  F \\  
%2021ywb &  59640.17 &  g &  19.75 &  0.10 &  F \\  
%2021ywb &  59828.48 &  g &  20.05 &  $\cdots$ &  T \\  
%2021ywb &  59840.48 &  g &  20.43 &  0.15 &  F \\  
%2021ywb &  59840.48 &  g &  20.71 &  0.19 &  F \\  
%2021ywb &  59843.47 &  g &  20.90 &  0.26 &  F \\  
%2021ywb &  59843.48 &  g &  20.64 &  0.23 &  F \\  
%2021ywb &  59847.50 &  g &  20.85 &  0.21 &  F \\  
%2021ywb &  59847.50 &  g &  20.82 &  0.21 &  F \\  
%2021ywb &  59850.46 &  g &  21.04 &  0.24 &  F \\  
%2021ywb &  59853.46 &  g &  21.09 &  0.23 &  F \\  
%2021ywb &  59853.50 &  g &  20.73 &  0.15 &  F \\  
%2021ywb &  59855.46 &  g &  20.64 &  0.17 &  F \\  
%2021ywb &  59856.44 &  g &  20.60 &  0.18 &  F \\  
%2021ywb &  59857.46 &  g &  20.80 &  0.18 &  F \\  
%2021ywb &  59859.44 &  g &  19.76 &  $\cdots$ &  T \\  
%2021ywb &  59861.44 &  g &  19.32 &  $\cdots$ &  T \\  
%2021ywb &  59862.42 &  g &  19.28 &  $\cdots$ &  T \\  
%2021ywb &  59863.40 &  g &  19.17 &  $\cdots$ &  T \\  
%2021ywb &  59864.46 &  g &  19.71 &  $\cdots$ &  T \\  
%2021ywb &  59865.44 &  g &  19.67 &  $\cdots$ &  T \\  
%2021ywb &  59866.44 &  g &  19.79 &  $\cdots$ &  T \\  
%2021ywb &  59867.44 &  g &  19.83 &  0.21 &  F \\  
%2021ywb &  59869.44 &  g &  20.56 &  0.26 &  F \\  
%2021ywb &  59878.42 &  g &  20.52 &  $\cdots$ &  T \\  
%2021ywb &  59880.40 &  g &  20.35 &  $\cdots$ &  T \\  
%2021ywb &  59881.42 &  g &  20.80 &  0.21 &  F \\  
%2021ywb &  59882.42 &  g &  19.77 &  $\cdots$ &  T \\  
%2021ywb &  59883.49 &  g &  20.99 &  0.30 &  F \\  
%2021ywb &  59889.40 &  g &  19.43 &  $\cdots$ &  T \\  
%2021ywb &  59895.36 &  g &  19.74 &  $\cdots$ &  T \\  
%2021ywb &  59897.45 &  g &  19.56 &  $\cdots$ &  T \\  
%2021ywb &  59898.42 &  g &  20.25 &  $\cdots$ &  T \\  
%2021ywb &  59901.34 &  g &  20.36 &  $\cdots$ &  T \\  
%2021ywb &  59904.42 &  g &  20.75 &  0.27 &  F \\  
%2021ywb &  59906.33 &  g &  20.74 &  0.25 &  F \\  
%2021ywb &  59909.34 &  g &  20.82 &  0.21 &  F \\  
%2021ywb &  59909.34 &  g &  20.99 &  0.27 &  F \\  
%2021ywb &  59910.35 &  g &  20.49 &  $\cdots$ &  T \\  
%2021ywb &  59913.33 &  g &  20.88 &  0.27 &  F \\  
%2021ywb &  59923.30 &  g &  19.39 &  $\cdots$ &  T \\  
%2021ywb &  59923.38 &  g &  19.49 &  $\cdots$ &  T \\  
%2021ywb &  58365.52 &  r &  19.82 &  $\cdots$ &  T \\  
%2021ywb &  58368.48 &  r &  20.57 &  $\cdots$ &  T \\  
%2021ywb &  58380.44 &  r &  20.58 &  $\cdots$ &  T \\  
%2021ywb &  58389.52 &  r &  20.25 &  $\cdots$ &  T \\  
%2021ywb &  58423.38 &  r &  20.88 &  $\cdots$ &  T \\  
%2021ywb &  58423.38 &  r &  20.72 &  $\cdots$ &  T \\  
%2021ywb &  58425.45 &  r &  20.25 &  $\cdots$ &  T \\  
%2021ywb &  58425.45 &  r &  20.43 &  $\cdots$ &  T \\  
%2021ywb &  58428.36 &  r &  20.48 &  $\cdots$ &  T \\  
%2021ywb &  58443.39 &  r &  20.01 &  $\cdots$ &  T \\  
%2021ywb &  58448.38 &  r &  19.83 &  $\cdots$ &  T \\  
%2021ywb &  58456.27 &  r &  20.79 &  $\cdots$ &  T \\  
%2021ywb &  58457.27 &  r &  20.05 &  $\cdots$ &  T \\  
%2021ywb &  58462.31 &  r &  20.00 &  $\cdots$ &  T \\  
%2021ywb &  58466.32 &  r &  19.42 &  $\cdots$ &  T \\  
%2021ywb &  58476.31 &  r &  19.81 &  $\cdots$ &  T \\  
%2021ywb &  58491.23 &  r &  20.47 &  $\cdots$ &  T \\  
%2021ywb &  58506.25 &  r &  19.65 &  $\cdots$ &  T \\  
%2021ywb &  58507.23 &  r &  20.12 &  $\cdots$ &  T \\  
%2021ywb &  58509.25 &  r &  20.35 &  $\cdots$ &  T \\  
%2021ywb &  58540.19 &  r &  20.39 &  $\cdots$ &  T \\  
%2021ywb &  58558.15 &  r &  19.41 &  $\cdots$ &  T \\  
%2021ywb &  58562.12 &  r &  19.20 &  $\cdots$ &  T \\  
%2021ywb &  58733.51 &  r &  20.62 &  $\cdots$ &  T \\  
%2021ywb &  58733.51 &  r &  20.53 &  $\cdots$ &  T \\  
%2021ywb &  58739.46 &  r &  19.58 &  $\cdots$ &  T \\  
%2021ywb &  58748.48 &  r &  20.68 &  $\cdots$ &  T \\  
%2021ywb &  58757.00 &  r &  20.71 &  $\cdots$ &  T \\  
%2021ywb &  58764.48 &  r &  20.68 &  $\cdots$ &  T \\  
%2021ywb &  58764.48 &  r &  20.53 &  $\cdots$ &  T \\  
%2021ywb &  58770.44 &  r &  19.94 &  $\cdots$ &  T \\  
%2021ywb &  58771.49 &  r &  19.09 &  $\cdots$ &  T \\  
%2021ywb &  58775.36 &  r &  19.77 &  $\cdots$ &  T \\  
%2021ywb &  58785.48 &  r &  20.17 &  $\cdots$ &  T \\  
%2021ywb &  58812.31 &  r &  20.45 &  $\cdots$ &  T \\  
%2021ywb &  58833.35 &  r &  20.08 &  $\cdots$ &  T \\  
%2021ywb &  58833.37 &  r &  19.61 &  $\cdots$ &  T \\  
%2021ywb &  58852.18 &  r &  20.17 &  $\cdots$ &  T \\  
%2021ywb &  58861.22 &  r &  20.19 &  $\cdots$ &  T \\  
%2021ywb &  58861.22 &  r &  19.59 &  $\cdots$ &  T \\  
%2021ywb &  58872.25 &  r &  20.77 &  $\cdots$ &  T \\  
%2021ywb &  58881.25 &  r &  20.36 &  $\cdots$ &  T \\  
%2021ywb &  58892.15 &  r &  20.57 &  $\cdots$ &  T \\  
%2021ywb &  58895.11 &  r &  20.12 &  $\cdots$ &  T \\  
%2021ywb &  58896.16 &  r &  20.41 &  $\cdots$ &  T \\  
%2021ywb &  58913.17 &  r &  19.66 &  $\cdots$ &  T \\  
%2021ywb &  58915.13 &  r &  19.85 &  $\cdots$ &  T \\  
%2021ywb &  59095.47 &  r &  19.36 &  $\cdots$ &  T \\  
%2021ywb &  59108.48 &  r &  20.16 &  $\cdots$ &  T \\  
%2021ywb &  59110.48 &  r &  20.29 &  $\cdots$ &  T \\  
%2021ywb &  59114.48 &  r &  20.63 &  $\cdots$ &  T \\  
%2021ywb &  59124.43 &  r &  20.00 &  $\cdots$ &  T \\  
%2021ywb &  59134.48 &  r &  20.97 &  $\cdots$ &  T \\  
%2021ywb &  59134.48 &  r &  20.53 &  $\cdots$ &  T \\  
%2021ywb &  59135.40 &  r &  20.62 &  $\cdots$ &  T \\  
%2021ywb &  59136.52 &  r &  21.22 &  $\cdots$ &  T \\  
%2021ywb &  59137.38 &  r &  20.55 &  $\cdots$ &  T \\  
%2021ywb &  59140.37 &  r &  20.38 &  $\cdots$ &  T \\  
%2021ywb &  59145.39 &  r &  20.79 &  $\cdots$ &  T \\  
%2021ywb &  59149.38 &  r &  19.80 &  $\cdots$ &  T \\  
%2021ywb &  59150.37 &  r &  20.39 &  $\cdots$ &  T \\  
%2021ywb &  59150.47 &  r &  20.32 &  $\cdots$ &  T \\  
%2021ywb &  59151.36 &  r &  19.59 &  $\cdots$ &  T \\  
%2021ywb &  59165.34 &  r &  20.37 &  $\cdots$ &  T \\  
%2021ywb &  59165.34 &  r &  20.40 &  $\cdots$ &  T \\  
%2021ywb &  59167.35 &  r &  20.32 &  $\cdots$ &  T \\  
%2021ywb &  59173.31 &  r &  20.89 &  $\cdots$ &  T \\  
%2021ywb &  59178.33 &  r &  20.71 &  $\cdots$ &  T \\  
%2021ywb &  59185.34 &  r &  20.27 &  $\cdots$ &  T \\  
%2021ywb &  59188.30 &  r &  20.67 &  $\cdots$ &  T \\  
%2021ywb &  59189.34 &  r &  20.60 &  $\cdots$ &  T \\  
%2021ywb &  59193.31 &  r &  21.33 &  $\cdots$ &  T \\  
%2021ywb &  59195.33 &  r &  19.58 &  $\cdots$ &  T \\  
%2021ywb &  59196.33 &  r &  20.52 &  $\cdots$ &  T \\  
%2021ywb &  59200.30 &  r &  20.61 &  $\cdots$ &  T \\  
%2021ywb &  59203.25 &  r &  20.68 &  $\cdots$ &  T \\  
%2021ywb &  59206.24 &  r &  17.95 &  $\cdots$ &  T \\  
%2021ywb &  59217.31 &  r &  20.03 &  $\cdots$ &  T \\  
%2021ywb &  59217.33 &  r &  20.35 &  $\cdots$ &  T \\  
%2021ywb &  59218.28 &  r &  20.93 &  $\cdots$ &  T \\  
%2021ywb &  59218.31 &  r &  20.95 &  $\cdots$ &  T \\  
%2021ywb &  59219.33 &  r &  20.49 &  $\cdots$ &  T \\  
%2021ywb &  59222.25 &  r &  20.59 &  $\cdots$ &  T \\  
%2021ywb &  59228.23 &  r &  20.19 &  $\cdots$ &  T \\  
%2021ywb &  59230.25 &  r &  20.81 &  $\cdots$ &  T \\  
%2021ywb &  59248.17 &  r &  20.66 &  $\cdots$ &  T \\  
%2021ywb &  59252.21 &  r &  20.70 &  $\cdots$ &  T \\  
%2021ywb &  59257.24 &  r &  20.67 &  $\cdots$ &  T \\  
%2021ywb &  59260.23 &  r &  19.00 &  $\cdots$ &  T \\  
%2021ywb &  59265.25 &  r &  19.73 &  $\cdots$ &  T \\  
%2021ywb &  59266.22 &  r &  19.43 &  $\cdots$ &  T \\  
%2021ywb &  59268.23 &  r &  19.83 &  $\cdots$ &  T \\  
%2021ywb &  59273.19 &  r &  19.45 &  $\cdots$ &  T \\  
%2021ywb &  59279.14 &  r &  20.00 &  $\cdots$ &  T \\  
%2021ywb &  59298.15 &  r &  19.17 &  $\cdots$ &  T \\  
%2021ywb &  59464.52 &  r &  19.95 &  0.19 &  F \\  
%2021ywb &  59467.50 &  r &  19.81 &  0.10 &  F \\  
%2021ywb &  59467.50 &  r &  19.81 &  0.10 &  F \\  
%2021ywb &  59470.46 &  r &  19.75 &  0.09 &  F \\  
%2021ywb &  59470.46 &  r &  19.68 &  0.10 &  F \\  
%2021ywb &  59473.46 &  r &  19.61 &  0.09 &  F \\  
%2021ywb &  59473.46 &  r &  19.76 &  0.12 &  F \\  
%2021ywb &  59477.42 &  r &  19.82 &  0.26 &  F \\  
%2021ywb &  59477.48 &  r &  19.76 &  0.18 &  F \\  
%2021ywb &  59478.49 &  r &  19.73 &  0.19 &  F \\  
%2021ywb &  59478.49 &  r &  19.98 &  0.24 &  F \\  
%2021ywb &  59479.43 &  r &  19.76 &  0.23 &  F \\  
%2021ywb &  59484.50 &  r &  19.70 &  0.15 &  F \\  
%2021ywb &  59484.50 &  r &  19.69 &  0.11 &  F \\  
%2021ywb &  59487.48 &  r &  19.67 &  0.14 &  F \\  
%2021ywb &  59488.44 &  r &  19.74 &  0.11 &  F \\  
%2021ywb &  59489.46 &  r &  19.58 &  0.12 &  F \\  
%2021ywb &  59496.43 &  r &  19.70 &  0.11 &  F \\  
%2021ywb &  59496.44 &  r &  19.76 &  0.12 &  F \\  
%2021ywb &  59498.48 &  r &  19.67 &  0.10 &  F \\  
%2021ywb &  59503.38 &  r &  19.82 &  0.21 &  F \\  
%2021ywb &  59509.34 &  r &  19.60 &  0.19 &  F \\  
%2021ywb &  59509.44 &  r &  19.57 &  0.16 &  F \\  
%2021ywb &  59512.36 &  r &  19.78 &  0.19 &  F \\  
%2021ywb &  59512.37 &  r &  19.46 &  0.13 &  F \\  
%2021ywb &  59518.48 &  r &  19.45 &  0.08 &  F \\  
%2021ywb &  59518.48 &  r &  19.46 &  0.07 &  F \\  
%2021ywb &  59520.40 &  r &  19.52 &  0.02 &  F \\  
%2021ywb &  59522.34 &  r &  19.43 &  0.07 &  F \\  
%2021ywb &  59522.34 &  r &  19.39 &  0.08 &  F \\  
%2021ywb &  59524.41 &  r &  19.43 &  0.02 &  F \\  
%2021ywb &  59526.34 &  r &  19.40 &  0.07 &  F \\  
%2021ywb &  59526.34 &  r &  19.39 &  0.07 &  F \\  
%2021ywb &  59529.36 &  r &  19.46 &  0.10 &  F \\  
%2021ywb &  59529.36 &  r &  19.48 &  0.09 &  F \\  
%2021ywb &  59530.38 &  r &  19.44 &  0.10 &  F \\  
%2021ywb &  59537.38 &  r &  19.43 &  0.07 &  F \\  
%2021ywb &  59537.38 &  r &  19.48 &  0.07 &  F \\  
%2021ywb &  59538.31 &  r &  19.44 &  0.19 &  F \\  
%2021ywb &  59538.31 &  r &  19.63 &  0.19 &  F \\  
%2021ywb &  59550.34 &  r &  19.51 &  0.07 &  F \\  
%2021ywb &  59550.34 &  r &  19.39 &  0.07 &  F \\  
%2021ywb &  59622.19 &  r &  19.62 &  0.18 &  F \\  
%2021ywb &  59622.19 &  r &  19.56 &  0.20 &  F \\  
%2021ywb &  59624.17 &  r &  19.25 &  0.10 &  F \\  
%2021ywb &  59624.17 &  r &  19.56 &  0.16 &  F \\  
%2021ywb &  59627.15 &  r &  19.61 &  0.19 &  F \\  
%2021ywb &  59629.24 &  r &  19.54 &  0.19 &  F \\  
%2021ywb &  59629.24 &  r &  19.67 &  0.24 &  F \\  
%2021ywb &  59636.14 &  r &  19.50 &  0.10 &  F \\  
%2021ywb &  59636.15 &  r &  19.52 &  0.11 &  F \\  
%2021ywb &  59640.21 &  r &  19.50 &  0.12 &  F \\  
%2021ywb &  59843.44 &  r &  20.17 &  0.15 &  F \\  
%2021ywb &  59843.44 &  r &  20.53 &  0.22 &  F \\  
%2021ywb &  59849.50 &  r &  20.74 &  0.22 &  F \\  
%2021ywb &  59853.44 &  r &  20.32 &  0.14 &  F \\  
%2021ywb &  59853.44 &  r &  20.55 &  0.14 &  F \\  
%2021ywb &  59856.48 &  r &  20.71 &  0.18 &  F \\  
%2021ywb &  59857.40 &  r &  20.71 &  0.23 &  F \\  
%2021ywb &  59858.48 &  r &  20.76 &  0.19 &  F \\  
%2021ywb &  59859.48 &  r &  20.45 &  0.17 &  F \\  
%2021ywb &  59860.44 &  r &  19.96 &  $\cdots$ &  T \\  
%2021ywb &  59861.48 &  r &  19.61 &  $\cdots$ &  T \\  
%2021ywb &  59862.48 &  r &  19.70 &  $\cdots$ &  T \\  
%2021ywb &  59863.46 &  r &  19.81 &  $\cdots$ &  T \\  
%2021ywb &  59867.40 &  r &  20.10 &  0.28 &  F \\  
%2021ywb &  59871.42 &  r &  20.10 &  $\cdots$ &  T \\  
%2021ywb &  59873.47 &  r &  20.60 &  0.20 &  F \\  
%2021ywb &  59873.47 &  r &  20.67 &  0.21 &  F \\  
%2021ywb &  59876.40 &  r &  19.91 &  $\cdots$ &  T \\  
%2021ywb &  59878.34 &  r &  20.20 &  0.22 &  F \\  
%2021ywb &  59878.34 &  r &  20.07 &  $\cdots$ &  T \\  
%2021ywb &  59880.44 &  r &  20.68 &  0.27 &  F \\  
%2021ywb &  59881.48 &  r &  20.46 &  $\cdots$ &  T \\  
%2021ywb &  59883.44 &  r &  20.50 &  $\cdots$ &  T \\  
%2021ywb &  59883.46 &  r &  20.70 &  0.28 &  F \\  
%2021ywb &  59887.40 &  r &  20.33 &  0.29 &  F \\  
%2021ywb &  59888.40 &  r &  19.06 &  $\cdots$ &  T \\  
%2021ywb &  59893.46 &  r &  19.42 &  $\cdots$ &  T \\  
%2021ywb &  59895.40 &  r &  19.92 &  $\cdots$ &  T \\  
%2021ywb &  59895.40 &  r &  20.01 &  $\cdots$ &  T \\  
%2021ywb &  59898.38 &  r &  20.22 &  $\cdots$ &  T \\  
%2021ywb &  59898.40 &  r &  20.40 &  $\cdots$ &  T \\  
%2021ywb &  59902.39 &  r &  19.95 &  $\cdots$ &  T \\  
%2021ywb &  59902.39 &  r &  20.09 &  $\cdots$ &  T \\  
%2021ywb &  59904.45 &  r &  19.90 &  $\cdots$ &  T \\  
%2021ywb &  59906.38 &  r &  20.71 &  0.25 &  F \\  
%2021ywb &  59906.38 &  r &  20.56 &  0.22 &  F \\  
%2021ywb &  59909.38 &  r &  20.91 &  0.27 &  F \\  
%2021ywb &  59909.38 &  r &  20.51 &  $\cdots$ &  T \\  
%2021ywb &  59910.36 &  r &  20.60 &  0.25 &  F \\  
%2021ywb &  59913.27 &  r &  19.93 &  $\cdots$ &  T \\  
%2021ywb &  59914.38 &  r &  20.59 &  0.21 &  F \\  
%2021ywb &  59914.39 &  r &  20.90 &  0.31 &  F \\  
%2021ywb &  59923.33 &  r &  19.73 &  $\cdots$ &  T \\  
%2021ywb &  59923.34 &  r &  19.75 &  $\cdots$ &  T \\  
%2021yyy &  59472.40 &  g &  20.23 &  0.14 &  F \\  
%2021yyy &  59480.32 &  g &  19.60 &  0.17 &  F \\  
%2021yyy &  59485.27 &  g &  19.67 &  0.14 &  F \\  
%2021yyy &  59487.25 &  g &  19.47 &  0.07 &  F \\  
%2021yyy &  59489.23 &  g &  19.35 &  0.07 &  F \\  
%2021yyy &  59502.23 &  g &  18.47 &  0.06 &  F \\  
%2021yyy &  59510.23 &  g &  18.17 &  0.09 &  F \\  
%2021yyy &  59520.18 &  g &  17.86 &  0.02 &  F \\  
%2021yyy &  59522.21 &  g &  17.85 &  0.02 &  F \\  
%2021yyy &  59524.17 &  g &  17.79 &  0.02 &  F \\  
%2021yyy &  59526.19 &  g &  17.81 &  0.02 &  F \\  
%2021yyy &  59529.21 &  g &  17.85 &  0.03 &  F \\  
%2021yyy &  59540.23 &  g &  18.01 &  0.05 &  F \\  
%2021yyy &  59550.17 &  g &  17.99 &  0.02 &  F \\  
%2021yyy &  59734.42 &  g &  19.14 &  0.07 &  F \\  
%2021yyy &  59737.43 &  g &  19.02 &  0.05 &  F \\  
%2021yyy &  59740.43 &  g &  19.20 &  0.05 &  F \\  
%2021yyy &  59743.42 &  g &  19.18 &  0.13 &  F \\  
%2021yyy &  59748.40 &  g &  19.47 &  0.18 &  F \\  
%2021yyy &  59751.46 &  g &  19.10 &  0.06 &  F \\  
%2021yyy &  59755.42 &  g &  19.19 &  0.05 &  F \\  
%2021yyy &  59757.41 &  g &  19.13 &  0.04 &  F \\  
%2021yyy &  59763.44 &  g &  19.30 &  0.04 &  F \\  
%2021yyy &  59769.43 &  g &  19.28 &  0.04 &  F \\  
%2021yyy &  59771.42 &  g &  19.32 &  0.04 &  F \\  
%2021yyy &  59780.42 &  g &  19.26 &  0.05 &  F \\  
%2021yyy &  59782.46 &  g &  19.40 &  0.07 &  F \\  
%2021yyy &  59785.42 &  g &  19.34 &  0.05 &  F \\  
%2021yyy &  59787.36 &  g &  19.30 &  0.05 &  F \\  
%2021yyy &  59789.39 &  g &  19.25 &  0.05 &  F \\  
%2021yyy &  59793.30 &  g &  19.36 &  0.07 &  F \\  
%2021yyy &  59795.40 &  g &  19.46 &  0.07 &  F \\  
%2021yyy &  59800.37 &  g &  19.41 &  0.10 &  F \\  
%2021yyy &  59802.40 &  g &  19.51 &  0.16 &  F \\  
%2021yyy &  59806.31 &  g &  19.25 &  0.12 &  F \\  
%2021yyy &  59808.27 &  g &  19.37 &  0.09 &  F \\  
%2021yyy &  59812.31 &  g &  19.51 &  0.06 &  F \\  
%2021yyy &  59815.43 &  g &  19.49 &  0.07 &  F \\  
%2021yyy &  59819.38 &  g &  19.55 &  0.05 &  F \\  
%2021yyy &  59822.32 &  g &  19.60 &  0.08 &  F \\  
%2021yyy &  59824.34 &  g &  19.50 &  0.06 &  F \\  
%2021yyy &  59827.42 &  g &  19.59 &  0.09 &  F \\  
%2021yyy &  59839.30 &  g &  19.64 &  0.08 &  F \\  
%2021yyy &  59840.34 &  g &  19.70 &  0.08 &  F \\  
%2021yyy &  59841.31 &  g &  19.74 &  0.05 &  F \\  
%2021yyy &  59843.25 &  g &  19.72 &  0.07 &  F \\  
%2021yyy &  59845.24 &  g &  19.77 &  0.07 &  F \\  
%2021yyy &  59847.28 &  g &  19.85 &  0.08 &  F \\  
%2021yyy &  59849.26 &  g &  20.03 &  0.09 &  F \\  
%2021yyy &  59851.26 &  g &  19.78 &  0.08 &  F \\  
%2021yyy &  59855.25 &  g &  19.72 &  0.08 &  F \\  
%2021yyy &  59865.21 &  g &  19.79 &  0.13 &  F \\  
%2021yyy &  59867.23 &  g &  20.01 &  0.12 &  F \\  
%2021yyy &  59872.29 &  g &  20.12 &  0.13 &  F \\  
%2021yyy &  59874.19 &  g &  20.02 &  0.09 &  F \\  
%2021yyy &  59879.23 &  g &  20.05 &  0.11 &  F \\  
%2021yyy &  59881.32 &  g &  20.21 &  0.17 &  F \\  
%2021yyy &  59883.17 &  g &  20.05 &  0.13 &  F \\  
%2021yyy &  59897.16 &  g &  20.22 &  0.13 &  F \\  
%2021yyy &  59903.17 &  g &  20.26 &  0.16 &  F \\  
%2021yyy &  59905.11 &  g &  20.25 &  0.12 &  F \\  
%2021yyy &  59472.36 &  r &  20.34 &  0.14 &  F \\  
%2021yyy &  59474.25 &  r &  19.90 &  0.18 &  F \\  
%2021yyy &  59480.26 &  r &  19.44 &  0.13 &  F \\  
%2021yyy &  59485.24 &  r &  19.36 &  0.06 &  F \\  
%2021yyy &  59487.31 &  r &  19.27 &  0.08 &  F \\  
%2021yyy &  59489.26 &  r &  19.10 &  0.06 &  F \\  
%2021yyy &  59491.21 &  r &  18.98 &  0.05 &  F \\  
%2021yyy &  59498.24 &  r &  18.57 &  0.03 &  F \\  
%2021yyy &  59502.26 &  r &  18.46 &  0.06 &  F \\  
%2021yyy &  59510.30 &  r &  17.96 &  0.05 &  F \\  
%2021yyy &  59517.15 &  r &  17.66 &  0.02 &  F \\  
%2021yyy &  59520.21 &  r &  17.69 &  0.02 &  F \\  
%2021yyy &  59522.17 &  r &  17.65 &  0.02 &  F \\  
%2021yyy &  59524.19 &  r &  17.54 &  0.01 &  F \\  
%2021yyy &  59526.17 &  r &  17.57 &  0.01 &  F \\  
%2021yyy &  59529.15 &  r &  17.70 &  0.02 &  F \\  
%2021yyy &  59550.10 &  r &  17.76 &  0.02 &  F \\  
%2021yyy &  59731.46 &  r &  18.74 &  0.05 &  F \\  
%2021yyy &  59737.48 &  r &  18.64 &  0.05 &  F \\  
%2021yyy &  59740.46 &  r &  18.65 &  0.03 &  F \\  
%2021yyy &  59743.45 &  r &  18.82 &  0.08 &  F \\  
%2021yyy &  59751.43 &  r &  18.83 &  0.05 &  F \\  
%2021yyy &  59755.46 &  r &  18.76 &  0.04 &  F \\  
%2021yyy &  59765.46 &  r &  18.84 &  0.04 &  F \\  
%2021yyy &  59773.42 &  r &  18.76 &  0.07 &  F \\  
%2021yyy &  59773.44 &  r &  18.87 &  0.08 &  F \\  
%2021yyy &  59775.38 &  r &  18.82 &  0.09 &  F \\  
%2021yyy &  59778.90 &  r &  18.97 &  0.06 &  F \\  
%2021yyy &  59782.42 &  r &  18.86 &  0.07 &  F \\  
%2021yyy &  59785.40 &  r &  18.91 &  0.04 &  F \\  
%2021yyy &  59793.38 &  r &  18.92 &  0.04 &  F \\  
%2021yyy &  59795.38 &  r &  18.98 &  0.04 &  F \\  
%2021yyy &  59798.36 &  r &  18.98 &  0.04 &  F \\  
%2021yyy &  59800.42 &  r &  18.97 &  0.04 &  F \\  
%2021yyy &  59802.45 &  r &  18.89 &  0.10 &  F \\  
%2021yyy &  59806.36 &  r &  19.02 &  0.08 &  F \\  
%2021yyy &  59808.35 &  r &  18.96 &  0.05 &  F \\  
%2021yyy &  59810.29 &  r &  19.07 &  0.06 &  F \\  
%2021yyy &  59812.33 &  r &  19.12 &  0.04 &  F \\  
%2021yyy &  59815.38 &  r &  19.07 &  0.05 &  F \\  
%2021yyy &  59819.27 &  r &  19.21 &  0.06 &  F \\  
%2021yyy &  59822.30 &  r &  19.22 &  0.07 &  F \\  
%2021yyy &  59824.31 &  r &  19.07 &  0.05 &  F \\  
%2021yyy &  59843.28 &  r &  19.22 &  0.05 &  F \\  
%2021yyy &  59845.30 &  r &  19.16 &  0.05 &  F \\  
%2021yyy &  59847.25 &  r &  19.20 &  0.05 &  F \\  
%2021yyy &  59851.19 &  r &  19.32 &  0.06 &  F \\  
%2021yyy &  59853.25 &  r &  19.32 &  0.04 &  F \\  
%2021yyy &  59855.30 &  r &  19.36 &  0.06 &  F \\  
%2021yyy &  59857.23 &  r &  19.41 &  0.12 &  F \\  
%2021yyy &  59861.27 &  r &  19.35 &  0.17 &  F \\  
%2021yyy &  59865.17 &  r &  19.38 &  0.08 &  F \\  
%2021yyy &  59867.19 &  r &  19.39 &  0.06 &  F \\  
%2021yyy &  59870.21 &  r &  19.31 &  0.06 &  F \\  
%2021yyy &  59872.19 &  r &  19.49 &  0.07 &  F \\  
%2021yyy &  59877.31 &  r &  19.62 &  0.10 &  F \\  
%2021yyy &  59879.26 &  r &  19.69 &  0.10 &  F \\  
%2021yyy &  59883.13 &  r &  19.54 &  0.10 &  F \\  
%2021yyy &  59894.17 &  r &  19.74 &  0.13 &  F \\  
%2021yyy &  59897.22 &  r &  19.65 &  0.11 &  F \\  
%2021yyy &  59903.13 &  r &  19.71 &  0.15 &  F \\  
%2021yyy &  59910.15 &  r &  19.72 &  0.11 &  F \\  
%2021yyy &  59924.17 &  r &  19.75 &  0.17 &  F \\  
%2021yyy &  59479.30 &  i &  19.39 &  0.18 &  F \\  
%2021yyy &  59487.28 &  i &  19.05 &  0.10 &  F \\  
%2021yyy &  59497.32 &  i &  18.76 &  0.08 &  F \\  
%2021yyy &  59502.28 &  i &  18.31 &  0.08 &  F \\  
%2021yyy &  59509.27 &  i &  17.92 &  0.04 &  F \\  
%2021yyy &  59524.21 &  i &  17.61 &  0.02 &  F \\  
%2021yyy &  59527.17 &  i &  17.60 &  0.03 &  F \\  
%2021yyy &  59538.11 &  i &  17.61 &  0.02 &  F \\  
%2021yyy &  59542.23 &  i &  17.74 &  0.04 &  F \\  
%2021yyy &  59857.32 &  i &  19.36 &  0.17 &  F \\  
%2021yyy &  59880.29 &  i &  19.37 &  0.17 &  F \\  
%2021yyy &  59883.27 &  i &  19.47 &  0.15 &  F \\  
%2022akb &  59532.41 &  g &  20.85 &  0.17 &  F \\  
%2022akb &  59624.23 &  g &  19.66 &  0.16 &  F \\  
%2022akb &  59636.22 &  g &  20.04 &  0.09 &  F \\  
%2022akb &  59638.35 &  g &  20.10 &  0.20 &  F \\  
%2022akb &  59640.20 &  g &  20.13 &  0.09 &  F \\  
%2022akb &  59674.18 &  g &  20.33 &  0.12 &  F \\  
%2022akb &  59688.18 &  g &  20.47 &  0.18 &  F \\  
%2022akb &  59525.45 &  r &  20.72 &  0.16 &  F \\  
%2022akb &  59532.43 &  r &  20.68 &  0.19 &  F \\  
%2022akb &  59550.36 &  r &  20.10 &  0.09 &  F \\  
%2022akb &  59624.34 &  r &  19.20 &  0.10 &  F \\  
%2022akb &  59629.35 &  r &  19.58 &  0.12 &  F \\  
%2022akb &  59636.14 &  r &  19.31 &  0.06 &  F \\  
%2022akb &  59640.25 &  r &  19.48 &  0.06 &  F \\  
%2022akb &  59674.22 &  r &  19.98 &  0.10 &  F \\  
%2022akb &  59676.16 &  r &  19.85 &  0.13 &  F \\  
%2022akb &  59678.20 &  r &  19.69 &  0.12 &  F \\  
%2022akb &  59683.16 &  r &  19.68 &  0.11 &  F \\  
%2022akb &  59685.22 &  r &  19.84 &  0.18 &  F \\  
%2022akb &  59688.16 &  r &  20.03 &  0.11 &  F \\  
%2022akb &  59696.17 &  r &  19.97 &  0.11 &  F \\  
%2022akb &  59707.19 &  r &  20.26 &  0.15 &  F \\  
%2022akb &  59709.19 &  r &  19.87 &  0.15 &  F \\  
%2022akb &  59723.17 &  r &  20.17 &  0.11 &  F \\  
%2022akb &  59726.17 &  r &  20.18 &  0.09 &  F \\  
%2022akb &  59730.17 &  r &  20.52 &  0.15 &  F \\  
%2022akb &  59731.17 &  r &  20.52 &  0.18 &  F \\  
%2022akb &  59732.17 &  r &  20.28 &  0.12 &  F \\  
%2022akb &  59812.49 &  r &  21.33 &  0.20 &  F \\  
%2022akb &  59814.50 &  r &  21.07 &  0.16 &  F \\  
%2022akb &  59815.50 &  r &  21.32 &  0.18 &  F \\  
%2022akb &  59816.50 &  r &  21.11 &  0.14 &  F \\  
%2022cvz &  59623.33 &  g &  19.46 &  0.11 &  F \\  
%2022cvz &  59625.34 &  g &  19.43 &  0.15 &  F \\  
%2022cvz &  59630.42 &  g &  19.23 &  0.11 &  F \\  
%2022cvz &  59639.33 &  g &  18.97 &  0.05 &  F \\  
%2022cvz &  59671.40 &  g &  19.52 &  0.07 &  F \\  
%2022cvz &  59674.40 &  g &  19.83 &  0.12 &  F \\  
%2022cvz &  59678.32 &  g &  19.77 &  0.10 &  F \\  
%2022cvz &  59690.27 &  g &  20.23 &  0.12 &  F \\  
%2022cvz &  59696.21 &  g &  20.36 &  0.12 &  F \\  
%2022cvz &  59699.24 &  g &  20.66 &  0.17 &  F \\  
%2022cvz &  59701.26 &  g &  20.50 &  0.16 &  F \\  
%2022cvz &  59703.26 &  g &  20.48 &  0.17 &  F \\  
%2022cvz &  59726.25 &  g &  20.65 &  0.17 &  F \\  
%2022cvz &  59625.29 &  r &  19.45 &  0.16 &  F \\  
%2022cvz &  59630.48 &  r &  19.12 &  0.08 &  F \\  
%2022cvz &  59637.32 &  r &  19.04 &  0.06 &  F \\  
%2022cvz &  59639.44 &  r &  18.85 &  0.06 &  F \\  
%2022cvz &  59641.30 &  r &  18.87 &  0.05 &  F \\  
%2022cvz &  59674.32 &  r &  19.00 &  0.04 &  F \\  
%2022cvz &  59678.26 &  r &  19.05 &  0.05 &  F \\  
%2022cvz &  59680.25 &  r &  19.28 &  0.13 &  F \\  
%2022cvz &  59685.25 &  r &  19.03 &  0.12 &  F \\  
%2022cvz &  59690.25 &  r &  19.38 &  0.07 &  F \\  
%2022cvz &  59694.25 &  r &  19.37 &  0.07 &  F \\  
%2022cvz &  59696.25 &  r &  19.32 &  0.06 &  F \\  
%2022cvz &  59699.26 &  r &  19.60 &  0.08 &  F \\  
%2022cvz &  59708.27 &  r &  19.76 &  0.17 &  F \\  
%2022cvz &  59713.23 &  r &  19.62 &  0.19 &  F \\  
%2022cvz &  59715.19 &  r &  19.64 &  0.09 &  F \\  
%2022cvz &  59724.25 &  r &  19.79 &  0.10 &  F \\  
%2022cvz &  59726.19 &  r &  19.82 &  0.09 &  F \\  
%2022cvz &  59731.23 &  r &  20.01 &  0.13 &  F \\  
%2022cvz &  59733.21 &  r &  20.19 &  0.12 &  F \\  
%2022fnl &  58203.40 &  g &  21.34 &  $\cdots$ &  T \\  
%2022fnl &  58205.58 &  g &  21.42 &  $\cdots$ &  T \\  
%2022fnl &  58206.56 &  g &  21.32 &  $\cdots$ &  T \\  
%2022fnl &  58230.36 &  g &  21.18 &  $\cdots$ &  T \\  
%2022fnl &  58230.40 &  g &  21.44 &  $\cdots$ &  T \\  
%2022fnl &  58231.56 &  g &  21.93 &  $\cdots$ &  T \\  
%2022fnl &  58232.63 &  g &  21.84 &  $\cdots$ &  T \\  
%2022fnl &  58242.91 &  g &  22.11 &  $\cdots$ &  T \\  
%2022fnl &  58244.27 &  g &  21.54 &  $\cdots$ &  T \\  
%2022fnl &  58246.35 &  g &  21.70 &  $\cdots$ &  T \\  
%2022fnl &  58262.29 &  g &  20.22 &  $\cdots$ &  T \\  
%2022fnl &  58272.24 &  g &  21.80 &  $\cdots$ &  T \\  
%2022fnl &  58274.27 &  g &  21.93 &  $\cdots$ &  T \\  
%2022fnl &  58277.34 &  g &  21.69 &  $\cdots$ &  T \\  
%2022fnl &  58292.28 &  g &  20.69 &  $\cdots$ &  T \\  
%2022fnl &  58305.23 &  g &  21.70 &  $\cdots$ &  T \\  
%2022fnl &  58308.20 &  g &  21.71 &  $\cdots$ &  T \\  
%2022fnl &  58311.28 &  g &  20.94 &  $\cdots$ &  T \\  
%2022fnl &  58325.19 &  g &  20.29 &  $\cdots$ &  T \\  
%2022fnl &  58328.18 &  g &  20.13 &  $\cdots$ &  T \\  
%2022fnl &  58330.18 &  g &  21.41 &  $\cdots$ &  T \\  
%2022fnl &  58332.20 &  g &  21.59 &  $\cdots$ &  T \\  
%2022fnl &  58333.18 &  g &  21.04 &  $\cdots$ &  T \\  
%2022fnl &  58360.15 &  g &  21.08 &  $\cdots$ &  T \\  
%2022fnl &  58487.51 &  g &  20.91 &  $\cdots$ &  T \\  
%2022fnl &  58494.54 &  g &  21.36 &  $\cdots$ &  T \\  
%2022fnl &  58541.47 &  g &  21.60 &  $\cdots$ &  T \\  
%2022fnl &  58543.50 &  g &  21.51 &  $\cdots$ &  T \\  
%2022fnl &  58556.47 &  g &  21.68 &  $\cdots$ &  T \\  
%2022fnl &  58560.52 &  g &  21.68 &  $\cdots$ &  T \\  
%2022fnl &  58569.40 &  g &  20.36 &  $\cdots$ &  T \\  
%2022fnl &  58572.63 &  g &  21.65 &  $\cdots$ &  T \\  
%2022fnl &  58573.87 &  g &  21.41 &  $\cdots$ &  T \\  
%2022fnl &  58574.87 &  g &  21.76 &  $\cdots$ &  T \\  
%2022fnl &  58575.49 &  g &  21.03 &  $\cdots$ &  T \\  
%2022fnl &  58580.60 &  g &  21.83 &  $\cdots$ &  T \\  
%2022fnl &  58582.88 &  g &  21.41 &  $\cdots$ &  T \\  
%2022fnl &  58584.75 &  g &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  58586.62 &  g &  21.86 &  $\cdots$ &  T \\  
%2022fnl &  58596.74 &  g &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  58606.61 &  g &  22.10 &  $\cdots$ &  T \\  
%2022fnl &  58608.01 &  g &  21.74 &  $\cdots$ &  T \\  
%2022fnl &  58616.26 &  g &  21.30 &  $\cdots$ &  T \\  
%2022fnl &  58617.41 &  g &  21.39 &  $\cdots$ &  T \\  
%2022fnl &  58628.22 &  g &  21.10 &  $\cdots$ &  T \\  
%2022fnl &  58632.30 &  g &  21.64 &  $\cdots$ &  T \\  
%2022fnl &  58634.25 &  g &  21.24 &  $\cdots$ &  T \\  
%2022fnl &  58635.22 &  g &  21.90 &  $\cdots$ &  T \\  
%2022fnl &  58639.24 &  g &  21.86 &  $\cdots$ &  T \\  
%2022fnl &  58640.34 &  g &  21.89 &  $\cdots$ &  T \\  
%2022fnl &  58642.30 &  g &  21.50 &  $\cdots$ &  T \\  
%2022fnl &  58643.07 &  g &  21.89 &  $\cdots$ &  T \\  
%2022fnl &  58646.26 &  g &  20.88 &  $\cdots$ &  T \\  
%2022fnl &  58650.20 &  g &  20.77 &  $\cdots$ &  T \\  
%2022fnl &  58652.20 &  g &  20.85 &  $\cdots$ &  T \\  
%2022fnl &  58653.29 &  g &  21.00 &  $\cdots$ &  T \\  
%2022fnl &  58655.26 &  g &  21.20 &  $\cdots$ &  T \\  
%2022fnl &  58663.22 &  g &  21.58 &  $\cdots$ &  T \\  
%2022fnl &  58666.23 &  g &  21.87 &  $\cdots$ &  T \\  
%2022fnl &  58669.21 &  g &  21.29 &  $\cdots$ &  T \\  
%2022fnl &  58680.20 &  g &  20.65 &  $\cdots$ &  T \\  
%2022fnl &  58681.19 &  g &  20.81 &  $\cdots$ &  T \\  
%2022fnl &  58684.21 &  g &  21.66 &  $\cdots$ &  T \\  
%2022fnl &  58691.22 &  g &  21.13 &  $\cdots$ &  T \\  
%2022fnl &  58718.18 &  g &  21.14 &  $\cdots$ &  T \\  
%2022fnl &  58732.15 &  g &  21.25 &  $\cdots$ &  T \\  
%2022fnl &  58742.14 &  g &  17.52 &  $\cdots$ &  T \\  
%2022fnl &  58758.13 &  g &  20.39 &  $\cdots$ &  T \\  
%2022fnl &  58856.55 &  g &  20.90 &  $\cdots$ &  T \\  
%2022fnl &  58864.47 &  g &  20.41 &  $\cdots$ &  T \\  
%2022fnl &  58881.51 &  g &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  58906.53 &  g &  20.37 &  $\cdots$ &  T \\  
%2022fnl &  58911.53 &  g &  20.62 &  $\cdots$ &  T \\  
%2022fnl &  58914.50 &  g &  20.93 &  $\cdots$ &  T \\  
%2022fnl &  58941.50 &  g &  20.97 &  $\cdots$ &  T \\  
%2022fnl &  58943.46 &  g &  20.44 &  $\cdots$ &  T \\  
%2022fnl &  58962.36 &  g &  21.61 &  $\cdots$ &  T \\  
%2022fnl &  58963.33 &  g &  21.92 &  $\cdots$ &  T \\  
%2022fnl &  58965.41 &  g &  21.89 &  $\cdots$ &  T \\  
%2022fnl &  58970.07 &  g &  21.46 &  $\cdots$ &  T \\  
%2022fnl &  58972.85 &  g &  21.26 &  $\cdots$ &  T \\  
%2022fnl &  58976.87 &  g &  20.24 &  $\cdots$ &  T \\  
%2022fnl &  58978.82 &  g &  21.33 &  $\cdots$ &  T \\  
%2022fnl &  58979.82 &  g &  21.41 &  $\cdots$ &  T \\  
%2022fnl &  58980.84 &  g &  21.45 &  $\cdots$ &  T \\  
%2022fnl &  58981.42 &  g &  20.47 &  $\cdots$ &  T \\  
%2022fnl &  58986.82 &  g &  21.59 &  $\cdots$ &  T \\  
%2022fnl &  58991.27 &  g &  21.52 &  $\cdots$ &  T \\  
%2022fnl &  58991.82 &  g &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  58996.82 &  g &  21.48 &  $\cdots$ &  T \\  
%2022fnl &  58998.00 &  g &  21.77 &  $\cdots$ &  T \\  
%2022fnl &  58998.96 &  g &  21.30 &  $\cdots$ &  T \\  
%2022fnl &  59012.79 &  g &  21.45 &  $\cdots$ &  T \\  
%2022fnl &  59013.80 &  g &  21.50 &  $\cdots$ &  T \\  
%2022fnl &  59014.79 &  g &  21.46 &  $\cdots$ &  T \\  
%2022fnl &  59015.94 &  g &  21.67 &  $\cdots$ &  T \\  
%2022fnl &  59020.79 &  g &  21.68 &  $\cdots$ &  T \\  
%2022fnl &  59022.98 &  g &  21.79 &  $\cdots$ &  T \\  
%2022fnl &  59024.28 &  g &  21.25 &  $\cdots$ &  T \\  
%2022fnl &  59028.35 &  g &  20.50 &  $\cdots$ &  T \\  
%2022fnl &  59038.26 &  g &  20.98 &  $\cdots$ &  T \\  
%2022fnl &  59041.97 &  g &  21.55 &  $\cdots$ &  T \\  
%2022fnl &  59043.21 &  g &  21.80 &  $\cdots$ &  T \\  
%2022fnl &  59044.26 &  g &  21.67 &  $\cdots$ &  T \\  
%2022fnl &  59045.26 &  g &  21.78 &  $\cdots$ &  T \\  
%2022fnl &  59049.23 &  g &  21.77 &  $\cdots$ &  T \\  
%2022fnl &  59051.04 &  g &  21.60 &  $\cdots$ &  T \\  
%2022fnl &  59052.29 &  g &  21.78 &  $\cdots$ &  T \\  
%2022fnl &  59054.26 &  g &  21.42 &  $\cdots$ &  T \\  
%2022fnl &  59055.31 &  g &  20.86 &  $\cdots$ &  T \\  
%2022fnl &  59066.24 &  g &  20.80 &  $\cdots$ &  T \\  
%2022fnl &  59068.20 &  g &  21.34 &  $\cdots$ &  T \\  
%2022fnl &  59070.25 &  g &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  59073.27 &  g &  21.37 &  $\cdots$ &  T \\  
%2022fnl &  59077.23 &  g &  21.12 &  $\cdots$ &  T \\  
%2022fnl &  59079.17 &  g &  21.64 &  $\cdots$ &  T \\  
%2022fnl &  59080.20 &  g &  19.13 &  $\cdots$ &  T \\  
%2022fnl &  59082.24 &  g &  20.40 &  $\cdots$ &  T \\  
%2022fnl &  59083.15 &  g &  19.60 &  $\cdots$ &  T \\  
%2022fnl &  59084.17 &  g &  20.64 &  $\cdots$ &  T \\  
%2022fnl &  59085.26 &  g &  21.02 &  $\cdots$ &  T \\  
%2022fnl &  59090.25 &  g &  20.09 &  $\cdots$ &  T \\  
%2022fnl &  59091.23 &  g &  20.23 &  $\cdots$ &  T \\  
%2022fnl &  59094.19 &  g &  19.93 &  $\cdots$ &  T \\  
%2022fnl &  59097.21 &  g &  19.93 &  $\cdots$ &  T \\  
%2022fnl &  59111.16 &  g &  20.37 &  $\cdots$ &  T \\  
%2022fnl &  59231.55 &  g &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  59250.49 &  g &  20.69 &  $\cdots$ &  T \\  
%2022fnl &  59256.52 &  g &  21.49 &  $\cdots$ &  T \\  
%2022fnl &  59268.51 &  g &  21.23 &  $\cdots$ &  T \\  
%2022fnl &  59291.49 &  g &  21.18 &  $\cdots$ &  T \\  
%2022fnl &  59292.46 &  g &  21.11 &  $\cdots$ &  T \\  
%2022fnl &  59307.72 &  g &  21.59 &  $\cdots$ &  T \\  
%2022fnl &  59310.88 &  g &  21.58 &  $\cdots$ &  T \\  
%2022fnl &  59339.37 &  g &  21.30 &  $\cdots$ &  T \\  
%2022fnl &  59341.33 &  g &  21.41 &  $\cdots$ &  T \\  
%2022fnl &  59353.35 &  g &  20.96 &  $\cdots$ &  T \\  
%2022fnl &  59369.36 &  g &  21.22 &  $\cdots$ &  T \\  
%2022fnl &  59390.24 &  g &  20.11 &  $\cdots$ &  T \\  
%2022fnl &  59399.26 &  g &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  59407.26 &  g &  21.04 &  $\cdots$ &  T \\  
%2022fnl &  59408.19 &  g &  21.04 &  $\cdots$ &  T \\  
%2022fnl &  59427.26 &  g &  21.32 &  $\cdots$ &  T \\  
%2022fnl &  59466.22 &  g &  20.35 &  $\cdots$ &  T \\  
%2022fnl &  59480.16 &  g &  20.00 &  $\cdots$ &  T \\  
%2022fnl &  59487.18 &  g &  19.73 &  $\cdots$ &  T \\  
%2022fnl &  59488.14 &  g &  20.54 &  $\cdots$ &  T \\  
%2022fnl &  59491.14 &  g &  20.50 &  $\cdots$ &  T \\  
%2022fnl &  59600.45 &  g &  20.42 &  $\cdots$ &  T \\  
%2022fnl &  59621.52 &  g &  20.80 &  $\cdots$ &  T \\  
%2022fnl &  59622.51 &  g &  21.03 &  $\cdots$ &  T \\  
%2022fnl &  59623.53 &  g &  21.18 &  $\cdots$ &  T \\  
%2022fnl &  59625.09 &  g &  20.66 &  $\cdots$ &  T \\  
%2022fnl &  59628.39 &  g &  19.55 &  $\cdots$ &  T \\  
%2022fnl &  59630.47 &  g &  20.38 &  $\cdots$ &  T \\  
%2022fnl &  59637.49 &  g &  20.52 &  $\cdots$ &  T \\  
%2022fnl &  59639.41 &  g &  20.49 &  $\cdots$ &  T \\  
%2022fnl &  59640.47 &  g &  20.93 &  $\cdots$ &  T \\  
%2022fnl &  59641.43 &  g &  21.34 &  $\cdots$ &  T \\  
%2022fnl &  59673.35 &  g &  19.72 &  0.07 &  F \\  
%2022fnl &  59675.39 &  g &  19.64 &  0.06 &  F \\  
%2022fnl &  59677.34 &  g &  19.64 &  0.10 &  F \\  
%2022fnl &  59679.30 &  g &  19.67 &  0.09 &  F \\  
%2022fnl &  59683.31 &  g &  19.61 &  0.16 &  F \\  
%2022fnl &  59685.39 &  g &  19.62 &  0.22 &  F \\  
%2022fnl &  59693.42 &  g &  19.48 &  0.07 &  F \\  
%2022fnl &  59695.36 &  g &  19.39 &  0.09 &  F \\  
%2022fnl &  59697.43 &  g &  19.40 &  0.04 &  F \\  
%2022fnl &  59700.35 &  g &  19.34 &  0.05 &  F \\  
%2022fnl &  59702.30 &  g &  19.33 &  0.05 &  F \\  
%2022fnl &  59710.27 &  g &  19.16 &  0.07 &  F \\  
%2022fnl &  59710.96 &  g &  19.19 &  0.04 &  F \\  
%2022fnl &  59711.84 &  g &  19.17 &  0.07 &  F \\  
%2022fnl &  59712.45 &  g &  19.20 &  0.09 &  F \\  
%2022fnl &  59713.71 &  g &  19.12 &  0.06 &  F \\  
%2022fnl &  59714.99 &  g &  19.11 &  0.05 &  F \\  
%2022fnl &  59722.33 &  g &  19.04 &  0.03 &  F \\  
%2022fnl &  59722.78 &  g &  18.98 &  0.02 &  F \\  
%2022fnl &  59724.03 &  g &  19.00 &  0.02 &  F \\  
%2022fnl &  59725.31 &  g &  18.93 &  0.02 &  F \\  
%2022fnl &  59726.30 &  g &  18.95 &  0.03 &  F \\  
%2022fnl &  59727.34 &  g &  18.97 &  0.04 &  F \\  
%2022fnl &  59730.09 &  g &  18.93 &  0.02 &  F \\  
%2022fnl &  59732.28 &  g &  18.84 &  0.03 &  F \\  
%2022fnl &  59734.33 &  g &  18.81 &  0.03 &  F \\  
%2022fnl &  59736.31 &  g &  18.83 &  0.03 &  F \\  
%2022fnl &  59738.21 &  g &  18.76 &  0.05 &  F \\  
%2022fnl &  59738.84 &  g &  18.81 &  0.02 &  F \\  
%2022fnl &  59740.38 &  g &  18.74 &  0.05 &  F \\  
%2022fnl &  59742.34 &  g &  18.78 &  0.08 &  F \\  
%2022fnl &  59747.29 &  g &  18.71 &  0.04 &  F \\  
%2022fnl &  59749.30 &  g &  18.79 &  0.04 &  F \\  
%2022fnl &  59751.33 &  g &  18.70 &  0.04 &  F \\  
%2022fnl &  59753.28 &  g &  18.75 &  0.03 &  F \\  
%2022fnl &  59756.29 &  g &  18.71 &  0.03 &  F \\  
%2022fnl &  59760.24 &  g &  18.72 &  0.03 &  F \\  
%2022fnl &  59762.33 &  g &  18.74 &  0.03 &  F \\  
%2022fnl &  59764.33 &  g &  18.74 &  0.04 &  F \\  
%2022fnl &  59766.30 &  g &  18.64 &  0.03 &  F \\  
%2022fnl &  59768.22 &  g &  18.71 &  0.04 &  F \\  
%2022fnl &  59769.27 &  g &  18.66 &  0.02 &  F \\  
%2022fnl &  59770.24 &  g &  18.68 &  0.04 &  F \\  
%2022fnl &  59771.27 &  g &  18.70 &  0.03 &  F \\  
%2022fnl &  59781.30 &  g &  18.67 &  0.04 &  F \\  
%2022fnl &  59782.29 &  g &  18.77 &  0.04 &  F \\  
%2022fnl &  59786.22 &  g &  18.74 &  0.03 &  F \\  
%2022fnl &  59792.27 &  g &  18.84 &  0.07 &  F \\  
%2022fnl &  59794.30 &  g &  18.73 &  0.05 &  F \\  
%2022fnl &  59797.25 &  g &  18.85 &  0.04 &  F \\  
%2022fnl &  59805.23 &  g &  18.78 &  0.07 &  F \\  
%2022fnl &  59807.20 &  g &  18.77 &  0.03 &  F \\  
%2022fnl &  59809.24 &  g &  18.79 &  0.04 &  F \\  
%2022fnl &  59812.22 &  g &  18.92 &  0.05 &  F \\  
%2022fnl &  59816.20 &  g &  18.88 &  0.04 &  F \\  
%2022fnl &  59823.25 &  g &  19.02 &  0.07 &  F \\  
%2022fnl &  59825.22 &  g &  19.02 &  0.07 &  F \\  
%2022fnl &  59828.21 &  g &  19.05 &  0.10 &  F \\  
%2022fnl &  59838.15 &  g &  18.91 &  0.04 &  F \\  
%2022fnl &  59839.14 &  g &  19.03 &  0.05 &  F \\  
%2022fnl &  59840.15 &  g &  18.94 &  0.03 &  F \\  
%2022fnl &  59855.17 &  g &  19.09 &  0.11 &  F \\  
%2022fnl &  59857.14 &  g &  19.07 &  0.12 &  F \\  
%2022fnl &  59864.15 &  g &  19.08 &  0.14 &  F \\  
%2022fnl &  58222.34 &  r &  21.12 &  $\cdots$ &  T \\  
%2022fnl &  58224.43 &  r &  20.78 &  $\cdots$ &  T \\  
%2022fnl &  58226.38 &  r &  21.72 &  $\cdots$ &  T \\  
%2022fnl &  58229.40 &  r &  21.49 &  $\cdots$ &  T \\  
%2022fnl &  58242.34 &  r &  21.25 &  $\cdots$ &  T \\  
%2022fnl &  58243.30 &  r &  21.22 &  $\cdots$ &  T \\  
%2022fnl &  58246.27 &  r &  20.54 &  $\cdots$ &  T \\  
%2022fnl &  58248.00 &  r &  21.24 &  $\cdots$ &  T \\  
%2022fnl &  58266.29 &  r &  19.76 &  $\cdots$ &  T \\  
%2022fnl &  58270.09 &  r &  21.00 &  $\cdots$ &  T \\  
%2022fnl &  58277.28 &  r &  21.27 &  $\cdots$ &  T \\  
%2022fnl &  58278.10 &  r &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  58284.30 &  r &  21.47 &  $\cdots$ &  T \\  
%2022fnl &  58285.31 &  r &  21.38 &  $\cdots$ &  T \\  
%2022fnl &  58286.30 &  r &  21.47 &  $\cdots$ &  T \\  
%2022fnl &  58287.27 &  r &  21.44 &  $\cdots$ &  T \\  
%2022fnl &  58288.28 &  r &  21.38 &  $\cdots$ &  T \\  
%2022fnl &  58289.25 &  r &  20.90 &  $\cdots$ &  T \\  
%2022fnl &  58292.28 &  r &  21.02 &  $\cdots$ &  T \\  
%2022fnl &  58295.28 &  r &  20.78 &  $\cdots$ &  T \\  
%2022fnl &  58300.02 &  r &  20.65 &  $\cdots$ &  T \\  
%2022fnl &  58301.27 &  r &  20.94 &  $\cdots$ &  T \\  
%2022fnl &  58302.13 &  r &  21.11 &  $\cdots$ &  T \\  
%2022fnl &  58305.92 &  r &  21.02 &  $\cdots$ &  T \\  
%2022fnl &  58307.19 &  r &  21.19 &  $\cdots$ &  T \\  
%2022fnl &  58311.20 &  r &  21.48 &  $\cdots$ &  T \\  
%2022fnl &  58312.22 &  r &  21.22 &  $\cdots$ &  T \\  
%2022fnl &  58320.29 &  r &  21.01 &  $\cdots$ &  T \\  
%2022fnl &  58324.19 &  r &  20.09 &  $\cdots$ &  T \\  
%2022fnl &  58331.20 &  r &  21.33 &  $\cdots$ &  T \\  
%2022fnl &  58350.17 &  r &  21.18 &  $\cdots$ &  T \\  
%2022fnl &  58353.21 &  r &  21.35 &  $\cdots$ &  T \\  
%2022fnl &  58360.24 &  r &  20.62 &  $\cdots$ &  T \\  
%2022fnl &  58526.51 &  r &  20.29 &  $\cdots$ &  T \\  
%2022fnl &  58534.44 &  r &  19.36 &  $\cdots$ &  T \\  
%2022fnl &  58556.46 &  r &  21.26 &  $\cdots$ &  T \\  
%2022fnl &  58557.64 &  r &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  58572.44 &  r &  21.53 &  $\cdots$ &  T \\  
%2022fnl &  58574.45 &  r &  20.91 &  $\cdots$ &  T \\  
%2022fnl &  58580.33 &  r &  20.85 &  $\cdots$ &  T \\  
%2022fnl &  58581.41 &  r &  20.26 &  $\cdots$ &  T \\  
%2022fnl &  58585.98 &  r &  21.58 &  $\cdots$ &  T \\  
%2022fnl &  58586.39 &  r &  20.41 &  $\cdots$ &  T \\  
%2022fnl &  58587.41 &  r &  20.44 &  $\cdots$ &  T \\  
%2022fnl &  58602.29 &  r &  20.72 &  $\cdots$ &  T \\  
%2022fnl &  58606.27 &  r &  20.90 &  $\cdots$ &  T \\  
%2022fnl &  58606.69 &  r &  21.63 &  $\cdots$ &  T \\  
%2022fnl &  58607.86 &  r &  21.28 &  $\cdots$ &  T \\  
%2022fnl &  58608.37 &  r &  20.61 &  $\cdots$ &  T \\  
%2022fnl &  58612.35 &  r &  21.55 &  $\cdots$ &  T \\  
%2022fnl &  58619.02 &  r &  20.32 &  $\cdots$ &  T \\  
%2022fnl &  58628.00 &  r &  21.38 &  $\cdots$ &  T \\  
%2022fnl &  58633.33 &  r &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  58636.27 &  r &  21.45 &  $\cdots$ &  T \\  
%2022fnl &  58638.26 &  r &  21.79 &  $\cdots$ &  T \\  
%2022fnl &  58643.28 &  r &  21.36 &  $\cdots$ &  T \\  
%2022fnl &  58646.26 &  r &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  58646.27 &  r &  20.54 &  $\cdots$ &  T \\  
%2022fnl &  58647.26 &  r &  21.12 &  $\cdots$ &  T \\  
%2022fnl &  58649.27 &  r &  20.73 &  $\cdots$ &  T \\  
%2022fnl &  58655.20 &  r &  21.23 &  $\cdots$ &  T \\  
%2022fnl &  58663.24 &  r &  21.54 &  $\cdots$ &  T \\  
%2022fnl &  58666.26 &  r &  21.39 &  $\cdots$ &  T \\  
%2022fnl &  58669.25 &  r &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  58670.30 &  r &  20.99 &  $\cdots$ &  T \\  
%2022fnl &  58672.21 &  r &  21.24 &  $\cdots$ &  T \\  
%2022fnl &  58675.24 &  r &  20.57 &  $\cdots$ &  T \\  
%2022fnl &  58684.18 &  r &  21.05 &  $\cdots$ &  T \\  
%2022fnl &  58697.17 &  r &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  58775.10 &  r &  20.04 &  $\cdots$ &  T \\  
%2022fnl &  58856.57 &  r &  20.43 &  $\cdots$ &  T \\  
%2022fnl &  58878.56 &  r &  20.39 &  $\cdots$ &  T \\  
%2022fnl &  58887.53 &  r &  20.24 &  $\cdots$ &  T \\  
%2022fnl &  58898.52 &  r &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  58906.52 &  r &  20.15 &  $\cdots$ &  T \\  
%2022fnl &  58914.52 &  r &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  58956.11 &  r &  21.38 &  $\cdots$ &  T \\  
%2022fnl &  58961.96 &  r &  21.45 &  $\cdots$ &  T \\  
%2022fnl &  58964.96 &  r &  21.80 &  $\cdots$ &  T \\  
%2022fnl &  58980.30 &  r &  21.14 &  $\cdots$ &  T \\  
%2022fnl &  58984.84 &  r &  21.27 &  $\cdots$ &  T \\  
%2022fnl &  58985.84 &  r &  21.70 &  $\cdots$ &  T \\  
%2022fnl &  58991.27 &  r &  21.59 &  $\cdots$ &  T \\  
%2022fnl &  58993.30 &  r &  21.36 &  $\cdots$ &  T \\  
%2022fnl &  58995.27 &  r &  21.42 &  $\cdots$ &  T \\  
%2022fnl &  58996.29 &  r &  21.57 &  $\cdots$ &  T \\  
%2022fnl &  59004.27 &  r &  20.73 &  $\cdots$ &  T \\  
%2022fnl &  59011.27 &  r &  21.00 &  $\cdots$ &  T \\  
%2022fnl &  59013.32 &  r &  20.92 &  $\cdots$ &  T \\  
%2022fnl &  59015.32 &  r &  20.85 &  $\cdots$ &  T \\  
%2022fnl &  59020.25 &  r &  21.13 &  $\cdots$ &  T \\  
%2022fnl &  59022.25 &  r &  21.70 &  $\cdots$ &  T \\  
%2022fnl &  59028.25 &  r &  20.75 &  $\cdots$ &  T \\  
%2022fnl &  59038.20 &  r &  20.83 &  $\cdots$ &  T \\  
%2022fnl &  59038.95 &  r &  21.29 &  $\cdots$ &  T \\  
%2022fnl &  59040.28 &  r &  20.82 &  $\cdots$ &  T \\  
%2022fnl &  59041.25 &  r &  21.34 &  $\cdots$ &  T \\  
%2022fnl &  59045.01 &  r &  21.70 &  $\cdots$ &  T \\  
%2022fnl &  59046.94 &  r &  21.53 &  $\cdots$ &  T \\  
%2022fnl &  59048.21 &  r &  21.44 &  $\cdots$ &  T \\  
%2022fnl &  59048.91 &  r &  21.38 &  $\cdots$ &  T \\  
%2022fnl &  59050.30 &  r &  21.32 &  $\cdots$ &  T \\  
%2022fnl &  59051.27 &  r &  21.32 &  $\cdots$ &  T \\  
%2022fnl &  59052.17 &  r &  20.86 &  $\cdots$ &  T \\  
%2022fnl &  59052.84 &  r &  21.14 &  $\cdots$ &  T \\  
%2022fnl &  59055.24 &  r &  21.37 &  $\cdots$ &  T \\  
%2022fnl &  59066.22 &  r &  20.69 &  $\cdots$ &  T \\  
%2022fnl &  59067.17 &  r &  21.29 &  $\cdots$ &  T \\  
%2022fnl &  59071.25 &  r &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  59074.18 &  r &  20.65 &  $\cdots$ &  T \\  
%2022fnl &  59076.21 &  r &  20.88 &  $\cdots$ &  T \\  
%2022fnl &  59078.23 &  r &  21.10 &  $\cdots$ &  T \\  
%2022fnl &  59080.23 &  r &  20.71 &  $\cdots$ &  T \\  
%2022fnl &  59084.20 &  r &  20.31 &  $\cdots$ &  T \\  
%2022fnl &  59088.17 &  r &  20.38 &  $\cdots$ &  T \\  
%2022fnl &  59089.14 &  r &  19.97 &  $\cdots$ &  T \\  
%2022fnl &  59204.52 &  r &  20.49 &  $\cdots$ &  T \\  
%2022fnl &  59231.54 &  r &  20.71 &  $\cdots$ &  T \\  
%2022fnl &  59264.53 &  r &  20.99 &  $\cdots$ &  T \\  
%2022fnl &  59276.41 &  r &  20.70 &  $\cdots$ &  T \\  
%2022fnl &  59309.41 &  r &  21.29 &  $\cdots$ &  T \\  
%2022fnl &  59320.48 &  r &  20.85 &  $\cdots$ &  T \\  
%2022fnl &  59324.28 &  r &  20.70 &  $\cdots$ &  T \\  
%2022fnl &  59334.37 &  r &  20.39 &  $\cdots$ &  T \\  
%2022fnl &  59339.32 &  r &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  59343.33 &  r &  21.02 &  $\cdots$ &  T \\  
%2022fnl &  59344.71 &  r &  21.61 &  $\cdots$ &  T \\  
%2022fnl &  59349.10 &  r &  21.80 &  $\cdots$ &  T \\  
%2022fnl &  59352.30 &  r &  21.02 &  $\cdots$ &  T \\  
%2022fnl &  59358.35 &  r &  20.51 &  $\cdots$ &  T \\  
%2022fnl &  59362.31 &  r &  20.73 &  $\cdots$ &  T \\  
%2022fnl &  59365.35 &  r &  21.11 &  $\cdots$ &  T \\  
%2022fnl &  59369.32 &  r &  21.14 &  $\cdots$ &  T \\  
%2022fnl &  59371.33 &  r &  20.93 &  $\cdots$ &  T \\  
%2022fnl &  59382.32 &  r &  20.65 &  $\cdots$ &  T \\  
%2022fnl &  59399.22 &  r &  20.86 &  $\cdots$ &  T \\  
%2022fnl &  59401.29 &  r &  20.86 &  $\cdots$ &  T \\  
%2022fnl &  59403.22 &  r &  20.97 &  $\cdots$ &  T \\  
%2022fnl &  59407.20 &  r &  20.97 &  $\cdots$ &  T \\  
%2022fnl &  59408.24 &  r &  20.66 &  $\cdots$ &  T \\  
%2022fnl &  59410.24 &  r &  20.66 &  $\cdots$ &  T \\  
%2022fnl &  59411.22 &  r &  20.57 &  $\cdots$ &  T \\  
%2022fnl &  59424.21 &  r &  21.34 &  $\cdots$ &  T \\  
%2022fnl &  59430.25 &  r &  21.16 &  $\cdots$ &  T \\  
%2022fnl &  59436.20 &  r &  20.86 &  $\cdots$ &  T \\  
%2022fnl &  59459.19 &  r &  20.79 &  $\cdots$ &  T \\  
%2022fnl &  59467.16 &  r &  20.56 &  $\cdots$ &  T \\  
%2022fnl &  59470.15 &  r &  20.95 &  $\cdots$ &  T \\  
%2022fnl &  59491.18 &  r &  19.81 &  $\cdots$ &  T \\  
%2022fnl &  59600.49 &  r &  20.54 &  $\cdots$ &  T \\  
%2022fnl &  59621.54 &  r &  20.72 &  $\cdots$ &  T \\  
%2022fnl &  59622.54 &  r &  20.61 &  $\cdots$ &  T \\  
%2022fnl &  59622.57 &  r &  20.05 &  $\cdots$ &  T \\  
%2022fnl &  59623.41 &  r &  20.27 &  $\cdots$ &  T \\  
%2022fnl &  59624.42 &  r &  20.16 &  $\cdots$ &  T \\  
%2022fnl &  59625.45 &  r &  20.50 &  $\cdots$ &  T \\  
%2022fnl &  59628.45 &  r &  19.11 &  $\cdots$ &  T \\  
%2022fnl &  59629.47 &  r &  20.71 &  $\cdots$ &  T \\  
%2022fnl &  59630.49 &  r &  20.35 &  $\cdots$ &  T \\  
%2022fnl &  59637.43 &  r &  20.62 &  $\cdots$ &  T \\  
%2022fnl &  59638.50 &  r &  21.24 &  $\cdots$ &  T \\  
%2022fnl &  59639.50 &  r &  20.86 &  $\cdots$ &  T \\  
%2022fnl &  59640.51 &  r &  20.77 &  $\cdots$ &  T \\  
%2022fnl &  59641.45 &  r &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  59673.37 &  r &  19.50 &  0.07 &  F \\  
%2022fnl &  59677.44 &  r &  19.53 &  0.09 &  F \\  
%2022fnl &  59679.37 &  r &  19.39 &  0.07 &  F \\  
%2022fnl &  59682.33 &  r &  19.38 &  0.10 &  F \\  
%2022fnl &  59683.39 &  r &  19.35 &  0.09 &  F \\  
%2022fnl &  59685.35 &  r &  19.36 &  0.15 &  F \\  
%2022fnl &  59688.39 &  r &  19.06 &  0.15 &  F \\  
%2022fnl &  59693.31 &  r &  19.25 &  0.07 &  F \\  
%2022fnl &  59700.31 &  r &  19.12 &  0.06 &  F \\  
%2022fnl &  59702.40 &  r &  19.06 &  0.05 &  F \\  
%2022fnl &  59707.30 &  r &  19.04 &  0.03 &  F \\  
%2022fnl &  59707.75 &  r &  19.02 &  0.03 &  F \\  
%2022fnl &  59708.86 &  r &  18.96 &  0.02 &  F \\  
%2022fnl &  59709.63 &  r &  18.88 &  0.03 &  F \\  
%2022fnl &  59710.86 &  r &  18.96 &  0.05 &  F \\  
%2022fnl &  59711.79 &  r &  18.89 &  0.05 &  F \\  
%2022fnl &  59712.84 &  r &  18.86 &  0.05 &  F \\  
%2022fnl &  59713.80 &  r &  18.73 &  0.05 &  F \\  
%2022fnl &  59714.37 &  r &  18.82 &  0.07 &  F \\  
%2022fnl &  59714.81 &  r &  18.73 &  0.03 &  F \\  
%2022fnl &  59717.24 &  r &  18.73 &  0.05 &  F \\  
%2022fnl &  59718.27 &  r &  18.76 &  0.02 &  F \\  
%2022fnl &  59719.08 &  r &  18.82 &  0.03 &  F \\  
%2022fnl &  59719.39 &  r &  18.84 &  0.03 &  F \\  
%2022fnl &  59721.32 &  r &  18.73 &  0.04 &  F \\  
%2022fnl &  59721.38 &  r &  18.69 &  0.04 &  F \\  
%2022fnl &  59723.28 &  r &  18.71 &  0.02 &  F \\  
%2022fnl &  59724.31 &  r &  18.63 &  0.03 &  F \\  
%2022fnl &  59725.00 &  r &  18.68 &  0.02 &  F \\  
%2022fnl &  59725.87 &  r &  18.66 &  0.02 &  F \\  
%2022fnl &  59726.38 &  r &  18.76 &  0.04 &  F \\  
%2022fnl &  59730.28 &  r &  18.60 &  0.03 &  F \\  
%2022fnl &  59730.42 &  r &  18.52 &  0.03 &  F \\  
%2022fnl &  59732.29 &  r &  18.56 &  0.03 &  F \\  
%2022fnl &  59736.34 &  r &  18.51 &  0.03 &  F \\  
%2022fnl &  59738.28 &  r &  18.49 &  0.02 &  F \\  
%2022fnl &  59739.29 &  r &  18.46 &  0.03 &  F \\  
%2022fnl &  59740.32 &  r &  18.50 &  0.03 &  F \\  
%2022fnl &  59741.32 &  r &  18.38 &  0.04 &  F \\  
%2022fnl &  59742.29 &  r &  18.42 &  0.05 &  F \\  
%2022fnl &  59744.37 &  r &  18.58 &  0.06 &  F \\  
%2022fnl &  59747.24 &  r &  18.39 &  0.03 &  F \\  
%2022fnl &  59749.32 &  r &  18.39 &  0.04 &  F \\  
%2022fnl &  59751.28 &  r &  18.43 &  0.03 &  F \\  
%2022fnl &  59753.35 &  r &  18.37 &  0.03 &  F \\  
%2022fnl &  59756.35 &  r &  18.38 &  0.03 &  F \\  
%2022fnl &  59758.30 &  r &  18.41 &  0.03 &  F \\  
%2022fnl &  59760.28 &  r &  18.33 &  0.03 &  F \\  
%2022fnl &  59762.28 &  r &  18.41 &  0.03 &  F \\  
%2022fnl &  59764.28 &  r &  18.40 &  0.03 &  F \\  
%2022fnl &  59766.26 &  r &  18.41 &  0.03 &  F \\  
%2022fnl &  59772.27 &  r &  18.36 &  0.04 &  F \\  
%2022fnl &  59773.28 &  r &  18.43 &  0.03 &  F \\  
%2022fnl &  59774.34 &  r &  18.42 &  0.08 &  F \\  
%2022fnl &  59775.29 &  r &  18.37 &  0.02 &  F \\  
%2022fnl &  59776.28 &  r &  18.42 &  0.04 &  F \\  
%2022fnl &  59777.22 &  r &  18.42 &  0.03 &  F \\  
%2022fnl &  59782.26 &  r &  18.39 &  0.03 &  F \\  
%2022fnl &  59784.26 &  r &  18.44 &  0.03 &  F \\  
%2022fnl &  59786.26 &  r &  18.45 &  0.03 &  F \\  
%2022fnl &  59790.24 &  r &  18.51 &  0.04 &  F \\  
%2022fnl &  59794.26 &  r &  18.49 &  0.04 &  F \\  
%2022fnl &  59797.19 &  r &  18.39 &  0.03 &  F \\  
%2022fnl &  59799.23 &  r &  18.44 &  0.04 &  F \\  
%2022fnl &  59802.23 &  r &  18.47 &  0.06 &  F \\  
%2022fnl &  59805.21 &  r &  18.46 &  0.04 &  F \\  
%2022fnl &  59807.18 &  r &  18.50 &  0.03 &  F \\  
%2022fnl &  59809.17 &  r &  18.57 &  0.03 &  F \\  
%2022fnl &  59812.18 &  r &  18.53 &  0.03 &  F \\  
%2022fnl &  59814.24 &  r &  18.60 &  0.05 &  F \\  
%2022fnl &  59816.17 &  r &  18.63 &  0.03 &  F \\  
%2022fnl &  59828.15 &  r &  18.74 &  0.06 &  F \\  
%2022fnl &  59857.18 &  r &  18.81 &  0.11 &  F \\  
%2022fnl &  58232.33 &  i &  20.30 &  $\cdots$ &  T \\  
%2022fnl &  58266.23 &  i &  19.58 &  $\cdots$ &  T \\  
%2022fnl &  58325.30 &  i &  19.68 &  $\cdots$ &  T \\  
%2022fnl &  58345.15 &  i &  19.78 &  $\cdots$ &  T \\  
%2022fnl &  58556.53 &  i &  20.18 &  $\cdots$ &  T \\  
%2022fnl &  58641.26 &  i &  20.53 &  $\cdots$ &  T \\  
%2022fnl &  58657.18 &  i &  20.29 &  $\cdots$ &  T \\  
%2022fnl &  58692.30 &  i &  20.01 &  $\cdots$ &  T \\  
%2022fnl &  58725.21 &  i &  19.84 &  $\cdots$ &  T \\  
%2022fnl &  58954.34 &  i &  20.41 &  $\cdots$ &  T \\  
%2022fnl &  58961.92 &  i &  20.43 &  $\cdots$ &  T \\  
%2022fnl &  58962.40 &  i &  20.31 &  $\cdots$ &  T \\  
%2022fnl &  58964.31 &  i &  20.82 &  $\cdots$ &  T \\  
%2022fnl &  58965.37 &  i &  20.90 &  $\cdots$ &  T \\  
%2022fnl &  58971.33 &  i &  20.56 &  $\cdots$ &  T \\  
%2022fnl &  58973.39 &  i &  20.09 &  $\cdots$ &  T \\  
%2022fnl &  58979.37 &  i &  20.79 &  $\cdots$ &  T \\  
%2022fnl &  58986.33 &  i &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  58991.35 &  i &  20.75 &  $\cdots$ &  T \\  
%2022fnl &  58992.37 &  i &  20.50 &  $\cdots$ &  T \\  
%2022fnl &  58994.36 &  i &  21.06 &  $\cdots$ &  T \\  
%2022fnl &  58995.36 &  i &  20.78 &  $\cdots$ &  T \\  
%2022fnl &  58997.34 &  i &  21.16 &  $\cdots$ &  T \\  
%2022fnl &  58998.88 &  i &  20.93 &  $\cdots$ &  T \\  
%2022fnl &  59001.32 &  i &  20.47 &  $\cdots$ &  T \\  
%2022fnl &  59009.32 &  i &  20.44 &  $\cdots$ &  T \\  
%2022fnl &  59012.37 &  i &  20.67 &  $\cdots$ &  T \\  
%2022fnl &  59015.20 &  i &  20.95 &  $\cdots$ &  T \\  
%2022fnl &  59018.29 &  i &  21.14 &  $\cdots$ &  T \\  
%2022fnl &  59020.32 &  i &  21.09 &  $\cdots$ &  T \\  
%2022fnl &  59023.27 &  i &  21.07 &  $\cdots$ &  T \\  
%2022fnl &  59025.27 &  i &  21.04 &  $\cdots$ &  T \\  
%2022fnl &  59028.29 &  i &  20.48 &  $\cdots$ &  T \\  
%2022fnl &  59033.27 &  i &  20.92 &  $\cdots$ &  T \\  
%2022fnl &  59037.29 &  i &  20.44 &  $\cdots$ &  T \\  
%2022fnl &  59042.27 &  i &  21.11 &  $\cdots$ &  T \\  
%2022fnl &  59044.27 &  i &  21.20 &  $\cdots$ &  T \\  
%2022fnl &  59046.30 &  i &  20.77 &  $\cdots$ &  T \\  
%2022fnl &  59047.19 &  i &  21.26 &  $\cdots$ &  T \\  
%2022fnl &  59049.27 &  i &  21.24 &  $\cdots$ &  T \\  
%2022fnl &  59053.27 &  i &  21.17 &  $\cdots$ &  T \\  
%2022fnl &  59056.30 &  i &  20.41 &  $\cdots$ &  T \\  
%2022fnl &  59059.24 &  i &  20.51 &  $\cdots$ &  T \\  
%2022fnl &  59065.29 &  i &  20.32 &  $\cdots$ &  T \\  
%2022fnl &  59069.27 &  i &  20.73 &  $\cdots$ &  T \\  
%2022fnl &  59070.27 &  i &  20.66 &  $\cdots$ &  T \\  
%2022fnl &  59075.22 &  i &  20.76 &  $\cdots$ &  T \\  
%2022fnl &  59080.24 &  i &  20.44 &  $\cdots$ &  T \\  
%2022fnl &  59082.24 &  i &  20.45 &  $\cdots$ &  T \\  
%2022fnl &  59085.22 &  i &  20.69 &  $\cdots$ &  T \\  
%2022fnl &  59088.21 &  i &  20.60 &  $\cdots$ &  T \\  
%2022fnl &  59093.25 &  i &  20.07 &  $\cdots$ &  T \\  
%2022fnl &  59095.23 &  i &  20.14 &  $\cdots$ &  T \\  
%2022fnl &  59097.23 &  i &  20.18 &  $\cdots$ &  T \\  
%2022fnl &  59109.13 &  i &  20.59 &  $\cdots$ &  T \\  
%2022fnl &  59204.53 &  i &  20.14 &  $\cdots$ &  T \\  
%2022fnl &  59218.56 &  i &  20.21 &  $\cdots$ &  T \\  
%2022fnl &  59323.46 &  i &  20.52 &  $\cdots$ &  T \\  
%2022fnl &  59341.26 &  i &  20.29 &  $\cdots$ &  T \\  
%2022fnl &  59344.35 &  i &  20.39 &  $\cdots$ &  T \\  
%2022fnl &  59371.30 &  i &  20.31 &  $\cdots$ &  T \\  
%2022fnl &  59381.34 &  i &  20.31 &  $\cdots$ &  T \\  
%2022fnl &  59391.34 &  i &  19.92 &  $\cdots$ &  T \\  
%2022fnl &  59404.19 &  i &  20.35 &  $\cdots$ &  T \\  
%2022fnl &  59435.18 &  i &  20.58 &  $\cdots$ &  T \\  
%2022fnl &  59503.12 &  i &  19.33 &  $\cdots$ &  T \\  
%2022fnl &  59624.49 &  i &  19.95 &  $\cdots$ &  T \\  
%2022fnl &  59627.43 &  i &  18.91 &  $\cdots$ &  T \\  
%2022fnl &  59636.44 &  i &  19.95 &  $\cdots$ &  T \\  
%2022fnl &  59640.43 &  i &  20.18 &  $\cdots$ &  T \\  
%2022fnl &  59670.45 &  i &  19.07 &  0.07 &  F \\  
%2022fnl &  59673.44 &  i &  19.05 &  0.12 &  F \\  
%2022fnl &  59676.43 &  i &  19.39 &  0.16 &  F \\  
%2022fnl &  59679.34 &  i &  19.32 &  0.11 &  F \\  
%2022fnl &  59683.34 &  i &  19.07 &  0.10 &  F \\  
%2022fnl &  59687.47 &  i &  19.05 &  0.11 &  F \\  
%2022fnl &  59690.41 &  i &  18.94 &  0.07 &  F \\  
%2022fnl &  59693.39 &  i &  18.83 &  0.07 &  F \\  
%2022fnl &  59696.32 &  i &  19.09 &  0.09 &  F \\  
%2022fnl &  59699.42 &  i &  18.85 &  0.06 &  F \\  
%2022fnl &  59712.32 &  i &  18.55 &  0.06 &  F \\  
%2022fnl &  59715.32 &  i &  18.57 &  0.08 &  F \\  
%2022fnl &  59723.28 &  i &  18.46 &  0.05 &  F \\  
%2022fnl &  59726.27 &  i &  18.56 &  0.06 &  F \\  
%2022fnl &  59730.35 &  i &  18.34 &  0.04 &  F \\  
%2022fnl &  59733.28 &  i &  18.36 &  0.04 &  F \\  
%2022fnl &  59736.32 &  i &  18.28 &  0.04 &  F \\  
%2022fnl &  59739.33 &  i &  18.24 &  0.04 &  F \\  
%2022fnl &  59742.22 &  i &  18.30 &  0.06 &  F \\  
%2022fnl &  59747.38 &  i &  18.14 &  0.04 &  F \\  
%2022fnl &  59750.22 &  i &  18.17 &  0.03 &  F \\  
%2022fnl &  59753.36 &  i &  18.11 &  0.04 &  F \\  
%2022fnl &  59756.32 &  i &  18.16 &  0.03 &  F \\  
%2022fnl &  59759.25 &  i &  18.10 &  0.03 &  F \\  
%2022fnl &  59762.31 &  i &  18.16 &  0.03 &  F \\  
%2022fnl &  59765.30 &  i &  18.17 &  0.04 &  F \\  
%2022fnl &  59782.22 &  i &  18.18 &  0.04 &  F \\  
%2022fnl &  59785.26 &  i &  18.17 &  0.04 &  F \\  
%2022fnl &  59790.20 &  i &  18.25 &  0.05 &  F \\  
%2022fnl &  59793.24 &  i &  18.21 &  0.04 &  F \\  
%2022fnl &  59799.18 &  i &  18.22 &  0.05 &  F \\  
%2022fnl &  59806.23 &  i &  18.13 &  0.04 &  F \\  
%2022fnl &  59809.22 &  i &  18.20 &  0.04 &  F \\  
%2022fnl &  59815.16 &  i &  18.19 &  0.04 &  F \\  
%2022fnl &  59818.16 &  i &  18.28 &  0.04 &  F \\  
%2022fnl &  59825.21 &  i &  18.27 &  0.05 &  F \\  
%2022fnl &  59830.20 &  i &  18.41 &  0.09 &  F \\  
%2022fnl &  59843.14 &  i &  18.36 &  0.05 &  F \\  
%2022fnl &  59847.14 &  i &  18.41 &  0.05 &  F \\  
%2022fnl &  59856.15 &  i &  18.34 &  0.06 &  F \\  
%2022fnl &  59866.12 &  i &  18.40 &  0.07 &  F \\  
%2022fnl &  59871.14 &  i &  18.54 &  0.08 &  F \\  
%2022fnl &  59878.12 &  i &  18.53 &  0.07 &  F \\  
%2022gzi &  59675.48 &  g &  20.63 &  0.14 &  F \\  
%2022gzi &  59683.49 &  g &  20.45 &  0.18 &  F \\  
%2022gzi &  59693.45 &  g &  20.51 &  0.16 &  F \\  
%2022gzi &  59697.45 &  g &  20.03 &  0.08 &  F \\  
%2022gzi &  59700.45 &  g &  19.76 &  0.08 &  F \\  
%2022gzi &  59702.45 &  g &  19.70 &  0.07 &  F \\  
%2022gzi &  59710.40 &  g &  19.56 &  0.06 &  F \\  
%2022gzi &  59712.46 &  g &  19.27 &  0.07 &  F \\  
%2022gzi &  59714.45 &  g &  19.33 &  0.10 &  F \\  
%2022gzi &  59722.40 &  g &  19.23 &  0.05 &  F \\  
%2022gzi &  59723.41 &  g &  19.10 &  0.04 &  F \\  
%2022gzi &  59725.37 &  g &  19.13 &  0.04 &  F \\  
%2022gzi &  59727.36 &  g &  19.27 &  0.06 &  F \\  
%2022gzi &  59730.39 &  g &  19.19 &  0.04 &  F \\  
%2022gzi &  59732.42 &  g &  19.19 &  0.04 &  F \\  
%2022gzi &  59734.41 &  g &  19.34 &  0.08 &  F \\  
%2022gzi &  59737.33 &  g &  19.24 &  0.05 &  F \\  
%2022gzi &  59739.38 &  g &  19.37 &  0.05 &  F \\  
%2022gzi &  59741.44 &  g &  19.43 &  0.06 &  F \\  
%2022gzi &  59743.39 &  g &  19.49 &  0.16 &  F \\  
%2022gzi &  59748.27 &  g &  19.87 &  0.08 &  F \\  
%2022gzi &  59750.28 &  g &  19.81 &  0.08 &  F \\  
%2022gzi &  59753.30 &  g &  19.89 &  0.08 &  F \\  
%2022gzi &  59756.31 &  g &  20.01 &  0.08 &  F \\  
%2022gzi &  59762.34 &  g &  20.00 &  0.08 &  F \\  
%2022gzi &  59764.33 &  g &  20.10 &  0.08 &  F \\  
%2022gzi &  59766.33 &  g &  20.15 &  0.08 &  F \\  
%2022gzi &  59769.34 &  g &  20.29 &  0.09 &  F \\  
%2022gzi &  59770.25 &  g &  20.21 &  0.20 &  F \\  
%2022gzi &  59771.29 &  g &  20.01 &  0.14 &  F \\  
%2022gzi &  59780.24 &  g &  20.35 &  0.12 &  F \\  
%2022gzi &  59781.31 &  g &  20.28 &  0.07 &  F \\  
%2022gzi &  59783.30 &  g &  20.17 &  0.10 &  F \\  
%2022gzi &  59785.33 &  g &  20.46 &  0.12 &  F \\  
%2022gzi &  59787.26 &  g &  20.21 &  0.10 &  F \\  
%2022gzi &  59789.28 &  g &  20.20 &  0.10 &  F \\  
%2022gzi &  59794.33 &  g &  20.50 &  0.15 &  F \\  
%2022gzi &  59797.31 &  g &  20.40 &  0.12 &  F \\  
%2022gzi &  59807.21 &  g &  20.24 &  0.10 &  F \\  
%2022gzi &  59809.24 &  g &  20.20 &  0.10 &  F \\  
%2022gzi &  59812.25 &  g &  20.27 &  0.11 &  F \\  
%2022gzi &  59814.29 &  g &  20.38 &  0.13 &  F \\  
%2022gzi &  59816.21 &  g &  20.36 &  0.12 &  F \\  
%2022gzi &  59818.20 &  g &  20.37 &  0.12 &  F \\  
%2022gzi &  59820.18 &  g &  20.25 &  0.14 &  F \\  
%2022gzi &  59825.24 &  g &  20.36 &  0.13 &  F \\  
%2022gzi &  59837.15 &  g &  20.79 &  0.16 &  F \\  
%2022gzi &  59840.18 &  g &  20.43 &  0.08 &  F \\  
%2022gzi &  59841.19 &  g &  20.88 &  0.19 &  F \\  
%2022gzi &  59842.16 &  g &  20.66 &  0.16 &  F \\  
%2022gzi &  59844.23 &  g &  20.45 &  0.15 &  F \\  
%2022gzi &  59848.14 &  g &  20.56 &  0.14 &  F \\  
%2022gzi &  59850.16 &  g &  20.53 &  0.14 &  F \\  
%2022gzi &  59853.13 &  g &  20.48 &  0.13 &  F \\  
%2022gzi &  59866.14 &  g &  20.51 &  0.17 &  F \\  
%2022gzi &  59673.39 &  r &  19.93 &  0.14 &  F \\  
%2022gzi &  59675.44 &  r &  19.64 &  0.07 &  F \\  
%2022gzi &  59677.45 &  r &  19.67 &  0.08 &  F \\  
%2022gzi &  59679.47 &  r &  19.68 &  0.08 &  F \\  
%2022gzi &  59683.42 &  r &  19.58 &  0.09 &  F \\  
%2022gzi &  59693.40 &  r &  19.25 &  0.06 &  F \\  
%2022gzi &  59700.41 &  r &  18.78 &  0.03 &  F \\  
%2022gzi &  59702.38 &  r &  18.89 &  0.05 &  F \\  
%2022gzi &  59702.44 &  r &  18.78 &  0.04 &  F \\  
%2022gzi &  59707.38 &  r &  18.67 &  0.03 &  F \\  
%2022gzi &  59708.40 &  r &  18.74 &  0.03 &  F \\  
%2022gzi &  59708.91 &  r &  18.64 &  0.03 &  F \\  
%2022gzi &  59710.41 &  r &  18.60 &  0.04 &  F \\  
%2022gzi &  59711.39 &  r &  18.60 &  0.05 &  F \\  
%2022gzi &  59712.39 &  r &  18.46 &  0.04 &  F \\  
%2022gzi &  59714.41 &  r &  18.33 &  0.04 &  F \\  
%2022gzi &  59718.35 &  r &  18.26 &  0.02 &  F \\  
%2022gzi &  59719.45 &  r &  18.27 &  0.03 &  F \\  
%2022gzi &  59721.37 &  r &  18.21 &  0.01 &  F \\  
%2022gzi &  59723.35 &  r &  18.21 &  0.02 &  F \\  
%2022gzi &  59725.38 &  r &  18.24 &  0.02 &  F \\  
%2022gzi &  59727.33 &  r &  18.30 &  0.04 &  F \\  
%2022gzi &  59730.41 &  r &  18.26 &  0.02 &  F \\  
%2022gzi &  59732.39 &  r &  18.25 &  0.02 &  F \\  
%2022gzi &  59734.45 &  r &  18.26 &  0.02 &  F \\  
%2022gzi &  59737.29 &  r &  18.29 &  0.02 &  F \\  
%2022gzi &  59739.30 &  r &  18.34 &  0.03 &  F \\  
%2022gzi &  59741.35 &  r &  18.38 &  0.04 &  F \\  
%2022gzi &  59743.30 &  r &  18.69 &  0.06 &  F \\  
%2022gzi &  59750.35 &  r &  18.74 &  0.04 &  F \\  
%2022gzi &  59753.35 &  r &  18.78 &  0.03 &  F \\  
%2022gzi &  59756.36 &  r &  18.80 &  0.03 &  F \\  
%2022gzi &  59760.30 &  r &  18.91 &  0.04 &  F \\  
%2022gzi &  59762.38 &  r &  18.90 &  0.04 &  F \\  
%2022gzi &  59764.30 &  r &  19.01 &  0.04 &  F \\  
%2022gzi &  59766.35 &  r &  19.11 &  0.04 &  F \\  
%2022gzi &  59772.28 &  r &  19.16 &  0.07 &  F \\  
%2022gzi &  59773.33 &  r &  19.17 &  0.06 &  F \\  
%2022gzi &  59774.35 &  r &  19.24 &  0.09 &  F \\  
%2022gzi &  59775.30 &  r &  19.13 &  0.04 &  F \\  
%2022gzi &  59776.29 &  r &  19.13 &  0.03 &  F \\  
%2022gzi &  59778.35 &  r &  19.23 &  0.07 &  F \\  
%2022gzi &  59779.31 &  r &  19.21 &  0.03 &  F \\  
%2022gzi &  59783.36 &  r &  19.15 &  0.05 &  F \\  
%2022gzi &  59787.30 &  r &  19.21 &  0.04 &  F \\  
%2022gzi &  59789.26 &  r &  19.30 &  0.06 &  F \\  
%2022gzi &  59794.28 &  r &  19.28 &  0.05 &  F \\  
%2022gzi &  59797.33 &  r &  19.26 &  0.05 &  F \\  
%2022gzi &  59799.22 &  r &  19.32 &  0.08 &  F \\  
%2022gzi &  59802.24 &  r &  19.20 &  0.12 &  F \\  
%2022gzi &  59807.31 &  r &  19.25 &  0.06 &  F \\  
%2022gzi &  59809.26 &  r &  19.46 &  0.06 &  F \\  
%2022gzi &  59814.24 &  r &  19.57 &  0.07 &  F \\  
%2022gzi &  59816.18 &  r &  19.37 &  0.05 &  F \\  
%2022gzi &  59818.22 &  r &  19.37 &  0.05 &  F \\  
%2022gzi &  59820.16 &  r &  19.51 &  0.08 &  F \\  
%2022gzi &  59823.26 &  r &  19.61 &  0.09 &  F \\  
%2022gzi &  59825.17 &  r &  19.41 &  0.07 &  F \\  
%2022gzi &  59827.31 &  r &  19.41 &  0.10 &  F \\  
%2022gzi &  59829.16 &  r &  19.75 &  0.13 &  F \\  
%2022gzi &  59842.20 &  r &  19.57 &  0.07 &  F \\  
%2022gzi &  59844.16 &  r &  19.44 &  0.06 &  F \\  
%2022gzi &  59846.14 &  r &  19.54 &  0.07 &  F \\  
%2022gzi &  59848.18 &  r &  19.55 &  0.07 &  F \\  
%2022gzi &  59850.14 &  r &  19.59 &  0.06 &  F \\  
%2022gzi &  59853.19 &  r &  19.48 &  0.06 &  F \\  
%2022gzi &  59855.15 &  r &  19.58 &  0.08 &  F \\  
%2022gzi &  59857.20 &  r &  19.66 &  0.14 &  F \\  
%2022gzi &  59872.12 &  r &  19.70 &  0.09 &  F \\  
%2022gzi &  59874.13 &  r &  19.69 &  0.07 &  F \\  
%2022gzi &  59877.14 &  r &  19.79 &  0.10 &  F \\  
%2022gzi &  59879.12 &  r &  20.01 &  0.13 &  F \\  
%2022gzi &  59881.18 &  r &  19.88 &  0.17 &  F \\  
%2022gzi &  59887.12 &  r &  19.62 &  0.14 &  F \\  
%2022gzi &  59889.14 &  r &  19.70 &  0.19 &  F \\  
%2022gzi &  59896.11 &  r &  19.99 &  0.20 &  F \\  
%2022gzi &  59899.10 &  r &  19.90 &  0.19 &  F \\  
%2022gzi &  59673.45 &  i &  19.55 &  0.13 &  F \\  
%2022gzi &  59676.42 &  i &  19.48 &  0.18 &  F \\  
%2022gzi &  59683.35 &  i &  18.97 &  0.08 &  F \\  
%2022gzi &  59689.48 &  i &  19.10 &  0.11 &  F \\  
%2022gzi &  59693.38 &  i &  18.84 &  0.07 &  F \\  
%2022gzi &  59696.33 &  i &  18.72 &  0.08 &  F \\  
%2022gzi &  59699.43 &  i &  18.36 &  0.04 &  F \\  
%2022gzi &  59713.37 &  i &  17.98 &  0.04 &  F \\  
%2022gzi &  59724.39 &  i &  17.79 &  0.03 &  F \\  
%2022gzi &  59730.46 &  i &  17.80 &  0.02 &  F \\  
%2022gzi &  59736.33 &  i &  17.82 &  0.03 &  F \\  
%2022gzi &  59739.32 &  i &  17.86 &  0.03 &  F \\  
%2022gzi &  59742.22 &  i &  18.02 &  0.04 &  F \\  
%2022gzi &  59747.40 &  i &  18.13 &  0.04 &  F \\  
%2022gzi &  59751.30 &  i &  18.24 &  0.03 &  F \\  
%2022gzi &  59755.23 &  i &  18.35 &  0.04 &  F \\  
%2022gzi &  59760.21 &  i &  18.38 &  0.04 &  F \\  
%2022gzi &  59763.25 &  i &  18.61 &  0.05 &  F \\  
%2022gzi &  59766.45 &  i &  18.56 &  0.05 &  F \\  
%2022gzi &  59784.21 &  i &  18.69 &  0.05 &  F \\  
%2022gzi &  59789.31 &  i &  18.75 &  0.05 &  F \\  
%2022gzi &  59798.19 &  i &  18.79 &  0.06 &  F \\  
%2022gzi &  59801.36 &  i &  18.96 &  0.09 &  F \\  
%2022gzi &  59805.35 &  i &  18.96 &  0.09 &  F \\  
%2022gzi &  59808.29 &  i &  18.75 &  0.06 &  F \\  
%2022gzi &  59811.30 &  i &  18.91 &  0.06 &  F \\  
%2022gzi &  59816.30 &  i &  19.01 &  0.07 &  F \\  
%2022gzi &  59824.16 &  i &  19.12 &  0.07 &  F \\  
%2022gzi &  59828.17 &  i &  19.28 &  0.10 &  F \\  
%2022gzi &  59843.16 &  i &  19.16 &  0.08 &  F \\  
%2022gzi &  59846.26 &  i &  19.20 &  0.09 &  F \\  
%2022gzi &  59854.23 &  i &  19.07 &  0.08 &  F \\  
%2022gzi &  59857.17 &  i &  19.35 &  0.12 &  F \\  
%2022gzi &  59860.13 &  i &  19.16 &  0.10 &  F \\  
%2022gzi &  59866.20 &  i &  19.31 &  0.12 &  F \\  
%2022gzi &  59871.13 &  i &  19.43 &  0.11 &  F \\  
%2022gzi &  59874.12 &  i &  19.56 &  0.10 &  F \\  
%2022gzi &  59881.16 &  i &  19.42 &  0.14 &  F \\  
%2022gzi &  59906.12 &  i &  19.47 &  0.15 &  F \\  
%2022jna &  58232.50 &  g &  20.18 &  $\cdots$ &  T \\  
%2022jna &  58252.47 &  g &  20.90 &  $\cdots$ &  T \\  
%2022jna &  58255.40 &  g &  20.83 &  $\cdots$ &  T \\  
%2022jna &  58291.42 &  g &  21.31 &  $\cdots$ &  T \\  
%2022jna &  58333.44 &  g &  20.68 &  $\cdots$ &  T \\  
%2022jna &  58343.38 &  g &  21.29 &  $\cdots$ &  T \\  
%2022jna &  58352.37 &  g &  20.68 &  $\cdots$ &  T \\  
%2022jna &  58361.38 &  g &  20.46 &  $\cdots$ &  T \\  
%2022jna &  58370.34 &  g &  21.14 &  $\cdots$ &  T \\  
%2022jna &  58423.25 &  g &  20.76 &  $\cdots$ &  T \\  
%2022jna &  58430.33 &  g &  20.87 &  $\cdots$ &  T \\  
%2022jna &  58435.19 &  g &  20.42 &  $\cdots$ &  T \\  
%2022jna &  58443.25 &  g &  19.76 &  $\cdots$ &  T \\  
%2022jna &  58507.17 &  g &  20.54 &  $\cdots$ &  T \\  
%2022jna &  58601.45 &  g &  21.84 &  $\cdots$ &  T \\  
%2022jna &  58641.45 &  g &  21.16 &  $\cdots$ &  T \\  
%2022jna &  58644.43 &  g &  20.92 &  $\cdots$ &  T \\  
%2022jna &  58660.43 &  g &  20.06 &  $\cdots$ &  T \\  
%2022jna &  58668.28 &  g &  20.88 &  $\cdots$ &  T \\  
%2022jna &  58688.45 &  g &  20.91 &  $\cdots$ &  T \\  
%2022jna &  58694.42 &  g &  21.08 &  $\cdots$ &  T \\  
%2022jna &  58718.40 &  g &  20.54 &  $\cdots$ &  T \\  
%2022jna &  58727.40 &  g &  20.98 &  $\cdots$ &  T \\  
%2022jna &  58734.49 &  g &  20.68 &  $\cdots$ &  T \\  
%2022jna &  58735.43 &  g &  20.97 &  $\cdots$ &  T \\  
%2022jna &  58750.37 &  g &  20.61 &  $\cdots$ &  T \\  
%2022jna &  58763.38 &  g &  20.68 &  $\cdots$ &  T \\  
%2022jna &  58768.33 &  g &  20.25 &  $\cdots$ &  T \\  
%2022jna &  58774.18 &  g &  20.30 &  $\cdots$ &  T \\  
%2022jna &  58775.18 &  g &  21.12 &  $\cdots$ &  T \\  
%2022jna &  58776.18 &  g &  20.90 &  $\cdots$ &  T \\  
%2022jna &  58777.18 &  g &  20.69 &  $\cdots$ &  T \\  
%2022jna &  58778.18 &  g &  20.83 &  $\cdots$ &  T \\  
%2022jna &  58782.20 &  g &  21.20 &  $\cdots$ &  T \\  
%2022jna &  58789.19 &  g &  21.09 &  $\cdots$ &  T \\  
%2022jna &  58790.27 &  g &  20.94 &  $\cdots$ &  T \\  
%2022jna &  58791.31 &  g &  21.23 &  $\cdots$ &  T \\  
%2022jna &  58794.18 &  g &  20.72 &  $\cdots$ &  T \\  
%2022jna &  58802.18 &  g &  20.62 &  $\cdots$ &  T \\  
%2022jna &  58812.13 &  g &  20.86 &  $\cdots$ &  T \\  
%2022jna &  58830.10 &  g &  20.25 &  $\cdots$ &  T \\  
%2022jna &  58836.11 &  g &  20.61 &  $\cdots$ &  T \\  
%2022jna &  58849.12 &  g &  21.22 &  $\cdots$ &  T \\  
%2022jna &  58981.47 &  g &  20.25 &  $\cdots$ &  T \\  
%2022jna &  58985.45 &  g &  20.85 &  $\cdots$ &  T \\  
%2022jna &  58987.45 &  g &  21.14 &  $\cdots$ &  T \\  
%2022jna &  58994.43 &  g &  20.96 &  $\cdots$ &  T \\  
%2022jna &  58996.42 &  g &  21.02 &  $\cdots$ &  T \\  
%2022jna &  58998.43 &  g &  21.18 &  $\cdots$ &  T \\  
%2022jna &  58999.41 &  g &  20.80 &  $\cdots$ &  T \\  
%2022jna &  59014.36 &  g &  20.97 &  $\cdots$ &  T \\  
%2022jna &  59017.32 &  g &  21.09 &  $\cdots$ &  T \\  
%2022jna &  59020.39 &  g &  21.17 &  $\cdots$ &  T \\  
%2022jna &  59023.35 &  g &  21.00 &  $\cdots$ &  T \\  
%2022jna &  59024.39 &  g &  21.05 &  $\cdots$ &  T \\  
%2022jna &  59026.39 &  g &  20.97 &  $\cdots$ &  T \\  
%2022jna &  59032.48 &  g &  20.66 &  $\cdots$ &  T \\  
%2022jna &  59044.37 &  g &  20.89 &  $\cdots$ &  T \\  
%2022jna &  59047.45 &  g &  21.13 &  $\cdots$ &  T \\  
%2022jna &  59050.41 &  g &  21.12 &  $\cdots$ &  T \\  
%2022jna &  59053.40 &  g &  21.19 &  $\cdots$ &  T \\  
%2022jna &  59056.42 &  g &  21.05 &  $\cdots$ &  T \\  
%2022jna &  59068.47 &  g &  20.43 &  $\cdots$ &  T \\  
%2022jna &  59070.37 &  g &  21.06 &  $\cdots$ &  T \\  
%2022jna &  59071.47 &  g &  21.02 &  $\cdots$ &  T \\  
%2022jna &  59093.41 &  g &  19.73 &  $\cdots$ &  T \\  
%2022jna &  59119.25 &  g &  20.53 &  $\cdots$ &  T \\  
%2022jna &  59121.32 &  g &  20.50 &  $\cdots$ &  T \\  
%2022jna &  59121.32 &  g &  20.58 &  $\cdots$ &  T \\  
%2022jna &  59126.26 &  g &  20.41 &  $\cdots$ &  T \\  
%2022jna &  59128.37 &  g &  20.47 &  $\cdots$ &  T \\  
%2022jna &  59129.30 &  g &  20.49 &  $\cdots$ &  T \\  
%2022jna &  59131.34 &  g &  20.11 &  $\cdots$ &  T \\  
%2022jna &  59136.22 &  g &  21.01 &  $\cdots$ &  T \\  
%2022jna &  59138.27 &  g &  20.98 &  $\cdots$ &  T \\  
%2022jna &  59140.20 &  g &  21.09 &  $\cdots$ &  T \\  
%2022jna &  59145.25 &  g &  21.30 &  $\cdots$ &  T \\  
%2022jna &  59153.21 &  g &  20.22 &  $\cdots$ &  T \\  
%2022jna &  59157.30 &  g &  20.13 &  $\cdots$ &  T \\  
%2022jna &  59170.20 &  g &  20.71 &  $\cdots$ &  T \\  
%2022jna &  59172.11 &  g &  20.97 &  $\cdots$ &  T \\  
%2022jna &  59173.29 &  g &  21.01 &  $\cdots$ &  T \\  
%2022jna &  59193.17 &  g &  20.21 &  $\cdots$ &  T \\  
%2022jna &  59195.18 &  g &  20.85 &  $\cdots$ &  T \\  
%2022jna &  59210.22 &  g &  19.78 &  $\cdots$ &  T \\  
%2022jna &  59220.14 &  g &  20.77 &  $\cdots$ &  T \\  
%2022jna &  59373.44 &  g &  20.99 &  $\cdots$ &  T \\  
%2022jna &  59378.37 &  g &  20.96 &  $\cdots$ &  T \\  
%2022jna &  59382.43 &  g &  20.77 &  $\cdots$ &  T \\  
%2022jna &  59400.38 &  g &  20.94 &  $\cdots$ &  T \\  
%2022jna &  59409.43 &  g &  20.75 &  $\cdots$ &  T \\  
%2022jna &  59426.37 &  g &  20.73 &  $\cdots$ &  T \\  
%2022jna &  59435.41 &  g &  21.01 &  $\cdots$ &  T \\  
%2022jna &  59436.43 &  g &  21.11 &  $\cdots$ &  T \\  
%2022jna &  59443.35 &  g &  20.76 &  $\cdots$ &  T \\  
%2022jna &  59455.34 &  g &  20.65 &  $\cdots$ &  T \\  
%2022jna &  59459.30 &  g &  21.16 &  $\cdots$ &  T \\  
%2022jna &  59463.25 &  g &  20.99 &  $\cdots$ &  T \\  
%2022jna &  59469.27 &  g &  21.15 &  $\cdots$ &  T \\  
%2022jna &  59480.35 &  g &  20.03 &  $\cdots$ &  T \\  
%2022jna &  59490.32 &  g &  20.86 &  $\cdots$ &  T \\  
%2022jna &  59503.22 &  g &  20.32 &  $\cdots$ &  T \\  
%2022jna &  59512.23 &  g &  20.53 &  $\cdots$ &  T \\  
%2022jna &  59525.20 &  g &  20.87 &  $\cdots$ &  T \\  
%2022jna &  59530.13 &  g &  20.40 &  $\cdots$ &  T \\  
%2022jna &  59550.23 &  g &  20.86 &  $\cdots$ &  T \\  
%2022jna &  59738.41 &  g &  19.56 &  0.06 &  F \\  
%2022jna &  59741.45 &  g &  19.53 &  0.06 &  F \\  
%2022jna &  59743.39 &  g &  19.64 &  0.23 &  F \\  
%2022jna &  59748.42 &  g &  19.60 &  0.12 &  F \\  
%2022jna &  59750.41 &  g &  19.71 &  0.10 &  F \\  
%2022jna &  59752.42 &  g &  19.77 &  0.10 &  F \\  
%2022jna &  59755.40 &  g &  19.80 &  0.08 &  F \\  
%2022jna &  59757.39 &  g &  19.70 &  0.06 &  F \\  
%2022jna &  59759.43 &  g &  19.77 &  0.07 &  F \\  
%2022jna &  59761.33 &  g &  19.79 &  0.08 &  F \\  
%2022jna &  59763.40 &  g &  19.95 &  0.09 &  F \\  
%2022jna &  59768.42 &  g &  19.97 &  0.06 &  F \\  
%2022jna &  59771.39 &  g &  19.96 &  0.09 &  F \\  
%2022jna &  59780.43 &  g &  20.19 &  0.15 &  F \\  
%2022jna &  59782.33 &  g &  20.20 &  0.12 &  F \\  
%2022jna &  59784.39 &  g &  20.13 &  0.09 &  F \\  
%2022jna &  59790.34 &  g &  20.40 &  0.14 &  F \\  
%2022jna &  59798.39 &  g &  20.32 &  0.11 &  F \\  
%2022jna &  59806.27 &  g &  20.39 &  0.27 &  F \\  
%2022jna &  59810.25 &  g &  20.66 &  0.23 &  F \\  
%2022jna &  59812.29 &  g &  20.65 &  0.16 &  F \\  
%2022jna &  59814.33 &  g &  20.56 &  0.14 &  F \\  
%2022jna &  59816.42 &  g &  20.47 &  0.12 &  F \\  
%2022jna &  59821.36 &  g &  20.91 &  0.21 &  F \\  
%2022jna &  59824.22 &  g &  20.59 &  0.15 &  F \\  
%2022jna &  59826.33 &  g &  20.78 &  0.18 &  F \\  
%2022jna &  59829.39 &  g &  20.59 &  0.24 &  F \\  
%2022jna &  59840.35 &  g &  20.67 &  0.13 &  F \\  
%2022jna &  59842.31 &  g &  20.86 &  0.17 &  F \\  
%2022jna &  59844.26 &  g &  21.00 &  0.21 &  F \\  
%2022jna &  59847.32 &  g &  20.85 &  0.17 &  F \\  
%2022jna &  59849.22 &  g &  20.81 &  0.19 &  F \\  
%2022jna &  59851.22 &  g &  20.70 &  0.15 &  F \\  
%2022jna &  59854.26 &  g &  20.91 &  0.18 &  F \\  
%2022jna &  59856.24 &  g &  21.04 &  0.28 &  F \\  
%2022jna &  59858.43 &  g &  21.18 &  0.23 &  F \\  
%2022jna &  59860.25 &  g &  20.12 &  $\cdots$ &  T \\  
%2022jna &  59860.31 &  g &  19.89 &  $\cdots$ &  T \\  
%2022jna &  59862.18 &  g &  19.79 &  $\cdots$ &  T \\  
%2022jna &  59862.21 &  g &  19.73 &  $\cdots$ &  T \\  
%2022jna &  59864.15 &  g &  20.63 &  0.29 &  F \\  
%2022jna &  59866.22 &  g &  20.24 &  $\cdots$ &  T \\  
%2022jna &  59869.14 &  g &  21.22 &  0.28 &  F \\  
%2022jna &  59871.22 &  g &  20.91 &  0.26 &  F \\  
%2022jna &  59873.20 &  g &  20.89 &  0.21 &  F \\  
%2022jna &  59877.41 &  g &  20.64 &  $\cdots$ &  T \\  
%2022jna &  59880.24 &  g &  21.25 &  0.28 &  F \\  
%2022jna &  59882.16 &  g &  21.02 &  0.25 &  F \\  
%2022jna &  59882.17 &  g &  20.99 &  0.26 &  F \\  
%2022jna &  59882.17 &  g &  21.24 &  0.28 &  F \\  
%2022jna &  59897.16 &  g &  20.80 &  $\cdots$ &  T \\  
%2022jna &  59899.15 &  g &  20.33 &  $\cdots$ &  T \\  
%2022jna &  59901.30 &  g &  20.51 &  $\cdots$ &  T \\  
%2022jna &  59903.22 &  g &  20.67 &  $\cdots$ &  T \\  
%2022jna &  59907.14 &  g &  20.96 &  0.29 &  F \\  
%2022jna &  59909.29 &  g &  20.63 &  $\cdots$ &  T \\  
%2022jna &  59913.22 &  g &  20.40 &  $\cdots$ &  T \\  
%2022jna &  59922.26 &  g &  19.75 &  $\cdots$ &  T \\  
%2022jna &  58263.38 &  r &  20.16 &  $\cdots$ &  T \\  
%2022jna &  58273.40 &  r &  20.60 &  $\cdots$ &  T \\  
%2022jna &  58276.45 &  r &  20.91 &  $\cdots$ &  T \\  
%2022jna &  58288.46 &  r &  20.70 &  $\cdots$ &  T \\  
%2022jna &  58300.43 &  r &  20.34 &  $\cdots$ &  T \\  
%2022jna &  58315.48 &  r &  20.71 &  $\cdots$ &  T \\  
%2022jna &  58318.36 &  r &  21.06 &  $\cdots$ &  T \\  
%2022jna &  58333.32 &  r &  20.52 &  $\cdots$ &  T \\  
%2022jna &  58336.35 &  r &  20.93 &  $\cdots$ &  T \\  
%2022jna &  58343.35 &  r &  20.98 &  $\cdots$ &  T \\  
%2022jna &  58349.33 &  r &  20.92 &  $\cdots$ &  T \\  
%2022jna &  58353.37 &  r &  20.77 &  $\cdots$ &  T \\  
%2022jna &  58354.29 &  r &  20.52 &  $\cdots$ &  T \\  
%2022jna &  58357.32 &  r &  20.33 &  $\cdots$ &  T \\  
%2022jna &  58357.33 &  r &  20.40 &  $\cdots$ &  T \\  
%2022jna &  58360.33 &  r &  20.59 &  $\cdots$ &  T \\  
%2022jna &  58370.29 &  r &  20.80 &  $\cdots$ &  T \\  
%2022jna &  58376.37 &  r &  20.79 &  $\cdots$ &  T \\  
%2022jna &  58386.27 &  r &  20.14 &  $\cdots$ &  T \\  
%2022jna &  58388.24 &  r &  20.27 &  $\cdots$ &  T \\  
%2022jna &  58400.21 &  r &  20.80 &  $\cdots$ &  T \\  
%2022jna &  58439.32 &  r &  20.20 &  $\cdots$ &  T \\  
%2022jna &  58443.09 &  r &  20.27 &  $\cdots$ &  T \\  
%2022jna &  58443.10 &  r &  20.32 &  $\cdots$ &  T \\  
%2022jna &  58456.15 &  r &  19.93 &  $\cdots$ &  T \\  
%2022jna &  58474.15 &  r &  20.02 &  $\cdots$ &  T \\  
%2022jna &  58600.46 &  r &  21.49 &  $\cdots$ &  T \\  
%2022jna &  58607.49 &  r &  20.70 &  $\cdots$ &  T \\  
%2022jna &  58653.43 &  r &  20.41 &  $\cdots$ &  T \\  
%2022jna &  58678.48 &  r &  20.78 &  $\cdots$ &  T \\  
%2022jna &  58691.38 &  r &  20.98 &  $\cdots$ &  T \\  
%2022jna &  58694.38 &  r &  21.07 &  $\cdots$ &  T \\  
%2022jna &  58721.32 &  r &  20.73 &  $\cdots$ &  T \\  
%2022jna &  58724.38 &  r &  20.69 &  $\cdots$ &  T \\  
%2022jna &  58739.35 &  r &  20.43 &  $\cdots$ &  T \\  
%2022jna &  58745.41 &  r &  20.50 &  $\cdots$ &  T \\  
%2022jna &  58747.43 &  r &  20.39 &  $\cdots$ &  T \\  
%2022jna &  58760.29 &  r &  20.98 &  $\cdots$ &  T \\  
%2022jna &  58771.33 &  r &  20.30 &  $\cdots$ &  T \\  
%2022jna &  58772.15 &  r &  20.26 &  $\cdots$ &  T \\  
%2022jna &  58774.29 &  r &  20.39 &  $\cdots$ &  T \\  
%2022jna &  58774.29 &  r &  20.50 &  $\cdots$ &  T \\  
%2022jna &  58776.15 &  r &  20.82 &  $\cdots$ &  T \\  
%2022jna &  58777.15 &  r &  20.38 &  $\cdots$ &  T \\  
%2022jna &  58779.31 &  r &  20.79 &  $\cdots$ &  T \\  
%2022jna &  58783.12 &  r &  20.98 &  $\cdots$ &  T \\  
%2022jna &  58785.15 &  r &  20.74 &  $\cdots$ &  T \\  
%2022jna &  58785.31 &  r &  20.62 &  $\cdots$ &  T \\  
%2022jna &  58786.16 &  r &  20.61 &  $\cdots$ &  T \\  
%2022jna &  58787.21 &  r &  20.49 &  $\cdots$ &  T \\  
%2022jna &  58789.18 &  r &  20.73 &  $\cdots$ &  T \\  
%2022jna &  58790.17 &  r &  20.89 &  $\cdots$ &  T \\  
%2022jna &  58792.15 &  r &  20.97 &  $\cdots$ &  T \\  
%2022jna &  58798.22 &  r &  20.52 &  $\cdots$ &  T \\  
%2022jna &  58798.25 &  r &  20.36 &  $\cdots$ &  T \\  
%2022jna &  58799.25 &  r &  20.32 &  $\cdots$ &  T \\  
%2022jna &  58800.28 &  r &  20.32 &  $\cdots$ &  T \\  
%2022jna &  58828.28 &  r &  19.92 &  $\cdots$ &  T \\  
%2022jna &  58831.08 &  r &  21.11 &  $\cdots$ &  T \\  
%2022jna &  58856.14 &  r &  20.29 &  $\cdots$ &  T \\  
%2022jna &  58872.13 &  r &  20.59 &  $\cdots$ &  T \\  
%2022jna &  58875.11 &  r &  20.53 &  $\cdots$ &  T \\  
%2022jna &  58885.14 &  r &  19.09 &  $\cdots$ &  T \\  
%2022jna &  58985.47 &  r &  20.65 &  $\cdots$ &  T \\  
%2022jna &  58987.48 &  r &  20.73 &  $\cdots$ &  T \\  
%2022jna &  59020.47 &  r &  21.22 &  $\cdots$ &  T \\  
%2022jna &  59023.48 &  r &  20.36 &  $\cdots$ &  T \\  
%2022jna &  59025.48 &  r &  20.12 &  $\cdots$ &  T \\  
%2022jna &  59027.39 &  r &  20.66 &  $\cdots$ &  T \\  
%2022jna &  59028.48 &  r &  20.65 &  $\cdots$ &  T \\  
%2022jna &  59032.33 &  r &  20.40 &  $\cdots$ &  T \\  
%2022jna &  59038.39 &  r &  20.34 &  $\cdots$ &  T \\  
%2022jna &  59044.47 &  r &  20.92 &  $\cdots$ &  T \\  
%2022jna &  59047.42 &  r &  21.15 &  $\cdots$ &  T \\  
%2022jna &  59050.44 &  r &  21.02 &  $\cdots$ &  T \\  
%2022jna &  59053.45 &  r &  21.21 &  $\cdots$ &  T \\  
%2022jna &  59065.40 &  r &  20.41 &  $\cdots$ &  T \\  
%2022jna &  59068.39 &  r &  21.00 &  $\cdots$ &  T \\  
%2022jna &  59068.41 &  r &  20.90 &  $\cdots$ &  T \\  
%2022jna &  59069.45 &  r &  21.15 &  $\cdots$ &  T \\  
%2022jna &  59072.47 &  r &  20.85 &  $\cdots$ &  T \\  
%2022jna &  59116.34 &  r &  20.98 &  $\cdots$ &  T \\  
%2022jna &  59118.26 &  r &  20.80 &  $\cdots$ &  T \\  
%2022jna &  59134.20 &  r &  20.69 &  $\cdots$ &  T \\  
%2022jna &  59155.24 &  r &  20.19 &  $\cdots$ &  T \\  
%2022jna &  59172.16 &  r &  20.88 &  $\cdots$ &  T \\  
%2022jna &  59174.11 &  r &  20.76 &  $\cdots$ &  T \\  
%2022jna &  59199.23 &  r &  20.14 &  $\cdots$ &  T \\  
%2022jna &  59202.28 &  r &  20.12 &  $\cdots$ &  T \\  
%2022jna &  59222.22 &  r &  20.39 &  $\cdots$ &  T \\  
%2022jna &  59232.14 &  r &  20.88 &  $\cdots$ &  T \\  
%2022jna &  59373.41 &  r &  20.87 &  $\cdots$ &  T \\  
%2022jna &  59378.41 &  r &  20.91 &  $\cdots$ &  T \\  
%2022jna &  59382.45 &  r &  20.79 &  $\cdots$ &  T \\  
%2022jna &  59393.44 &  r &  20.55 &  $\cdots$ &  T \\  
%2022jna &  59414.31 &  r &  20.67 &  $\cdots$ &  T \\  
%2022jna &  59417.45 &  r &  20.55 &  $\cdots$ &  T \\  
%2022jna &  59424.39 &  r &  20.59 &  $\cdots$ &  T \\  
%2022jna &  59428.39 &  r &  20.86 &  $\cdots$ &  T \\  
%2022jna &  59439.39 &  r &  20.81 &  $\cdots$ &  T \\  
%2022jna &  59442.34 &  r &  20.88 &  $\cdots$ &  T \\  
%2022jna &  59443.29 &  r &  20.45 &  $\cdots$ &  T \\  
%2022jna &  59454.32 &  r &  20.76 &  $\cdots$ &  T \\  
%2022jna &  59458.35 &  r &  20.99 &  $\cdots$ &  T \\  
%2022jna &  59465.37 &  r &  20.88 &  $\cdots$ &  T \\  
%2022jna &  59469.39 &  r &  21.02 &  $\cdots$ &  T \\  
%2022jna &  59488.20 &  r &  20.90 &  $\cdots$ &  T \\  
%2022jna &  59521.16 &  r &  20.90 &  $\cdots$ &  T \\  
%2022jna &  59523.14 &  r &  20.96 &  $\cdots$ &  T \\  
%2022jna &  59525.16 &  r &  20.99 &  $\cdots$ &  T \\  
%2022jna &  59530.22 &  r &  20.49 &  $\cdots$ &  T \\  
%2022jna &  59540.19 &  r &  19.88 &  $\cdots$ &  T \\  
%2022jna &  59707.44 &  r &  18.69 &  0.03 &  F \\  
%2022jna &  59738.44 &  r &  18.62 &  0.03 &  F \\  
%2022jna &  59741.37 &  r &  18.56 &  0.04 &  F \\  
%2022jna &  59743.44 &  r &  18.72 &  0.07 &  F \\  
%2022jna &  59748.36 &  r &  18.68 &  0.05 &  F \\  
%2022jna &  59750.37 &  r &  18.73 &  0.05 &  F \\  
%2022jna &  59752.40 &  r &  18.72 &  0.04 &  F \\  
%2022jna &  59755.37 &  r &  18.78 &  0.04 &  F \\  
%2022jna &  59759.32 &  r &  18.79 &  0.04 &  F \\  
%2022jna &  59761.40 &  r &  18.96 &  0.05 &  F \\  
%2022jna &  59763.35 &  r &  18.85 &  0.04 &  F \\  
%2022jna &  59765.37 &  r &  18.82 &  0.04 &  F \\  
%2022jna &  59773.38 &  r &  18.91 &  0.05 &  F \\  
%2022jna &  59775.45 &  r &  19.02 &  0.08 &  F \\  
%2022jna &  59778.42 &  r &  19.06 &  0.04 &  F \\  
%2022jna &  59782.42 &  r &  19.17 &  0.07 &  F \\  
%2022jna &  59784.42 &  r &  19.20 &  0.05 &  F \\  
%2022jna &  59786.39 &  r &  19.14 &  0.04 &  F \\  
%2022jna &  59788.42 &  r &  19.18 &  0.05 &  F \\  
%2022jna &  59794.45 &  r &  19.20 &  0.07 &  F \\  
%2022jna &  59798.37 &  r &  19.23 &  0.05 &  F \\  
%2022jna &  59801.35 &  r &  19.37 &  0.08 &  F \\  
%2022jna &  59803.41 &  r &  19.41 &  0.11 &  F \\  
%2022jna &  59806.36 &  r &  19.28 &  0.06 &  F \\  
%2022jna &  59808.39 &  r &  19.32 &  0.06 &  F \\  
%2022jna &  59810.29 &  r &  19.43 &  0.08 &  F \\  
%2022jna &  59812.35 &  r &  19.47 &  0.06 &  F \\  
%2022jna &  59814.38 &  r &  19.43 &  0.06 &  F \\  
%2022jna &  59816.36 &  r &  19.55 &  0.07 &  F \\  
%2022jna &  59821.32 &  r &  19.57 &  0.06 &  F \\  
%2022jna &  59824.32 &  r &  19.52 &  0.07 &  F \\  
%2022jna &  59826.30 &  r &  19.59 &  0.08 &  F \\  
%2022jna &  59829.45 &  r &  19.61 &  0.06 &  F \\  
%2022jna &  59842.36 &  r &  19.76 &  0.09 &  F \\  
%2022jna &  59844.30 &  r &  19.61 &  0.07 &  F \\  
%2022jna &  59847.26 &  r &  19.68 &  0.07 &  F \\  
%2022jna &  59849.30 &  r &  19.79 &  0.09 &  F \\  
%2022jna &  59851.30 &  r &  19.83 &  0.08 &  F \\  
%2022jna &  59854.29 &  r &  19.81 &  0.07 &  F \\  
%2022jna &  59856.23 &  r &  19.81 &  0.10 &  F \\  
%2022jna &  59858.19 &  r &  19.72 &  0.11 &  F \\  
%2022jna &  59860.18 &  r &  19.66 &  0.12 &  F \\  
%2022jna &  59861.29 &  r &  19.92 &  0.20 &  F \\  
%2022jna &  59861.29 &  r &  20.04 &  0.19 &  F \\  
%2022jna &  59862.31 &  r &  19.82 &  0.15 &  F \\  
%2022jna &  59866.36 &  r &  20.13 &  0.17 &  F \\  
%2022jna &  59869.34 &  r &  19.95 &  0.11 &  F \\  
%2022jna &  59871.18 &  r &  20.05 &  0.10 &  F \\  
%2022jna &  59873.18 &  r &  20.05 &  0.10 &  F \\  
%2022jna &  59877.35 &  r &  20.02 &  0.10 &  F \\  
%2022jna &  59880.15 &  r &  19.92 &  0.11 &  F \\  
%2022jna &  59882.25 &  r &  20.05 &  0.12 &  F \\  
%2022jna &  59885.24 &  r &  20.04 &  0.16 &  F \\  
%2022jna &  59894.31 &  r &  20.09 &  0.22 &  F \\  
%2022jna &  59897.28 &  r &  20.28 &  0.20 &  F \\  
%2022jna &  59903.20 &  r &  20.58 &  0.23 &  F \\  
%2022jna &  59907.18 &  r &  20.22 &  0.18 &  F \\  
%2022jna &  59909.25 &  r &  20.27 &  0.14 &  F \\  
%2022jna &  59913.16 &  r &  20.26 &  0.15 &  F \\  
%2022jna &  59922.28 &  r &  20.25 &  0.24 &  F \\  
%2022lvm &  58206.35 &  g &  20.39 &  $\cdots$ &  T \\  
%2022lvm &  58229.34 &  g &  20.98 &  $\cdots$ &  T \\  
%2022lvm &  58232.29 &  g &  20.56 &  $\cdots$ &  T \\  
%2022lvm &  58248.36 &  g &  20.91 &  $\cdots$ &  T \\  
%2022lvm &  58255.34 &  g &  21.21 &  $\cdots$ &  T \\  
%2022lvm &  58273.27 &  g &  21.28 &  $\cdots$ &  T \\  
%2022lvm &  58274.27 &  g &  21.61 &  $\cdots$ &  T \\  
%2022lvm &  58280.27 &  g &  21.18 &  $\cdots$ &  T \\  
%2022lvm &  58282.25 &  g &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  58282.29 &  g &  21.15 &  $\cdots$ &  T \\  
%2022lvm &  58283.27 &  g &  21.21 &  $\cdots$ &  T \\  
%2022lvm &  58288.21 &  g &  20.83 &  $\cdots$ &  T \\  
%2022lvm &  58297.23 &  g &  19.83 &  $\cdots$ &  T \\  
%2022lvm &  58300.19 &  g &  21.08 &  $\cdots$ &  T \\  
%2022lvm &  58300.23 &  g &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  58303.21 &  g &  21.17 &  $\cdots$ &  T \\  
%2022lvm &  58306.22 &  g &  20.93 &  $\cdots$ &  T \\  
%2022lvm &  58314.23 &  g &  20.83 &  $\cdots$ &  T \\  
%2022lvm &  58324.27 &  g &  19.50 &  $\cdots$ &  T \\  
%2022lvm &  58472.54 &  g &  20.68 &  $\cdots$ &  T \\  
%2022lvm &  58494.53 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  58502.49 &  g &  19.64 &  $\cdots$ &  T \\  
%2022lvm &  58511.52 &  g &  19.84 &  $\cdots$ &  T \\  
%2022lvm &  58526.47 &  g &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  58541.42 &  g &  20.01 &  $\cdots$ &  T \\  
%2022lvm &  58567.48 &  g &  19.98 &  $\cdots$ &  T \\  
%2022lvm &  58572.34 &  g &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  58580.46 &  g &  20.57 &  $\cdots$ &  T \\  
%2022lvm &  58583.38 &  g &  20.62 &  $\cdots$ &  T \\  
%2022lvm &  58586.40 &  g &  20.90 &  $\cdots$ &  T \\  
%2022lvm &  58616.27 &  g &  20.52 &  $\cdots$ &  T \\  
%2022lvm &  58632.35 &  g &  20.90 &  $\cdots$ &  T \\  
%2022lvm &  58641.19 &  g &  21.07 &  $\cdots$ &  T \\  
%2022lvm &  58642.24 &  g &  21.39 &  $\cdots$ &  T \\  
%2022lvm &  58644.19 &  g &  20.61 &  $\cdots$ &  T \\  
%2022lvm &  58647.21 &  g &  20.13 &  $\cdots$ &  T \\  
%2022lvm &  58648.32 &  g &  19.73 &  $\cdots$ &  T \\  
%2022lvm &  58654.25 &  g &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  58657.19 &  g &  20.98 &  $\cdots$ &  T \\  
%2022lvm &  58660.19 &  g &  20.87 &  $\cdots$ &  T \\  
%2022lvm &  58675.30 &  g &  19.81 &  $\cdots$ &  T \\  
%2022lvm &  58694.21 &  g &  21.01 &  $\cdots$ &  T \\  
%2022lvm &  58708.16 &  g &  20.03 &  $\cdots$ &  T \\  
%2022lvm &  58708.18 &  g &  19.99 &  $\cdots$ &  T \\  
%2022lvm &  58723.15 &  g &  20.47 &  $\cdots$ &  T \\  
%2022lvm &  58726.16 &  g &  20.38 &  $\cdots$ &  T \\  
%2022lvm &  58761.10 &  g &  19.55 &  $\cdots$ &  T \\  
%2022lvm &  58853.54 &  g &  20.79 &  $\cdots$ &  T \\  
%2022lvm &  58856.55 &  g &  20.81 &  $\cdots$ &  T \\  
%2022lvm &  58875.50 &  g &  21.01 &  $\cdots$ &  T \\  
%2022lvm &  58878.52 &  g &  20.74 &  $\cdots$ &  T \\  
%2022lvm &  58881.51 &  g &  20.90 &  $\cdots$ &  T \\  
%2022lvm &  58881.52 &  g &  20.97 &  $\cdots$ &  T \\  
%2022lvm &  58887.48 &  g &  19.89 &  $\cdots$ &  T \\  
%2022lvm &  58890.54 &  g &  19.69 &  $\cdots$ &  T \\  
%2022lvm &  58911.43 &  g &  20.76 &  $\cdots$ &  T \\  
%2022lvm &  58941.48 &  g &  20.89 &  $\cdots$ &  T \\  
%2022lvm &  58956.38 &  g &  21.20 &  $\cdots$ &  T \\  
%2022lvm &  58963.29 &  g &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  58963.31 &  g &  21.40 &  $\cdots$ &  T \\  
%2022lvm &  58965.26 &  g &  21.08 &  $\cdots$ &  T \\  
%2022lvm &  58966.85 &  g &  21.31 &  $\cdots$ &  T \\  
%2022lvm &  58979.26 &  g &  20.96 &  $\cdots$ &  T \\  
%2022lvm &  58980.23 &  g &  21.62 &  $\cdots$ &  T \\  
%2022lvm &  58987.25 &  g &  21.21 &  $\cdots$ &  T \\  
%2022lvm &  58992.32 &  g &  21.12 &  $\cdots$ &  T \\  
%2022lvm &  58993.25 &  g &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  58997.23 &  g &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  58998.34 &  g &  21.18 &  $\cdots$ &  T \\  
%2022lvm &  59012.19 &  g &  21.04 &  $\cdots$ &  T \\  
%2022lvm &  59012.30 &  g &  21.20 &  $\cdots$ &  T \\  
%2022lvm &  59016.20 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59019.26 &  g &  21.16 &  $\cdots$ &  T \\  
%2022lvm &  59028.20 &  g &  20.64 &  $\cdots$ &  T \\  
%2022lvm &  59034.20 &  g &  19.98 &  $\cdots$ &  T \\  
%2022lvm &  59045.23 &  g &  21.01 &  $\cdots$ &  T \\  
%2022lvm &  59048.26 &  g &  21.15 &  $\cdots$ &  T \\  
%2022lvm &  59050.19 &  g &  20.94 &  $\cdots$ &  T \\  
%2022lvm &  59051.18 &  g &  20.93 &  $\cdots$ &  T \\  
%2022lvm &  59053.21 &  g &  21.44 &  $\cdots$ &  T \\  
%2022lvm &  59059.28 &  g &  19.79 &  $\cdots$ &  T \\  
%2022lvm &  59060.23 &  g &  19.97 &  $\cdots$ &  T \\  
%2022lvm &  59068.19 &  g &  20.86 &  $\cdots$ &  T \\  
%2022lvm &  59070.22 &  g &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59073.22 &  g &  20.58 &  $\cdots$ &  T \\  
%2022lvm &  59076.18 &  g &  20.64 &  $\cdots$ &  T \\  
%2022lvm &  59077.22 &  g &  20.29 &  $\cdots$ &  T \\  
%2022lvm &  59077.22 &  g &  20.41 &  $\cdots$ &  T \\  
%2022lvm &  59080.19 &  g &  20.30 &  $\cdots$ &  T \\  
%2022lvm &  59082.20 &  g &  18.75 &  $\cdots$ &  T \\  
%2022lvm &  59084.17 &  g &  20.29 &  $\cdots$ &  T \\  
%2022lvm &  59188.54 &  g &  19.69 &  $\cdots$ &  T \\  
%2022lvm &  59202.50 &  g &  20.77 &  $\cdots$ &  T \\  
%2022lvm &  59217.54 &  g &  20.35 &  $\cdots$ &  T \\  
%2022lvm &  59219.45 &  g &  19.69 &  $\cdots$ &  T \\  
%2022lvm &  59219.45 &  g &  20.19 &  $\cdots$ &  T \\  
%2022lvm &  59221.50 &  g &  20.83 &  $\cdots$ &  T \\  
%2022lvm &  59223.53 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59223.55 &  g &  20.63 &  $\cdots$ &  T \\  
%2022lvm &  59224.53 &  g &  21.27 &  $\cdots$ &  T \\  
%2022lvm &  59226.53 &  g &  21.36 &  $\cdots$ &  T \\  
%2022lvm &  59227.50 &  g &  20.70 &  $\cdots$ &  T \\  
%2022lvm &  59228.51 &  g &  21.01 &  $\cdots$ &  T \\  
%2022lvm &  59230.49 &  g &  21.44 &  $\cdots$ &  T \\  
%2022lvm &  59231.56 &  g &  21.07 &  $\cdots$ &  T \\  
%2022lvm &  59232.56 &  g &  21.74 &  $\cdots$ &  T \\  
%2022lvm &  59249.45 &  g &  20.02 &  $\cdots$ &  T \\  
%2022lvm &  59253.53 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59253.53 &  g &  21.54 &  $\cdots$ &  T \\  
%2022lvm &  59258.38 &  g &  20.47 &  $\cdots$ &  T \\  
%2022lvm &  59267.38 &  g &  20.26 &  $\cdots$ &  T \\  
%2022lvm &  59267.38 &  g &  20.18 &  $\cdots$ &  T \\  
%2022lvm &  59269.46 &  g &  20.48 &  $\cdots$ &  T \\  
%2022lvm &  59271.43 &  g &  20.06 &  $\cdots$ &  T \\  
%2022lvm &  59278.34 &  g &  20.68 &  $\cdots$ &  T \\  
%2022lvm &  59290.42 &  g &  21.50 &  $\cdots$ &  T \\  
%2022lvm &  59301.90 &  g &  19.82 &  $\cdots$ &  T \\  
%2022lvm &  59306.32 &  g &  20.48 &  $\cdots$ &  T \\  
%2022lvm &  59307.33 &  g &  21.40 &  $\cdots$ &  T \\  
%2022lvm &  59307.71 &  g &  21.52 &  $\cdots$ &  T \\  
%2022lvm &  59311.28 &  g &  20.86 &  $\cdots$ &  T \\  
%2022lvm &  59311.37 &  g &  21.57 &  $\cdots$ &  T \\  
%2022lvm &  59313.47 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59317.29 &  g &  21.58 &  $\cdots$ &  T \\  
%2022lvm &  59323.30 &  g &  20.85 &  $\cdots$ &  T \\  
%2022lvm &  59325.36 &  g &  20.61 &  $\cdots$ &  T \\  
%2022lvm &  59329.32 &  g &  20.06 &  $\cdots$ &  T \\  
%2022lvm &  59334.88 &  g &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  59335.85 &  g &  21.01 &  $\cdots$ &  T \\  
%2022lvm &  59336.42 &  g &  20.52 &  $\cdots$ &  T \\  
%2022lvm &  59338.31 &  g &  20.96 &  $\cdots$ &  T \\  
%2022lvm &  59338.41 &  g &  21.23 &  $\cdots$ &  T \\  
%2022lvm &  59340.36 &  g &  21.38 &  $\cdots$ &  T \\  
%2022lvm &  59340.37 &  g &  21.34 &  $\cdots$ &  T \\  
%2022lvm &  59342.35 &  g &  21.43 &  $\cdots$ &  T \\  
%2022lvm &  59343.99 &  g &  21.80 &  $\cdots$ &  T \\  
%2022lvm &  59345.36 &  g &  21.05 &  $\cdots$ &  T \\  
%2022lvm &  59348.35 &  g &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  59348.36 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59348.87 &  g &  21.66 &  $\cdots$ &  T \\  
%2022lvm &  59353.34 &  g &  20.60 &  $\cdots$ &  T \\  
%2022lvm &  59356.22 &  g &  19.92 &  $\cdots$ &  T \\  
%2022lvm &  59358.39 &  g &  19.95 &  $\cdots$ &  T \\  
%2022lvm &  59363.26 &  g &  21.06 &  $\cdots$ &  T \\  
%2022lvm &  59365.30 &  g &  21.38 &  $\cdots$ &  T \\  
%2022lvm &  59366.30 &  g &  20.91 &  $\cdots$ &  T \\  
%2022lvm &  59368.21 &  g &  21.25 &  $\cdots$ &  T \\  
%2022lvm &  59369.23 &  g &  21.23 &  $\cdots$ &  T \\  
%2022lvm &  59371.21 &  g &  21.17 &  $\cdots$ &  T \\  
%2022lvm &  59376.25 &  g &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  59378.21 &  g &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59379.30 &  g &  21.12 &  $\cdots$ &  T \\  
%2022lvm &  59383.26 &  g &  20.17 &  $\cdots$ &  T \\  
%2022lvm &  59385.28 &  g &  20.36 &  $\cdots$ &  T \\  
%2022lvm &  59387.33 &  g &  19.93 &  $\cdots$ &  T \\  
%2022lvm &  59393.28 &  g &  20.57 &  $\cdots$ &  T \\  
%2022lvm &  59395.23 &  g &  21.28 &  $\cdots$ &  T \\  
%2022lvm &  59395.27 &  g &  20.26 &  $\cdots$ &  T \\  
%2022lvm &  59396.24 &  g &  21.11 &  $\cdots$ &  T \\  
%2022lvm &  59399.26 &  g &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59401.23 &  g &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  59401.24 &  g &  20.77 &  $\cdots$ &  T \\  
%2022lvm &  59402.28 &  g &  21.09 &  $\cdots$ &  T \\  
%2022lvm &  59402.30 &  g &  20.96 &  $\cdots$ &  T \\  
%2022lvm &  59406.22 &  g &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  59409.22 &  g &  20.79 &  $\cdots$ &  T \\  
%2022lvm &  59412.25 &  g &  20.13 &  $\cdots$ &  T \\  
%2022lvm &  59423.20 &  g &  21.20 &  $\cdots$ &  T \\  
%2022lvm &  59423.23 &  g &  21.06 &  $\cdots$ &  T \\  
%2022lvm &  59428.25 &  g &  20.37 &  $\cdots$ &  T \\  
%2022lvm &  59429.28 &  g &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  59430.20 &  g &  20.83 &  $\cdots$ &  T \\  
%2022lvm &  59430.20 &  g &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  59434.24 &  g &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59449.21 &  g &  19.28 &  $\cdots$ &  T \\  
%2022lvm &  59451.22 &  g &  19.36 &  $\cdots$ &  T \\  
%2022lvm &  59453.17 &  g &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59453.17 &  g &  20.58 &  $\cdots$ &  T \\  
%2022lvm &  59455.20 &  g &  20.72 &  $\cdots$ &  T \\  
%2022lvm &  59473.18 &  g &  19.51 &  $\cdots$ &  T \\  
%2022lvm &  59600.43 &  g &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  59600.45 &  g &  20.30 &  $\cdots$ &  T \\  
%2022lvm &  59621.48 &  g &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  59621.48 &  g &  20.80 &  $\cdots$ &  T \\  
%2022lvm &  59622.48 &  g &  20.44 &  $\cdots$ &  T \\  
%2022lvm &  59622.52 &  g &  20.98 &  $\cdots$ &  T \\  
%2022lvm &  59623.43 &  g &  20.54 &  $\cdots$ &  T \\  
%2022lvm &  59623.50 &  g &  20.89 &  $\cdots$ &  T \\  
%2022lvm &  59624.54 &  g &  20.37 &  $\cdots$ &  T \\  
%2022lvm &  59625.09 &  g &  20.70 &  $\cdots$ &  T \\  
%2022lvm &  59625.39 &  g &  20.00 &  $\cdots$ &  T \\  
%2022lvm &  59627.46 &  g &  19.46 &  $\cdots$ &  T \\  
%2022lvm &  59627.92 &  g &  20.04 &  $\cdots$ &  T \\  
%2022lvm &  59628.39 &  g &  19.40 &  $\cdots$ &  T \\  
%2022lvm &  59629.44 &  g &  19.77 &  $\cdots$ &  T \\  
%2022lvm &  59629.44 &  g &  19.86 &  $\cdots$ &  T \\  
%2022lvm &  59630.40 &  g &  20.42 &  $\cdots$ &  T \\  
%2022lvm &  59630.43 &  g &  20.60 &  $\cdots$ &  T \\  
%2022lvm &  59636.50 &  g &  20.76 &  $\cdots$ &  T \\  
%2022lvm &  59636.50 &  g &  20.62 &  $\cdots$ &  T \\  
%2022lvm &  59637.38 &  g &  20.78 &  $\cdots$ &  T \\  
%2022lvm &  59637.38 &  g &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59638.46 &  g &  20.26 &  $\cdots$ &  T \\  
%2022lvm &  59639.40 &  g &  20.82 &  $\cdots$ &  T \\  
%2022lvm &  59639.43 &  g &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59640.44 &  g &  20.87 &  $\cdots$ &  T \\  
%2022lvm &  59640.47 &  g &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59641.43 &  g &  21.42 &  $\cdots$ &  T \\  
%2022lvm &  59641.43 &  g &  21.45 &  $\cdots$ &  T \\  
%2022lvm &  59672.32 &  g &  21.17 &  $\cdots$ &  T \\  
%2022lvm &  59675.37 &  g &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59675.37 &  g &  20.94 &  $\cdots$ &  T \\  
%2022lvm &  59677.33 &  g &  20.73 &  $\cdots$ &  T \\  
%2022lvm &  59677.33 &  g &  20.74 &  $\cdots$ &  T \\  
%2022lvm &  59679.28 &  g &  20.59 &  $\cdots$ &  T \\  
%2022lvm &  59682.38 &  g &  20.04 &  $\cdots$ &  T \\  
%2022lvm &  59683.30 &  g &  19.96 &  $\cdots$ &  T \\  
%2022lvm &  59684.28 &  g &  19.72 &  $\cdots$ &  T \\  
%2022lvm &  59684.48 &  g &  19.66 &  $\cdots$ &  T \\  
%2022lvm &  59686.38 &  g &  18.95 &  $\cdots$ &  T \\  
%2022lvm &  59687.43 &  g &  19.69 &  $\cdots$ &  T \\  
%2022lvm &  59688.28 &  g &  19.91 &  $\cdots$ &  T \\  
%2022lvm &  59690.29 &  g &  20.95 &  $\cdots$ &  T \\  
%2022lvm &  59690.31 &  g &  20.85 &  $\cdots$ &  T \\  
%2022lvm &  59690.43 &  g &  20.41 &  $\cdots$ &  T \\  
%2022lvm &  59693.74 &  g &  21.31 &  $\cdots$ &  T \\  
%2022lvm &  59694.40 &  g &  20.42 &  $\cdots$ &  T \\  
%2022lvm &  59694.89 &  g &  21.06 &  $\cdots$ &  T \\  
%2022lvm &  59696.20 &  g &  20.71 &  $\cdots$ &  T \\  
%2022lvm &  59696.34 &  g &  20.95 &  $\cdots$ &  T \\  
%2022lvm &  59697.28 &  g &  21.24 &  $\cdots$ &  T \\  
%2022lvm &  59697.28 &  g &  21.52 &  $\cdots$ &  T \\  
%2022lvm &  59697.45 &  g &  21.07 &  $\cdots$ &  T \\  
%2022lvm &  59697.89 &  g &  21.46 &  $\cdots$ &  T \\  
%2022lvm &  59698.42 &  g &  20.62 &  $\cdots$ &  T \\  
%2022lvm &  59699.95 &  g &  21.76 &  $\cdots$ &  T \\  
%2022lvm &  59699.95 &  g &  21.68 &  $\cdots$ &  T \\  
%2022lvm &  59701.31 &  g &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  59701.34 &  g &  21.38 &  $\cdots$ &  T \\  
%2022lvm &  59701.85 &  g &  21.72 &  $\cdots$ &  T \\  
%2022lvm &  59701.96 &  g &  21.89 &  $\cdots$ &  T \\  
%2022lvm &  59710.26 &  g &  20.57 &  $\cdots$ &  T \\  
%2022lvm &  59710.31 &  g &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  59711.03 &  g &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  59711.23 &  g &  20.30 &  $\cdots$ &  T \\  
%2022lvm &  59712.17 &  g &  19.71 &  $\cdots$ &  T \\  
%2022lvm &  59712.44 &  g &  19.85 &  $\cdots$ &  T \\  
%2022lvm &  59712.88 &  g &  20.17 &  $\cdots$ &  T \\  
%2022lvm &  59713.70 &  g &  20.26 &  $\cdots$ &  T \\  
%2022lvm &  59715.29 &  g &  19.57 &  $\cdots$ &  T \\  
%2022lvm &  59715.29 &  g &  19.44 &  $\cdots$ &  T \\  
%2022lvm &  59717.31 &  g &  20.19 &  $\cdots$ &  T \\  
%2022lvm &  59722.34 &  g &  21.54 &  $\cdots$ &  T \\  
%2022lvm &  59722.34 &  g &  21.43 &  $\cdots$ &  T \\  
%2022lvm &  59724.32 &  g &  20.83 &  $\cdots$ &  T \\  
%2022lvm &  59724.34 &  g &  21.07 &  $\cdots$ &  T \\  
%2022lvm &  59726.32 &  g &  21.22 &  $\cdots$ &  T \\  
%2022lvm &  59726.32 &  g &  21.30 &  $\cdots$ &  T \\  
%2022lvm &  59729.38 &  g &  20.57 &  $\cdots$ &  T \\  
%2022lvm &  59729.41 &  g &  20.60 &  $\cdots$ &  T \\  
%2022lvm &  59731.32 &  g &  20.89 &  0.21 &  F \\  
%2022lvm &  59732.28 &  g &  20.33 &  0.11 &  F \\  
%2022lvm &  59733.30 &  g &  20.45 &  0.14 &  F \\  
%2022lvm &  59734.30 &  g &  19.98 &  0.09 &  F \\  
%2022lvm &  59735.27 &  g &  19.77 &  0.07 &  F \\  
%2022lvm &  59736.31 &  g &  19.50 &  0.06 &  F \\  
%2022lvm &  59737.19 &  g &  19.56 &  0.10 &  F \\  
%2022lvm &  59738.23 &  g &  19.24 &  0.07 &  F \\  
%2022lvm &  59740.37 &  g &  19.12 &  0.09 &  F \\  
%2022lvm &  59741.21 &  g &  19.12 &  0.11 &  F \\  
%2022lvm &  59742.34 &  g &  19.28 &  0.16 &  F \\  
%2022lvm &  59743.28 &  g &  19.07 &  0.11 &  F \\  
%2022lvm &  59747.28 &  g &  18.99 &  0.05 &  F \\  
%2022lvm &  59747.31 &  g &  19.01 &  0.07 &  F \\  
%2022lvm &  59749.27 &  g &  19.03 &  0.04 &  F \\  
%2022lvm &  59749.28 &  g &  19.00 &  0.04 &  F \\  
%2022lvm &  59751.22 &  g &  19.06 &  0.05 &  F \\  
%2022lvm &  59751.33 &  g &  18.90 &  0.04 &  F \\  
%2022lvm &  59753.27 &  g &  18.95 &  0.04 &  F \\  
%2022lvm &  59753.28 &  g &  18.90 &  0.04 &  F \\  
%2022lvm &  59756.27 &  g &  18.95 &  0.04 &  F \\  
%2022lvm &  59760.22 &  g &  18.98 &  0.04 &  F \\  
%2022lvm &  59760.24 &  g &  18.94 &  0.04 &  F \\  
%2022lvm &  59762.22 &  g &  19.05 &  0.04 &  F \\  
%2022lvm &  59762.22 &  g &  18.90 &  0.04 &  F \\  
%2022lvm &  59764.23 &  g &  19.02 &  0.05 &  F \\  
%2022lvm &  59764.24 &  g &  18.93 &  0.04 &  F \\  
%2022lvm &  59766.28 &  g &  18.94 &  0.05 &  F \\  
%2022lvm &  59766.29 &  g &  18.95 &  0.04 &  F \\  
%2022lvm &  59768.24 &  g &  19.01 &  0.06 &  F \\  
%2022lvm &  59769.22 &  g &  18.97 &  0.04 &  F \\  
%2022lvm &  59769.26 &  g &  19.00 &  0.04 &  F \\  
%2022lvm &  59771.25 &  g &  18.96 &  0.05 &  F \\  
%2022lvm &  59771.26 &  g &  19.03 &  0.05 &  F \\  
%2022lvm &  59781.24 &  g &  19.18 &  0.05 &  F \\  
%2022lvm &  59783.28 &  g &  19.32 &  0.07 &  F \\  
%2022lvm &  59785.23 &  g &  19.27 &  0.05 &  F \\  
%2022lvm &  59786.19 &  g &  19.26 &  0.09 &  F \\  
%2022lvm &  59787.21 &  g &  19.32 &  0.06 &  F \\  
%2022lvm &  59791.24 &  g &  19.43 &  0.11 &  F \\  
%2022lvm &  59792.27 &  g &  19.30 &  0.13 &  F \\  
%2022lvm &  59794.23 &  g &  19.41 &  0.07 &  F \\  
%2022lvm &  59797.25 &  g &  19.38 &  0.10 &  F \\  
%2022lvm &  59805.23 &  g &  19.57 &  0.18 &  F \\  
%2022lvm &  59807.26 &  g &  19.37 &  0.15 &  F \\  
%2022lvm &  59809.25 &  g &  19.50 &  0.12 &  F \\  
%2022lvm &  59824.19 &  g &  19.99 &  0.16 &  F \\  
%2022lvm &  59839.13 &  g &  20.00 &  0.08 &  F \\  
%2022lvm &  59840.13 &  g &  19.96 &  0.07 &  F \\  
%2022lvm &  59841.13 &  g &  20.06 &  0.09 &  F \\  
%2022lvm &  59923.52 &  g &  19.36 &  $\cdots$ &  T \\  
%2022lvm &  58219.33 &  r &  20.76 &  $\cdots$ &  T \\  
%2022lvm &  58219.33 &  r &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  58222.31 &  r &  20.96 &  $\cdots$ &  T \\  
%2022lvm &  58255.26 &  r &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  58270.30 &  r &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  58270.32 &  r &  20.28 &  $\cdots$ &  T \\  
%2022lvm &  58276.28 &  r &  20.91 &  $\cdots$ &  T \\  
%2022lvm &  58277.27 &  r &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  58279.26 &  r &  21.25 &  $\cdots$ &  T \\  
%2022lvm &  58281.21 &  r &  21.04 &  $\cdots$ &  T \\  
%2022lvm &  58282.21 &  r &  21.23 &  $\cdots$ &  T \\  
%2022lvm &  58283.23 &  r &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  58291.24 &  r &  20.23 &  $\cdots$ &  T \\  
%2022lvm &  58291.25 &  r &  20.16 &  $\cdots$ &  T \\  
%2022lvm &  58294.27 &  r &  20.11 &  $\cdots$ &  T \\  
%2022lvm &  58314.17 &  r &  20.39 &  $\cdots$ &  T \\  
%2022lvm &  58334.16 &  r &  20.02 &  $\cdots$ &  T \\  
%2022lvm &  58336.21 &  r &  20.58 &  $\cdots$ &  T \\  
%2022lvm &  58344.18 &  r &  20.62 &  $\cdots$ &  T \\  
%2022lvm &  58346.17 &  r &  20.52 &  $\cdots$ &  T \\  
%2022lvm &  58362.14 &  r &  20.51 &  $\cdots$ &  T \\  
%2022lvm &  58481.53 &  r &  20.36 &  $\cdots$ &  T \\  
%2022lvm &  58491.55 &  r &  20.58 &  $\cdots$ &  T \\  
%2022lvm &  58556.44 &  r &  20.80 &  $\cdots$ &  T \\  
%2022lvm &  58572.36 &  r &  20.20 &  $\cdots$ &  T \\  
%2022lvm &  58580.39 &  r &  20.81 &  $\cdots$ &  T \\  
%2022lvm &  58586.34 &  r &  20.53 &  $\cdots$ &  T \\  
%2022lvm &  58602.30 &  r &  20.85 &  $\cdots$ &  T \\  
%2022lvm &  58632.29 &  r &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  58633.30 &  r &  20.82 &  $\cdots$ &  T \\  
%2022lvm &  58638.25 &  r &  21.09 &  $\cdots$ &  T \\  
%2022lvm &  58644.26 &  r &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  58650.26 &  r &  20.05 &  $\cdots$ &  T \\  
%2022lvm &  58657.26 &  r &  20.69 &  $\cdots$ &  T \\  
%2022lvm &  58660.22 &  r &  21.08 &  $\cdots$ &  T \\  
%2022lvm &  58666.17 &  r &  20.70 &  $\cdots$ &  T \\  
%2022lvm &  58669.19 &  r &  20.68 &  $\cdots$ &  T \\  
%2022lvm &  58672.20 &  r &  20.86 &  $\cdots$ &  T \\  
%2022lvm &  58681.24 &  r &  19.98 &  $\cdots$ &  T \\  
%2022lvm &  58692.18 &  r &  20.02 &  $\cdots$ &  T \\  
%2022lvm &  58698.18 &  r &  20.48 &  $\cdots$ &  T \\  
%2022lvm &  58718.15 &  r &  20.11 &  $\cdots$ &  T \\  
%2022lvm &  58750.12 &  r &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  58758.11 &  r &  20.47 &  $\cdots$ &  T \\  
%2022lvm &  58760.11 &  r &  20.36 &  $\cdots$ &  T \\  
%2022lvm &  58760.11 &  r &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  58764.10 &  r &  20.39 &  $\cdots$ &  T \\  
%2022lvm &  58772.10 &  r &  20.02 &  $\cdots$ &  T \\  
%2022lvm &  58856.55 &  r &  21.34 &  $\cdots$ &  T \\  
%2022lvm &  58884.54 &  r &  20.37 &  $\cdots$ &  T \\  
%2022lvm &  58914.51 &  r &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  58914.51 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  58941.40 &  r &  20.48 &  $\cdots$ &  T \\  
%2022lvm &  58943.46 &  r &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  58943.46 &  r &  20.42 &  $\cdots$ &  T \\  
%2022lvm &  58954.46 &  r &  20.54 &  $\cdots$ &  T \\  
%2022lvm &  58955.87 &  r &  21.17 &  $\cdots$ &  T \\  
%2022lvm &  58961.87 &  r &  20.92 &  $\cdots$ &  T \\  
%2022lvm &  58964.29 &  r &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  58965.32 &  r &  21.10 &  $\cdots$ &  T \\  
%2022lvm &  58969.02 &  r &  21.32 &  $\cdots$ &  T \\  
%2022lvm &  58970.39 &  r &  21.34 &  $\cdots$ &  T \\  
%2022lvm &  58971.36 &  r &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  58973.33 &  r &  20.53 &  $\cdots$ &  T \\  
%2022lvm &  58974.31 &  r &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  58979.31 &  r &  20.71 &  $\cdots$ &  T \\  
%2022lvm &  58980.27 &  r &  21.31 &  $\cdots$ &  T \\  
%2022lvm &  58981.26 &  r &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  58985.28 &  r &  21.23 &  $\cdots$ &  T \\  
%2022lvm &  58985.29 &  r &  21.42 &  $\cdots$ &  T \\  
%2022lvm &  58991.27 &  r &  21.23 &  $\cdots$ &  T \\  
%2022lvm &  58992.29 &  r &  21.43 &  $\cdots$ &  T \\  
%2022lvm &  58993.28 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  58993.28 &  r &  20.82 &  $\cdots$ &  T \\  
%2022lvm &  58995.25 &  r &  21.10 &  $\cdots$ &  T \\  
%2022lvm &  58996.29 &  r &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  58997.29 &  r &  21.39 &  $\cdots$ &  T \\  
%2022lvm &  58998.28 &  r &  21.37 &  $\cdots$ &  T \\  
%2022lvm &  58999.30 &  r &  20.42 &  $\cdots$ &  T \\  
%2022lvm &  59012.25 &  r &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  59015.21 &  r &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59019.21 &  r &  20.98 &  $\cdots$ &  T \\  
%2022lvm &  59024.23 &  r &  20.05 &  $\cdots$ &  T \\  
%2022lvm &  59034.31 &  r &  19.79 &  $\cdots$ &  T \\  
%2022lvm &  59044.22 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59045.19 &  r &  21.02 &  $\cdots$ &  T \\  
%2022lvm &  59045.19 &  r &  20.90 &  $\cdots$ &  T \\  
%2022lvm &  59046.19 &  r &  20.80 &  $\cdots$ &  T \\  
%2022lvm &  59048.19 &  r &  20.89 &  $\cdots$ &  T \\  
%2022lvm &  59049.18 &  r &  21.19 &  $\cdots$ &  T \\  
%2022lvm &  59050.26 &  r &  20.89 &  $\cdots$ &  T \\  
%2022lvm &  59051.21 &  r &  21.21 &  $\cdots$ &  T \\  
%2022lvm &  59051.21 &  r &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  59062.23 &  r &  20.58 &  $\cdots$ &  T \\  
%2022lvm &  59065.17 &  r &  20.52 &  $\cdots$ &  T \\  
%2022lvm &  59070.19 &  r &  20.75 &  $\cdots$ &  T \\  
%2022lvm &  59071.17 &  r &  20.80 &  $\cdots$ &  T \\  
%2022lvm &  59072.19 &  r &  20.67 &  $\cdots$ &  T \\  
%2022lvm &  59073.17 &  r &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59076.20 &  r &  20.57 &  $\cdots$ &  T \\  
%2022lvm &  59078.17 &  r &  20.85 &  $\cdots$ &  T \\  
%2022lvm &  59078.17 &  r &  20.60 &  $\cdots$ &  T \\  
%2022lvm &  59081.19 &  r &  20.21 &  $\cdots$ &  T \\  
%2022lvm &  59085.18 &  r &  19.97 &  $\cdots$ &  T \\  
%2022lvm &  59112.12 &  r &  21.20 &  $\cdots$ &  T \\  
%2022lvm &  59116.12 &  r &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  59118.12 &  r &  20.61 &  $\cdots$ &  T \\  
%2022lvm &  59122.11 &  r &  20.22 &  $\cdots$ &  T \\  
%2022lvm &  59122.12 &  r &  20.14 &  $\cdots$ &  T \\  
%2022lvm &  59124.11 &  r &  20.17 &  $\cdots$ &  T \\  
%2022lvm &  59124.11 &  r &  20.12 &  $\cdots$ &  T \\  
%2022lvm &  59136.10 &  r &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  59202.55 &  r &  20.64 &  $\cdots$ &  T \\  
%2022lvm &  59215.54 &  r &  19.74 &  $\cdots$ &  T \\  
%2022lvm &  59219.52 &  r &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  59221.54 &  r &  19.72 &  $\cdots$ &  T \\  
%2022lvm &  59223.50 &  r &  20.47 &  $\cdots$ &  T \\  
%2022lvm &  59224.51 &  r &  20.92 &  $\cdots$ &  T \\  
%2022lvm &  59227.55 &  r &  20.56 &  $\cdots$ &  T \\  
%2022lvm &  59227.55 &  r &  20.64 &  $\cdots$ &  T \\  
%2022lvm &  59228.49 &  r &  20.74 &  $\cdots$ &  T \\  
%2022lvm &  59249.50 &  r &  20.75 &  $\cdots$ &  T \\  
%2022lvm &  59250.53 &  r &  20.89 &  $\cdots$ &  T \\  
%2022lvm &  59262.50 &  r &  20.71 &  $\cdots$ &  T \\  
%2022lvm &  59262.50 &  r &  20.92 &  $\cdots$ &  T \\  
%2022lvm &  59263.48 &  r &  20.76 &  $\cdots$ &  T \\  
%2022lvm &  59267.42 &  r &  20.90 &  $\cdots$ &  T \\  
%2022lvm &  59269.09 &  r &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59280.43 &  r &  20.23 &  $\cdots$ &  T \\  
%2022lvm &  59292.39 &  r &  21.26 &  $\cdots$ &  T \\  
%2022lvm &  59295.40 &  r &  20.96 &  $\cdots$ &  T \\  
%2022lvm &  59295.41 &  r &  21.09 &  $\cdots$ &  T \\  
%2022lvm &  59296.38 &  r &  20.20 &  $\cdots$ &  T \\  
%2022lvm &  59297.39 &  r &  20.75 &  $\cdots$ &  T \\  
%2022lvm &  59305.35 &  r &  20.14 &  $\cdots$ &  T \\  
%2022lvm &  59307.40 &  r &  21.30 &  $\cdots$ &  T \\  
%2022lvm &  59308.42 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59309.40 &  r &  21.05 &  $\cdots$ &  T \\  
%2022lvm &  59310.42 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59310.86 &  r &  21.30 &  $\cdots$ &  T \\  
%2022lvm &  59321.40 &  r &  20.92 &  $\cdots$ &  T \\  
%2022lvm &  59323.33 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59325.29 &  r &  21.10 &  $\cdots$ &  T \\  
%2022lvm &  59329.26 &  r &  20.14 &  $\cdots$ &  T \\  
%2022lvm &  59338.12 &  r &  21.39 &  $\cdots$ &  T \\  
%2022lvm &  59338.84 &  r &  21.57 &  $\cdots$ &  T \\  
%2022lvm &  59341.86 &  r &  21.15 &  $\cdots$ &  T \\  
%2022lvm &  59344.40 &  r &  20.92 &  $\cdots$ &  T \\  
%2022lvm &  59344.86 &  r &  21.31 &  $\cdots$ &  T \\  
%2022lvm &  59353.32 &  r &  20.74 &  $\cdots$ &  T \\  
%2022lvm &  59354.29 &  r &  20.48 &  $\cdots$ &  T \\  
%2022lvm &  59356.29 &  r &  20.14 &  $\cdots$ &  T \\  
%2022lvm &  59358.32 &  r &  20.10 &  $\cdots$ &  T \\  
%2022lvm &  59359.24 &  r &  19.72 &  $\cdots$ &  T \\  
%2022lvm &  59361.34 &  r &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  59362.25 &  r &  20.31 &  $\cdots$ &  T \\  
%2022lvm &  59365.35 &  r &  21.00 &  $\cdots$ &  T \\  
%2022lvm &  59366.36 &  r &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59367.35 &  r &  21.13 &  $\cdots$ &  T \\  
%2022lvm &  59367.36 &  r &  21.11 &  $\cdots$ &  T \\  
%2022lvm &  59373.24 &  r &  20.94 &  $\cdots$ &  T \\  
%2022lvm &  59375.25 &  r &  20.82 &  $\cdots$ &  T \\  
%2022lvm &  59376.29 &  r &  20.95 &  $\cdots$ &  T \\  
%2022lvm &  59376.30 &  r &  20.99 &  $\cdots$ &  T \\  
%2022lvm &  59378.27 &  r &  20.86 &  $\cdots$ &  T \\  
%2022lvm &  59379.24 &  r &  21.35 &  $\cdots$ &  T \\  
%2022lvm &  59385.25 &  r &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  59387.25 &  r &  20.35 &  $\cdots$ &  T \\  
%2022lvm &  59391.28 &  r &  20.60 &  $\cdots$ &  T \\  
%2022lvm &  59393.22 &  r &  21.20 &  $\cdots$ &  T \\  
%2022lvm &  59394.28 &  r &  20.31 &  $\cdots$ &  T \\  
%2022lvm &  59394.30 &  r &  19.87 &  $\cdots$ &  T \\  
%2022lvm &  59396.21 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59397.23 &  r &  21.26 &  $\cdots$ &  T \\  
%2022lvm &  59399.21 &  r &  20.87 &  $\cdots$ &  T \\  
%2022lvm &  59400.20 &  r &  21.17 &  $\cdots$ &  T \\  
%2022lvm &  59402.22 &  r &  21.12 &  $\cdots$ &  T \\  
%2022lvm &  59402.24 &  r &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  59404.23 &  r &  20.63 &  $\cdots$ &  T \\  
%2022lvm &  59406.24 &  r &  20.69 &  $\cdots$ &  T \\  
%2022lvm &  59410.22 &  r &  20.52 &  $\cdots$ &  T \\  
%2022lvm &  59426.23 &  r &  20.61 &  $\cdots$ &  T \\  
%2022lvm &  59449.18 &  r &  19.90 &  $\cdots$ &  T \\  
%2022lvm &  59451.17 &  r &  20.34 &  $\cdots$ &  T \\  
%2022lvm &  59458.20 &  r &  20.27 &  $\cdots$ &  T \\  
%2022lvm &  59476.13 &  r &  20.18 &  $\cdots$ &  T \\  
%2022lvm &  59486.12 &  r &  20.67 &  $\cdots$ &  T \\  
%2022lvm &  59489.11 &  r &  20.56 &  $\cdots$ &  T \\  
%2022lvm &  59498.10 &  r &  20.35 &  $\cdots$ &  T \\  
%2022lvm &  59502.10 &  r &  19.99 &  $\cdots$ &  T \\  
%2022lvm &  59505.10 &  r &  19.98 &  $\cdots$ &  T \\  
%2022lvm &  59540.55 &  r &  20.47 &  $\cdots$ &  T \\  
%2022lvm &  59600.50 &  r &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  59600.52 &  r &  20.53 &  $\cdots$ &  T \\  
%2022lvm &  59621.44 &  r &  20.41 &  $\cdots$ &  T \\  
%2022lvm &  59621.44 &  r &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  59622.50 &  r &  20.64 &  $\cdots$ &  T \\  
%2022lvm &  59622.50 &  r &  20.63 &  $\cdots$ &  T \\  
%2022lvm &  59623.41 &  r &  20.57 &  $\cdots$ &  T \\  
%2022lvm &  59623.46 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59624.43 &  r &  20.19 &  $\cdots$ &  T \\  
%2022lvm &  59624.44 &  r &  20.27 &  $\cdots$ &  T \\  
%2022lvm &  59625.45 &  r &  20.41 &  $\cdots$ &  T \\  
%2022lvm &  59625.47 &  r &  20.62 &  $\cdots$ &  T \\  
%2022lvm &  59627.51 &  r &  19.60 &  $\cdots$ &  T \\  
%2022lvm &  59627.51 &  r &  19.68 &  $\cdots$ &  T \\  
%2022lvm &  59628.44 &  r &  19.17 &  $\cdots$ &  T \\  
%2022lvm &  59628.47 &  r &  19.80 &  $\cdots$ &  T \\  
%2022lvm &  59629.49 &  r &  20.04 &  $\cdots$ &  T \\  
%2022lvm &  59630.36 &  r &  20.52 &  $\cdots$ &  T \\  
%2022lvm &  59630.50 &  r &  20.76 &  $\cdots$ &  T \\  
%2022lvm &  59636.48 &  r &  20.79 &  $\cdots$ &  T \\  
%2022lvm &  59636.48 &  r &  20.73 &  $\cdots$ &  T \\  
%2022lvm &  59637.42 &  r &  20.51 &  $\cdots$ &  T \\  
%2022lvm &  59637.45 &  r &  20.20 &  $\cdots$ &  T \\  
%2022lvm &  59638.48 &  r &  20.86 &  $\cdots$ &  T \\  
%2022lvm &  59639.45 &  r &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  59639.46 &  r &  20.87 &  $\cdots$ &  T \\  
%2022lvm &  59640.41 &  r &  20.89 &  $\cdots$ &  T \\  
%2022lvm &  59640.51 &  r &  20.73 &  $\cdots$ &  T \\  
%2022lvm &  59641.41 &  r &  21.30 &  $\cdots$ &  T \\  
%2022lvm &  59641.45 &  r &  21.32 &  $\cdots$ &  T \\  
%2022lvm &  59675.35 &  r &  20.94 &  $\cdots$ &  T \\  
%2022lvm &  59677.39 &  r &  20.66 &  $\cdots$ &  T \\  
%2022lvm &  59677.40 &  r &  20.68 &  $\cdots$ &  T \\  
%2022lvm &  59679.37 &  r &  20.88 &  $\cdots$ &  T \\  
%2022lvm &  59682.34 &  r &  20.10 &  $\cdots$ &  T \\  
%2022lvm &  59683.40 &  r &  20.20 &  $\cdots$ &  T \\  
%2022lvm &  59684.33 &  r &  19.93 &  $\cdots$ &  T \\  
%2022lvm &  59684.67 &  r &  20.50 &  $\cdots$ &  T \\  
%2022lvm &  59686.87 &  r &  19.93 &  $\cdots$ &  T \\  
%2022lvm &  59687.39 &  r &  20.27 &  $\cdots$ &  T \\  
%2022lvm &  59687.39 &  r &  19.79 &  $\cdots$ &  T \\  
%2022lvm &  59688.35 &  r &  20.30 &  $\cdots$ &  T \\  
%2022lvm &  59689.86 &  r &  20.67 &  $\cdots$ &  T \\  
%2022lvm &  59690.32 &  r &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  59690.46 &  r &  20.20 &  $\cdots$ &  T \\  
%2022lvm &  59693.29 &  r &  21.13 &  $\cdots$ &  T \\  
%2022lvm &  59694.31 &  r &  20.76 &  $\cdots$ &  T \\  
%2022lvm &  59694.31 &  r &  21.05 &  $\cdots$ &  T \\  
%2022lvm &  59695.41 &  r &  20.27 &  $\cdots$ &  T \\  
%2022lvm &  59695.41 &  r &  21.11 &  $\cdots$ &  T \\  
%2022lvm &  59696.88 &  r &  21.31 &  $\cdots$ &  T \\  
%2022lvm &  59697.34 &  r &  21.16 &  $\cdots$ &  T \\  
%2022lvm &  59697.37 &  r &  21.25 &  $\cdots$ &  T \\  
%2022lvm &  59698.37 &  r &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  59698.85 &  r &  21.44 &  $\cdots$ &  T \\  
%2022lvm &  59698.88 &  r &  21.07 &  $\cdots$ &  T \\  
%2022lvm &  59700.28 &  r &  21.08 &  $\cdots$ &  T \\  
%2022lvm &  59700.29 &  r &  21.01 &  $\cdots$ &  T \\  
%2022lvm &  59700.38 &  r &  20.84 &  $\cdots$ &  T \\  
%2022lvm &  59702.34 &  r &  21.10 &  $\cdots$ &  T \\  
%2022lvm &  59702.36 &  r &  21.52 &  $\cdots$ &  T \\  
%2022lvm &  59702.41 &  r &  20.81 &  $\cdots$ &  T \\  
%2022lvm &  59707.23 &  r &  20.28 &  $\cdots$ &  T \\  
%2022lvm &  59707.30 &  r &  21.53 &  $\cdots$ &  T \\  
%2022lvm &  59707.99 &  r &  21.04 &  $\cdots$ &  T \\  
%2022lvm &  59708.25 &  r &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  59709.06 &  r &  21.17 &  $\cdots$ &  T \\  
%2022lvm &  59709.11 &  r &  21.47 &  $\cdots$ &  T \\  
%2022lvm &  59709.38 &  r &  21.05 &  $\cdots$ &  T \\  
%2022lvm &  59710.32 &  r &  20.59 &  $\cdots$ &  T \\  
%2022lvm &  59711.00 &  r &  20.59 &  $\cdots$ &  T \\  
%2022lvm &  59711.32 &  r &  20.44 &  $\cdots$ &  T \\  
%2022lvm &  59711.79 &  r &  20.28 &  $\cdots$ &  T \\  
%2022lvm &  59712.84 &  r &  20.16 &  $\cdots$ &  T \\  
%2022lvm &  59713.31 &  r &  20.28 &  $\cdots$ &  T \\  
%2022lvm &  59715.19 &  r &  20.74 &  $\cdots$ &  T \\  
%2022lvm &  59717.24 &  r &  20.33 &  $\cdots$ &  T \\  
%2022lvm &  59718.29 &  r &  21.14 &  $\cdots$ &  T \\  
%2022lvm &  59719.28 &  r &  20.82 &  $\cdots$ &  T \\  
%2022lvm &  59724.30 &  r &  21.03 &  $\cdots$ &  T \\  
%2022lvm &  59724.40 &  r &  20.77 &  $\cdots$ &  T \\  
%2022lvm &  59726.35 &  r &  20.83 &  $\cdots$ &  T \\  
%2022lvm &  59726.37 &  r &  20.74 &  $\cdots$ &  T \\  
%2022lvm &  59732.23 &  r &  20.52 &  0.15 &  F \\  
%2022lvm &  59733.23 &  r &  20.80 &  0.21 &  F \\  
%2022lvm &  59734.23 &  r &  20.06 &  0.11 &  F \\  
%2022lvm &  59735.23 &  r &  20.08 &  0.10 &  F \\  
%2022lvm &  59736.21 &  r &  19.80 &  0.08 &  F \\  
%2022lvm &  59737.23 &  r &  19.82 &  0.08 &  F \\  
%2022lvm &  59738.25 &  r &  19.66 &  0.10 &  F \\  
%2022lvm &  59739.25 &  r &  19.50 &  0.09 &  F \\  
%2022lvm &  59740.32 &  r &  19.21 &  0.08 &  F \\  
%2022lvm &  59743.23 &  r &  19.18 &  0.09 &  F \\  
%2022lvm &  59747.21 &  r &  19.10 &  0.04 &  F \\  
%2022lvm &  59749.22 &  r &  19.04 &  0.06 &  F \\  
%2022lvm &  59749.33 &  r &  18.98 &  0.07 &  F \\  
%2022lvm &  59751.27 &  r &  18.98 &  0.04 &  F \\  
%2022lvm &  59751.28 &  r &  18.94 &  0.04 &  F \\  
%2022lvm &  59753.23 &  r &  18.93 &  0.04 &  F \\  
%2022lvm &  59756.21 &  r &  18.91 &  0.04 &  F \\  
%2022lvm &  59756.22 &  r &  18.91 &  0.04 &  F \\  
%2022lvm &  59758.26 &  r &  18.89 &  0.04 &  F \\  
%2022lvm &  59760.26 &  r &  18.83 &  0.04 &  F \\  
%2022lvm &  59760.26 &  r &  18.86 &  0.04 &  F \\  
%2022lvm &  59762.24 &  r &  18.90 &  0.04 &  F \\  
%2022lvm &  59762.26 &  r &  18.82 &  0.04 &  F \\  
%2022lvm &  59764.27 &  r &  18.88 &  0.04 &  F \\  
%2022lvm &  59764.29 &  r &  18.80 &  0.04 &  F \\  
%2022lvm &  59766.21 &  r &  18.87 &  0.04 &  F \\  
%2022lvm &  59772.25 &  r &  18.72 &  0.06 &  F \\  
%2022lvm &  59773.20 &  r &  18.76 &  0.06 &  F \\  
%2022lvm &  59773.33 &  r &  18.71 &  0.09 &  F \\  
%2022lvm &  59775.23 &  r &  18.84 &  0.06 &  F \\  
%2022lvm &  59776.28 &  r &  18.78 &  0.06 &  F \\  
%2022lvm &  59777.20 &  r &  18.93 &  0.05 &  F \\  
%2022lvm &  59779.25 &  r &  18.87 &  0.05 &  F \\  
%2022lvm &  59782.24 &  r &  18.99 &  0.06 &  F \\  
%2022lvm &  59783.27 &  r &  18.96 &  0.05 &  F \\  
%2022lvm &  59784.27 &  r &  18.98 &  0.06 &  F \\  
%2022lvm &  59789.23 &  r &  18.91 &  0.05 &  F \\  
%2022lvm &  59791.18 &  r &  19.02 &  0.06 &  F \\  
%2022lvm &  59794.25 &  r &  19.06 &  0.08 &  F \\  
%2022lvm &  59797.19 &  r &  19.11 &  0.07 &  F \\  
%2022lvm &  59799.20 &  r &  18.97 &  0.08 &  F \\  
%2022lvm &  59805.17 &  r &  18.85 &  0.10 &  F \\  
%2022lvm &  59837.13 &  r &  19.44 &  0.05 &  F \\  
%2022lvm &  59848.12 &  r &  19.52 &  0.09 &  F \\  
%2022lvm &  59848.12 &  r &  19.59 &  0.06 &  F \\  
%2022lvm &  59849.11 &  r &  19.57 &  0.12 &  F \\  
%2022lvm &  59849.12 &  r &  19.59 &  0.09 &  F \\  
%2022lvm &  59850.12 &  r &  19.65 &  0.14 &  F \\  
%2022lvm &  59850.12 &  r &  19.46 &  0.08 &  F \\  
%2022lvm &  59851.12 &  r &  19.63 &  0.12 &  F \\  
%2022lvm &  59852.11 &  r &  19.48 &  0.26 &  F \\  
%2022lvm &  59852.12 &  r &  19.60 &  0.10 &  F \\  
%2022lvm &  59853.11 &  r &  19.60 &  0.09 &  F \\  
%2022lvm &  59854.11 &  r &  19.57 &  0.08 &  F \\  
%2022lvm &  59855.11 &  r &  19.63 &  0.13 &  F \\  
%2022lvm &  59856.11 &  r &  19.68 &  0.11 &  F \\  
%2022lvm &  59857.11 &  r &  19.79 &  0.18 &  F \\  
%2022lvm &  59858.12 &  r &  19.67 &  0.27 &  F \\  
%2022lvm &  59859.11 &  r &  19.95 &  0.21 &  F \\  
%2022lvm &  59860.11 &  r &  20.14 &  0.29 &  F \\  
%2022lvm &  59862.10 &  r &  19.86 &  0.25 &  F \\  
%2022lvm &  59863.10 &  r &  19.75 &  0.15 &  F \\  
%2022lvm &  59867.10 &  r &  19.97 &  0.11 &  F \\  
%2022lvm &  59869.10 &  r &  20.14 &  0.17 &  F \\  
%2022lvm &  59870.09 &  r &  20.10 &  0.19 &  F \\  
%2022lvm &  59871.09 &  r &  20.11 &  0.22 &  F \\  
%2022lvm &  59872.09 &  r &  20.45 &  0.30 &  F \\  
%2022lvm &  59874.09 &  r &  20.59 &  0.28 &  F \\  
%2022lvm &  59906.55 &  r &  20.63 &  0.20 &  F \\  
%2022lvm &  58227.38 &  i &  20.06 &  $\cdots$ &  T \\  
%2022lvm &  58249.30 &  i &  19.83 &  $\cdots$ &  T \\  
%2022lvm &  58261.21 &  i &  19.94 &  $\cdots$ &  T \\  
%2022lvm &  58267.25 &  i &  19.56 &  $\cdots$ &  T \\  
%2022lvm &  58290.17 &  i &  19.81 &  $\cdots$ &  T \\  
%2022lvm &  58308.17 &  i &  19.21 &  $\cdots$ &  T \\  
%2022lvm &  58336.16 &  i &  19.71 &  $\cdots$ &  T \\  
%2022lvm &  58345.16 &  i &  20.04 &  $\cdots$ &  T \\  
%2022lvm &  58350.22 &  i &  19.88 &  $\cdots$ &  T \\  
%2022lvm &  58547.44 &  i &  20.34 &  $\cdots$ &  T \\  
%2022lvm &  58607.28 &  i &  20.34 &  $\cdots$ &  T \\  
%2022lvm &  58612.32 &  i &  20.41 &  $\cdots$ &  T \\  
%2022lvm &  58627.42 &  i &  20.29 &  $\cdots$ &  T \\  
%2022lvm &  58635.18 &  i &  20.05 &  $\cdots$ &  T \\  
%2022lvm &  58643.21 &  i &  20.12 &  $\cdots$ &  T \\  
%2022lvm &  58667.17 &  i &  19.98 &  $\cdots$ &  T \\  
%2022lvm &  58667.17 &  i &  20.05 &  $\cdots$ &  T \\  
%2022lvm &  58671.17 &  i &  20.04 &  $\cdots$ &  T \\  
%2022lvm &  58675.17 &  i &  19.54 &  $\cdots$ &  T \\  
%2022lvm &  58733.13 &  i &  19.44 &  $\cdots$ &  T \\  
%2022lvm &  58954.37 &  i &  20.33 &  $\cdots$ &  T \\  
%2022lvm &  58962.39 &  i &  20.16 &  $\cdots$ &  T \\  
%2022lvm &  58970.31 &  i &  20.22 &  $\cdots$ &  T \\  
%2022lvm &  58970.33 &  i &  20.15 &  $\cdots$ &  T \\  
%2022lvm &  58985.32 &  i &  20.46 &  $\cdots$ &  T \\  
%2022lvm &  58992.37 &  i &  20.19 &  $\cdots$ &  T \\  
%2022lvm &  58992.37 &  i &  20.18 &  $\cdots$ &  T \\  
%2022lvm &  58997.33 &  i &  20.32 &  $\cdots$ &  T \\  
%2022lvm &  59001.31 &  i &  19.89 &  $\cdots$ &  T \\  
%2022lvm &  59013.25 &  i &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  59013.26 &  i &  20.40 &  $\cdots$ &  T \\  
%2022lvm &  59018.30 &  i &  20.49 &  $\cdots$ &  T \\  
%2022lvm &  59039.27 &  i &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  59047.19 &  i &  20.54 &  $\cdots$ &  T \\  
%2022lvm &  59048.31 &  i &  20.32 &  $\cdots$ &  T \\  
%2022lvm &  59064.23 &  i &  19.47 &  $\cdots$ &  T \\  
%2022lvm &  59068.28 &  i &  19.70 &  $\cdots$ &  T \\  
%2022lvm &  59079.24 &  i &  19.89 &  $\cdots$ &  T \\  
%2022lvm &  59080.24 &  i &  19.54 &  $\cdots$ &  T \\  
%2022lvm &  59088.20 &  i &  19.47 &  $\cdots$ &  T \\  
%2022lvm &  59109.14 &  i &  19.64 &  $\cdots$ &  T \\  
%2022lvm &  59121.11 &  i &  19.42 &  $\cdots$ &  T \\  
%2022lvm &  59231.52 &  i &  20.39 &  $\cdots$ &  T \\  
%2022lvm &  59253.47 &  i &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  59253.47 &  i &  20.31 &  $\cdots$ &  T \\  
%2022lvm &  59264.39 &  i &  20.38 &  $\cdots$ &  T \\  
%2022lvm &  59267.35 &  i &  19.55 &  $\cdots$ &  T \\  
%2022lvm &  59291.32 &  i &  20.43 &  $\cdots$ &  T \\  
%2022lvm &  59291.33 &  i &  20.35 &  $\cdots$ &  T \\  
%2022lvm &  59295.37 &  i &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  59305.39 &  i &  19.88 &  $\cdots$ &  T \\  
%2022lvm &  59308.33 &  i &  20.39 &  $\cdots$ &  T \\  
%2022lvm &  59314.42 &  i &  20.44 &  $\cdots$ &  T \\  
%2022lvm &  59317.30 &  i &  20.33 &  $\cdots$ &  T \\  
%2022lvm &  59324.32 &  i &  20.26 &  $\cdots$ &  T \\  
%2022lvm &  59324.33 &  i &  20.33 &  $\cdots$ &  T \\  
%2022lvm &  59328.38 &  i &  19.84 &  $\cdots$ &  T \\  
%2022lvm &  59338.34 &  i &  20.24 &  $\cdots$ &  T \\  
%2022lvm &  59365.37 &  i &  19.99 &  $\cdots$ &  T \\  
%2022lvm &  59365.37 &  i &  20.21 &  $\cdots$ &  T \\  
%2022lvm &  59381.34 &  i &  20.04 &  $\cdots$ &  T \\  
%2022lvm &  59384.29 &  i &  19.88 &  $\cdots$ &  T \\  
%2022lvm &  59391.34 &  i &  19.74 &  $\cdots$ &  T \\  
%2022lvm &  59394.24 &  i &  20.17 &  $\cdots$ &  T \\  
%2022lvm &  59411.28 &  i &  20.07 &  $\cdots$ &  T \\  
%2022lvm &  59412.21 &  i &  19.90 &  $\cdots$ &  T \\  
%2022lvm &  59415.22 &  i &  20.00 &  $\cdots$ &  T \\  
%2022lvm &  59430.18 &  i &  20.34 &  $\cdots$ &  T \\  
%2022lvm &  59436.18 &  i &  20.05 &  $\cdots$ &  T \\  
%2022lvm &  59440.19 &  i &  19.92 &  $\cdots$ &  T \\  
%2022lvm &  59440.19 &  i &  19.87 &  $\cdots$ &  T \\  
%2022lvm &  59465.17 &  i &  19.77 &  $\cdots$ &  T \\  
%2022lvm &  59474.18 &  i &  19.60 &  $\cdots$ &  T \\  
%2022lvm &  59624.46 &  i &  20.07 &  $\cdots$ &  T \\  
%2022lvm &  59624.48 &  i &  20.14 &  $\cdots$ &  T \\  
%2022lvm &  59627.42 &  i &  19.12 &  $\cdots$ &  T \\  
%2022lvm &  59627.43 &  i &  19.18 &  $\cdots$ &  T \\  
%2022lvm &  59636.43 &  i &  20.25 &  $\cdots$ &  T \\  
%2022lvm &  59636.44 &  i &  20.19 &  $\cdots$ &  T \\  
%2022lvm &  59640.43 &  i &  20.36 &  $\cdots$ &  T \\  
%2022lvm &  59640.44 &  i &  20.45 &  $\cdots$ &  T \\  
%2022lvm &  59670.43 &  i &  20.20 &  $\cdots$ &  T \\  
%2022lvm &  59670.43 &  i &  20.47 &  $\cdots$ &  T \\  
%2022lvm &  59673.29 &  i &  20.05 &  $\cdots$ &  T \\  
%2022lvm &  59673.29 &  i &  20.12 &  $\cdots$ &  T \\  
%2022lvm &  59676.41 &  i &  19.75 &  $\cdots$ &  T \\  
%2022lvm &  59676.41 &  i &  19.74 &  $\cdots$ &  T \\  
%2022lvm &  59679.34 &  i &  20.34 &  $\cdots$ &  T \\  
%2022lvm &  59682.27 &  i &  19.59 &  $\cdots$ &  T \\  
%2022lvm &  59682.27 &  i &  19.42 &  $\cdots$ &  T \\  
%2022lvm &  59685.30 &  i &  19.37 &  $\cdots$ &  T \\  
%2022lvm &  59685.31 &  i &  19.59 &  $\cdots$ &  T \\  
%2022lvm &  59688.30 &  i &  19.82 &  $\cdots$ &  T \\  
%2022lvm &  59693.36 &  i &  19.91 &  $\cdots$ &  T \\  
%2022lvm &  59694.22 &  i &  19.95 &  $\cdots$ &  T \\  
%2022lvm &  59697.35 &  i &  20.06 &  $\cdots$ &  T \\  
%2022lvm &  59700.32 &  i &  20.19 &  $\cdots$ &  T \\  
%2022lvm &  59712.31 &  i &  19.81 &  $\cdots$ &  T \\  
%2022lvm &  59712.31 &  i &  19.87 &  $\cdots$ &  T \\  
%2022lvm &  59715.31 &  i &  19.53 &  $\cdots$ &  T \\  
%2022lvm &  59717.36 &  i &  19.91 &  $\cdots$ &  T \\  
%2022lvm &  59724.38 &  i &  19.97 &  $\cdots$ &  T \\  
%2022lvm &  59724.38 &  i &  20.18 &  $\cdots$ &  T \\  
%2022lvm &  59730.34 &  i &  20.34 &  $\cdots$ &  T \\  
%2022lvm &  59731.26 &  i &  20.29 &  $\cdots$ &  T \\  
%2022lvm &  59733.27 &  i &  20.52 &  0.26 &  F \\  
%2022lvm &  59734.28 &  i &  19.99 &  0.21 &  F \\  
%2022lvm &  59737.25 &  i &  19.64 &  0.11 &  F \\  
%2022lvm &  59739.33 &  i &  19.34 &  0.13 &  F \\  
%2022lvm &  59740.27 &  i &  19.36 &  0.11 &  F \\  
%2022lvm &  59743.23 &  i &  19.34 &  0.14 &  F \\  
%2022lvm &  59743.35 &  i &  19.47 &  0.20 &  F \\  
%2022lvm &  59748.21 &  i &  19.28 &  0.09 &  F \\  
%2022lvm &  59751.31 &  i &  19.10 &  0.08 &  F \\  
%2022lvm &  59751.31 &  i &  19.03 &  0.07 &  F \\  
%2022lvm &  59755.21 &  i &  18.93 &  0.06 &  F \\  
%2022lvm &  59758.20 &  i &  18.94 &  0.06 &  F \\  
%2022lvm &  59764.19 &  i &  18.83 &  0.07 &  F \\  
%2022lvm &  59764.19 &  i &  18.89 &  0.07 &  F \\  
%2022lvm &  59783.18 &  i &  18.86 &  0.06 &  F \\  
%2022lvm &  59783.19 &  i &  18.89 &  0.07 &  F \\  
%2022lvm &  59790.19 &  i &  18.76 &  0.08 &  F \\  
%2022lvm &  59798.18 &  i &  18.89 &  0.09 &  F \\  
%2022lvm &  59806.22 &  i &  18.96 &  0.10 &  F \\  
%2022lvm &  59809.22 &  i &  18.78 &  0.08 &  F \\  
%2022lvm &  59845.14 &  i &  19.13 &  0.09 &  F \\  
%2022mma &  59740.25 &  g &  19.58 &  0.14 &  F \\  
%2022mma &  59740.38 &  g &  19.50 &  0.15 &  F \\  
%2022mma &  59742.32 &  g &  18.73 &  0.11 &  F \\  
%2022mma &  59742.32 &  g &  18.64 &  0.10 &  F \\  
%2022mma &  59747.28 &  g &  17.39 &  0.02 &  F \\  
%2022mma &  59750.25 &  g &  16.98 &  0.01 &  F \\  
%2022mma &  59751.21 &  g &  16.92 &  0.01 &  F \\  
%2022mma &  59754.23 &  g &  16.60 &  0.01 &  F \\  
%2022mma &  59756.27 &  g &  16.44 &  0.01 &  F \\  
%2022mma &  59757.25 &  g &  16.42 &  0.01 &  F \\  
%2022mma &  59759.21 &  g &  16.32 &  0.01 &  F \\  
%2022mma &  59760.22 &  g &  16.21 &  0.01 &  F \\  
%2022mma &  59761.27 &  g &  16.24 &  0.01 &  F \\  
%2022mma &  59762.23 &  g &  16.18 &  0.01 &  F \\  
%2022mma &  59763.23 &  g &  16.16 &  0.01 &  F \\  
%2022mma &  59766.19 &  g &  16.12 &  0.01 &  F \\  
%2022mma &  59768.24 &  g &  16.04 &  0.01 &  F \\  
%2022mma &  59768.26 &  g &  16.10 &  0.01 &  F \\  
%2022mma &  59769.23 &  g &  16.05 &  0.01 &  F \\  
%2022mma &  59770.23 &  g &  16.06 &  0.01 &  F \\  
%2022mma &  59771.19 &  g &  16.06 &  0.01 &  F \\  
%2022mma &  59771.26 &  g &  16.01 &  0.01 &  F \\  
%2022mma &  59780.27 &  g &  16.05 &  0.01 &  F \\  
%2022mma &  59782.20 &  g &  16.00 &  0.01 &  F \\  
%2022mma &  59786.19 &  g &  15.99 &  0.01 &  F \\  
%2022mma &  59788.18 &  g &  16.01 &  0.01 &  F \\  
%2022mma &  59792.27 &  g &  16.05 &  0.01 &  F \\  
%2022mma &  59794.23 &  g &  16.05 &  0.01 &  F \\  
%2022mma &  59798.26 &  g &  16.19 &  0.01 &  F \\  
%2022mma &  59803.20 &  g &  16.22 &  0.01 &  F \\  
%2022mma &  59839.13 &  g &  17.02 &  0.01 &  F \\  
%2022mma &  59840.13 &  g &  17.00 &  0.01 &  F \\  
%2022mma &  59841.12 &  g &  17.08 &  0.01 &  F \\  
%2022mma &  59841.13 &  g &  17.10 &  0.01 &  F \\  
%2022mma &  59923.52 &  g &  18.62 &  0.11 &  F \\  
%2022mma &  59740.21 &  r &  19.36 &  0.12 &  F \\  
%2022mma &  59742.25 &  r &  18.52 &  0.08 &  F \\  
%2022mma &  59747.21 &  r &  17.38 &  0.01 &  F \\  
%2022mma &  59749.22 &  r &  17.16 &  0.01 &  F \\  
%2022mma &  59750.21 &  r &  17.01 &  0.01 &  F \\  
%2022mma &  59751.25 &  r &  16.94 &  0.01 &  F \\  
%2022mma &  59753.23 &  r &  16.69 &  0.01 &  F \\  
%2022mma &  59756.21 &  r &  16.44 &  0.01 &  F \\  
%2022mma &  59758.26 &  r &  16.34 &  0.01 &  F \\  
%2022mma &  59759.21 &  r &  16.42 &  0.01 &  F \\  
%2022mma &  59760.27 &  r &  16.19 &  0.01 &  F \\  
%2022mma &  59762.24 &  r &  16.15 &  0.01 &  F \\  
%2022mma &  59763.26 &  r &  16.24 &  0.01 &  F \\  
%2022mma &  59764.27 &  r &  16.08 &  0.01 &  F \\  
%2022mma &  59765.21 &  r &  16.12 &  0.01 &  F \\  
%2022mma &  59766.24 &  r &  16.00 &  0.01 &  F \\  
%2022mma &  59772.21 &  r &  16.02 &  0.01 &  F \\  
%2022mma &  59773.22 &  r &  15.84 &  0.01 &  F \\  
%2022mma &  59774.23 &  r &  15.99 &  0.01 &  F \\  
%2022mma &  59775.23 &  r &  15.93 &  0.01 &  F \\  
%2022mma &  59775.23 &  r &  15.84 &  0.01 &  F \\  
%2022mma &  59776.22 &  r &  15.95 &  0.01 &  F \\  
%2022mma &  59778.20 &  r &  15.81 &  0.01 &  F \\  
%2022mma &  59778.21 &  r &  15.94 &  0.01 &  F \\  
%2022mma &  59782.23 &  r &  15.91 &  0.01 &  F \\  
%2022mma &  59782.24 &  r &  15.81 &  0.01 &  F \\  
%2022mma &  59784.27 &  r &  15.90 &  0.01 &  F \\  
%2022mma &  59784.29 &  r &  15.93 &  0.01 &  F \\  
%2022mma &  59786.24 &  r &  15.75 &  0.01 &  F \\  
%2022mma &  59786.27 &  r &  15.88 &  0.01 &  F \\  
%2022mma &  59790.24 &  r &  15.84 &  0.01 &  F \\  
%2022mma &  59794.25 &  r &  15.89 &  0.01 &  F \\  
%2022mma &  59798.21 &  r &  15.88 &  0.01 &  F \\  
%2022mma &  59801.18 &  r &  15.88 &  0.01 &  F \\  
%2022mma &  59803.19 &  r &  15.97 &  0.01 &  F \\  
%2022mma &  59830.14 &  r &  16.28 &  0.01 &  F \\  
%2022mma &  59842.12 &  r &  16.47 &  0.01 &  F \\  
%2022mma &  59842.13 &  r &  16.56 &  0.01 &  F \\  
%2022mma &  59843.12 &  r &  16.50 &  0.01 &  F \\  
%2022mma &  59843.13 &  r &  16.55 &  0.01 &  F \\  
%2022mma &  59844.12 &  r &  16.54 &  0.01 &  F \\  
%2022mma &  59844.13 &  r &  16.62 &  0.01 &  F \\  
%2022mma &  59845.12 &  r &  16.51 &  0.01 &  F \\  
%2022mma &  59845.13 &  r &  16.60 &  0.01 &  F \\  
%2022mma &  59846.12 &  r &  16.57 &  0.01 &  F \\  
%2022mma &  59846.12 &  r &  16.64 &  0.01 &  F \\  
%2022mma &  59847.12 &  r &  16.58 &  0.01 &  F \\  
%2022mma &  59847.12 &  r &  16.61 &  0.01 &  F \\  
%2022mma &  59848.11 &  r &  16.59 &  0.01 &  F \\  
%2022mma &  59849.11 &  r &  16.62 &  0.01 &  F \\  
%2022mma &  59850.11 &  r &  16.66 &  0.01 &  F \\  
%2022mma &  59851.12 &  r &  16.72 &  0.02 &  F \\  
%2022mma &  59852.11 &  r &  16.73 &  0.01 &  F \\  
%2022mma &  59853.11 &  r &  16.61 &  0.01 &  F \\  
%2022mma &  59853.11 &  r &  16.71 &  0.01 &  F \\  
%2022mma &  59854.11 &  r &  16.74 &  0.01 &  F \\  
%2022mma &  59854.11 &  r &  16.66 &  0.01 &  F \\  
%2022mma &  59855.11 &  r &  16.79 &  0.01 &  F \\  
%2022mma &  59856.11 &  r &  16.84 &  0.01 &  F \\  
%2022mma &  59857.11 &  r &  16.81 &  0.01 &  F \\  
%2022mma &  59859.11 &  r &  16.95 &  0.04 &  F \\  
%2022mma &  59860.10 &  r &  16.90 &  0.04 &  F \\  
%2022mma &  59862.10 &  r &  16.95 &  0.04 &  F \\  
%2022mma &  59863.10 &  r &  16.97 &  0.03 &  F \\  
%2022mma &  59903.55 &  r &  17.55 &  0.02 &  F \\  
%2022mma &  59909.55 &  r &  17.60 &  0.01 &  F \\  
%2022mma &  59910.55 &  r &  17.61 &  0.01 &  F \\  
%2022mma &  59910.56 &  r &  17.67 &  0.04 &  F \\  
%2022mma &  59913.55 &  r &  17.63 &  0.01 &  F \\  
%2022mma &  59914.55 &  r &  17.71 &  0.03 &  F \\  
%2022mma &  59740.29 &  i &  19.48 &  0.17 &  F \\  
%2022mma &  59743.23 &  i &  18.39 &  0.07 &  F \\  
%2022mma &  59747.38 &  i &  17.71 &  0.04 &  F \\  
%2022mma &  59748.21 &  i &  17.48 &  0.03 &  F \\  
%2022mma &  59751.31 &  i &  17.10 &  0.02 &  F \\  
%2022mma &  59751.31 &  i &  17.09 &  0.02 &  F \\  
%2022mma &  59755.21 &  i &  16.74 &  0.01 &  F \\  
%2022mma &  59755.21 &  i &  16.70 &  0.02 &  F \\  
%2022mma &  59758.20 &  i &  16.48 &  0.01 &  F \\  
%2022mma &  59761.24 &  i &  16.34 &  0.01 &  F \\  
%2022mma &  59764.19 &  i &  16.28 &  0.01 &  F \\  
%2022mma &  59784.19 &  i &  15.86 &  0.01 &  F \\  
%2022mma &  59787.18 &  i &  15.84 &  0.01 &  F \\  
%2022mma &  59790.19 &  i &  15.83 &  0.01 &  F \\  
%2022mma &  59790.21 &  i &  15.85 &  0.01 &  F \\  
%2022mma &  59794.19 &  i &  15.82 &  0.01 &  F \\  
%2022mma &  59794.21 &  i &  15.89 &  0.01 &  F \\  
%2022mma &  59798.18 &  i &  15.88 &  0.01 &  F \\  
%2022mma &  59806.22 &  i &  15.86 &  0.01 &  F \\  
%2022mma &  59806.23 &  i &  15.89 &  0.01 &  F \\  
%2022mma &  59825.20 &  i &  16.15 &  0.01 &  F \\  
%2022odp &  59757.41 &  g &  20.60 &  0.14 &  F \\  
%2022odp &  59759.45 &  g &  20.61 &  0.15 &  F \\  
%2022odp &  59763.45 &  g &  19.99 &  0.09 &  F \\  
%2022odp &  59765.43 &  g &  20.04 &  0.09 &  F \\  
%2022odp &  59768.43 &  g &  19.93 &  0.06 &  F \\  
%2022odp &  59769.39 &  g &  19.92 &  0.10 &  F \\  
%2022odp &  59770.42 &  g &  19.96 &  0.07 &  F \\  
%2022odp &  59781.35 &  g &  19.52 &  0.08 &  F \\  
%2022odp &  59781.39 &  g &  19.54 &  0.07 &  F \\  
%2022odp &  59783.35 &  g &  19.44 &  0.06 &  F \\  
%2022odp &  59785.43 &  g &  19.37 &  0.05 &  F \\  
%2022odp &  59787.38 &  g &  19.33 &  0.06 &  F \\  
%2022odp &  59789.38 &  g &  19.23 &  0.06 &  F \\  
%2022odp &  59793.46 &  g &  19.28 &  0.05 &  F \\  
%2022odp &  59795.41 &  g &  19.25 &  0.05 &  F \\  
%2022odp &  59798.39 &  g &  19.09 &  0.04 &  F \\  
%2022odp &  59801.42 &  g &  19.02 &  0.05 &  F \\  
%2022odp &  59801.43 &  g &  19.06 &  0.07 &  F \\  
%2022odp &  59802.42 &  g &  18.98 &  0.09 &  F \\  
%2022odp &  59803.44 &  g &  19.09 &  0.12 &  F \\  
%2022odp &  59803.45 &  g &  19.08 &  0.11 &  F \\  
%2022odp &  59805.42 &  g &  18.96 &  0.10 &  F \\  
%2022odp &  59806.36 &  g &  18.97 &  0.08 &  F \\  
%2022odp &  59806.45 &  g &  19.08 &  0.10 &  F \\  
%2022odp &  59807.44 &  g &  19.03 &  0.09 &  F \\  
%2022odp &  59808.29 &  g &  19.04 &  0.06 &  F \\  
%2022odp &  59812.31 &  g &  18.97 &  0.04 &  F \\  
%2022odp &  59814.32 &  g &  18.96 &  0.04 &  F \\  
%2022odp &  59816.43 &  g &  19.07 &  0.04 &  F \\  
%2022odp &  59818.34 &  g &  19.03 &  0.04 &  F \\  
%2022odp &  59821.36 &  g &  19.04 &  0.04 &  F \\  
%2022odp &  59824.35 &  g &  18.99 &  0.04 &  F \\  
%2022odp &  59826.34 &  g &  19.03 &  0.07 &  F \\  
%2022odp &  59829.41 &  g &  18.96 &  0.05 &  F \\  
%2022odp &  59830.18 &  g &  18.85 &  0.15 &  F \\  
%2022odp &  59839.27 &  g &  18.98 &  0.03 &  F \\  
%2022odp &  59840.35 &  g &  18.97 &  0.04 &  F \\  
%2022odp &  59841.27 &  g &  18.97 &  0.02 &  F \\  
%2022odp &  59843.33 &  g &  19.06 &  0.04 &  F \\  
%2022odp &  59845.25 &  g &  18.98 &  0.04 &  F \\  
%2022odp &  59847.30 &  g &  18.98 &  0.04 &  F \\  
%2022odp &  59849.28 &  g &  18.99 &  0.04 &  F \\  
%2022odp &  59851.28 &  g &  18.97 &  0.04 &  F \\  
%2022odp &  59854.27 &  g &  19.00 &  0.04 &  F \\  
%2022odp &  59854.37 &  g &  19.18 &  0.04 &  F \\  
%2022odp &  59856.26 &  g &  19.00 &  0.06 &  F \\  
%2022odp &  59857.28 &  g &  18.98 &  0.04 &  F \\  
%2022odp &  59858.38 &  g &  19.04 &  0.07 &  F \\  
%2022odp &  59858.39 &  g &  18.99 &  0.07 &  F \\  
%2022odp &  59859.46 &  g &  19.07 &  0.12 &  F \\  
%2022odp &  59860.26 &  g &  19.12 &  0.12 &  F \\  
%2022odp &  59860.32 &  g &  18.94 &  0.07 &  F \\  
%2022odp &  59862.21 &  g &  19.11 &  0.11 &  F \\  
%2022odp &  59862.22 &  g &  19.04 &  0.12 &  F \\  
%2022odp &  59863.30 &  g &  19.16 &  0.14 &  F \\  
%2022odp &  59864.16 &  g &  19.06 &  0.10 &  F \\  
%2022odp &  59864.25 &  g &  19.09 &  0.07 &  F \\  
%2022odp &  59865.32 &  g &  19.09 &  0.07 &  F \\  
%2022odp &  59866.22 &  g &  19.13 &  0.07 &  F \\  
%2022odp &  59866.27 &  g &  19.11 &  0.06 &  F \\  
%2022odp &  59867.26 &  g &  19.05 &  0.09 &  F \\  
%2022odp &  59869.14 &  g &  19.18 &  0.05 &  F \\  
%2022odp &  59871.23 &  g &  19.32 &  0.06 &  F \\  
%2022odp &  59873.22 &  g &  19.25 &  0.05 &  F \\  
%2022odp &  59877.29 &  g &  19.32 &  0.06 &  F \\  
%2022odp &  59879.33 &  g &  19.38 &  0.07 &  F \\  
%2022odp &  59881.33 &  g &  19.39 &  0.06 &  F \\  
%2022odp &  59883.25 &  g &  19.44 &  0.06 &  F \\  
%2022odp &  59885.16 &  g &  19.60 &  0.16 &  F \\  
%2022odp &  59887.21 &  g &  19.34 &  0.11 &  F \\  
%2022odp &  59888.22 &  g &  19.32 &  0.13 &  F \\  
%2022odp &  59894.24 &  g &  19.64 &  0.14 &  F \\  
%2022odp &  59894.25 &  g &  19.45 &  0.14 &  F \\  
%2022odp &  59895.24 &  g &  19.34 &  0.09 &  F \\  
%2022odp &  59896.17 &  g &  19.49 &  0.09 &  F \\  
%2022odp &  59897.23 &  g &  19.62 &  0.14 &  F \\  
%2022odp &  59901.35 &  g &  19.55 &  0.10 &  F \\  
%2022odp &  59902.29 &  g &  19.69 &  0.14 &  F \\  
%2022odp &  59904.16 &  g &  19.76 &  0.11 &  F \\  
%2022odp &  59904.28 &  g &  19.98 &  0.17 &  F \\  
%2022odp &  59905.12 &  g &  19.52 &  0.13 &  F \\  
%2022odp &  59906.20 &  g &  19.69 &  0.07 &  F \\  
%2022odp &  59908.25 &  g &  19.91 &  0.13 &  F \\  
%2022odp &  59922.19 &  g &  19.55 &  0.13 &  F \\  
%2022odp &  59751.43 &  r &  20.23 &  0.18 &  F \\  
%2022odp &  59755.45 &  r &  20.14 &  0.14 &  F \\  
%2022odp &  59759.40 &  r &  19.76 &  0.10 &  F \\  
%2022odp &  59763.43 &  r &  19.71 &  0.09 &  F \\  
%2022odp &  59765.45 &  r &  19.68 &  0.08 &  F \\  
%2022odp &  59772.42 &  r &  19.25 &  0.06 &  F \\  
%2022odp &  59774.40 &  r &  19.15 &  0.08 &  F \\  
%2022odp &  59774.41 &  r &  19.35 &  0.08 &  F \\  
%2022odp &  59776.43 &  r &  19.16 &  0.06 &  F \\  
%2022odp &  59778.37 &  r &  19.15 &  0.12 &  F \\  
%2022odp &  59778.37 &  r &  19.15 &  0.11 &  F \\  
%2022odp &  59779.41 &  r &  19.16 &  0.05 &  F \\  
%2022odp &  59785.41 &  r &  18.98 &  0.04 &  F \\  
%2022odp &  59787.41 &  r &  18.85 &  0.04 &  F \\  
%2022odp &  59789.45 &  r &  18.90 &  0.05 &  F \\  
%2022odp &  59795.38 &  r &  18.73 &  0.04 &  F \\  
%2022odp &  59798.37 &  r &  18.70 &  0.04 &  F \\  
%2022odp &  59801.45 &  r &  18.65 &  0.04 &  F \\  
%2022odp &  59803.38 &  r &  18.63 &  0.07 &  F \\  
%2022odp &  59803.41 &  r &  18.66 &  0.05 &  F \\  
%2022odp &  59804.41 &  r &  18.54 &  0.10 &  F \\  
%2022odp &  59806.09 &  r &  18.59 &  0.03 &  F \\  
%2022odp &  59806.37 &  r &  18.66 &  0.07 &  F \\  
%2022odp &  59807.32 &  r &  18.55 &  0.06 &  F \\  
%2022odp &  59808.38 &  r &  18.62 &  0.05 &  F \\  
%2022odp &  59812.33 &  r &  18.55 &  0.03 &  F \\  
%2022odp &  59814.39 &  r &  18.54 &  0.03 &  F \\  
%2022odp &  59816.36 &  r &  18.53 &  0.03 &  F \\  
%2022odp &  59818.41 &  r &  18.54 &  0.03 &  F \\  
%2022odp &  59821.32 &  r &  18.49 &  0.03 &  F \\  
%2022odp &  59824.32 &  r &  18.53 &  0.03 &  F \\  
%2022odp &  59826.29 &  r &  18.63 &  0.04 &  F \\  
%2022odp &  59829.44 &  r &  18.56 &  0.04 &  F \\  
%2022odp &  59843.30 &  r &  18.47 &  0.03 &  F \\  
%2022odp &  59845.27 &  r &  18.47 &  0.03 &  F \\  
%2022odp &  59847.25 &  r &  18.50 &  0.03 &  F \\  
%2022odp &  59849.30 &  r &  18.50 &  0.03 &  F \\  
%2022odp &  59851.30 &  r &  18.50 &  0.03 &  F \\  
%2022odp &  59854.28 &  r &  18.51 &  0.03 &  F \\  
%2022odp &  59856.23 &  r &  18.56 &  0.04 &  F \\  
%2022odp &  59858.19 &  r &  18.61 &  0.06 &  F \\  
%2022odp &  59860.18 &  r &  18.50 &  0.07 &  F \\  
%2022odp &  59860.26 &  r &  18.61 &  0.04 &  F \\  
%2022odp &  59862.30 &  r &  18.52 &  0.07 &  F \\  
%2022odp &  59862.30 &  r &  18.42 &  0.06 &  F \\  
%2022odp &  59863.30 &  r &  18.63 &  0.07 &  F \\  
%2022odp &  59864.36 &  r &  18.51 &  0.06 &  F \\  
%2022odp &  59866.19 &  r &  18.57 &  0.04 &  F \\  
%2022odp &  59871.19 &  r &  18.79 &  0.04 &  F \\  
%2022odp &  59873.17 &  r &  18.73 &  0.05 &  F \\  
%2022odp &  59877.30 &  r &  18.79 &  0.05 &  F \\  
%2022odp &  59879.28 &  r &  18.76 &  0.04 &  F \\  
%2022odp &  59881.28 &  r &  18.77 &  0.04 &  F \\  
%2022odp &  59883.30 &  r &  18.88 &  0.05 &  F \\  
%2022odp &  59889.31 &  r &  18.82 &  0.07 &  F \\  
%2022odp &  59894.14 &  r &  18.86 &  0.06 &  F \\  
%2022odp &  59896.28 &  r &  18.93 &  0.07 &  F \\  
%2022odp &  59898.25 &  r &  19.02 &  0.06 &  F \\  
%2022odp &  59902.15 &  r &  19.25 &  0.08 &  F \\  
%2022odp &  59904.20 &  r &  19.21 &  0.07 &  F \\  
%2022odp &  59906.16 &  r &  19.14 &  0.06 &  F \\  
%2022odp &  59908.16 &  r &  19.31 &  0.09 &  F \\  
%2022odp &  59910.16 &  r &  19.27 &  0.07 &  F \\  
%2022odp &  59913.15 &  r &  19.28 &  0.07 &  F \\  
%2022odp &  59922.17 &  r &  19.29 &  0.09 &  F \\  
%2022odp &  59753.39 &  i &  19.59 &  0.17 &  F \\  
%2022odp &  59756.43 &  i &  19.56 &  0.11 &  F \\  
%2022odp &  59759.39 &  i &  19.56 &  0.17 &  F \\  
%2022odp &  59762.41 &  i &  19.21 &  0.10 &  F \\  
%2022odp &  59783.45 &  i &  18.44 &  0.05 &  F \\  
%2022odp &  59786.43 &  i &  18.51 &  0.06 &  F \\  
%2022odp &  59789.43 &  i &  18.55 &  0.05 &  F \\  
%2022odp &  59794.43 &  i &  18.45 &  0.06 &  F \\  
%2022odp &  59797.43 &  i &  18.30 &  0.05 &  F \\  
%2022odp &  59800.34 &  i &  18.63 &  0.17 &  F \\  
%2022odp &  59800.35 &  i &  18.24 &  0.07 &  F \\  
%2022odp &  59804.43 &  i &  18.35 &  0.14 &  F \\  
%2022odp &  59807.47 &  i &  18.21 &  0.06 &  F \\  
%2022odp &  59810.26 &  i &  18.11 &  0.06 &  F \\  
%2022odp &  59813.37 &  i &  18.07 &  0.04 &  F \\  
%2022odp &  59816.31 &  i &  18.08 &  0.05 &  F \\  
%2022odp &  59819.36 &  i &  18.17 &  0.04 &  F \\  
%2022odp &  59823.38 &  i &  18.15 &  0.04 &  F \\  
%2022odp &  59827.39 &  i &  18.00 &  0.04 &  F \\  
%2022odp &  59842.34 &  i &  17.98 &  0.04 &  F \\  
%2022odp &  59845.33 &  i &  17.99 &  0.03 &  F \\  
%2022odp &  59848.26 &  i &  17.93 &  0.04 &  F \\  
%2022odp &  59853.31 &  i &  17.98 &  0.04 &  F \\  
%2022odp &  59856.14 &  i &  17.90 &  0.05 &  F \\  
%2022odp &  59859.34 &  i &  18.02 &  0.05 &  F \\  
%2022odp &  59862.35 &  i &  18.09 &  0.06 &  F \\  
%2022odp &  59862.35 &  i &  18.00 &  0.07 &  F \\  
%2022odp &  59865.28 &  i &  18.06 &  0.06 &  F \\  
%2022odp &  59870.29 &  i &  18.11 &  0.04 &  F \\  
%2022odp &  59873.28 &  i &  18.04 &  0.05 &  F \\  
%2022odp &  59877.27 &  i &  18.06 &  0.04 &  F \\  
%2022odp &  59880.28 &  i &  18.20 &  0.05 &  F \\  
%2022odp &  59883.26 &  i &  18.14 &  0.05 &  F \\  
%2022odp &  59887.22 &  i &  18.24 &  0.07 &  F \\  
%2022odp &  59890.12 &  i &  18.20 &  0.07 &  F \\  
%2022odp &  59895.25 &  i &  18.25 &  0.06 &  F \\  
%2022odp &  59898.34 &  i &  18.31 &  0.06 &  F \\  
%2022odp &  59903.11 &  i &  18.52 &  0.07 &  F \\  
%2022odp &  59906.11 &  i &  18.36 &  0.05 &  F \\  
%2022odp &  59914.26 &  i &  18.60 &  0.07 &  F \\  
%2022opm &  59766.42 &  g &  20.44 &  0.11 &  F \\  
%2022opm &  59768.42 &  g &  20.29 &  0.06 &  F \\  
%2022opm &  59769.37 &  g &  20.20 &  0.05 &  F \\  
%2022opm &  59770.18 &  g &  20.20 &  0.06 &  F \\  
%2022opm &  59771.25 &  g &  20.11 &  0.05 &  F \\  
%2022opm &  59771.46 &  g &  20.16 &  0.09 &  F \\  
%2022opm &  59780.44 &  g &  19.81 &  0.11 &  F \\  
%2022opm &  59781.23 &  g &  19.74 &  0.05 &  F \\  
%2022opm &  59782.30 &  g &  19.68 &  0.09 &  F \\  
%2022opm &  59783.33 &  g &  19.78 &  0.05 &  F \\  
%2022opm &  59784.39 &  g &  19.67 &  0.06 &  F \\  
%2022opm &  59785.34 &  g &  19.69 &  0.04 &  F \\  
%2022opm &  59786.32 &  g &  19.72 &  0.06 &  F \\  
%2022opm &  59787.14 &  g &  19.78 &  0.04 &  F \\  
%2022opm &  59789.15 &  g &  19.71 &  0.04 &  F \\  
%2022opm &  59790.34 &  g &  19.69 &  0.06 &  F \\  
%2022opm &  59793.30 &  g &  19.72 &  0.05 &  F \\  
%2022opm &  59793.90 &  g &  19.69 &  0.05 &  F \\  
%2022opm &  59795.40 &  g &  19.68 &  0.08 &  F \\  
%2022opm &  59797.09 &  g &  19.64 &  0.04 &  F \\  
%2022opm &  59798.35 &  g &  19.69 &  0.06 &  F \\  
%2022opm &  59800.38 &  g &  19.67 &  0.08 &  F \\  
%2022opm &  59801.41 &  g &  19.87 &  0.14 &  F \\  
%2022opm &  59802.42 &  g &  19.66 &  0.12 &  F \\  
%2022opm &  59805.37 &  g &  19.79 &  0.10 &  F \\  
%2022opm &  59807.35 &  g &  19.71 &  0.07 &  F \\  
%2022opm &  59809.15 &  g &  19.76 &  0.05 &  F \\  
%2022opm &  59810.31 &  g &  19.81 &  0.07 &  F \\  
%2022opm &  59811.28 &  g &  19.84 &  0.06 &  F \\  
%2022opm &  59812.29 &  g &  19.91 &  0.06 &  F \\  
%2022opm &  59813.33 &  g &  19.87 &  0.06 &  F \\  
%2022opm &  59814.29 &  g &  19.78 &  0.05 &  F \\  
%2022opm &  59815.32 &  g &  19.89 &  0.05 &  F \\  
%2022opm &  59816.35 &  g &  19.81 &  0.06 &  F \\  
%2022opm &  59817.36 &  g &  19.83 &  0.05 &  F \\  
%2022opm &  59818.35 &  g &  19.87 &  0.05 &  F \\  
%2022opm &  59819.32 &  g &  19.94 &  0.04 &  F \\  
%2022opm &  59822.34 &  g &  19.89 &  0.08 &  F \\  
%2022opm &  59823.38 &  g &  19.94 &  0.08 &  F \\  
%2022opm &  59824.26 &  g &  20.00 &  0.05 &  F \\  
%2022opm &  59825.31 &  g &  19.99 &  0.09 &  F \\  
%2022opm &  59826.30 &  g &  20.05 &  0.06 &  F \\  
%2022opm &  59827.36 &  g &  19.96 &  0.09 &  F \\  
%2022opm &  59828.22 &  g &  19.86 &  0.14 &  F \\  
%2022opm &  59829.39 &  g &  20.00 &  0.11 &  F \\  
%2022opm &  59830.18 &  g &  19.49 &  0.18 &  F \\  
%2022opm &  59838.16 &  g &  20.28 &  0.12 &  F \\  
%2022opm &  59839.25 &  g &  20.07 &  0.04 &  F \\  
%2022opm &  59841.25 &  g &  20.12 &  0.04 &  F \\  
%2022opm &  59842.02 &  g &  20.12 &  0.06 &  F \\  
%2022opm &  59843.28 &  g &  20.19 &  0.06 &  F \\  
%2022opm &  59844.25 &  g &  20.22 &  0.07 &  F \\  
%2022opm &  59845.23 &  g &  20.17 &  0.06 &  F \\  
%2022opm &  59846.30 &  g &  20.14 &  0.09 &  F \\  
%2022opm &  59847.30 &  g &  20.17 &  0.06 &  F \\  
%2022opm &  59848.26 &  g &  20.14 &  0.07 &  F \\  
%2022opm &  59849.27 &  g &  20.20 &  0.09 &  F \\  
%2022opm &  59853.30 &  g &  20.22 &  0.06 &  F \\  
%2022opm &  59854.24 &  g &  20.30 &  0.07 &  F \\  
%2022opm &  59855.29 &  g &  20.16 &  0.07 &  F \\  
%2022opm &  59856.26 &  g &  20.25 &  0.11 &  F \\  
%2022opm &  59857.27 &  g &  20.15 &  0.11 &  F \\  
%2022opm &  59865.24 &  g &  20.35 &  0.15 &  F \\  
%2022opm &  59867.21 &  g &  20.49 &  0.09 &  F \\  
%2022opm &  59869.13 &  g &  20.57 &  0.14 &  F \\  
%2022opm &  59870.28 &  g &  20.40 &  0.11 &  F \\  
%2022opm &  59871.23 &  g &  20.52 &  0.18 &  F \\  
%2022opm &  59872.25 &  g &  20.42 &  0.09 &  F \\  
%2022opm &  59873.21 &  g &  20.55 &  0.10 &  F \\  
%2022opm &  59874.20 &  g &  20.49 &  0.07 &  F \\  
%2022opm &  59877.24 &  g &  20.82 &  0.12 &  F \\  
%2022opm &  59878.20 &  g &  20.72 &  0.13 &  F \\  
%2022opm &  59879.26 &  g &  20.57 &  0.11 &  F \\  
%2022opm &  59880.25 &  g &  20.78 &  0.16 &  F \\  
%2022opm &  59883.23 &  g &  20.59 &  0.18 &  F \\  
%2022opm &  59895.22 &  g &  20.52 &  0.20 &  F \\  
%2022opm &  59896.19 &  g &  20.72 &  0.16 &  F \\  
%2022opm &  59897.16 &  g &  20.73 &  0.18 &  F \\  
%2022opm &  59898.14 &  g &  20.64 &  0.10 &  F \\  
%2022opm &  59899.14 &  g &  20.70 &  0.17 &  F \\  
%2022opm &  59904.16 &  g &  20.79 &  0.17 &  F \\  
%2022opm &  59906.19 &  g &  20.59 &  0.19 &  F \\  
%2022opm &  59909.18 &  g &  20.58 &  0.13 &  F \\  
%2022opm &  59910.13 &  g &  20.73 &  0.12 &  F \\  
%2022opm &  59764.38 &  r &  20.91 &  0.19 &  F \\  
%2022opm &  59766.38 &  r &  20.57 &  0.12 &  F \\  
%2022opm &  59772.38 &  r &  20.08 &  0.09 &  F \\  
%2022opm &  59773.38 &  r &  20.07 &  0.10 &  F \\  
%2022opm &  59774.32 &  r &  19.93 &  0.11 &  F \\  
%2022opm &  59775.37 &  r &  19.80 &  0.08 &  F \\  
%2022opm &  59776.32 &  r &  19.80 &  0.07 &  F \\  
%2022opm &  59778.40 &  r &  19.69 &  0.06 &  F \\  
%2022opm &  59779.39 &  r &  19.79 &  0.05 &  F \\  
%2022opm &  59782.38 &  r &  19.66 &  0.06 &  F \\  
%2022opm &  59784.33 &  r &  19.59 &  0.06 &  F \\  
%2022opm &  59785.40 &  r &  19.58 &  0.04 &  F \\  
%2022opm &  59786.39 &  r &  19.63 &  0.05 &  F \\  
%2022opm &  59787.36 &  r &  19.58 &  0.04 &  F \\  
%2022opm &  59788.41 &  r &  19.59 &  0.04 &  F \\  
%2022opm &  59789.36 &  r &  19.54 &  0.05 &  F \\  
%2022opm &  59790.28 &  r &  19.52 &  0.09 &  F \\  
%2022opm &  59793.32 &  r &  19.48 &  0.06 &  F \\  
%2022opm &  59794.39 &  r &  19.54 &  0.06 &  F \\  
%2022opm &  59795.37 &  r &  19.57 &  0.05 &  F \\  
%2022opm &  59796.46 &  r &  19.46 &  0.06 &  F \\  
%2022opm &  59797.36 &  r &  19.48 &  0.05 &  F \\  
%2022opm &  59798.35 &  r &  19.48 &  0.04 &  F \\  
%2022opm &  59800.42 &  r &  19.46 &  0.04 &  F \\  
%2022opm &  59801.45 &  r &  19.55 &  0.10 &  F \\  
%2022opm &  59802.46 &  r &  19.50 &  0.09 &  F \\  
%2022opm &  59804.41 &  r &  19.47 &  0.19 &  F \\  
%2022opm &  59805.37 &  r &  19.34 &  0.08 &  F \\  
%2022opm &  59806.34 &  r &  19.52 &  0.10 &  F \\  
%2022opm &  59807.32 &  r &  19.50 &  0.05 &  F \\  
%2022opm &  59808.40 &  r &  19.52 &  0.09 &  F \\  
%2022opm &  59809.34 &  r &  19.47 &  0.04 &  F \\  
%2022opm &  59810.28 &  r &  19.45 &  0.07 &  F \\  
%2022opm &  59811.37 &  r &  19.48 &  0.04 &  F \\  
%2022opm &  59812.33 &  r &  19.49 &  0.05 &  F \\  
%2022opm &  59813.31 &  r &  19.54 &  0.04 &  F \\  
%2022opm &  59814.33 &  r &  19.51 &  0.04 &  F \\  
%2022opm &  59815.33 &  r &  19.48 &  0.04 &  F \\  
%2022opm &  59816.36 &  r &  19.51 &  0.05 &  F \\  
%2022opm &  59817.29 &  r &  19.47 &  0.04 &  F \\  
%2022opm &  59818.30 &  r &  19.55 &  0.06 &  F \\  
%2022opm &  59819.26 &  r &  19.50 &  0.03 &  F \\  
%2022opm &  59822.28 &  r &  19.70 &  0.11 &  F \\  
%2022opm &  59823.32 &  r &  19.59 &  0.06 &  F \\  
%2022opm &  59824.31 &  r &  19.54 &  0.04 &  F \\  
%2022opm &  59825.35 &  r &  19.57 &  0.05 &  F \\  
%2022opm &  59826.27 &  r &  19.66 &  0.07 &  F \\  
%2022opm &  59827.34 &  r &  19.55 &  0.06 &  F \\  
%2022opm &  59828.25 &  r &  19.64 &  0.11 &  F \\  
%2022opm &  59829.35 &  r &  19.54 &  0.05 &  F \\  
%2022opm &  59842.29 &  r &  19.57 &  0.05 &  F \\  
%2022opm &  59843.28 &  r &  19.64 &  0.04 &  F \\  
%2022opm &  59844.30 &  r &  19.68 &  0.06 &  F \\  
%2022opm &  59845.17 &  r &  19.66 &  0.05 &  F \\  
%2022opm &  59846.28 &  r &  19.56 &  0.05 &  F \\  
%2022opm &  59847.21 &  r &  19.61 &  0.04 &  F \\  
%2022opm &  59848.21 &  r &  19.64 &  0.05 &  F \\  
%2022opm &  59849.22 &  r &  19.68 &  0.04 &  F \\  
%2022opm &  59853.26 &  r &  19.71 &  0.05 &  F \\  
%2022opm &  59854.28 &  r &  19.69 &  0.06 &  F \\  
%2022opm &  59855.28 &  r &  19.67 &  0.05 &  F \\  
%2022opm &  59856.30 &  r &  19.73 &  0.10 &  F \\  
%2022opm &  59857.31 &  r &  19.73 &  0.07 &  F \\  
%2022opm &  59858.25 &  r &  19.91 &  0.11 &  F \\  
%2022opm &  59859.27 &  r &  19.63 &  0.07 &  F \\  
%2022opm &  59860.15 &  r &  19.82 &  0.19 &  F \\  
%2022opm &  59863.23 &  r &  19.72 &  0.10 &  F \\  
%2022opm &  59864.29 &  r &  19.87 &  0.16 &  F \\  
%2022opm &  59865.20 &  r &  19.81 &  0.07 &  F \\  
%2022opm &  59866.25 &  r &  19.83 &  0.09 &  F \\  
%2022opm &  59867.20 &  r &  19.82 &  0.09 &  F \\  
%2022opm &  59869.24 &  r &  19.61 &  0.07 &  F \\  
%2022opm &  59870.20 &  r &  19.85 &  0.05 &  F \\  
%2022opm &  59871.18 &  r &  19.81 &  0.09 &  F \\  
%2022opm &  59872.28 &  r &  19.75 &  0.07 &  F \\  
%2022opm &  59874.21 &  r &  19.84 &  0.05 &  F \\  
%2022opm &  59877.22 &  r &  19.93 &  0.07 &  F \\  
%2022opm &  59878.19 &  r &  19.95 &  0.07 &  F \\  
%2022opm &  59879.27 &  r &  19.97 &  0.08 &  F \\  
%2022opm &  59880.13 &  r &  19.90 &  0.07 &  F \\  
%2022opm &  59881.27 &  r &  19.92 &  0.12 &  F \\  
%2022opm &  59883.14 &  r &  20.01 &  0.12 &  F \\  
%2022opm &  59885.24 &  r &  19.98 &  0.19 &  F \\  
%2022opm &  59889.26 &  r &  19.93 &  0.15 &  F \\  
%2022opm &  59894.17 &  r &  19.88 &  0.07 &  F \\  
%2022opm &  59895.14 &  r &  20.04 &  0.12 &  F \\  
%2022opm &  59896.17 &  r &  19.98 &  0.08 &  F \\  
%2022opm &  59897.23 &  r &  20.01 &  0.12 &  F \\  
%2022opm &  59898.25 &  r &  20.10 &  0.13 &  F \\  
%2022opm &  59899.12 &  r &  20.13 &  0.18 &  F \\  
%2022opm &  59900.12 &  r &  20.11 &  0.12 &  F \\  
%2022opm &  59902.14 &  r &  20.16 &  0.11 &  F \\  
%2022opm &  59903.17 &  r &  20.02 &  0.11 &  F \\  
%2022opm &  59904.16 &  r &  19.97 &  0.07 &  F \\  
%2022opm &  59906.13 &  r &  20.01 &  0.12 &  F \\  
%2022opm &  59909.18 &  r &  19.98 &  0.12 &  F \\  
%2022opm &  59910.14 &  r &  20.00 &  0.07 &  F \\  
%2022opm &  59913.15 &  r &  20.12 &  0.17 &  F \\  
%2022opm &  59914.16 &  r &  20.23 &  0.17 &  F \\  
%2022opm &  59782.35 &  i &  19.50 &  0.13 &  F \\  
%2022opm &  59785.37 &  i &  19.83 &  0.14 &  F \\  
%2022opm &  59789.32 &  i &  19.34 &  0.10 &  F \\  
%2022opm &  59793.42 &  i &  19.40 &  0.11 &  F \\  
%2022opm &  59797.43 &  i &  19.38 &  0.09 &  F \\  
%2022opm &  59801.37 &  i &  19.32 &  0.12 &  F \\  
%2022opm &  59807.47 &  i &  19.29 &  0.14 &  F \\  
%2022opm &  59810.26 &  i &  19.47 &  0.16 &  F \\  
%2022opm &  59813.36 &  i &  19.45 &  0.12 &  F \\  
%2022opm &  59816.31 &  i &  19.25 &  0.10 &  F \\  
%2022opm &  59819.30 &  i &  19.33 &  0.09 &  F \\  
%2022opm &  59823.37 &  i &  19.35 &  0.12 &  F \\  
%2022opm &  59842.33 &  i &  19.29 &  0.09 &  F \\  
%2022opm &  59845.33 &  i &  19.43 &  0.11 &  F \\  
%2022opm &  59848.26 &  i &  19.46 &  0.11 &  F \\  
%2022opm &  59853.31 &  i &  19.36 &  0.11 &  F \\  
%2022opm &  59856.13 &  i &  19.46 &  0.14 &  F \\  
%2022opm &  59865.28 &  i &  19.48 &  0.15 &  F \\  
%2022opm &  59870.29 &  i &  19.56 &  0.13 &  F \\  
%2022opm &  59873.28 &  i &  19.33 &  0.17 &  F \\  
%2022opm &  59877.27 &  i &  19.68 &  0.14 &  F \\  
%2022opm &  59880.29 &  i &  19.38 &  0.13 &  F \\  
%2022opm &  59883.26 &  i &  19.61 &  0.16 &  F \\  
%2022opm &  59898.13 &  i &  19.75 &  0.17 &  F \\  
%2022opm &  59902.22 &  i &  19.79 &  0.18 &  F \\  
%2022opm &  59914.12 &  i &  19.71 &  0.15 &  F \\  
%2022pjl &  58270.46 &  g &  19.62 &  $\cdots$ &  T \\  
%2022pjl &  58279.46 &  g &  20.64 &  $\cdots$ &  T \\  
%2022pjl &  58285.44 &  g &  21.17 &  $\cdots$ &  T \\  
%2022pjl &  58288.42 &  g &  20.58 &  $\cdots$ &  T \\  
%2022pjl &  58311.36 &  g &  20.65 &  $\cdots$ &  T \\  
%2022pjl &  58320.42 &  g &  20.89 &  $\cdots$ &  T \\  
%2022pjl &  58334.33 &  g &  20.55 &  $\cdots$ &  T \\  
%2022pjl &  58362.27 &  g &  20.66 &  $\cdots$ &  T \\  
%2022pjl &  58369.29 &  g &  21.02 &  $\cdots$ &  T \\  
%2022pjl &  58375.28 &  g &  21.07 &  $\cdots$ &  T \\  
%2022pjl &  58469.14 &  g &  19.60 &  $\cdots$ &  T \\  
%2022pjl &  58642.42 &  g &  20.89 &  $\cdots$ &  T \\  
%2022pjl &  58652.48 &  g &  19.27 &  $\cdots$ &  T \\  
%2022pjl &  58661.46 &  g &  20.63 &  $\cdots$ &  T \\  
%2022pjl &  58690.44 &  g &  20.62 &  $\cdots$ &  T \\  
%2022pjl &  58696.40 &  g &  21.06 &  $\cdots$ &  T \\  
%2022pjl &  58754.27 &  g &  20.79 &  $\cdots$ &  T \\  
%2022pjl &  58774.18 &  g &  20.27 &  $\cdots$ &  T \\  
%2022pjl &  58795.13 &  g &  19.77 &  $\cdots$ &  T \\  
%2022pjl &  59014.39 &  g &  20.45 &  $\cdots$ &  T \\  
%2022pjl &  59043.36 &  g &  20.51 &  $\cdots$ &  T \\  
%2022pjl &  59099.36 &  g &  19.90 &  $\cdots$ &  T \\  
%2022pjl &  59130.17 &  g &  21.23 &  $\cdots$ &  T \\  
%2022pjl &  59138.19 &  g &  20.58 &  $\cdots$ &  T \\  
%2022pjl &  59140.18 &  g &  21.24 &  $\cdots$ &  T \\  
%2022pjl &  59144.17 &  g &  19.48 &  $\cdots$ &  T \\  
%2022pjl &  59151.15 &  g &  19.64 &  $\cdots$ &  T \\  
%2022pjl &  59154.20 &  g &  19.58 &  $\cdots$ &  T \\  
%2022pjl &  59165.15 &  g &  21.04 &  $\cdots$ &  T \\  
%2022pjl &  59172.11 &  g &  20.63 &  $\cdots$ &  T \\  
%2022pjl &  59189.15 &  g &  19.95 &  $\cdots$ &  T \\  
%2022pjl &  59370.43 &  g &  20.63 &  $\cdots$ &  T \\  
%2022pjl &  59386.44 &  g &  20.80 &  $\cdots$ &  T \\  
%2022pjl &  59401.40 &  g &  20.64 &  $\cdots$ &  T \\  
%2022pjl &  59405.44 &  g &  20.74 &  $\cdots$ &  T \\  
%2022pjl &  59411.33 &  g &  20.46 &  $\cdots$ &  T \\  
%2022pjl &  59414.40 &  g &  20.78 &  $\cdots$ &  T \\  
%2022pjl &  59435.40 &  g &  20.76 &  $\cdots$ &  T \\  
%2022pjl &  59440.27 &  g &  20.50 &  $\cdots$ &  T \\  
%2022pjl &  59455.32 &  g &  20.48 &  $\cdots$ &  T \\  
%2022pjl &  59461.25 &  g &  20.77 &  $\cdots$ &  T \\  
%2022pjl &  59484.21 &  g &  21.07 &  $\cdots$ &  T \\  
%2022pjl &  59532.17 &  g &  19.85 &  $\cdots$ &  T \\  
%2022pjl &  59538.18 &  g &  19.63 &  $\cdots$ &  T \\  
%2022pjl &  59540.10 &  g &  20.29 &  $\cdots$ &  T \\  
%2022pjl &  59701.50 &  g &  19.38 &  $\cdots$ &  T \\  
%2022pjl &  59723.44 &  g &  20.23 &  $\cdots$ &  T \\  
%2022pjl &  59725.46 &  g &  20.72 &  $\cdots$ &  T \\  
%2022pjl &  59731.40 &  g &  20.15 &  $\cdots$ &  T \\  
%2022pjl &  59733.46 &  g &  20.86 &  $\cdots$ &  T \\  
%2022pjl &  59737.44 &  g &  20.76 &  $\cdots$ &  T \\  
%2022pjl &  59740.42 &  g &  20.73 &  $\cdots$ &  T \\  
%2022pjl &  59742.44 &  g &  20.26 &  $\cdots$ &  T \\  
%2022pjl &  59744.44 &  g &  19.02 &  $\cdots$ &  T \\  
%2022pjl &  59750.42 &  g &  20.09 &  $\cdots$ &  T \\  
%2022pjl &  59752.43 &  g &  20.41 &  $\cdots$ &  T \\  
%2022pjl &  59756.46 &  g &  21.27 &  0.29 &  F \\  
%2022pjl &  59763.44 &  g &  20.80 &  $\cdots$ &  T \\  
%2022pjl &  59765.42 &  g &  20.81 &  0.19 &  F \\  
%2022pjl &  59768.41 &  g &  21.00 &  0.17 &  F \\  
%2022pjl &  59769.38 &  g &  20.96 &  0.24 &  F \\  
%2022pjl &  59770.41 &  g &  20.72 &  0.14 &  F \\  
%2022pjl &  59781.36 &  g &  19.28 &  0.07 &  F \\  
%2022pjl &  59785.42 &  g &  18.00 &  0.02 &  F \\  
%2022pjl &  59787.36 &  g &  17.80 &  0.02 &  F \\  
%2022pjl &  59795.40 &  g &  17.96 &  0.02 &  F \\  
%2022pjl &  59798.38 &  g &  18.21 &  0.03 &  F \\  
%2022pjl &  59812.29 &  g &  19.61 &  0.08 &  F \\  
%2022pjl &  59814.30 &  g &  19.90 &  0.09 &  F \\  
%2022pjl &  59816.27 &  g &  19.94 &  0.11 &  F \\  
%2022pjl &  59818.33 &  g &  20.29 &  0.14 &  F \\  
%2022pjl &  59820.29 &  g &  20.44 &  0.14 &  F \\  
%2022pjl &  59822.32 &  g &  20.41 &  0.18 &  F \\  
%2022pjl &  59824.26 &  g &  20.12 &  0.12 &  F \\  
%2022pjl &  59826.32 &  g &  20.21 &  0.13 &  F \\  
%2022pjl &  59829.33 &  g &  19.59 &  $\cdots$ &  T \\  
%2022pjl &  59839.24 &  g &  20.95 &  0.18 &  F \\  
%2022pjl &  59841.19 &  g &  21.11 &  0.20 &  F \\  
%2022pjl &  59845.23 &  g &  21.19 &  0.26 &  F \\  
%2022pjl &  59847.28 &  g &  20.62 &  $\cdots$ &  T \\  
%2022pjl &  59849.21 &  g &  20.69 &  $\cdots$ &  T \\  
%2022pjl &  59851.21 &  g &  20.61 &  0.20 &  F \\  
%2022pjl &  59853.27 &  g &  20.65 &  0.14 &  F \\  
%2022pjl &  59855.23 &  g &  20.30 &  0.17 &  F \\  
%2022pjl &  59860.23 &  g &  19.43 &  $\cdots$ &  T \\  
%2022pjl &  59867.21 &  g &  20.43 &  $\cdots$ &  T \\  
%2022pjl &  59872.17 &  g &  20.54 &  $\cdots$ &  T \\  
%2022pjl &  59874.17 &  g &  20.90 &  $\cdots$ &  T \\  
%2022pjl &  59881.15 &  g &  20.49 &  $\cdots$ &  T \\  
%2022pjl &  59887.20 &  g &  19.46 &  $\cdots$ &  T \\  
%2022pjl &  59889.21 &  g &  19.47 &  $\cdots$ &  T \\  
%2022pjl &  59894.22 &  g &  19.14 &  $\cdots$ &  T \\  
%2022pjl &  59897.13 &  g &  20.50 &  $\cdots$ &  T \\  
%2022pjl &  59903.17 &  g &  20.23 &  $\cdots$ &  T \\  
%2022pjl &  59910.10 &  g &  20.51 &  $\cdots$ &  T \\  
%2022pjl &  59922.16 &  g &  19.34 &  $\cdots$ &  T \\  
%2022pjl &  59924.16 &  g &  19.50 &  $\cdots$ &  T \\  
%2022pjl &  58276.46 &  r &  20.30 &  $\cdots$ &  T \\  
%2022pjl &  58323.46 &  r &  20.95 &  $\cdots$ &  T \\  
%2022pjl &  58375.34 &  r &  20.72 &  $\cdots$ &  T \\  
%2022pjl &  58429.13 &  r &  20.72 &  $\cdots$ &  T \\  
%2022pjl &  58432.13 &  r &  20.05 &  $\cdots$ &  T \\  
%2022pjl &  58486.09 &  r &  20.33 &  $\cdots$ &  T \\  
%2022pjl &  58491.09 &  r &  20.39 &  $\cdots$ &  T \\  
%2022pjl &  58636.42 &  r &  20.62 &  $\cdots$ &  T \\  
%2022pjl &  58661.42 &  r &  20.62 &  $\cdots$ &  T \\  
%2022pjl &  58675.49 &  r &  20.46 &  $\cdots$ &  T \\  
%2022pjl &  58693.40 &  r &  20.73 &  $\cdots$ &  T \\  
%2022pjl &  58699.37 &  r &  20.85 &  $\cdots$ &  T \\  
%2022pjl &  58750.26 &  r &  20.11 &  $\cdots$ &  T \\  
%2022pjl &  58757.27 &  r &  20.53 &  $\cdots$ &  T \\  
%2022pjl &  58761.21 &  r &  20.11 &  $\cdots$ &  T \\  
%2022pjl &  58771.25 &  r &  19.51 &  $\cdots$ &  T \\  
%2022pjl &  58785.23 &  r &  20.20 &  $\cdots$ &  T \\  
%2022pjl &  58854.09 &  r &  20.05 &  $\cdots$ &  T \\  
%2022pjl &  59014.48 &  r &  20.36 &  $\cdots$ &  T \\  
%2022pjl &  59040.38 &  r &  20.20 &  $\cdots$ &  T \\  
%2022pjl &  59052.40 &  r &  21.04 &  $\cdots$ &  T \\  
%2022pjl &  59061.36 &  r &  20.45 &  $\cdots$ &  T \\  
%2022pjl &  59063.36 &  r &  19.70 &  $\cdots$ &  T \\  
%2022pjl &  59069.40 &  r &  20.39 &  $\cdots$ &  T \\  
%2022pjl &  59107.27 &  r &  20.26 &  $\cdots$ &  T \\  
%2022pjl &  59124.25 &  r &  19.79 &  $\cdots$ &  T \\  
%2022pjl &  59130.19 &  r &  21.14 &  $\cdots$ &  T \\  
%2022pjl &  59131.21 &  r &  20.70 &  $\cdots$ &  T \\  
%2022pjl &  59135.27 &  r &  20.74 &  $\cdots$ &  T \\  
%2022pjl &  59138.12 &  r &  20.48 &  $\cdots$ &  T \\  
%2022pjl &  59141.17 &  r &  20.56 &  $\cdots$ &  T \\  
%2022pjl &  59146.17 &  r &  19.65 &  $\cdots$ &  T \\  
%2022pjl &  59154.15 &  r &  20.15 &  $\cdots$ &  T \\  
%2022pjl &  59164.13 &  r &  20.70 &  $\cdots$ &  T \\  
%2022pjl &  59168.15 &  r &  20.91 &  $\cdots$ &  T \\  
%2022pjl &  59170.11 &  r &  20.99 &  $\cdots$ &  T \\  
%2022pjl &  59179.08 &  r &  20.32 &  $\cdots$ &  T \\  
%2022pjl &  59183.07 &  r &  19.95 &  $\cdots$ &  T \\  
%2022pjl &  59187.17 &  r &  19.57 &  $\cdots$ &  T \\  
%2022pjl &  59218.08 &  r &  20.28 &  $\cdots$ &  T \\  
%2022pjl &  59219.08 &  r &  20.59 &  $\cdots$ &  T \\  
%2022pjl &  59370.45 &  r &  20.64 &  $\cdots$ &  T \\  
%2022pjl &  59379.40 &  r &  20.76 &  $\cdots$ &  T \\  
%2022pjl &  59405.42 &  r &  20.70 &  $\cdots$ &  T \\  
%2022pjl &  59463.27 &  r &  20.59 &  $\cdots$ &  T \\  
%2022pjl &  59532.12 &  r &  20.19 &  $\cdots$ &  T \\  
%2022pjl &  59542.17 &  r &  20.45 &  $\cdots$ &  T \\  
%2022pjl &  59731.44 &  r &  20.42 &  $\cdots$ &  T \\  
%2022pjl &  59752.41 &  r &  20.51 &  $\cdots$ &  T \\  
%2022pjl &  59756.39 &  r &  20.90 &  0.22 &  F \\  
%2022pjl &  59763.34 &  r &  20.36 &  $\cdots$ &  T \\  
%2022pjl &  59772.36 &  r &  20.19 &  0.21 &  F \\  
%2022pjl &  59778.41 &  r &  19.88 &  0.17 &  F \\  
%2022pjl &  59778.46 &  r &  19.75 &  0.16 &  F \\  
%2022pjl &  59785.38 &  r &  18.16 &  0.02 &  F \\  
%2022pjl &  59787.35 &  r &  17.97 &  0.02 &  F \\  
%2022pjl &  59789.35 &  r &  17.80 &  0.02 &  F \\  
%2022pjl &  59795.37 &  r &  17.93 &  0.02 &  F \\  
%2022pjl &  59808.34 &  r &  18.87 &  0.04 &  F \\  
%2022pjl &  59812.34 &  r &  19.16 &  0.05 &  F \\  
%2022pjl &  59814.26 &  r &  19.32 &  0.07 &  F \\  
%2022pjl &  59816.33 &  r &  19.46 &  0.07 &  F \\  
%2022pjl &  59818.29 &  r &  19.60 &  0.07 &  F \\  
%2022pjl &  59822.27 &  r &  19.62 &  0.12 &  F \\  
%2022pjl &  59843.25 &  r &  20.30 &  0.14 &  F \\  
%2022pjl &  59845.25 &  r &  20.21 &  0.12 &  F \\  
%2022pjl &  59847.23 &  r &  20.28 &  0.13 &  F \\  
%2022pjl &  59851.17 &  r &  20.14 &  0.14 &  F \\  
%2022pjl &  59867.19 &  r &  20.33 &  0.14 &  F \\  
%2022pjl &  59870.19 &  r &  20.47 &  0.16 &  F \\  
%2022pjl &  59872.19 &  r &  20.66 &  0.22 &  F \\  
%2022pjl &  59874.15 &  r &  20.80 &  0.19 &  F \\  
%2022pjl &  59877.17 &  r &  20.74 &  0.25 &  F \\  
%2022pjl &  59879.26 &  r &  20.75 &  0.30 &  F \\  
%2022pjl &  59894.13 &  r &  20.38 &  $\cdots$ &  T \\  
%2022pjl &  59896.10 &  r &  20.62 &  0.29 &  F \\  
%2022pjl &  59897.22 &  r &  19.97 &  $\cdots$ &  T \\  
%2022pjl &  59899.11 &  r &  20.19 &  $\cdots$ &  T \\  
%2022pjl &  59903.15 &  r &  20.22 &  $\cdots$ &  T \\  
%2022pjl &  59910.11 &  r &  20.39 &  $\cdots$ &  T \\  
%2022pjl &  58321.37 &  i &  20.40 &  $\cdots$ &  T \\  
%2022pjl &  58331.34 &  i &  19.64 &  $\cdots$ &  T \\  
%2022pjl &  58400.24 &  i &  20.42 &  $\cdots$ &  T \\  
%2022pjl &  58668.46 &  i &  20.15 &  $\cdots$ &  T \\  
%2022pjl &  58698.39 &  i &  20.49 &  $\cdots$ &  T \\  
%2022pjl &  58724.33 &  i &  20.14 &  $\cdots$ &  T \\  
%2022pjl &  58758.26 &  i &  20.18 &  $\cdots$ &  T \\  
%2022pjl &  59128.23 &  i &  19.82 &  $\cdots$ &  T \\  
%2022pjl &  59461.32 &  i &  20.12 &  $\cdots$ &  T \\  
%2022pjl &  59469.21 &  i &  20.38 &  $\cdots$ &  T \\  
%2022pjl &  59473.21 &  i &  20.00 &  $\cdots$ &  T \\  
%2022pjl &  59477.19 &  i &  19.40 &  $\cdots$ &  T \\  
%2022pjl &  59532.17 &  i &  19.86 &  $\cdots$ &  T \\  
%2022pjl &  59542.13 &  i &  20.04 &  $\cdots$ &  T \\  
%2022pjl &  59750.44 &  i &  20.10 &  $\cdots$ &  T \\  
%2022pjl &  59756.44 &  i &  20.46 &  $\cdots$ &  T \\  
%2022pjl &  59759.38 &  i &  20.12 &  $\cdots$ &  T \\  
%2022pjl &  59766.44 &  i &  20.36 &  $\cdots$ &  T \\  
%2022pjl &  59785.37 &  i &  18.27 &  0.04 &  F \\  
%2022pjl &  59797.42 &  i &  18.12 &  0.04 &  F \\  
%2022pjl &  59809.45 &  i &  18.99 &  0.08 &  F \\  
%2022pjl &  59816.31 &  i &  19.39 &  0.10 &  F \\  
%2022pjl &  59819.31 &  i &  19.59 &  0.11 &  F \\  
%2022pjl &  59823.36 &  i &  19.43 &  0.12 &  F \\  
%2022pjl &  59843.15 &  i &  20.61 &  0.29 &  F \\  
%2022pjl &  59846.25 &  i &  20.15 &  0.19 &  F \\  
%2022pjl &  59850.19 &  i &  20.28 &  0.25 &  F \\  
%2022pjl &  59854.25 &  i &  19.90 &  0.12 &  F \\  
%2022pjl &  59857.15 &  i &  18.96 &  $\cdots$ &  T \\  
%2022pjl &  59865.27 &  i &  20.43 &  0.29 &  F \\  
%2022pjl &  59869.19 &  i &  20.26 &  $\cdots$ &  T \\  
%2022pjl &  59872.23 &  i &  19.73 &  $\cdots$ &  T \\  
%2022pjl &  59878.17 &  i &  20.27 &  $\cdots$ &  T \\  
%2022pjl &  59881.16 &  i &  19.98 &  $\cdots$ &  T \\  
%2022pjl &  59887.23 &  i &  19.29 &  $\cdots$ &  T \\  
%2022pjl &  59895.24 &  i &  19.72 &  $\cdots$ &  T \\  
%2022pjl &  59898.14 &  i &  20.25 &  $\cdots$ &  T \\  
%2022pjl &  59902.23 &  i &  19.49 &  $\cdots$ &  T \\  
%2022pr &  59621.47 &  g &  18.75 &  0.04 &  F \\  
%2022pr &  59622.37 &  g &  18.79 &  0.05 &  F \\  
%2022pr &  59623.42 &  g &  18.62 &  0.06 &  F \\  
%2022pr &  59624.59 &  g &  18.69 &  0.04 &  F \\  
%2022pr &  59625.35 &  g &  18.78 &  0.10 &  F \\  
%2022pr &  59627.83 &  g &  18.61 &  0.06 &  F \\  
%2022pr &  59628.36 &  g &  18.70 &  0.07 &  F \\  
%2022pr &  59629.69 &  g &  18.62 &  0.03 &  F \\  
%2022pr &  59636.23 &  g &  18.48 &  0.02 &  F \\  
%2022pr &  59636.83 &  g &  18.52 &  0.02 &  F \\  
%2022pr &  59638.38 &  g &  18.49 &  0.03 &  F \\  
%2022pr &  59639.38 &  g &  18.53 &  0.04 &  F \\  
%2022pr &  59640.34 &  g &  18.47 &  0.01 &  F \\  
%2022pr &  59671.42 &  g &  18.36 &  0.03 &  F \\  
%2022pr &  59674.39 &  g &  18.43 &  0.04 &  F \\  
%2022pr &  59678.32 &  g &  18.29 &  0.03 &  F \\  
%2022pr &  59683.28 &  g &  18.46 &  0.06 &  F \\  
%2022pr &  59685.33 &  g &  18.47 &  0.09 &  F \\  
%2022pr &  59688.19 &  g &  18.44 &  0.03 &  F \\  
%2022pr &  59690.26 &  g &  18.44 &  0.03 &  F \\  
%2022pr &  59694.27 &  g &  18.45 &  0.03 &  F \\  
%2022pr &  59696.18 &  g &  18.46 &  0.03 &  F \\  
%2022pr &  59699.22 &  g &  18.50 &  0.03 &  F \\  
%2022pr &  59701.18 &  g &  18.50 &  0.03 &  F \\  
%2022pr &  59703.27 &  g &  18.57 &  0.04 &  F \\  
%2022pr &  59710.18 &  g &  18.69 &  0.06 &  F \\  
%2022pr &  59712.18 &  g &  18.53 &  0.05 &  F \\  
%2022pr &  59714.27 &  g &  18.62 &  0.08 &  F \\  
%2022pr &  59717.19 &  g &  18.63 &  0.04 &  F \\  
%2022pr &  59768.18 &  g &  19.07 &  0.08 &  F \\  
%2022pr &  59769.18 &  g &  18.99 &  0.07 &  F \\  
%2022pr &  59770.18 &  g &  18.97 &  0.09 &  F \\  
%2022pr &  59771.18 &  g &  18.88 &  0.10 &  F \\  
%2022pr &  59857.47 &  g &  19.60 &  0.09 &  F \\  
%2022pr &  59859.47 &  g &  19.63 &  0.10 &  F \\  
%2022pr &  59866.47 &  g &  19.74 &  0.16 &  F \\  
%2022pr &  59872.48 &  g &  19.60 &  0.08 &  F \\  
%2022pr &  59874.47 &  g &  19.73 &  0.06 &  F \\  
%2022pr &  59878.45 &  g &  19.75 &  0.10 &  F \\  
%2022pr &  59882.52 &  g &  19.80 &  0.12 &  F \\  
%2022pr &  59888.46 &  g &  19.72 &  0.19 &  F \\  
%2022pr &  59889.49 &  g &  19.75 &  0.13 &  F \\  
%2022pr &  59901.51 &  g &  19.79 &  0.08 &  F \\  
%2022pr &  59903.38 &  g &  19.86 &  0.14 &  F \\  
%2022pr &  59908.41 &  g &  19.84 &  0.11 &  F \\  
%2022pr &  59909.49 &  g &  19.85 &  0.06 &  F \\  
%2022pr &  59910.47 &  g &  19.83 &  0.07 &  F \\  
%2022pr &  59914.47 &  g &  20.03 &  0.06 &  F \\  
%2022pr &  59922.41 &  g &  19.97 &  0.15 &  F \\  
%2022pr &  59923.42 &  g &  19.90 &  0.14 &  F \\  
%2022pr &  59600.37 &  r &  19.34 &  0.08 &  F \\  
%2022pr &  59622.40 &  r &  18.69 &  0.04 &  F \\  
%2022pr &  59623.33 &  r &  18.60 &  0.04 &  F \\  
%2022pr &  59624.40 &  r &  18.62 &  0.04 &  F \\  
%2022pr &  59627.35 &  r &  18.58 &  0.07 &  F \\  
%2022pr &  59628.46 &  r &  18.56 &  0.07 &  F \\  
%2022pr &  59629.42 &  r &  18.52 &  0.04 &  F \\  
%2022pr &  59636.38 &  r &  18.39 &  0.02 &  F \\  
%2022pr &  59637.33 &  r &  18.39 &  0.03 &  F \\  
%2022pr &  59638.67 &  r &  18.36 &  0.02 &  F \\  
%2022pr &  59639.27 &  r &  18.36 &  0.03 &  F \\  
%2022pr &  59640.39 &  r &  18.36 &  0.02 &  F \\  
%2022pr &  59641.26 &  r &  18.26 &  0.02 &  F \\  
%2022pr &  59671.33 &  r &  18.07 &  0.02 &  F \\  
%2022pr &  59674.31 &  r &  18.11 &  0.02 &  F \\  
%2022pr &  59676.35 &  r &  18.20 &  0.04 &  F \\  
%2022pr &  59678.24 &  r &  18.03 &  0.03 &  F \\  
%2022pr &  59680.23 &  r &  18.25 &  0.05 &  F \\  
%2022pr &  59683.24 &  r &  18.04 &  0.03 &  F \\  
%2022pr &  59685.25 &  r &  18.08 &  0.04 &  F \\  
%2022pr &  59688.34 &  r &  18.18 &  0.09 &  F \\  
%2022pr &  59690.24 &  r &  18.12 &  0.02 &  F \\  
%2022pr &  59694.18 &  r &  18.13 &  0.03 &  F \\  
%2022pr &  59696.25 &  r &  18.16 &  0.02 &  F \\  
%2022pr &  59699.18 &  r &  18.12 &  0.03 &  F \\  
%2022pr &  59701.22 &  r &  18.25 &  0.03 &  F \\  
%2022pr &  59708.20 &  r &  18.24 &  0.04 &  F \\  
%2022pr &  59710.22 &  r &  18.24 &  0.04 &  F \\  
%2022pr &  59712.23 &  r &  18.15 &  0.04 &  F \\  
%2022pr &  59714.18 &  r &  18.19 &  0.04 &  F \\  
%2022pr &  59717.20 &  r &  18.27 &  0.03 &  F \\  
%2022pr &  59719.18 &  r &  18.34 &  0.03 &  F \\  
%2022pr &  59719.22 &  r &  18.32 &  0.03 &  F \\  
%2022pr &  59754.18 &  r &  18.58 &  0.03 &  F \\  
%2022pr &  59760.18 &  r &  18.53 &  0.03 &  F \\  
%2022pr &  59761.18 &  r &  18.56 &  0.03 &  F \\  
%2022pr &  59762.18 &  r &  18.56 &  0.03 &  F \\  
%2022pr &  59763.18 &  r &  18.54 &  0.03 &  F \\  
%2022pr &  59764.18 &  r &  18.59 &  0.04 &  F \\  
%2022pr &  59765.18 &  r &  18.59 &  0.04 &  F \\  
%2022pr &  59766.18 &  r &  18.61 &  0.04 &  F \\  
%2022pr &  59767.18 &  r &  18.59 &  0.03 &  F \\  
%2022pr &  59772.18 &  r &  18.81 &  0.16 &  F \\  
%2022pr &  59842.51 &  r &  19.17 &  0.04 &  F \\  
%2022pr &  59843.51 &  r &  19.21 &  0.04 &  F \\  
%2022pr &  59846.51 &  r &  19.18 &  0.03 &  F \\  
%2022pr &  59847.51 &  r &  19.16 &  0.03 &  F \\  
%2022pr &  59848.51 &  r &  19.15 &  0.03 &  F \\  
%2022pr &  59861.49 &  r &  19.19 &  0.11 &  F \\  
%2022pr &  59863.48 &  r &  19.14 &  0.09 &  F \\  
%2022pr &  59866.49 &  r &  19.43 &  0.10 &  F \\  
%2022pr &  59872.45 &  r &  19.61 &  0.10 &  F \\  
%2022pr &  59874.52 &  r &  19.39 &  0.06 &  F \\  
%2022pr &  59878.50 &  r &  19.36 &  0.06 &  F \\  
%2022pr &  59880.50 &  r &  19.47 &  0.08 &  F \\  
%2022pr &  59882.49 &  r &  19.49 &  0.11 &  F \\  
%2022pr &  59888.53 &  r &  19.33 &  0.08 &  F \\  
%2022pr &  59889.52 &  r &  19.51 &  0.07 &  F \\  
%2022pr &  59897.37 &  r &  19.35 &  0.17 &  F \\  
%2022pr &  59901.50 &  r &  19.47 &  0.07 &  F \\  
%2022pr &  59903.50 &  r &  19.54 &  0.07 &  F \\  
%2022pr &  59908.37 &  r &  19.69 &  0.13 &  F \\  
%2022pr &  59909.44 &  r &  19.60 &  0.08 &  F \\  
%2022pr &  59910.39 &  r &  19.75 &  0.07 &  F \\  
%2022pr &  59914.43 &  r &  19.66 &  0.05 &  F \\  
%2022pr &  59923.34 &  r &  19.90 &  0.14 &  F \\  
%2022pr &  59600.40 &  i &  19.29 &  0.09 &  F \\  
%2022pr &  59622.42 &  i &  18.56 &  0.07 &  F \\  
%2022pr &  59625.32 &  i &  18.56 &  0.08 &  F \\  
%2022pr &  59628.35 &  i &  18.44 &  0.05 &  F \\  
%2022pr &  59636.37 &  i &  18.30 &  0.04 &  F \\  
%2022pr &  59639.22 &  i &  18.36 &  0.05 &  F \\  
%2022pr &  59671.31 &  i &  18.03 &  0.03 &  F \\  
%2022pr &  59675.31 &  i &  17.96 &  0.03 &  F \\  
%2022pr &  59678.29 &  i &  17.86 &  0.03 &  F \\  
%2022pr &  59682.24 &  i &  17.97 &  0.04 &  F \\  
%2022pr &  59685.28 &  i &  17.89 &  0.04 &  F \\  
%2022pr &  59688.31 &  i &  18.12 &  0.10 &  F \\  
%2022pr &  59694.20 &  i &  18.07 &  0.04 &  F \\  
%2022pr &  59697.24 &  i &  17.96 &  0.03 &  F \\  
%2022pr &  59700.23 &  i &  17.99 &  0.03 &  F \\  
%2022pr &  59724.19 &  i &  18.04 &  0.04 &  F \\  
%2022pr &  59739.23 &  i &  18.08 &  0.05 &  F \\  
%2022pr &  59864.51 &  i &  18.68 &  0.08 &  F \\  
%2022pr &  59867.49 &  i &  18.66 &  0.08 &  F \\  
%2022pr &  59872.49 &  i &  18.53 &  0.05 &  F \\  
%2022pr &  59877.47 &  i &  18.81 &  0.07 &  F \\  
%2022pr &  59880.52 &  i &  18.76 &  0.06 &  F \\  
%2022pr &  59883.48 &  i &  18.77 &  0.07 &  F \\  
%2022pr &  59889.43 &  i &  18.93 &  0.10 &  F \\  
%2022pr &  59903.41 &  i &  18.93 &  0.09 &  F \\  
%2022pr &  59906.41 &  i &  18.93 &  0.07 &  F \\  
%2022pr &  59913.37 &  i &  19.00 &  0.12 &  F \\  
%2022qyq &  58335.50 &  g &  19.64 &  $\cdots$ &  T \\  
%2022qyq &  58342.43 &  g &  20.94 &  $\cdots$ &  T \\  
%2022qyq &  58348.79 &  g &  21.58 &  $\cdots$ &  T \\  
%2022qyq &  58350.46 &  g &  21.09 &  $\cdots$ &  T \\  
%2022qyq &  58365.44 &  g &  21.03 &  $\cdots$ &  T \\  
%2022qyq &  58370.46 &  g &  20.96 &  $\cdots$ &  T \\  
%2022qyq &  58371.40 &  g &  21.41 &  $\cdots$ &  T \\  
%2022qyq &  58372.44 &  g &  20.96 &  $\cdots$ &  T \\  
%2022qyq &  58373.41 &  g &  20.85 &  $\cdots$ &  T \\  
%2022qyq &  58374.42 &  g &  21.27 &  $\cdots$ &  T \\  
%2022qyq &  58375.44 &  g &  21.02 &  $\cdots$ &  T \\  
%2022qyq &  58377.38 &  g &  21.25 &  $\cdots$ &  T \\  
%2022qyq &  58379.46 &  g &  20.92 &  $\cdots$ &  T \\  
%2022qyq &  58386.48 &  g &  19.31 &  $\cdots$ &  T \\  
%2022qyq &  58428.29 &  g &  20.83 &  $\cdots$ &  T \\  
%2022qyq &  58493.17 &  g &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  58511.13 &  g &  20.42 &  $\cdots$ &  T \\  
%2022qyq &  58690.48 &  g &  20.08 &  $\cdots$ &  T \\  
%2022qyq &  58695.45 &  g &  21.16 &  $\cdots$ &  T \\  
%2022qyq &  58696.44 &  g &  20.82 &  $\cdots$ &  T \\  
%2022qyq &  58698.45 &  g &  20.80 &  $\cdots$ &  T \\  
%2022qyq &  58701.46 &  g &  20.84 &  $\cdots$ &  T \\  
%2022qyq &  58704.44 &  g &  20.62 &  $\cdots$ &  T \\  
%2022qyq &  58711.50 &  g &  19.73 &  $\cdots$ &  T \\  
%2022qyq &  58714.48 &  g &  20.14 &  $\cdots$ &  T \\  
%2022qyq &  58717.44 &  g &  19.57 &  $\cdots$ &  T \\  
%2022qyq &  58730.46 &  g &  20.67 &  $\cdots$ &  T \\  
%2022qyq &  58732.42 &  g &  20.92 &  $\cdots$ &  T \\  
%2022qyq &  58749.42 &  g &  21.20 &  $\cdots$ &  T \\  
%2022qyq &  58765.45 &  g &  20.69 &  $\cdots$ &  T \\  
%2022qyq &  58789.34 &  g &  20.35 &  $\cdots$ &  T \\  
%2022qyq &  58833.17 &  g &  20.43 &  $\cdots$ &  T \\  
%2022qyq &  58862.11 &  g &  20.82 &  $\cdots$ &  T \\  
%2022qyq &  58881.15 &  g &  19.76 &  $\cdots$ &  T \\  
%2022qyq &  59056.44 &  g &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  59062.42 &  g &  19.37 &  $\cdots$ &  T \\  
%2022qyq &  59067.97 &  g &  20.13 &  $\cdots$ &  T \\  
%2022qyq &  59075.45 &  g &  20.31 &  $\cdots$ &  T \\  
%2022qyq &  59080.46 &  g &  20.62 &  $\cdots$ &  T \\  
%2022qyq &  59087.48 &  g &  20.53 &  $\cdots$ &  T \\  
%2022qyq &  59089.42 &  g &  20.71 &  $\cdots$ &  T \\  
%2022qyq &  59114.35 &  g &  20.80 &  $\cdots$ &  T \\  
%2022qyq &  59116.31 &  g &  20.74 &  $\cdots$ &  T \\  
%2022qyq &  59117.42 &  g &  21.00 &  $\cdots$ &  T \\  
%2022qyq &  59120.36 &  g &  19.84 &  $\cdots$ &  T \\  
%2022qyq &  59134.38 &  g &  20.80 &  $\cdots$ &  T \\  
%2022qyq &  59136.41 &  g &  21.41 &  $\cdots$ &  T \\  
%2022qyq &  59140.31 &  g &  21.43 &  $\cdots$ &  T \\  
%2022qyq &  59143.37 &  g &  21.60 &  $\cdots$ &  T \\  
%2022qyq &  59144.34 &  g &  21.64 &  $\cdots$ &  T \\  
%2022qyq &  59145.25 &  g &  21.21 &  $\cdots$ &  T \\  
%2022qyq &  59150.38 &  g &  19.69 &  $\cdots$ &  T \\  
%2022qyq &  59171.26 &  g &  21.07 &  $\cdots$ &  T \\  
%2022qyq &  59176.26 &  g &  19.83 &  $\cdots$ &  T \\  
%2022qyq &  59185.20 &  g &  20.19 &  $\cdots$ &  T \\  
%2022qyq &  59194.20 &  g &  20.93 &  $\cdots$ &  T \\  
%2022qyq &  59199.21 &  g &  20.21 &  $\cdots$ &  T \\  
%2022qyq &  59200.17 &  g &  21.29 &  $\cdots$ &  T \\  
%2022qyq &  59202.21 &  g &  21.22 &  $\cdots$ &  T \\  
%2022qyq &  59216.13 &  g &  20.27 &  $\cdots$ &  T \\  
%2022qyq &  59218.19 &  g &  21.44 &  $\cdots$ &  T \\  
%2022qyq &  59220.15 &  g &  20.49 &  $\cdots$ &  T \\  
%2022qyq &  59220.15 &  g &  21.41 &  $\cdots$ &  T \\  
%2022qyq &  59226.17 &  g &  20.99 &  $\cdots$ &  T \\  
%2022qyq &  59230.17 &  g &  20.34 &  $\cdots$ &  T \\  
%2022qyq &  59232.11 &  g &  20.67 &  $\cdots$ &  T \\  
%2022qyq &  59253.19 &  g &  19.52 &  $\cdots$ &  T \\  
%2022qyq &  59439.43 &  g &  20.80 &  $\cdots$ &  T \\  
%2022qyq &  59444.44 &  g &  20.32 &  $\cdots$ &  T \\  
%2022qyq &  59459.39 &  g &  21.20 &  $\cdots$ &  T \\  
%2022qyq &  59460.42 &  g &  21.22 &  $\cdots$ &  T \\  
%2022qyq &  59462.46 &  g &  20.85 &  $\cdots$ &  T \\  
%2022qyq &  59465.43 &  g &  20.95 &  $\cdots$ &  T \\  
%2022qyq &  59471.07 &  g &  21.12 &  $\cdots$ &  T \\  
%2022qyq &  59472.43 &  g &  21.44 &  $\cdots$ &  T \\  
%2022qyq &  59477.13 &  g &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  59487.42 &  g &  20.78 &  $\cdots$ &  T \\  
%2022qyq &  59488.38 &  g &  21.15 &  $\cdots$ &  T \\  
%2022qyq &  59489.37 &  g &  21.11 &  $\cdots$ &  T \\  
%2022qyq &  59496.36 &  g &  20.93 &  $\cdots$ &  T \\  
%2022qyq &  59497.38 &  g &  20.45 &  $\cdots$ &  T \\  
%2022qyq &  59518.30 &  g &  21.62 &  $\cdots$ &  T \\  
%2022qyq &  59521.28 &  g &  21.42 &  $\cdots$ &  T \\  
%2022qyq &  59523.31 &  g &  21.49 &  $\cdots$ &  T \\  
%2022qyq &  59524.33 &  g &  21.35 &  $\cdots$ &  T \\  
%2022qyq &  59529.29 &  g &  20.91 &  $\cdots$ &  T \\  
%2022qyq &  59623.15 &  g &  19.98 &  $\cdots$ &  T \\  
%2022qyq &  59788.46 &  g &  20.54 &  $\cdots$ &  T \\  
%2022qyq &  59793.46 &  g &  20.77 &  0.23 &  F \\  
%2022qyq &  59798.44 &  g &  20.40 &  0.19 &  F \\  
%2022qyq &  59801.40 &  g &  19.35 &  $\cdots$ &  T \\  
%2022qyq &  59802.38 &  g &  19.13 &  $\cdots$ &  T \\  
%2022qyq &  59803.46 &  g &  20.24 &  0.29 &  F \\  
%2022qyq &  59805.42 &  g &  19.38 &  $\cdots$ &  T \\  
%2022qyq &  59809.09 &  g &  19.75 &  0.13 &  F \\  
%2022qyq &  59810.40 &  g &  19.94 &  0.24 &  F \\  
%2022qyq &  59811.45 &  g &  19.71 &  0.08 &  F \\  
%2022qyq &  59814.20 &  g &  19.72 &  0.06 &  F \\  
%2022qyq &  59815.45 &  g &  19.68 &  0.07 &  F \\  
%2022qyq &  59816.44 &  g &  19.74 &  0.07 &  F \\  
%2022qyq &  59817.44 &  g &  19.56 &  0.06 &  F \\  
%2022qyq &  59818.46 &  g &  19.61 &  0.06 &  F \\  
%2022qyq &  59818.48 &  g &  19.59 &  0.07 &  F \\  
%2022qyq &  59821.45 &  g &  19.69 &  0.07 &  F \\  
%2022qyq &  59823.43 &  g &  19.63 &  0.07 &  F \\  
%2022qyq &  59824.42 &  g &  19.61 &  0.05 &  F \\  
%2022qyq &  59827.44 &  g &  19.63 &  0.10 &  F \\  
%2022qyq &  59829.48 &  g &  19.63 &  0.07 &  F \\  
%2022qyq &  59839.38 &  g &  19.54 &  0.05 &  F \\  
%2022qyq &  59840.38 &  g &  19.52 &  0.04 &  F \\  
%2022qyq &  59841.17 &  g &  19.51 &  0.04 &  F \\  
%2022qyq &  59842.17 &  g &  19.57 &  0.05 &  F \\  
%2022qyq &  59843.36 &  g &  19.61 &  0.06 &  F \\  
%2022qyq &  59844.45 &  g &  19.60 &  0.06 &  F \\  
%2022qyq &  59846.36 &  g &  19.65 &  0.11 &  F \\  
%2022qyq &  59847.38 &  g &  19.53 &  0.05 &  F \\  
%2022qyq &  59848.10 &  g &  19.65 &  0.05 &  F \\  
%2022qyq &  59849.44 &  g &  19.74 &  0.11 &  F \\  
%2022qyq &  59851.47 &  g &  19.56 &  0.10 &  F \\  
%2022qyq &  59853.41 &  g &  19.75 &  0.05 &  F \\  
%2022qyq &  59854.39 &  g &  19.65 &  0.05 &  F \\  
%2022qyq &  59855.40 &  g &  19.78 &  0.07 &  F \\  
%2022qyq &  59856.28 &  g &  19.56 &  0.10 &  F \\  
%2022qyq &  59857.30 &  g &  19.74 &  0.17 &  F \\  
%2022qyq &  59858.41 &  g &  19.68 &  0.06 &  F \\  
%2022qyq &  59859.41 &  g &  19.66 &  0.20 &  F \\  
%2022qyq &  59860.40 &  g &  19.42 &  0.14 &  F \\  
%2022qyq &  59864.38 &  g &  19.37 &  0.18 &  F \\  
%2022qyq &  59864.87 &  g &  19.70 &  0.20 &  F \\  
%2022qyq &  59866.29 &  g &  19.57 &  0.12 &  F \\  
%2022qyq &  59867.27 &  g &  19.75 &  0.22 &  F \\  
%2022qyq &  59867.48 &  g &  19.53 &  0.19 &  F \\  
%2022qyq &  59870.34 &  g &  19.74 &  0.09 &  F \\  
%2022qyq &  59871.36 &  g &  19.90 &  0.12 &  F \\  
%2022qyq &  59872.34 &  g &  19.87 &  0.12 &  F \\  
%2022qyq &  59873.27 &  g &  19.96 &  0.11 &  F \\  
%2022qyq &  59874.30 &  g &  19.79 &  0.07 &  F \\  
%2022qyq &  59876.34 &  g &  19.85 &  0.09 &  F \\  
%2022qyq &  59877.34 &  g &  19.79 &  0.10 &  F \\  
%2022qyq &  59878.29 &  g &  19.89 &  0.11 &  F \\  
%2022qyq &  59879.33 &  g &  19.72 &  0.11 &  F \\  
%2022qyq &  59880.29 &  g &  19.81 &  0.07 &  F \\  
%2022qyq &  59881.34 &  g &  19.80 &  0.09 &  F \\  
%2022qyq &  59887.27 &  g &  19.88 &  0.25 &  F \\  
%2022qyq &  59889.25 &  g &  19.71 &  0.20 &  F \\  
%2022qyq &  59893.40 &  g &  19.07 &  $\cdots$ &  T \\  
%2022qyq &  59894.41 &  g &  19.11 &  $\cdots$ &  T \\  
%2022qyq &  59896.29 &  g &  20.23 &  0.17 &  F \\  
%2022qyq &  59897.25 &  g &  20.27 &  0.13 &  F \\  
%2022qyq &  59898.19 &  g &  20.11 &  0.12 &  F \\  
%2022qyq &  59901.31 &  g &  20.21 &  0.09 &  F \\  
%2022qyq &  59903.22 &  g &  20.42 &  0.16 &  F \\  
%2022qyq &  59904.22 &  g &  20.29 &  0.16 &  F \\  
%2022qyq &  59905.21 &  g &  20.16 &  $\cdots$ &  T \\  
%2022qyq &  59906.24 &  g &  20.20 &  0.12 &  F \\  
%2022qyq &  59908.27 &  g &  20.27 &  0.15 &  F \\  
%2022qyq &  59909.30 &  g &  20.41 &  0.17 &  F \\  
%2022qyq &  59910.23 &  g &  20.37 &  0.13 &  F \\  
%2022qyq &  59913.22 &  g &  20.10 &  $\cdots$ &  T \\  
%2022qyq &  59914.22 &  g &  19.86 &  $\cdots$ &  T \\  
%2022qyq &  59922.22 &  g &  20.47 &  0.30 &  F \\  
%2022qyq &  59923.30 &  g &  19.56 &  $\cdots$ &  T \\  
%2022qyq &  59924.23 &  g &  20.39 &  0.20 &  F \\  
%2022qyq &  58320.48 &  r &  20.55 &  $\cdots$ &  T \\  
%2022qyq &  58343.48 &  r &  20.74 &  $\cdots$ &  T \\  
%2022qyq &  58347.46 &  r &  21.05 &  $\cdots$ &  T \\  
%2022qyq &  58348.42 &  r &  21.34 &  $\cdots$ &  T \\  
%2022qyq &  58351.50 &  r &  21.49 &  $\cdots$ &  T \\  
%2022qyq &  58356.40 &  r &  20.07 &  $\cdots$ &  T \\  
%2022qyq &  58363.46 &  r &  20.21 &  $\cdots$ &  T \\  
%2022qyq &  58370.42 &  r &  20.80 &  $\cdots$ &  T \\  
%2022qyq &  58372.40 &  r &  20.73 &  $\cdots$ &  T \\  
%2022qyq &  58373.44 &  r &  20.65 &  $\cdots$ &  T \\  
%2022qyq &  58375.42 &  r &  20.73 &  $\cdots$ &  T \\  
%2022qyq &  58378.40 &  r &  20.88 &  $\cdots$ &  T \\  
%2022qyq &  58383.38 &  r &  20.49 &  $\cdots$ &  T \\  
%2022qyq &  58384.92 &  r &  20.16 &  $\cdots$ &  T \\  
%2022qyq &  58386.36 &  r &  19.73 &  $\cdots$ &  T \\  
%2022qyq &  58429.33 &  r &  20.91 &  $\cdots$ &  T \\  
%2022qyq &  58431.29 &  r &  20.13 &  $\cdots$ &  T \\  
%2022qyq &  58432.33 &  r &  20.51 &  $\cdots$ &  T \\  
%2022qyq &  58439.30 &  r &  18.43 &  $\cdots$ &  T \\  
%2022qyq &  58464.25 &  r &  20.43 &  $\cdots$ &  T \\  
%2022qyq &  58468.25 &  r &  20.58 &  $\cdots$ &  T \\  
%2022qyq &  58472.26 &  r &  19.70 &  $\cdots$ &  T \\  
%2022qyq &  58487.12 &  r &  20.88 &  $\cdots$ &  T \\  
%2022qyq &  58491.11 &  r &  20.73 &  $\cdots$ &  T \\  
%2022qyq &  58494.11 &  r &  20.45 &  $\cdots$ &  T \\  
%2022qyq &  58695.46 &  r &  21.18 &  $\cdots$ &  T \\  
%2022qyq &  58696.50 &  r &  20.41 &  $\cdots$ &  T \\  
%2022qyq &  58704.48 &  r &  20.26 &  $\cdots$ &  T \\  
%2022qyq &  58707.48 &  r &  20.98 &  $\cdots$ &  T \\  
%2022qyq &  58714.42 &  r &  20.02 &  $\cdots$ &  T \\  
%2022qyq &  58717.47 &  r &  19.87 &  $\cdots$ &  T \\  
%2022qyq &  58720.39 &  r &  20.41 &  $\cdots$ &  T \\  
%2022qyq &  58726.50 &  r &  20.61 &  $\cdots$ &  T \\  
%2022qyq &  58735.38 &  r &  20.40 &  $\cdots$ &  T \\  
%2022qyq &  58748.39 &  r &  20.99 &  $\cdots$ &  T \\  
%2022qyq &  58750.33 &  r &  20.21 &  $\cdots$ &  T \\  
%2022qyq &  58775.31 &  r &  20.26 &  $\cdots$ &  T \\  
%2022qyq &  58793.36 &  r &  20.17 &  $\cdots$ &  T \\  
%2022qyq &  58812.21 &  r &  20.30 &  $\cdots$ &  T \\  
%2022qyq &  58871.10 &  r &  20.43 &  $\cdots$ &  T \\  
%2022qyq &  58872.14 &  r &  20.52 &  $\cdots$ &  T \\  
%2022qyq &  59061.45 &  r &  20.81 &  $\cdots$ &  T \\  
%2022qyq &  59076.42 &  r &  20.75 &  $\cdots$ &  T \\  
%2022qyq &  59081.44 &  r &  20.93 &  $\cdots$ &  T \\  
%2022qyq &  59089.48 &  r &  20.59 &  $\cdots$ &  T \\  
%2022qyq &  59091.46 &  r &  20.95 &  $\cdots$ &  T \\  
%2022qyq &  59115.39 &  r &  21.20 &  $\cdots$ &  T \\  
%2022qyq &  59117.38 &  r &  20.97 &  $\cdots$ &  T \\  
%2022qyq &  59131.42 &  r &  20.27 &  $\cdots$ &  T \\  
%2022qyq &  59134.33 &  r &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  59136.31 &  r &  21.12 &  $\cdots$ &  T \\  
%2022qyq &  59137.35 &  r &  20.57 &  $\cdots$ &  T \\  
%2022qyq &  59138.35 &  r &  21.00 &  $\cdots$ &  T \\  
%2022qyq &  59139.30 &  r &  20.50 &  $\cdots$ &  T \\  
%2022qyq &  59140.36 &  r &  21.07 &  $\cdots$ &  T \\  
%2022qyq &  59141.35 &  r &  20.53 &  $\cdots$ &  T \\  
%2022qyq &  59142.37 &  r &  21.09 &  $\cdots$ &  T \\  
%2022qyq &  59145.34 &  r &  21.04 &  $\cdots$ &  T \\  
%2022qyq &  59145.35 &  r &  21.40 &  $\cdots$ &  T \\  
%2022qyq &  59169.28 &  r &  20.76 &  $\cdots$ &  T \\  
%2022qyq &  59170.29 &  r &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  59189.21 &  r &  20.36 &  $\cdots$ &  T \\  
%2022qyq &  59202.26 &  r &  19.81 &  $\cdots$ &  T \\  
%2022qyq &  59203.19 &  r &  21.24 &  $\cdots$ &  T \\  
%2022qyq &  59205.15 &  r &  21.39 &  $\cdots$ &  T \\  
%2022qyq &  59221.19 &  r &  20.02 &  $\cdots$ &  T \\  
%2022qyq &  59225.15 &  r &  20.55 &  $\cdots$ &  T \\  
%2022qyq &  59225.17 &  r &  19.25 &  $\cdots$ &  T \\  
%2022qyq &  59227.16 &  r &  21.09 &  $\cdots$ &  T \\  
%2022qyq &  59227.16 &  r &  20.01 &  $\cdots$ &  T \\  
%2022qyq &  59251.19 &  r &  19.97 &  $\cdots$ &  T \\  
%2022qyq &  59272.13 &  r &  19.96 &  $\cdots$ &  T \\  
%2022qyq &  59427.44 &  r &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  59435.46 &  r &  20.89 &  $\cdots$ &  T \\  
%2022qyq &  59459.39 &  r &  20.99 &  $\cdots$ &  T \\  
%2022qyq &  59460.42 &  r &  20.96 &  $\cdots$ &  T \\  
%2022qyq &  59461.44 &  r &  21.40 &  $\cdots$ &  T \\  
%2022qyq &  59464.42 &  r &  21.37 &  $\cdots$ &  T \\  
%2022qyq &  59467.40 &  r &  21.21 &  $\cdots$ &  T \\  
%2022qyq &  59469.43 &  r &  21.11 &  $\cdots$ &  T \\  
%2022qyq &  59470.42 &  r &  21.41 &  $\cdots$ &  T \\  
%2022qyq &  59471.44 &  r &  20.86 &  $\cdots$ &  T \\  
%2022qyq &  59472.38 &  r &  21.29 &  $\cdots$ &  T \\  
%2022qyq &  59484.35 &  r &  20.70 &  $\cdots$ &  T \\  
%2022qyq &  59501.39 &  r &  20.45 &  $\cdots$ &  T \\  
%2022qyq &  59503.31 &  r &  20.48 &  $\cdots$ &  T \\  
%2022qyq &  59509.24 &  r &  19.73 &  $\cdots$ &  T \\  
%2022qyq &  59512.31 &  r &  20.95 &  $\cdots$ &  T \\  
%2022qyq &  59521.30 &  r &  21.41 &  $\cdots$ &  T \\  
%2022qyq &  59523.23 &  r &  21.08 &  $\cdots$ &  T \\  
%2022qyq &  59526.30 &  r &  21.11 &  $\cdots$ &  T \\  
%2022qyq &  59531.26 &  r &  20.31 &  $\cdots$ &  T \\  
%2022qyq &  59550.15 &  r &  20.84 &  $\cdots$ &  T \\  
%2022qyq &  59639.13 &  r &  20.39 &  $\cdots$ &  T \\  
%2022qyq &  59788.44 &  r &  20.47 &  $\cdots$ &  T \\  
%2022qyq &  59795.46 &  r &  20.27 &  $\cdots$ &  T \\  
%2022qyq &  59801.44 &  r &  20.14 &  0.22 &  F \\  
%2022qyq &  59803.40 &  r &  20.19 &  0.21 &  F \\  
%2022qyq &  59805.46 &  r &  19.86 &  0.15 &  F \\  
%2022qyq &  59806.42 &  r &  19.88 &  0.25 &  F \\  
%2022qyq &  59809.48 &  r &  19.80 &  0.12 &  F \\  
%2022qyq &  59810.47 &  r &  19.86 &  0.10 &  F \\  
%2022qyq &  59811.38 &  r &  19.91 &  0.18 &  F \\  
%2022qyq &  59812.09 &  r &  19.83 &  0.07 &  F \\  
%2022qyq &  59813.44 &  r &  19.85 &  0.08 &  F \\  
%2022qyq &  59814.44 &  r &  19.77 &  0.06 &  F \\  
%2022qyq &  59815.15 &  r &  19.74 &  0.05 &  F \\  
%2022qyq &  59816.47 &  r &  19.68 &  0.05 &  F \\  
%2022qyq &  59817.46 &  r &  19.82 &  0.11 &  F \\  
%2022qyq &  59818.44 &  r &  19.70 &  0.05 &  F \\  
%2022qyq &  59821.47 &  r &  19.52 &  0.07 &  F \\  
%2022qyq &  59823.40 &  r &  19.57 &  0.10 &  F \\  
%2022qyq &  59824.44 &  r &  19.57 &  0.05 &  F \\  
%2022qyq &  59825.44 &  r &  19.58 &  0.08 &  F \\  
%2022qyq &  59826.44 &  r &  19.48 &  0.05 &  F \\  
%2022qyq &  59827.46 &  r &  19.68 &  0.09 &  F \\  
%2022qyq &  59828.45 &  r &  19.57 &  0.09 &  F \\  
%2022qyq &  59829.46 &  r &  19.51 &  0.05 &  F \\  
%2022qyq &  59842.42 &  r &  19.39 &  0.05 &  F \\  
%2022qyq &  59843.42 &  r &  19.56 &  0.08 &  F \\  
%2022qyq &  59844.38 &  r &  19.51 &  0.05 &  F \\  
%2022qyq &  59846.42 &  r &  19.48 &  0.05 &  F \\  
%2022qyq &  59847.42 &  r &  19.42 &  0.04 &  F \\  
%2022qyq &  59848.41 &  r &  19.41 &  0.06 &  F \\  
%2022qyq &  59849.34 &  r &  19.45 &  0.09 &  F \\  
%2022qyq &  59851.40 &  r &  19.38 &  0.07 &  F \\  
%2022qyq &  59853.38 &  r &  19.42 &  0.07 &  F \\  
%2022qyq &  59854.33 &  r &  19.44 &  0.05 &  F \\  
%2022qyq &  59855.43 &  r &  19.48 &  0.06 &  F \\  
%2022qyq &  59856.34 &  r &  19.51 &  0.07 &  F \\  
%2022qyq &  59857.40 &  r &  19.46 &  0.05 &  F \\  
%2022qyq &  59858.33 &  r &  19.49 &  0.07 &  F \\  
%2022qyq &  59859.29 &  r &  19.41 &  0.10 &  F \\  
%2022qyq &  59860.40 &  r &  19.18 &  0.10 &  F \\  
%2022qyq &  59864.35 &  r &  19.17 &  0.15 &  F \\  
%2022qyq &  59866.08 &  r &  19.55 &  0.08 &  F \\  
%2022qyq &  59867.35 &  r &  19.33 &  0.09 &  F \\  
%2022qyq &  59869.36 &  r &  19.51 &  0.09 &  F \\  
%2022qyq &  59870.35 &  r &  19.39 &  0.06 &  F \\  
%2022qyq &  59871.32 &  r &  19.51 &  0.10 &  F \\  
%2022qyq &  59872.38 &  r &  19.45 &  0.06 &  F \\  
%2022qyq &  59874.33 &  r &  19.49 &  0.05 &  F \\  
%2022qyq &  59876.35 &  r &  19.42 &  0.07 &  F \\  
%2022qyq &  59877.37 &  r &  19.50 &  0.06 &  F \\  
%2022qyq &  59879.36 &  r &  19.54 &  0.09 &  F \\  
%2022qyq &  59880.26 &  r &  19.62 &  0.09 &  F \\  
%2022qyq &  59881.29 &  r &  19.53 &  0.06 &  F \\  
%2022qyq &  59882.29 &  r &  19.49 &  0.10 &  F \\  
%2022qyq &  59887.29 &  r &  19.59 &  0.15 &  F \\  
%2022qyq &  59889.31 &  r &  19.69 &  0.13 &  F \\  
%2022qyq &  59894.28 &  r &  19.57 &  0.14 &  F \\  
%2022qyq &  59895.23 &  r &  19.70 &  0.11 &  F \\  
%2022qyq &  59896.30 &  r &  19.75 &  0.11 &  F \\  
%2022qyq &  59897.29 &  r &  19.65 &  0.12 &  F \\  
%2022qyq &  59898.30 &  r &  19.60 &  0.09 &  F \\  
%2022qyq &  59901.26 &  r &  19.76 &  0.07 &  F \\  
%2022qyq &  59902.32 &  r &  19.85 &  0.14 &  F \\  
%2022qyq &  59903.29 &  r &  19.80 &  0.08 &  F \\  
%2022qyq &  59904.27 &  r &  19.95 &  0.13 &  F \\  
%2022qyq &  59906.30 &  r &  19.70 &  0.09 &  F \\  
%2022qyq &  59907.19 &  r &  19.66 &  0.14 &  F \\  
%2022qyq &  59908.21 &  r &  19.90 &  0.11 &  F \\  
%2022qyq &  59909.23 &  r &  19.82 &  0.12 &  F \\  
%2022qyq &  59910.23 &  r &  19.87 &  0.08 &  F \\  
%2022qyq &  59913.25 &  r &  19.76 &  0.15 &  F \\  
%2022qyq &  59914.20 &  r &  20.02 &  0.13 &  F \\  
%2022qyq &  59922.32 &  r &  19.59 &  $\cdots$ &  T \\  
%2022rmg &  58280.40 &  g &  20.56 &  $\cdots$ &  T \\  
%2022rmg &  58283.29 &  g &  20.86 &  $\cdots$ &  T \\  
%2022rmg &  58301.29 &  g &  20.41 &  $\cdots$ &  T \\  
%2022rmg &  58574.50 &  g &  18.18 &  $\cdots$ &  T \\  
%2022rmg &  58673.30 &  g &  20.30 &  $\cdots$ &  T \\  
%2022rmg &  58676.29 &  g &  19.57 &  $\cdots$ &  T \\  
%2022rmg &  58680.21 &  g &  19.22 &  $\cdots$ &  T \\  
%2022rmg &  58693.23 &  g &  20.61 &  $\cdots$ &  T \\  
%2022rmg &  58941.48 &  g &  20.54 &  $\cdots$ &  T \\  
%2022rmg &  59325.44 &  g &  20.76 &  $\cdots$ &  T \\  
%2022rmg &  59339.40 &  g &  20.77 &  $\cdots$ &  T \\  
%2022rmg &  59347.42 &  g &  20.95 &  $\cdots$ &  T \\  
%2022rmg &  59349.38 &  g &  21.01 &  $\cdots$ &  T \\  
%2022rmg &  59353.35 &  g &  20.36 &  $\cdots$ &  T \\  
%2022rmg &  59378.34 &  g &  20.83 &  $\cdots$ &  T \\  
%2022rmg &  59403.27 &  g &  20.71 &  $\cdots$ &  T \\  
%2022rmg &  59430.19 &  g &  20.73 &  $\cdots$ &  T \\  
%2022rmg &  59451.19 &  g &  20.00 &  $\cdots$ &  T \\  
%2022rmg &  59455.19 &  g &  20.52 &  $\cdots$ &  T \\  
%2022rmg &  59684.46 &  g &  19.57 &  $\cdots$ &  T \\  
%2022rmg &  59693.46 &  g &  19.86 &  $\cdots$ &  T \\  
%2022rmg &  59697.44 &  g &  20.70 &  $\cdots$ &  T \\  
%2022rmg &  59713.44 &  g &  19.59 &  $\cdots$ &  T \\  
%2022rmg &  59729.40 &  g &  20.33 &  $\cdots$ &  T \\  
%2022rmg &  59733.31 &  g &  20.75 &  $\cdots$ &  T \\  
%2022rmg &  59736.29 &  g &  20.50 &  $\cdots$ &  T \\  
%2022rmg &  59742.34 &  g &  19.05 &  $\cdots$ &  T \\  
%2022rmg &  59747.31 &  g &  20.03 &  $\cdots$ &  T \\  
%2022rmg &  59749.38 &  g &  19.78 &  $\cdots$ &  T \\  
%2022rmg &  59751.31 &  g &  20.77 &  $\cdots$ &  T \\  
%2022rmg &  59755.27 &  g &  20.78 &  $\cdots$ &  T \\  
%2022rmg &  59757.27 &  g &  21.01 &  $\cdots$ &  T \\  
%2022rmg &  59759.25 &  g &  20.77 &  $\cdots$ &  T \\  
%2022rmg &  59761.29 &  g &  20.74 &  $\cdots$ &  T \\  
%2022rmg &  59765.25 &  g &  20.66 &  $\cdots$ &  T \\  
%2022rmg &  59768.29 &  g &  20.58 &  $\cdots$ &  T \\  
%2022rmg &  59770.31 &  g &  19.63 &  $\cdots$ &  T \\  
%2022rmg &  59783.27 &  g &  20.80 &  $\cdots$ &  T \\  
%2022rmg &  59789.19 &  g &  20.75 &  $\cdots$ &  T \\  
%2022rmg &  59791.23 &  g &  20.20 &  $\cdots$ &  T \\  
%2022rmg &  59794.21 &  g &  20.34 &  $\cdots$ &  T \\  
%2022rmg &  59803.19 &  g &  19.76 &  0.19 &  F \\  
%2022rmg &  59806.17 &  g &  19.06 &  0.05 &  F \\  
%2022rmg &  59815.19 &  g &  18.19 &  0.03 &  F \\  
%2022rmg &  59819.17 &  g &  18.04 &  0.02 &  F \\  
%2022rmg &  58262.33 &  r &  20.24 &  $\cdots$ &  T \\  
%2022rmg &  58280.31 &  r &  20.46 &  $\cdots$ &  T \\  
%2022rmg &  58302.25 &  r &  22.25 &  $\cdots$ &  T \\  
%2022rmg &  58303.25 &  r &  22.25 &  $\cdots$ &  T \\  
%2022rmg &  58364.13 &  r &  19.68 &  $\cdots$ &  T \\  
%2022rmg &  58582.48 &  r &  20.44 &  $\cdots$ &  T \\  
%2022rmg &  58658.28 &  r &  21.45 &  $\cdots$ &  T \\  
%2022rmg &  58660.28 &  r &  21.46 &  $\cdots$ &  T \\  
%2022rmg &  58665.31 &  r &  20.68 &  $\cdots$ &  T \\  
%2022rmg &  58668.26 &  r &  21.00 &  $\cdots$ &  T \\  
%2022rmg &  58669.24 &  r &  20.99 &  $\cdots$ &  T \\  
%2022rmg &  58673.26 &  r &  21.51 &  $\cdots$ &  T \\  
%2022rmg &  58674.27 &  r &  21.20 &  $\cdots$ &  T \\  
%2022rmg &  58680.25 &  r &  19.37 &  $\cdots$ &  T \\  
%2022rmg &  59011.34 &  r &  20.05 &  $\cdots$ &  T \\  
%2022rmg &  59024.25 &  r &  20.64 &  $\cdots$ &  T \\  
%2022rmg &  59345.44 &  r &  20.21 &  $\cdots$ &  T \\  
%2022rmg &  59349.44 &  r &  20.33 &  $\cdots$ &  T \\  
%2022rmg &  59378.33 &  r &  20.41 &  $\cdots$ &  T \\  
%2022rmg &  59382.31 &  r &  20.09 &  $\cdots$ &  T \\  
%2022rmg &  59396.34 &  r &  20.01 &  $\cdots$ &  T \\  
%2022rmg &  59405.26 &  r &  22.17 &  $\cdots$ &  T \\  
%2022rmg &  59406.25 &  r &  20.04 &  $\cdots$ &  T \\  
%2022rmg &  59435.23 &  r &  20.11 &  $\cdots$ &  T \\  
%2022rmg &  59455.17 &  r &  20.50 &  $\cdots$ &  T \\  
%2022rmg &  59673.48 &  r &  20.07 &  $\cdots$ &  T \\  
%2022rmg &  59695.44 &  r &  19.81 &  $\cdots$ &  T \\  
%2022rmg &  59700.40 &  r &  20.19 &  $\cdots$ &  T \\  
%2022rmg &  59709.38 &  r &  20.19 &  $\cdots$ &  T \\  
%2022rmg &  59709.44 &  r &  19.88 &  $\cdots$ &  T \\  
%2022rmg &  59711.44 &  r &  19.63 &  $\cdots$ &  T \\  
%2022rmg &  59718.37 &  r &  19.64 &  $\cdots$ &  T \\  
%2022rmg &  59718.44 &  r &  19.45 &  $\cdots$ &  T \\  
%2022rmg &  59721.37 &  r &  20.76 &  $\cdots$ &  T \\  
%2022rmg &  59723.33 &  r &  20.30 &  $\cdots$ &  T \\  
%2022rmg &  59726.38 &  r &  20.58 &  $\cdots$ &  T \\  
%2022rmg &  59736.42 &  r &  20.31 &  $\cdots$ &  T \\  
%2022rmg &  59738.29 &  r &  20.21 &  $\cdots$ &  T \\  
%2022rmg &  59740.34 &  r &  19.93 &  $\cdots$ &  T \\  
%2022rmg &  59747.34 &  r &  20.08 &  $\cdots$ &  T \\  
%2022rmg &  59749.33 &  r &  19.97 &  $\cdots$ &  T \\  
%2022rmg &  59751.36 &  r &  19.99 &  $\cdots$ &  T \\  
%2022rmg &  59755.29 &  r &  20.68 &  $\cdots$ &  T \\  
%2022rmg &  59759.29 &  r &  20.38 &  $\cdots$ &  T \\  
%2022rmg &  59763.29 &  r &  20.37 &  $\cdots$ &  T \\  
%2022rmg &  59765.31 &  r &  20.34 &  $\cdots$ &  T \\  
%2022rmg &  59775.29 &  r &  20.00 &  $\cdots$ &  T \\  
%2022rmg &  59787.27 &  r &  20.30 &  $\cdots$ &  T \\  
%2022rmg &  59789.23 &  r &  20.16 &  $\cdots$ &  T \\  
%2022rmg &  59794.25 &  r &  19.93 &  $\cdots$ &  T \\  
%2022rmg &  59803.17 &  r &  19.34 &  0.15 &  F \\  
%2022rmg &  59808.22 &  r &  18.41 &  0.05 &  F \\  
%2022rmg &  59810.17 &  r &  18.16 &  0.04 &  F \\  
%2022rmg &  59817.20 &  r &  17.76 &  0.03 &  F \\  
%2022rze &  58205.28 &  g &  20.30 &  $\cdots$ &  T \\  
%2022rze &  58214.25 &  g &  19.41 &  $\cdots$ &  T \\  
%2022rze &  58216.25 &  g &  20.57 &  $\cdots$ &  T \\  
%2022rze &  58249.20 &  g &  20.93 &  $\cdots$ &  T \\  
%2022rze &  58289.19 &  g &  20.51 &  $\cdots$ &  T \\  
%2022rze &  58295.20 &  g &  20.01 &  $\cdots$ &  T \\  
%2022rze &  58304.21 &  g &  20.76 &  $\cdots$ &  T \\  
%2022rze &  58538.32 &  g &  20.05 &  $\cdots$ &  T \\  
%2022rze &  58543.31 &  g &  20.59 &  $\cdots$ &  T \\  
%2022rze &  58546.25 &  g &  19.87 &  $\cdots$ &  T \\  
%2022rze &  58561.78 &  g &  19.77 &  $\cdots$ &  T \\  
%2022rze &  58572.27 &  g &  20.42 &  $\cdots$ &  T \\  
%2022rze &  58575.28 &  g &  20.90 &  $\cdots$ &  T \\  
%2022rze &  58587.23 &  g &  20.62 &  $\cdots$ &  T \\  
%2022rze &  58591.20 &  g &  20.48 &  $\cdots$ &  T \\  
%2022rze &  58609.21 &  g &  20.72 &  $\cdots$ &  T \\  
%2022rze &  58692.21 &  g &  20.65 &  $\cdots$ &  T \\  
%2022rze &  58853.48 &  g &  20.86 &  $\cdots$ &  T \\  
%2022rze &  58855.45 &  g &  20.86 &  $\cdots$ &  T \\  
%2022rze &  58859.54 &  g &  19.61 &  $\cdots$ &  T \\  
%2022rze &  58864.44 &  g &  21.05 &  $\cdots$ &  T \\  
%2022rze &  58871.42 &  g &  20.57 &  $\cdots$ &  T \\  
%2022rze &  58875.84 &  g &  21.25 &  $\cdots$ &  T \\  
%2022rze &  58876.81 &  g &  20.90 &  $\cdots$ &  T \\  
%2022rze &  58883.64 &  g &  20.94 &  $\cdots$ &  T \\  
%2022rze &  58884.80 &  g &  19.86 &  $\cdots$ &  T \\  
%2022rze &  58890.98 &  g &  20.64 &  $\cdots$ &  T \\  
%2022rze &  58894.20 &  g &  20.60 &  $\cdots$ &  T \\  
%2022rze &  58895.20 &  g &  21.02 &  $\cdots$ &  T \\  
%2022rze &  58898.28 &  g &  20.69 &  $\cdots$ &  T \\  
%2022rze &  58900.32 &  g &  20.15 &  $\cdots$ &  T \\  
%2022rze &  58911.37 &  g &  20.59 &  $\cdots$ &  T \\  
%2022rze &  58995.31 &  g &  20.82 &  $\cdots$ &  T \\  
%2022rze &  59001.37 &  g &  20.16 &  $\cdots$ &  T \\  
%2022rze &  59005.18 &  g &  19.82 &  $\cdots$ &  T \\  
%2022rze &  59023.22 &  g &  20.93 &  $\cdots$ &  T \\  
%2022rze &  59042.21 &  g &  20.77 &  $\cdots$ &  T \\  
%2022rze &  59149.49 &  g &  20.35 &  $\cdots$ &  T \\  
%2022rze &  59151.50 &  g &  20.02 &  $\cdots$ &  T \\  
%2022rze &  59193.47 &  g &  20.49 &  $\cdots$ &  T \\  
%2022rze &  59203.39 &  g &  20.41 &  $\cdots$ &  T \\  
%2022rze &  59219.40 &  g &  20.13 &  $\cdots$ &  T \\  
%2022rze &  59221.47 &  g &  19.72 &  $\cdots$ &  T \\  
%2022rze &  59223.38 &  g &  20.61 &  $\cdots$ &  T \\  
%2022rze &  59227.45 &  g &  20.83 &  $\cdots$ &  T \\  
%2022rze &  59250.31 &  g &  20.61 &  $\cdots$ &  T \\  
%2022rze &  59252.40 &  g &  21.10 &  $\cdots$ &  T \\  
%2022rze &  59265.40 &  g &  20.97 &  $\cdots$ &  T \\  
%2022rze &  59269.45 &  g &  20.29 &  $\cdots$ &  T \\  
%2022rze &  59275.16 &  g &  20.21 &  $\cdots$ &  T \\  
%2022rze &  59280.37 &  g &  20.73 &  $\cdots$ &  T \\  
%2022rze &  59290.32 &  g &  20.91 &  $\cdots$ &  T \\  
%2022rze &  59292.31 &  g &  20.87 &  $\cdots$ &  T \\  
%2022rze &  59307.29 &  g &  20.95 &  $\cdots$ &  T \\  
%2022rze &  59313.24 &  g &  20.87 &  $\cdots$ &  T \\  
%2022rze &  59324.18 &  g &  20.57 &  $\cdots$ &  T \\  
%2022rze &  59325.34 &  g &  19.99 &  $\cdots$ &  T \\  
%2022rze &  59334.20 &  g &  21.17 &  $\cdots$ &  T \\  
%2022rze &  59339.23 &  g &  20.91 &  $\cdots$ &  T \\  
%2022rze &  59341.18 &  g &  20.83 &  $\cdots$ &  T \\  
%2022rze &  59343.25 &  g &  20.82 &  $\cdots$ &  T \\  
%2022rze &  59363.29 &  g &  20.22 &  $\cdots$ &  T \\  
%2022rze &  59365.33 &  g &  20.33 &  $\cdots$ &  T \\  
%2022rze &  59369.24 &  g &  20.88 &  $\cdots$ &  T \\  
%2022rze &  59373.34 &  g &  20.53 &  $\cdots$ &  T \\  
%2022rze &  59375.28 &  g &  20.45 &  $\cdots$ &  T \\  
%2022rze &  59377.33 &  g &  20.69 &  $\cdots$ &  T \\  
%2022rze &  59379.32 &  g &  20.61 &  $\cdots$ &  T \\  
%2022rze &  59391.24 &  g &  19.73 &  $\cdots$ &  T \\  
%2022rze &  59517.48 &  g &  20.54 &  $\cdots$ &  T \\  
%2022rze &  59521.52 &  g &  20.59 &  $\cdots$ &  T \\  
%2022rze &  59525.47 &  g &  20.88 &  $\cdots$ &  T \\  
%2022rze &  59527.49 &  g &  20.82 &  $\cdots$ &  T \\  
%2022rze &  59532.49 &  g &  20.61 &  $\cdots$ &  T \\  
%2022rze &  59550.43 &  g &  20.78 &  $\cdots$ &  T \\  
%2022rze &  59623.24 &  g &  19.84 &  $\cdots$ &  T \\  
%2022rze &  59678.33 &  g &  20.66 &  $\cdots$ &  T \\  
%2022rze &  59697.22 &  g &  20.87 &  $\cdots$ &  T \\  
%2022rze &  59713.33 &  g &  19.84 &  $\cdots$ &  T \\  
%2022rze &  59725.28 &  g &  20.68 &  $\cdots$ &  T \\  
%2022rze &  59731.33 &  g &  20.56 &  $\cdots$ &  T \\  
%2022rze &  59737.19 &  g &  20.54 &  $\cdots$ &  T \\  
%2022rze &  59739.35 &  g &  20.34 &  $\cdots$ &  T \\  
%2022rze &  59741.22 &  g &  19.96 &  $\cdots$ &  T \\  
%2022rze &  59743.29 &  g &  19.62 &  $\cdots$ &  T \\  
%2022rze &  59747.32 &  g &  19.93 &  $\cdots$ &  T \\  
%2022rze &  59749.31 &  g &  20.35 &  $\cdots$ &  T \\  
%2022rze &  59768.23 &  g &  20.31 &  $\cdots$ &  T \\  
%2022rze &  59771.20 &  g &  19.85 &  $\cdots$ &  T \\  
%2022rze &  59884.52 &  g &  18.48 &  0.03 &  F \\  
%2022rze &  59898.45 &  g &  18.57 &  0.05 &  F \\  
%2022rze &  59904.43 &  g &  18.72 &  0.05 &  F \\  
%2022rze &  59906.43 &  g &  18.75 &  0.04 &  F \\  
%2022rze &  59909.51 &  g &  18.81 &  0.04 &  F \\  
%2022rze &  59922.44 &  g &  18.86 &  0.11 &  F \\  
%2022rze &  58279.18 &  r &  20.61 &  $\cdots$ &  T \\  
%2022rze &  58295.26 &  r &  20.12 &  $\cdots$ &  T \\  
%2022rze &  58298.28 &  r &  20.04 &  $\cdots$ &  T \\  
%2022rze &  58427.48 &  r &  20.41 &  $\cdots$ &  T \\  
%2022rze &  58432.53 &  r &  21.09 &  $\cdots$ &  T \\  
%2022rze &  58440.56 &  r &  20.44 &  $\cdots$ &  T \\  
%2022rze &  58450.53 &  r &  20.49 &  $\cdots$ &  T \\  
%2022rze &  58465.50 &  r &  20.60 &  $\cdots$ &  T \\  
%2022rze &  58468.54 &  r &  20.72 &  $\cdots$ &  T \\  
%2022rze &  58487.54 &  r &  20.78 &  $\cdots$ &  T \\  
%2022rze &  58524.45 &  r &  20.70 &  $\cdots$ &  T \\  
%2022rze &  58540.34 &  r &  20.94 &  $\cdots$ &  T \\  
%2022rze &  58543.25 &  r &  20.34 &  $\cdots$ &  T \\  
%2022rze &  58543.35 &  r &  20.40 &  $\cdots$ &  T \\  
%2022rze &  58547.40 &  r &  21.12 &  $\cdots$ &  T \\  
%2022rze &  58556.22 &  r &  20.62 &  $\cdots$ &  T \\  
%2022rze &  58558.21 &  r &  19.91 &  $\cdots$ &  T \\  
%2022rze &  58567.42 &  r &  20.97 &  $\cdots$ &  T \\  
%2022rze &  58572.94 &  r &  20.88 &  $\cdots$ &  T \\  
%2022rze &  58582.77 &  r &  20.84 &  $\cdots$ &  T \\  
%2022rze &  58585.86 &  r &  21.32 &  $\cdots$ &  T \\  
%2022rze &  58587.34 &  r &  20.04 &  $\cdots$ &  T \\  
%2022rze &  58591.69 &  r &  20.80 &  $\cdots$ &  T \\  
%2022rze &  58592.94 &  r &  20.58 &  $\cdots$ &  T \\  
%2022rze &  58594.34 &  r &  20.26 &  $\cdots$ &  T \\  
%2022rze &  58634.28 &  r &  20.75 &  $\cdots$ &  T \\  
%2022rze &  58637.20 &  r &  20.92 &  $\cdots$ &  T \\  
%2022rze &  58640.24 &  r &  20.77 &  $\cdots$ &  T \\  
%2022rze &  58649.24 &  r &  20.14 &  $\cdots$ &  T \\  
%2022rze &  58676.21 &  r &  20.31 &  $\cdots$ &  T \\  
%2022rze &  58771.51 &  r &  19.58 &  $\cdots$ &  T \\  
%2022rze &  58776.51 &  r &  19.96 &  $\cdots$ &  T \\  
%2022rze &  58792.48 &  r &  20.35 &  $\cdots$ &  T \\  
%2022rze &  58812.56 &  r &  20.43 &  $\cdots$ &  T \\  
%2022rze &  58846.58 &  r &  20.58 &  $\cdots$ &  T \\  
%2022rze &  58850.49 &  r &  20.36 &  $\cdots$ &  T \\  
%2022rze &  58852.56 &  r &  20.70 &  $\cdots$ &  T \\  
%2022rze &  58859.26 &  r &  19.79 &  $\cdots$ &  T \\  
%2022rze &  58860.31 &  r &  18.96 &  $\cdots$ &  T \\  
%2022rze &  58862.36 &  r &  20.28 &  $\cdots$ &  T \\  
%2022rze &  58864.34 &  r &  21.07 &  $\cdots$ &  T \\  
%2022rze &  58866.36 &  r &  20.59 &  $\cdots$ &  T \\  
%2022rze &  58871.32 &  r &  20.36 &  $\cdots$ &  T \\  
%2022rze &  58876.26 &  r &  20.66 &  $\cdots$ &  T \\  
%2022rze &  58888.43 &  r &  19.76 &  $\cdots$ &  T \\  
%2022rze &  58893.30 &  r &  21.11 &  $\cdots$ &  T \\  
%2022rze &  58895.66 &  r &  21.18 &  $\cdots$ &  T \\  
%2022rze &  58904.21 &  r &  21.07 &  $\cdots$ &  T \\  
%2022rze &  58911.24 &  r &  19.75 &  $\cdots$ &  T \\  
%2022rze &  58944.35 &  r &  19.91 &  $\cdots$ &  T \\  
%2022rze &  58955.24 &  r &  20.72 &  $\cdots$ &  T \\  
%2022rze &  58975.18 &  r &  20.25 &  $\cdots$ &  T \\  
%2022rze &  58998.28 &  r &  20.63 &  $\cdots$ &  T \\  
%2022rze &  59001.25 &  r &  19.70 &  $\cdots$ &  T \\  
%2022rze &  59011.25 &  r &  20.77 &  $\cdots$ &  T \\  
%2022rze &  59026.20 &  r &  20.78 &  $\cdots$ &  T \\  
%2022rze &  59039.26 &  r &  20.47 &  $\cdots$ &  T \\  
%2022rze &  59045.20 &  r &  20.80 &  $\cdots$ &  T \\  
%2022rze &  59153.49 &  r &  19.81 &  $\cdots$ &  T \\  
%2022rze &  59165.47 &  r &  20.81 &  $\cdots$ &  T \\  
%2022rze &  59168.45 &  r &  20.29 &  $\cdots$ &  T \\  
%2022rze &  59182.41 &  r &  20.12 &  $\cdots$ &  T \\  
%2022rze &  59188.39 &  r &  20.09 &  $\cdots$ &  T \\  
%2022rze &  59193.47 &  r &  20.99 &  $\cdots$ &  T \\  
%2022rze &  59195.49 &  r &  20.23 &  $\cdots$ &  T \\  
%2022rze &  59198.45 &  r &  20.44 &  $\cdots$ &  T \\  
%2022rze &  59215.47 &  r &  19.55 &  $\cdots$ &  T \\  
%2022rze &  59219.47 &  r &  20.35 &  $\cdots$ &  T \\  
%2022rze &  59227.37 &  r &  20.24 &  $\cdots$ &  T \\  
%2022rze &  59231.48 &  r &  20.86 &  $\cdots$ &  T \\  
%2022rze &  59248.43 &  r &  20.60 &  $\cdots$ &  T \\  
%2022rze &  59252.22 &  r &  20.68 &  $\cdots$ &  T \\  
%2022rze &  59271.30 &  r &  19.69 &  $\cdots$ &  T \\  
%2022rze &  59272.28 &  r &  19.89 &  $\cdots$ &  T \\  
%2022rze &  59275.42 &  r &  20.06 &  $\cdots$ &  T \\  
%2022rze &  59290.35 &  r &  20.73 &  $\cdots$ &  T \\  
%2022rze &  59311.17 &  r &  20.50 &  $\cdots$ &  T \\  
%2022rze &  59323.92 &  r &  20.96 &  $\cdots$ &  T \\  
%2022rze &  59325.28 &  r &  20.57 &  $\cdots$ &  T \\  
%2022rze &  59354.22 &  r &  19.90 &  $\cdots$ &  T \\  
%2022rze &  59379.25 &  r &  20.71 &  $\cdots$ &  T \\  
%2022rze &  59383.20 &  r &  20.07 &  $\cdots$ &  T \\  
%2022rze &  59625.28 &  r &  19.91 &  $\cdots$ &  T \\  
%2022rze &  59639.24 &  r &  20.16 &  $\cdots$ &  T \\  
%2022rze &  59674.45 &  r &  20.59 &  $\cdots$ &  T \\  
%2022rze &  59685.27 &  r &  19.75 &  $\cdots$ &  T \\  
%2022rze &  59702.17 &  r &  20.66 &  $\cdots$ &  T \\  
%2022rze &  59707.24 &  r &  20.70 &  $\cdots$ &  T \\  
%2022rze &  59718.28 &  r &  20.30 &  $\cdots$ &  T \\  
%2022rze &  59725.23 &  r &  20.84 &  $\cdots$ &  T \\  
%2022rze &  59727.24 &  r &  20.08 &  $\cdots$ &  T \\  
%2022rze &  59731.36 &  r &  20.50 &  $\cdots$ &  T \\  
%2022rze &  59733.24 &  r &  20.85 &  $\cdots$ &  T \\  
%2022rze &  59735.26 &  r &  20.52 &  $\cdots$ &  T \\  
%2022rze &  59737.21 &  r &  20.72 &  $\cdots$ &  T \\  
%2022rze &  59739.26 &  r &  20.41 &  $\cdots$ &  T \\  
%2022rze &  59741.30 &  r &  20.21 &  $\cdots$ &  T \\  
%2022rze &  59743.22 &  r &  19.93 &  $\cdots$ &  T \\  
%2022rze &  59747.24 &  r &  20.74 &  $\cdots$ &  T \\  
%2022rze &  59893.47 &  r &  18.11 &  0.05 &  F \\  
%2022rze &  59896.47 &  r &  18.21 &  0.06 &  F \\  
%2022rze &  59898.48 &  r &  18.00 &  0.03 &  F \\  
%2022rze &  59904.48 &  r &  18.17 &  0.03 &  F \\  
%2022rze &  59906.45 &  r &  18.23 &  0.03 &  F \\  
%2022rze &  59909.41 &  r &  18.24 &  0.03 &  F \\  
%2022rze &  59913.41 &  r &  18.36 &  0.04 &  F \\  
%2022rze &  58283.17 &  i &  19.89 &  $\cdots$ &  T \\  
%2022rze &  58288.18 &  i &  19.94 &  $\cdots$ &  T \\  
%2022rze &  58585.24 &  i &  20.20 &  $\cdots$ &  T \\  
%2022rze &  58607.27 &  i &  20.22 &  $\cdots$ &  T \\  
%2022rze &  58641.26 &  i &  20.05 &  $\cdots$ &  T \\  
%2022rze &  58645.26 &  i &  20.04 &  $\cdots$ &  T \\  
%2022rze &  58863.49 &  i &  20.99 &  $\cdots$ &  T \\  
%2022rze &  58864.37 &  i &  21.01 &  $\cdots$ &  T \\  
%2022rze &  58875.35 &  i &  20.69 &  $\cdots$ &  T \\  
%2022rze &  58876.42 &  i &  21.07 &  $\cdots$ &  T \\  
%2022rze &  58878.42 &  i &  20.67 &  $\cdots$ &  T \\  
%2022rze &  58879.40 &  i &  20.56 &  $\cdots$ &  T \\  
%2022rze &  58880.38 &  i &  21.20 &  $\cdots$ &  T \\  
%2022rze &  58883.30 &  i &  20.12 &  $\cdots$ &  T \\  
%2022rze &  58885.34 &  i &  20.50 &  $\cdots$ &  T \\  
%2022rze &  58886.81 &  i &  20.97 &  $\cdots$ &  T \\  
%2022rze &  58893.38 &  i &  21.11 &  $\cdots$ &  T \\  
%2022rze &  58895.30 &  i &  20.78 &  $\cdots$ &  T \\  
%2022rze &  59184.40 &  i &  19.60 &  $\cdots$ &  T \\  
%2022rze &  59188.47 &  i &  19.95 &  $\cdots$ &  T \\  
%2022rze &  59202.45 &  i &  19.79 &  $\cdots$ &  T \\  
%2022rze &  59231.34 &  i &  19.89 &  $\cdots$ &  T \\  
%2022rze &  59248.32 &  i &  19.47 &  $\cdots$ &  T \\  
%2022rze &  59251.38 &  i &  20.00 &  $\cdots$ &  T \\  
%2022rze &  59263.33 &  i &  19.72 &  $\cdots$ &  T \\  
%2022rze &  59269.41 &  i &  20.15 &  $\cdots$ &  T \\  
%2022rze &  59295.35 &  i &  19.86 &  $\cdots$ &  T \\  
%2022rze &  59394.24 &  i &  19.88 &  $\cdots$ &  T \\  
%2022rze &  59628.34 &  i &  19.91 &  $\cdots$ &  T \\  
%2022rze &  59680.28 &  i &  19.32 &  $\cdots$ &  T \\  
%2022rze &  59683.33 &  i &  19.41 &  $\cdots$ &  T \\  
%2022rze &  59687.33 &  i &  19.61 &  $\cdots$ &  T \\  
%2022rze &  59700.32 &  i &  20.18 &  $\cdots$ &  T \\  
%2022rze &  59717.37 &  i &  19.78 &  $\cdots$ &  T \\  
%2022rze &  59724.38 &  i &  19.80 &  $\cdots$ &  T \\  
%2022rze &  59732.25 &  i &  20.20 &  $\cdots$ &  T \\  
%2022rze &  59737.26 &  i &  20.20 &  $\cdots$ &  T \\  
%2022rze &  59740.30 &  i &  19.76 &  $\cdots$ &  T \\  
%2022rze &  59743.25 &  i &  19.72 &  $\cdots$ &  T \\  
%2022rze &  59748.22 &  i &  20.07 &  $\cdots$ &  T \\  
%2022rze &  59751.30 &  i &  20.16 &  $\cdots$ &  T \\  
%2022rze &  59755.22 &  i &  20.38 &  $\cdots$ &  T \\  
%2022rze &  59760.20 &  i &  20.05 &  $\cdots$ &  T \\  
%2022rze &  59763.24 &  i &  20.07 &  $\cdots$ &  T \\  
%2022rze &  59790.20 &  i &  19.59 &  $\cdots$ &  T \\  
%2022rze &  59799.19 &  i &  19.53 &  0.16 &  F \\  
%2022rze &  59879.49 &  i &  17.80 &  0.04 &  F \\  
%2022rze &  59897.51 &  i &  18.09 &  0.06 &  F \\  
%2022rze &  59902.50 &  i &  18.13 &  0.06 &  F \\  
%2022rze &  59914.45 &  i &  18.25 &  0.04 &  F \\  
%2022saz &  59815.46 &  g &  20.19 &  0.10 &  F \\  
%2022saz &  59819.44 &  g &  19.66 &  0.06 &  F \\  
%2022saz &  59822.44 &  g &  19.32 &  0.06 &  F \\  
%2022saz &  59824.44 &  g &  19.09 &  0.04 &  F \\  
%2022saz &  59828.48 &  g &  18.95 &  0.05 &  F \\  
%2022saz &  59839.38 &  g &  18.26 &  0.02 &  F \\  
%2022saz &  59839.39 &  g &  18.32 &  0.03 &  F \\  
%2022saz &  59840.37 &  g &  18.33 &  0.02 &  F \\  
%2022saz &  59840.41 &  g &  18.23 &  0.02 &  F \\  
%2022saz &  59841.40 &  g &  18.21 &  0.02 &  F \\  
%2022saz &  59843.39 &  g &  18.13 &  0.02 &  F \\  
%2022saz &  59846.40 &  g &  18.03 &  0.02 &  F \\  
%2022saz &  59848.38 &  g &  18.07 &  0.02 &  F \\  
%2022saz &  59850.39 &  g &  17.99 &  0.02 &  F \\  
%2022saz &  59852.40 &  g &  18.06 &  0.02 &  F \\  
%2022saz &  59854.38 &  g &  17.95 &  0.02 &  F \\  
%2022saz &  59856.33 &  g &  17.92 &  0.02 &  F \\  
%2022saz &  59858.40 &  g &  17.84 &  0.02 &  F \\  
%2022saz &  59860.35 &  g &  17.91 &  0.03 &  F \\  
%2022saz &  59865.40 &  g &  17.84 &  0.03 &  F \\  
%2022saz &  59867.27 &  g &  17.91 &  0.03 &  F \\  
%2022saz &  59870.34 &  g &  17.90 &  0.02 &  F \\  
%2022saz &  59872.32 &  g &  17.91 &  0.02 &  F \\  
%2022saz &  59874.38 &  g &  17.91 &  0.02 &  F \\  
%2022saz &  59877.40 &  g &  17.88 &  0.02 &  F \\  
%2022saz &  59879.32 &  g &  17.97 &  0.02 &  F \\  
%2022saz &  59879.35 &  g &  17.98 &  0.02 &  F \\  
%2022saz &  59881.34 &  g &  17.92 &  0.02 &  F \\  
%2022saz &  59883.23 &  g &  17.94 &  0.02 &  F \\  
%2022saz &  59888.24 &  g &  17.87 &  0.07 &  F \\  
%2022saz &  59896.24 &  g &  18.02 &  0.03 &  F \\  
%2022saz &  59898.23 &  g &  18.07 &  0.02 &  F \\  
%2022saz &  59903.24 &  g &  18.18 &  0.03 &  F \\  
%2022saz &  59904.27 &  g &  18.16 &  0.03 &  F \\  
%2022saz &  59906.22 &  g &  18.15 &  0.02 &  F \\  
%2022saz &  59906.26 &  g &  18.16 &  0.02 &  F \\  
%2022saz &  59909.31 &  g &  18.16 &  0.02 &  F \\  
%2022saz &  59914.19 &  g &  18.20 &  0.03 &  F \\  
%2022saz &  59914.22 &  g &  18.17 &  0.03 &  F \\  
%2022saz &  59922.27 &  g &  18.33 &  0.05 &  F \\  
%2022saz &  59923.21 &  g &  18.41 &  0.05 &  F \\  
%2022saz &  59923.26 &  g &  18.38 &  0.04 &  F \\  
%2022saz &  59810.45 &  r &  20.20 &  0.17 &  F \\  
%2022saz &  59813.44 &  r &  19.92 &  0.10 &  F \\  
%2022saz &  59815.48 &  r &  19.58 &  0.07 &  F \\  
%2022saz &  59822.48 &  r &  18.91 &  0.05 &  F \\  
%2022saz &  59824.38 &  r &  18.76 &  0.04 &  F \\  
%2022saz &  59826.44 &  r &  18.56 &  0.03 &  F \\  
%2022saz &  59828.45 &  r &  18.53 &  0.03 &  F \\  
%2022saz &  59843.41 &  r &  17.76 &  0.02 &  F \\  
%2022saz &  59846.41 &  r &  17.76 &  0.02 &  F \\  
%2022saz &  59848.35 &  r &  17.64 &  0.02 &  F \\  
%2022saz &  59850.34 &  r &  17.63 &  0.02 &  F \\  
%2022saz &  59852.33 &  r &  17.57 &  0.01 &  F \\  
%2022saz &  59854.34 &  r &  17.53 &  0.01 &  F \\  
%2022saz &  59856.40 &  r &  17.53 &  0.01 &  F \\  
%2022saz &  59858.32 &  r &  17.54 &  0.02 &  F \\  
%2022saz &  59860.41 &  r &  17.54 &  0.03 &  F \\  
%2022saz &  59865.32 &  r &  17.54 &  0.02 &  F \\  
%2022saz &  59865.35 &  r &  17.53 &  0.02 &  F \\  
%2022saz &  59866.88 &  r &  17.49 &  0.01 &  F \\  
%2022saz &  59870.38 &  r &  17.50 &  0.01 &  F \\  
%2022saz &  59871.31 &  r &  17.57 &  0.02 &  F \\  
%2022saz &  59872.37 &  r &  17.53 &  0.02 &  F \\  
%2022saz &  59874.31 &  r &  17.51 &  0.01 &  F \\  
%2022saz &  59874.33 &  r &  17.52 &  0.01 &  F \\  
%2022saz &  59876.33 &  r &  17.63 &  0.02 &  F \\  
%2022saz &  59877.35 &  r &  17.51 &  0.02 &  F \\  
%2022saz &  59881.29 &  r &  17.54 &  0.02 &  F \\  
%2022saz &  59881.31 &  r &  17.53 &  0.01 &  F \\  
%2022saz &  59882.29 &  r &  17.52 &  0.02 &  F \\  
%2022saz &  59883.31 &  r &  17.61 &  0.02 &  F \\  
%2022saz &  59894.28 &  r &  17.61 &  0.03 &  F \\  
%2022saz &  59896.29 &  r &  17.58 &  0.02 &  F \\  
%2022saz &  59898.29 &  r &  17.61 &  0.02 &  F \\  
%2022saz &  59900.25 &  r &  17.76 &  0.02 &  F \\  
%2022saz &  59902.25 &  r &  17.75 &  0.02 &  F \\  
%2022saz &  59904.22 &  r &  17.76 &  0.02 &  F \\  
%2022saz &  59904.27 &  r &  17.74 &  0.02 &  F \\  
%2022saz &  59906.25 &  r &  17.70 &  0.02 &  F \\  
%2022saz &  59908.23 &  r &  17.88 &  0.02 &  F \\  
%2022saz &  59909.25 &  r &  17.73 &  0.02 &  F \\  
%2022saz &  59913.22 &  r &  17.78 &  0.01 &  F \\  
%2022saz &  59923.20 &  r &  17.80 &  0.02 &  F \\  
%2022saz &  59923.21 &  r &  17.86 &  0.03 &  F \\  
%2022saz &  59811.41 &  i &  19.80 &  0.17 &  F \\  
%2022saz &  59814.36 &  i &  19.68 &  0.15 &  F \\  
%2022saz &  59823.39 &  i &  18.92 &  0.08 &  F \\  
%2022saz &  59827.40 &  i &  18.68 &  0.06 &  F \\  
%2022saz &  59842.35 &  i &  17.88 &  0.03 &  F \\  
%2022saz &  59848.27 &  i &  17.58 &  0.03 &  F \\  
%2022saz &  59853.40 &  i &  17.56 &  0.02 &  F \\  
%2022saz &  59857.36 &  i &  17.53 &  0.03 &  F \\  
%2022saz &  59860.38 &  i &  17.39 &  0.03 &  F \\  
%2022saz &  59865.31 &  i &  17.40 &  0.03 &  F \\  
%2022saz &  59870.28 &  i &  17.46 &  0.03 &  F \\  
%2022saz &  59874.42 &  i &  17.49 &  0.03 &  F \\  
%2022saz &  59877.32 &  i &  17.39 &  0.02 &  F \\  
%2022saz &  59880.30 &  i &  17.53 &  0.03 &  F \\  
%2022saz &  59883.26 &  i &  17.45 &  0.03 &  F \\  
%2022saz &  59887.33 &  i &  17.50 &  0.03 &  F \\  
%2022saz &  59895.27 &  i &  17.44 &  0.03 &  F \\  
%2022saz &  59898.35 &  i &  17.55 &  0.03 &  F \\  
%2022saz &  59902.24 &  i &  17.60 &  0.03 &  F \\  
%2022saz &  59913.31 &  i &  17.65 &  0.03 &  F \\  
%2022vwu &  59839.52 &  g &  19.44 &  0.09 &  F \\  
%2022vwu &  59840.52 &  g &  19.63 &  0.11 &  F \\  
%2022vwu &  59841.52 &  g &  19.55 &  0.08 &  F \\  
%2022vwu &  59857.46 &  g &  19.49 &  0.10 &  F \\  
%2022vwu &  59866.46 &  g &  19.45 &  0.14 &  F \\  
%2022vwu &  59869.47 &  g &  19.35 &  0.10 &  F \\  
%2022vwu &  59876.51 &  g &  19.60 &  0.10 &  F \\  
%2022vwu &  59878.46 &  g &  19.58 &  0.10 &  F \\  
%2022vwu &  59881.46 &  g &  19.51 &  0.07 &  F \\  
%2022vwu &  59883.52 &  g &  19.38 &  0.06 &  F \\  
%2022vwu &  59893.42 &  g &  19.40 &  0.19 &  F \\  
%2022vwu &  59900.48 &  g &  19.61 &  0.10 &  F \\  
%2022vwu &  59902.44 &  g &  19.63 &  0.11 &  F \\  
%2022vwu &  59904.42 &  g &  19.74 &  0.10 &  F \\  
%2022vwu &  59906.44 &  g &  19.78 &  0.08 &  F \\  
%2022vwu &  59909.47 &  g &  19.75 &  0.08 &  F \\  
%2022vwu &  59913.35 &  g &  19.89 &  0.12 &  F \\  
%2022vwu &  59842.52 &  r &  19.46 &  0.07 &  F \\  
%2022vwu &  59847.51 &  r &  19.25 &  0.04 &  F \\  
%2022vwu &  59848.51 &  r &  19.31 &  0.04 &  F \\  
%2022vwu &  59849.51 &  r &  19.24 &  0.03 &  F \\  
%2022vwu &  59850.51 &  r &  19.27 &  0.04 &  F \\  
%2022vwu &  59851.51 &  r &  19.35 &  0.04 &  F \\  
%2022vwu &  59857.54 &  r &  19.24 &  0.13 &  F \\  
%2022vwu &  59861.49 &  r &  19.41 &  0.15 &  F \\  
%2022vwu &  59863.48 &  r &  19.11 &  0.08 &  F \\  
%2022vwu &  59866.49 &  r &  19.17 &  0.07 &  F \\  
%2022vwu &  59869.51 &  r &  19.20 &  0.07 &  F \\  
%2022vwu &  59873.47 &  r &  19.01 &  0.09 &  F \\  
%2022vwu &  59876.50 &  r &  19.10 &  0.07 &  F \\  
%2022vwu &  59878.52 &  r &  19.08 &  0.05 &  F \\  
%2022vwu &  59881.49 &  r &  19.08 &  0.05 &  F \\  
%2022vwu &  59883.45 &  r &  19.16 &  0.06 &  F \\  
%2022vwu &  59893.47 &  r &  19.00 &  0.09 &  F \\  
%2022vwu &  59904.47 &  r &  19.11 &  0.05 &  F \\  
%2022vwu &  59906.48 &  r &  19.14 &  0.06 &  F \\  
%2022vwu &  59909.43 &  r &  19.16 &  0.06 &  F \\  
%2022vwu &  59913.45 &  r &  19.19 &  0.06 &  F \\  
%2022vwu &  59913.48 &  r &  19.18 &  0.06 &  F \\  
%2022vwu &  59922.44 &  r &  19.15 &  0.09 &  F \\  
%2022vwu &  59873.50 &  i &  19.00 &  0.09 &  F \\  
%2022vwu &  59877.47 &  i &  18.93 &  0.09 &  F \\  
%2022vwu &  59880.51 &  i &  18.99 &  0.09 &  F \\  
%2022vwu &  59883.48 &  i &  18.90 &  0.08 &  F \\  
%2022vwu &  59889.43 &  i &  19.02 &  0.13 &  F \\  
%2022vwu &  59896.37 &  i &  18.77 &  0.18 &  F \\  
%2022vwu &  59900.42 &  i &  19.04 &  0.18 &  F \\  
%2022vwu &  59903.40 &  i &  18.85 &  0.08 &  F \\  
%2022vwu &  59906.40 &  i &  18.81 &  0.08 &  F \\  
%2022vwu &  59913.38 &  i &  19.08 &  0.11 &  F \\  
%2022wku &  59853.50 &  g &  18.80 &  0.03 &  F \\  
%2022wku &  59856.45 &  g &  18.59 &  0.02 &  F \\  
%2022wku &  59857.46 &  g &  18.54 &  0.02 &  F \\  
%2022wku &  59858.46 &  g &  18.48 &  0.02 &  F \\  
%2022wku &  59859.46 &  g &  18.51 &  0.03 &  F \\  
%2022wku &  59861.48 &  g &  18.36 &  0.06 &  F \\  
%2022wku &  59863.42 &  g &  18.27 &  0.04 &  F \\  
%2022wku &  59864.44 &  g &  18.38 &  0.04 &  F \\  
%2022wku &  59865.45 &  g &  18.27 &  0.03 &  F \\  
%2022wku &  59866.46 &  g &  18.25 &  0.03 &  F \\  
%2022wku &  59867.45 &  g &  18.24 &  0.03 &  F \\  
%2022wku &  59870.51 &  g &  18.25 &  0.03 &  F \\  
%2022wku &  59871.44 &  g &  18.25 &  0.03 &  F \\  
%2022wku &  59872.47 &  g &  18.28 &  0.02 &  F \\  
%2022wku &  59874.45 &  g &  18.32 &  0.01 &  F \\  
%2022wku &  59876.48 &  g &  18.36 &  0.02 &  F \\  
%2022wku &  59877.42 &  g &  18.32 &  0.02 &  F \\  
%2022wku &  59878.43 &  g &  18.36 &  0.02 &  F \\  
%2022wku &  59879.46 &  g &  18.42 &  0.02 &  F \\  
%2022wku &  59881.45 &  g &  18.42 &  0.03 &  F \\  
%2022wku &  59881.46 &  g &  18.43 &  0.03 &  F \\  
%2022wku &  59883.48 &  g &  18.48 &  0.03 &  F \\  
%2022wku &  59888.45 &  g &  18.62 &  0.04 &  F \\  
%2022wku &  59889.41 &  g &  18.59 &  0.06 &  F \\  
%2022wku &  59893.43 &  g &  18.82 &  0.05 &  F \\  
%2022wku &  59895.34 &  g &  18.95 &  0.07 &  F \\  
%2022wku &  59897.48 &  g &  19.03 &  0.06 &  F \\  
%2022wku &  59898.31 &  g &  19.16 &  0.17 &  F \\  
%2022wku &  59900.47 &  g &  19.36 &  0.11 &  F \\  
%2022wku &  59901.49 &  g &  19.26 &  0.04 &  F \\  
%2022wku &  59902.43 &  g &  19.20 &  0.05 &  F \\  
%2022wku &  59902.46 &  g &  19.27 &  0.08 &  F \\  
%2022wku &  59903.38 &  g &  19.26 &  0.03 &  F \\  
%2022wku &  59904.41 &  g &  19.39 &  0.04 &  F \\  
%2022wku &  59905.31 &  g &  19.24 &  0.09 &  F \\  
%2022wku &  59906.36 &  g &  19.41 &  0.04 &  F \\  
%2022wku &  59908.40 &  g &  19.57 &  0.05 &  F \\  
%2022wku &  59909.42 &  g &  19.48 &  0.04 &  F \\  
%2022wku &  59910.46 &  g &  19.77 &  0.05 &  F \\  
%2022wku &  59914.47 &  g &  19.82 &  0.07 &  F \\  
%2022wku &  59923.44 &  g &  20.29 &  0.20 &  F \\  
%2022wku &  59853.45 &  r &  18.75 &  0.03 &  F \\  
%2022wku &  59856.47 &  r &  18.57 &  0.02 &  F \\  
%2022wku &  59857.50 &  r &  18.49 &  0.03 &  F \\  
%2022wku &  59858.50 &  r &  18.51 &  0.02 &  F \\  
%2022wku &  59861.49 &  r &  18.28 &  0.05 &  F \\  
%2022wku &  59863.48 &  r &  18.34 &  0.04 &  F \\  
%2022wku &  59864.50 &  r &  18.41 &  0.04 &  F \\  
%2022wku &  59865.47 &  r &  18.24 &  0.02 &  F \\  
%2022wku &  59866.38 &  r &  18.16 &  0.04 &  F \\  
%2022wku &  59867.38 &  r &  18.38 &  0.08 &  F \\  
%2022wku &  59870.39 &  r &  18.21 &  0.04 &  F \\  
%2022wku &  59871.41 &  r &  18.25 &  0.04 &  F \\  
%2022wku &  59872.45 &  r &  18.19 &  0.02 &  F \\  
%2022wku &  59873.50 &  r &  18.10 &  0.03 &  F \\  
%2022wku &  59874.43 &  r &  18.11 &  0.02 &  F \\  
%2022wku &  59877.46 &  r &  18.14 &  0.03 &  F \\  
%2022wku &  59878.50 &  r &  18.14 &  0.02 &  F \\  
%2022wku &  59879.47 &  r &  18.25 &  0.02 &  F \\  
%2022wku &  59881.49 &  r &  18.20 &  0.02 &  F \\  
%2022wku &  59883.44 &  r &  18.24 &  0.02 &  F \\  
%2022wku &  59888.43 &  r &  18.23 &  0.03 &  F \\  
%2022wku &  59889.40 &  r &  18.32 &  0.03 &  F \\  
%2022wku &  59893.48 &  r &  18.44 &  0.04 &  F \\  
%2022wku &  59894.33 &  r &  18.49 &  0.09 &  F \\  
%2022wku &  59895.39 &  r &  18.39 &  0.03 &  F \\  
%2022wku &  59897.34 &  r &  18.52 &  0.04 &  F \\  
%2022wku &  59898.40 &  r &  18.38 &  0.03 &  F \\  
%2022wku &  59900.51 &  r &  18.65 &  0.05 &  F \\  
%2022wku &  59901.49 &  r &  18.52 &  0.02 &  F \\  
%2022wku &  59902.51 &  r &  18.61 &  0.05 &  F \\  
%2022wku &  59903.40 &  r &  18.61 &  0.02 &  F \\  
%2022wku &  59904.47 &  r &  18.60 &  0.02 &  F \\  
%2022wku &  59905.37 &  r &  18.64 &  0.06 &  F \\  
%2022wku &  59906.42 &  r &  18.73 &  0.03 &  F \\  
%2022wku &  59909.41 &  r &  18.70 &  0.02 &  F \\  
%2022wku &  59910.37 &  r &  18.79 &  0.03 &  F \\  
%2022wku &  59914.41 &  r &  18.90 &  0.03 &  F \\  
%2022wku &  59922.28 &  r &  19.12 &  0.10 &  F \\  
%2022wku &  59923.36 &  r &  19.12 &  0.06 &  F \\  
%2022wku &  59847.47 &  i &  19.31 &  0.11 &  F \\  
%2022wku &  59854.50 &  i &  18.89 &  0.08 &  F \\  
%2022wku &  59857.42 &  i &  18.48 &  0.05 &  F \\  
%2022wku &  59864.51 &  i &  18.35 &  0.05 &  F \\  
%2022wku &  59870.42 &  i &  18.30 &  0.05 &  F \\  
%2022wku &  59876.47 &  i &  18.24 &  0.06 &  F \\  
%2022wku &  59879.50 &  i &  18.30 &  0.05 &  F \\  
%2022wku &  59887.34 &  i &  18.22 &  0.06 &  F \\  
%2022wku &  59895.35 &  i &  18.20 &  0.06 &  F \\  
%2022wku &  59898.36 &  i &  18.38 &  0.07 &  F \\  
%2022wku &  59902.34 &  i &  18.69 &  0.10 &  F \\  
%2022wku &  59905.47 &  i &  18.33 &  0.06 &  F \\  
%2022wku &  59913.37 &  i &  18.88 &  0.08 &  F \\  
\hline 
\end{tabular}
\begin{tablenotes}
      \small
      \item The F flag in the last column means real detection and the T flag means upper limit. The full table is available in supplementary material.
    \end{tablenotes}
  \end{threeparttable}
\end{table}


